Interpolation-Based Model Order Reduction for Polynomial Parametric Systems

In this work, we investigate a model order reduction scheme for polynomial parametric systems. We begin with defining the generalized multivariate transfer functions for the system. Based on this, we aim at constructing a reduced-order system, interpolating the defined generalized transfer functions at a given set of interpolation points. Furthermore, we provide a method, inspired by the Loewner approach for linear and (quadratic-)bilinear systems, to determine a good-quality reduced-order system in an automatic way. We also discuss the computational issues related to the proposed method and a potential application of CUR matrix approximation in order to further speed-up simulations of reduced-order systems. We test the efficiency of the proposed methods via several numerical examples.

==> Figures/ChafeeDecaSingularValuesPara.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=30,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel = {Relative singular values},
grid = major
]
\addplot [color=blue,line width = 2pt]
  table[row sep=crcr]{1	1\\
2	0.000227405444096018\\
3	2.88110124409778e-05\\
4	1.12050883443126e-06\\
5	1.77639451667461e-07\\
6	3.05513124815707e-08\\
7	4.66532125082632e-09\\
8	7.31170141745193e-10\\
9	1.3598454824944e-10\\
10	2.72984750996104e-11\\
11	5.10059718656763e-12\\
12	9.83143145454434e-13\\
13	9.99200722162641e-17\\
14	9.99200722162641e-17\\
15	9.99200722162641e-17\\
16	9.99200722162641e-17\\
17	9.99200722162641e-17\\
18	9.99200722162641e-17\\
19	9.99200722162641e-17\\
20	9.99200722162641e-17\\
21	9.99200722162641e-17\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
};
\addplot [color=black!30!red,dotted, mark options={solid},mark size = 1.5,line width = 1.5pt]
  table[row sep=crcr]{5	1\\
  5 1e-20\\
  };
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeDecaySingularValues.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=30,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true
]
\addplot [color=blue,line width = 2pt]
  table[row sep=crcr]{1	1\\
2	0.0223956664595653\\
3	0.000874188058539657\\
4	0.000115589217942135\\
5	2.07427869001202e-05\\
6	3.69203183667305e-06\\
7	6.14558365950204e-07\\
8	9.63356483217504e-08\\
9	1.51378126535861e-08\\
10	2.31843079439697e-09\\
11	2.97277606033893e-10\\
12	3.06712834239106e-11\\
13	2.67507124823414e-12\\
14	5.07846653274274e-13\\
15	9.99200722162641e-17\\
16	9.99200722162641e-17\\
17	9.99200722162641e-17\\
18	9.99200722162641e-17\\
19	9.99200722162641e-17\\
20	9.99200722162641e-17\\
21	9.99200722162641e-17\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
51	9.99200722162641e-17\\
52	9.99200722162641e-17\\
53	9.99200722162641e-17\\
54	9.99200722162641e-17\\
55	9.99200722162641e-17\\
56	9.99200722162641e-17\\
57	9.99200722162641e-17\\
58	9.99200722162641e-17\\
59	9.99200722162641e-17\\
60	9.99200722162641e-17\\
61	9.99200722162641e-17\\
62	9.99200722162641e-17\\
63	9.99200722162641e-17\\
64	9.99200722162641e-17\\
65	9.99200722162641e-17\\
66	9.99200722162641e-17\\
67	9.99200722162641e-17\\
68	9.99200722162641e-17\\
69	9.99200722162641e-17\\
70	9.99200722162641e-17\\
71	9.99200722162641e-17\\
72	9.99200722162641e-17\\
73	9.99200722162641e-17\\
74	9.99200722162641e-17\\
75	9.99200722162641e-17\\
76	9.99200722162641e-17\\
77	9.99200722162641e-17\\
78	9.99200722162641e-17\\
79	9.99200722162641e-17\\
80	9.99200722162641e-17\\
81	9.99200722162641e-17\\
82	9.99200722162641e-17\\
83	9.99200722162641e-17\\
84	9.99200722162641e-17\\
85	9.99200722162641e-17\\
86	9.99200722162641e-17\\
87	9.99200722162641e-17\\
88	9.99200722162641e-17\\
89	9.99200722162641e-17\\
90	9.99200722162641e-17\\
91	9.99200722162641e-17\\
92	9.99200722162641e-17\\
93	9.99200722162641e-17\\
94	9.99200722162641e-17\\
95	9.99200722162641e-17\\
96	9.99200722162641e-17\\
97	9.99200722162641e-17\\
98	9.99200722162641e-17\\
99	9.99200722162641e-17\\
100	9.99200722162641e-17\\
};
\addplot [color=black!30!green,dashed, mark options={solid},mark size = 1.5,line width = 2pt]
  table[row sep=crcr]{1	1\\
2	0.842577537369336\\
3	0.0541013219794726\\
4	0.00361565178800575\\
5	0.0034851350738954\\
6	0.00043946146968827\\
7	0.000101685347915482\\
8	5.39136230910515e-05\\
9	6.88313011709485e-06\\
10	4.72359491628023e-06\\
11	8.68271175782922e-07\\
12	3.41464703899087e-07\\
13	1.07961806849648e-07\\
14	2.76298092831162e-08\\
15	1.26465380885721e-08\\
16	2.48800807462142e-09\\
17	1.31964344443875e-09\\
18	2.33684934616199e-10\\
19	1.09305925303036e-10\\
20	2.28374279564958e-11\\
21	6.56275148063306e-12\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
51	9.99200722162641e-17\\
52	9.99200722162641e-17\\
53	9.99200722162641e-17\\
54	9.99200722162641e-17\\
55	9.99200722162641e-17\\
56	9.99200722162641e-17\\
57	9.99200722162641e-17\\
58	9.99200722162641e-17\\
59	9.99200722162641e-17\\
60	9.99200722162641e-17\\
61	9.99200722162641e-17\\
62	9.99200722162641e-17\\
63	9.99200722162641e-17\\
64	9.99200722162641e-17\\
65	9.99200722162641e-17\\
66	9.99200722162641e-17\\
67	9.99200722162641e-17\\
68	9.99200722162641e-17\\
69	9.99200722162641e-17\\
70	9.99200722162641e-17\\
71	9.99200722162641e-17\\
72	9.99200722162641e-17\\
73	9.99200722162641e-17\\
74	9.99200722162641e-17\\
75	9.99200722162641e-17\\
76	9.99200722162641e-17\\
77	9.99200722162641e-17\\
78	9.99200722162641e-17\\
79	9.99200722162641e-17\\
80	9.99200722162641e-17\\
81	9.99200722162641e-17\\
82	9.99200722162641e-17\\
83	9.99200722162641e-17\\
84	9.99200722162641e-17\\
85	9.99200722162641e-17\\
86	9.99200722162641e-17\\
87	9.99200722162641e-17\\
88	9.99200722162641e-17\\
89	9.99200722162641e-17\\
90	9.99200722162641e-17\\
91	9.99200722162641e-17\\
92	9.99200722162641e-17\\
93	9.99200722162641e-17\\
94	9.99200722162641e-17\\
95	9.99200722162641e-17\\
96	9.99200722162641e-17\\
97	9.99200722162641e-17\\
98	9.99200722162641e-17\\
99	9.99200722162641e-17\\
100	9.99200722162641e-17\\
};
\addplot [color=black!30!red,dotted, mark options={solid},mark size = 1.5,line width = 1.5pt]
  table[row sep=crcr]{10	1\\
  10 1e-20\\
  };
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput1_RelErr.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-09,
ymax=1,
yminorticks=true,
xlabel = {Time}
]
\addplot [color=blue,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	243980.963920581\\
0.0160320641282565	0.00771558961412109\\
0.0240480961923848	0.000110841660635402\\
0.032064128256513	8.48939781350818e-06\\
0.0400801603206413	5.26892493454811e-06\\
0.0480961923847695	2.97247637265861e-06\\
0.0561122244488978	4.24781214792493e-06\\
0.064128256513026	5.62008607149638e-06\\
0.0721442885771543	6.69806798514933e-06\\
0.0801603206412826	7.44716903793547e-06\\
0.0881763527054108	7.92514984953615e-06\\
0.0961923847695391	8.24830603074368e-06\\
0.104208416833667	8.51789536124763e-06\\
0.112224448897796	8.78984958858121e-06\\
0.120240480961924	9.08088963596871e-06\\
0.128256513026052	9.38486818978052e-06\\
0.13627254509018	9.68652369876718e-06\\
0.144288577154309	9.96986030838102e-06\\
0.152304609218437	1.02222628925859e-05\\
0.160320641282565	1.04358855489322e-05\\
0.168336673346693	1.06076930974791e-05\\
0.176352705410822	1.073883618795e-05\\
0.18436873747495	1.08335760625191e-05\\
0.192384769539078	1.08982100176736e-05\\
0.200400801603206	1.09401588140336e-05\\
0.208416833667335	1.09670652329364e-05\\
0.216432865731463	1.09862524774509e-05\\
0.224448897795591	1.10043465770359e-05\\
0.232464929859719	1.10269335759086e-05\\
0.240480961923848	1.10585664335727e-05\\
0.248496993987976	1.11027663988141e-05\\
0.256513026052104	1.11619749045883e-05\\
0.264529058116232	1.12379957819851e-05\\
0.272545090180361	1.13318414441741e-05\\
0.280561122244489	1.14438212843951e-05\\
0.288577154308617	1.15739050463313e-05\\
0.296593186372746	1.17215587048824e-05\\
0.304609218436874	1.1886095864085e-05\\
0.312625250501002	1.20665696078847e-05\\
0.32064128256513	1.22619238561734e-05\\
0.328657314629259	1.24709895823964e-05\\
0.336673346693387	1.2692545623876e-05\\
0.344689378757515	1.29252607611242e-05\\
0.352705410821643	1.31678567726866e-05\\
0.360721442885772	1.3419019398412e-05\\
0.3687374749499	1.36774395616876e-05\\
0.376753507014028	1.39418163498662e-05\\
0.384769539078156	1.42108590422352e-05\\
0.392785571142285	1.44832842046098e-05\\
0.400801603206413	1.4757842734547e-05\\
0.408817635270541	1.50333116373586e-05\\
0.416833667334669	1.53084617960311e-05\\
0.424849699398798	1.55821266691444e-05\\
0.432865731462926	1.58531621124375e-05\\
0.440881763527054	1.6120397788297e-05\\
0.448897795591182	1.63827671341965e-05\\
0.456913827655311	1.66392738241101e-05\\
0.464929859719439	1.68888810637803e-05\\
0.472945891783567	1.71305904077243e-05\\
0.480961923847695	1.73634935522297e-05\\
0.488977955911824	1.75867091154049e-05\\
0.496993987975952	1.77993747887857e-05\\
0.50501002004008	1.80006642377996e-05\\
0.513026052104208	1.81898320908444e-05\\
0.521042084168337	1.83661993153314e-05\\
0.529058116232465	1.85290816695235e-05\\
0.537074148296593	1.86778270697075e-05\\
0.545090180360721	1.8811918997011e-05\\
0.55310621242485	1.89308339592019e-05\\
0.561122244488978	1.90341136739124e-05\\
0.569138276553106	1.91212978818717e-05\\
0.577154308617234	1.91920071694305e-05\\
0.585170340681363	1.92459892547882e-05\\
0.593186372745491	1.92829817095912e-05\\
0.601202404809619	1.93027780560869e-05\\
0.609218436873748	1.93051945006227e-05\\
0.617234468937876	1.92901279602328e-05\\
0.625250501002004	1.92575304268744e-05\\
0.633266533066132	1.92073798775002e-05\\
0.64128256513026	1.91397123061715e-05\\
0.649298597194389	1.90546007615565e-05\\
0.657314629258517	1.89521659143663e-05\\
0.665330661322645	1.88325952950017e-05\\
0.673346693386774	1.86961063124183e-05\\
0.681362725450902	1.85429494182124e-05\\
0.68937875751503	1.83734425639444e-05\\
0.697394789579158	1.81879226538815e-05\\
0.705410821643287	1.79867689097603e-05\\
0.713426853707415	1.77704304802854e-05\\
0.721442885771543	1.75393534180686e-05\\
0.729458917835671	1.72940460116733e-05\\
0.7374749498998	1.70350288786928e-05\\
0.745490981963928	1.67628912311555e-05\\
0.753507014028056	1.64782270848509e-05\\
0.761523046092184	1.61816664733108e-05\\
0.769539078156313	1.5873878545479e-05\\
0.777555110220441	1.55555307781539e-05\\
0.785571142284569	1.52273107438842e-05\\
0.793587174348697	1.48899560882637e-05\\
0.801603206412826	1.45442198521689e-05\\
0.809619238476954	1.41908617679145e-05\\
0.817635270541082	1.38306589148468e-05\\
0.82565130260521	1.3464403106505e-05\\
0.833667334669339	1.30928946010603e-05\\
0.841683366733467	1.27169412776079e-05\\
0.849699398797595	1.233735388869e-05\\
0.857715430861723	1.19549478440975e-05\\
0.865731462925852	1.1570534465475e-05\\
0.87374749498998	1.11849185737804e-05\\
0.881763527054108	1.07988974724711e-05\\
0.889779559118236	1.04132612898205e-05\\
0.897795591182365	1.00287797457667e-05\\
0.905811623246493	9.64621893517185e-06\\
0.913827655310621	9.26632699466579e-06\\
0.92184368737475	8.88982403994228e-06\\
0.929859719438878	8.51740901153612e-06\\
0.937875751503006	8.14975247960814e-06\\
0.945891783567134	7.78749837078453e-06\\
0.953907815631262	7.4312562637855e-06\\
0.961923847695391	7.08160524802736e-06\\
0.969939879759519	6.73908657891627e-06\\
0.977955911823647	6.40420585454427e-06\\
0.985971943887776	6.07742968927014e-06\\
0.993987975951904	5.75918219461658e-06\\
1.00200400801603	5.44984636722437e-06\\
1.01002004008016	5.14976252605866e-06\\
1.01803607214429	4.85922498042396e-06\\
1.02605210420842	4.57849009432363e-06\\
1.03406813627255	4.30776978569615e-06\\
1.04208416833667	4.04722699339486e-06\\
1.0501002004008	3.79698360528693e-06\\
1.05811623246493	3.55711744659165e-06\\
1.06613226452906	3.32766388156594e-06\\
1.07414829659319	3.10861687842252e-06\\
1.08216432865731	2.89993126320174e-06\\
1.09018036072144	2.70152386662954e-06\\
1.09819639278557	2.51327541145347e-06\\
1.1062124248497	2.33503349114338e-06\\
1.11422845691383	2.16661288468479e-06\\
1.12224448897796	2.00780047101791e-06\\
1.13026052104208	1.85835580838909e-06\\
1.13827655310621	1.71801403992289e-06\\
1.14629258517034	1.58649053517753e-06\\
1.15430861723447	1.46348045943145e-06\\
1.1623246492986	1.34866819825916e-06\\
1.17034068136273	1.24172119331417e-06\\
1.17835671342685	1.14231271685819e-06\\
1.18637274549098	1.05008268203931e-06\\
1.19438877755511	9.64679251429747e-07\\
1.20240480961924	8.85747773720186e-07\\
1.21042084168337	8.1293049477253e-07\\
1.2184368737475	7.45876042488262e-07\\
1.22645290581162	6.84234897199912e-07\\
1.23446893787575	6.27666691565916e-07\\
1.24248496993988	5.75847938581324e-07\\
1.25050100200401	5.2845187732784e-07\\
1.25851703406814	4.8515913752161e-07\\
1.26653306613226	4.45668691270536e-07\\
1.27454909819639	4.09689838551027e-07\\
1.28256513026052	3.76948294051506e-07\\
1.29058116232465	3.47182780568913e-07\\
1.29859719438878	3.20146223128264e-07\\
1.30661322645291	2.9560542200457e-07\\
1.31462925851703	2.7334440819e-07\\
1.32264529058116	2.53161037210825e-07\\
1.33066132264529	2.3486774986611e-07\\
1.33867735470942	2.18288390397988e-07\\
1.34669338677355	2.0326432904012e-07\\
1.35470941883768	1.89647728990362e-07\\
1.3627254509018	1.77304820390847e-07\\
1.37074148296593	1.66114709591373e-07\\
1.37875751503006	1.55966111655022e-07\\
1.38677354709419	1.46757231395701e-07\\
1.39478957915832	1.38394313318166e-07\\
1.40280561122244	1.30790154452292e-07\\
1.41082164328657	1.23872523464324e-07\\
1.4188376753507	1.17575113424761e-07\\
1.42685370741483	1.11839884386834e-07\\
1.43486973947896	1.06614927506038e-07\\
1.44288577154309	1.01852765393038e-07\\
1.45090180360721	9.75114281932939e-08\\
1.45891783567134	9.35542582637671e-08\\
1.46693386773547	8.9947238422526e-08\\
1.4749498997996	8.66607395243711e-08\\
1.48296593186373	8.36654194436403e-08\\
1.49098196392786	8.09347384168188e-08\\
1.49899799599198	7.84458060415738e-08\\
1.50701402805611	7.61801781492212e-08\\
1.51503006012024	7.41227960334485e-08\\
1.52304609218437	7.22474498903449e-08\\
1.5310621242485	7.05392762814833e-08\\
1.53907815631263	6.89800058113138e-08\\
1.54709418837675	6.7558010522227e-08\\
1.55511022044088	6.62565014958517e-08\\
1.56312625250501	6.50669822103395e-08\\
1.57114228456914	6.39710160268711e-08\\
1.57915831663327	6.29642497411091e-08\\
1.58717434869739	6.200318009625e-08\\
1.59519038076152	6.10994407666111e-08\\
1.60320641282565	6.02402446515627e-08\\
1.61122244488978	5.94150443797842e-08\\
1.61923847695391	5.8610403990762e-08\\
1.62725450901804	5.78146343839443e-08\\
1.63527054108216	5.70158216516635e-08\\
1.64328657314629	5.62100833344976e-08\\
1.65130260521042	5.5383853753932e-08\\
1.65931863727455	5.45267763453325e-08\\
1.66733466933868	5.36252903404046e-08\\
1.67535070140281	5.26524602376273e-08\\
1.68336673346693	5.16103222442679e-08\\
1.69138276553106	5.05045028527526e-08\\
1.69939879759519	4.93317898002524e-08\\
1.70741482965932	4.80936688737453e-08\\
1.71543086172345	4.67911336082556e-08\\
1.72344689378758	4.54299262971655e-08\\
1.7314629258517	4.40181899948416e-08\\
1.73947895791583	4.25714784869779e-08\\
1.74749498997996	4.11059343827084e-08\\
1.75551102204409	3.96498122123755e-08\\
1.76352705410822	3.82318419139516e-08\\
1.77154308617234	3.68806341088344e-08\\
1.77955911823647	3.56324470251705e-08\\
1.7875751503006	3.45186979966915e-08\\
1.79559118236473	3.36196198416192e-08\\
1.80360721442886	3.2999284798366e-08\\
1.81162324649299	3.2721076047369e-08\\
1.81963927855711	3.28791029060441e-08\\
1.82765531062124	3.35494593897856e-08\\
1.83567134268537	3.481758265869e-08\\
1.8436873747495	3.67758257987132e-08\\
1.85170340681363	3.9520290214507e-08\\
1.85971943887776	4.31627126873723e-08\\
1.86773547094188	4.78175726821063e-08\\
1.87575150300601	5.36216466619345e-08\\
1.88376753507014	6.07246673606653e-08\\
1.89178356713427	6.92604617029584e-08\\
1.8997995991984	7.94096908897187e-08\\
1.90781563126252	9.13556344695406e-08\\
1.91583166332665	1.05285686817423e-07\\
1.92384769539078	1.21375810373247e-07\\
1.93186372745491	1.39858932442997e-07\\
1.93987975951904	1.60963114491588e-07\\
1.94789579158317	1.84977866824669e-07\\
1.95591182364729	2.12156254830667e-07\\
1.96392785571142	2.42839107731372e-07\\
1.97194388777555	2.77339648328909e-07\\
1.97995991983968	3.1600910462467e-07\\
1.98797595190381	3.59183132093692e-07\\
1.99599198396794	4.07238564270196e-07\\
2.00400801603206	4.60551788870016e-07\\
2.01202404809619	5.19524105218773e-07\\
2.02004008016032	5.84570711535806e-07\\
2.02805611222445	6.56096923932002e-07\\
2.03607214428858	7.34516402595062e-07\\
2.04408817635271	8.20285606085345e-07\\
2.05210420841683	9.13758563440978e-07\\
2.06012024048096	1.01534053442912e-06\\
2.06813627254509	1.12543414550907e-06\\
2.07615230460922	1.24441333368415e-06\\
2.08416833667335	1.37262696287141e-06\\
2.09218436873747	1.51044009909911e-06\\
2.1002004008016	1.65814539225285e-06\\
2.10821643286573	1.81600537454307e-06\\
2.11623246492986	1.98429254050371e-06\\
2.12424849699399	2.16326238964435e-06\\
2.13226452905812	2.35304645453624e-06\\
2.14028056112224	2.55378886609347e-06\\
2.14829659318637	2.7656531695291e-06\\
2.1563126252505	2.98868555878269e-06\\
2.16432865731463	3.22287375973599e-06\\
2.17234468937876	3.46821139803303e-06\\
2.18036072144289	3.72465517657036e-06\\
2.18837675350701	3.99208524509428e-06\\
2.19639278557114	4.27030323915632e-06\\
2.20440881763527	4.55913877226893e-06\\
2.2124248496994	4.85834285342199e-06\\
2.22044088176353	5.16759912126459e-06\\
2.22845691382766	5.48656363616655e-06\\
2.23647294589178	5.81483740215085e-06\\
2.24448897795591	6.15198508051904e-06\\
2.25250501002004	6.49752522324172e-06\\
2.26052104208417	6.85093191050676e-06\\
2.2685370741483	7.21165042423961e-06\\
2.27655310621242	7.57907644161744e-06\\
2.28456913827655	7.95258725452345e-06\\
2.29258517034068	8.33151783749251e-06\\
2.30060120240481	8.71517080885288e-06\\
2.30861723446894	9.10281238636024e-06\\
2.31663326653307	9.49369969087738e-06\\
2.32464929859719	9.88707210872391e-06\\
2.33266533066132	1.0282155548731e-05\\
2.34068136272545	1.06781194369314e-05\\
2.34869739478958	1.10741378858647e-05\\
2.35671342685371	1.14694066897895e-05\\
2.36472945891784	1.18630887360093e-05\\
2.37274549098196	1.22543421813024e-05\\
2.38076152304609	1.26423349745897e-05\\
2.38877755511022	1.30262191976652e-05\\
2.39679358717435	1.34051611311215e-05\\
2.40480961923848	1.37783287664135e-05\\
2.41282565130261	1.41449079605683e-05\\
2.42084168336673	1.45040911360458e-05\\
2.42885771543086	1.48550813919163e-05\\
2.43687374749499	1.51971082083278e-05\\
2.44488977955912	1.55294005970295e-05\\
2.45290581162325	1.58512254768523e-05\\
2.46092184368737	1.61618681195958e-05\\
2.4689378757515	1.64606431632506e-05\\
2.47695390781563	1.67468852898259e-05\\
2.48496993987976	1.70199574216688e-05\\
2.49298597194389	1.72792475635208e-05\\
2.50100200400802	1.75241805555776e-05\\
2.50901803607214	1.77542174439149e-05\\
2.51703406813627	1.79688644526706e-05\\
2.5250501002004	1.81676533943161e-05\\
2.53306613226453	1.83501378669238e-05\\
2.54108216432866	1.85159110237827e-05\\
2.54909819639279	1.86646129073098e-05\\
2.55711422845691	1.87959255124981e-05\\
2.56513026052104	1.89095676124086e-05\\
2.57314629258517	1.9005301656971e-05\\
2.5811623246493	1.90829226588085e-05\\
2.58917835671343	1.91422662443114e-05\\
2.59719438877756	1.91832180365157e-05\\
2.60521042084168	1.92056996478144e-05\\
2.61322645290581	1.92096702967867e-05\\
2.62124248496994	1.91951366544631e-05\\
2.62925851703407	1.91621488724192e-05\\
2.6372745490982	1.91107963429709e-05\\
2.64529058116232	1.90412089681868e-05\\
2.65330661322645	1.89535593096431e-05\\
2.66132264529058	1.88480607787611e-05\\
2.66933867735471	1.87249661847726e-05\\
2.67735470941884	1.85845676209464e-05\\
2.68537074148297	1.84271969237768e-05\\
2.69338677354709	1.825322402507e-05\\
2.70140280561122	1.80630563074996e-05\\
2.70941883767535	1.78571355337068e-05\\
2.71743486973948	1.7635940510974e-05\\
2.72545090180361	1.73999838770467e-05\\
2.73346693386774	1.71498105409107e-05\\
2.74148296593186	1.68859969294959e-05\\
2.74949899799599	1.66091500152774e-05\\
2.75751503006012	1.63199049937888e-05\\
2.76553106212425	1.60189232674016e-05\\
2.77354709418838	1.57068918363858e-05\\
2.78156312625251	1.53845223223745e-05\\
2.78957915831663	1.5052543261727e-05\\
2.79759519038076	1.4711704547966e-05\\
2.80561122244489	1.43627728792983e-05\\
2.81362725450902	1.40065298212375e-05\\
2.82164328657315	1.36437676838288e-05\\
2.82965931863727	1.32752835853232e-05\\
2.8376753507014	1.29018918352443e-05\\
2.84569138276553	1.25244130272754e-05\\
2.85370741482966	1.21436639206082e-05\\
2.86172344689379	1.17604603454767e-05\\
2.86973947895792	1.13756152595348e-05\\
2.87775551102204	1.09899376767667e-05\\
2.88577154308617	1.06042260585142e-05\\
2.8937875751503	1.0219266666934e-05\\
2.90180360721443	9.83583100672484e-06\\
2.90981963927856	9.45467442495087e-06\\
2.91783567134269	9.07653088091629e-06\\
2.92585170340681	8.70211261887961e-06\\
2.93386773547094	8.33210589508706e-06\\
2.94188376753507	7.96717149119376e-06\\
2.9498997995992	7.60793513631137e-06\\
2.95791583166333	7.25498901405892e-06\\
2.96593186372745	6.90890072046576e-06\\
2.97394789579158	6.57019682720385e-06\\
2.98196392785571	6.23936118132453e-06\\
2.98997995991984	5.91684090003847e-06\\
2.99799599198397	5.60304212959026e-06\\
3.0060120240481	5.2983264278233e-06\\
3.01402805611222	5.00301429758474e-06\\
3.02204408817635	4.71738082514031e-06\\
3.03006012024048	4.44165709232416e-06\\
3.03807615230461	4.17603111144467e-06\\
3.04609218436874	3.9206454012751e-06\\
3.05410821643287	3.67559981604516e-06\\
3.06212424849699	3.4409511514904e-06\\
3.07014028056112	3.21671385278291e-06\\
3.07815631262525	3.00286348857988e-06\\
3.08617234468938	2.7993375319501e-06\\
3.09418837675351	2.60603539173807e-06\\
3.10220440881764	2.42282071995814e-06\\
3.11022044088176	2.24952522539198e-06\\
3.11823647294589	2.08594907757287e-06\\
3.12625250501002	1.93186448967981e-06\\
3.13426853707415	1.78701925438739e-06\\
3.14228456913828	1.65113685810583e-06\\
3.1503006012024	1.52392306311702e-06\\
3.15831663326653	1.40506759383234e-06\\
3.16633266533066	1.2942430273689e-06\\
3.17434869739479	1.19111353764577e-06\\
3.18236472945892	1.09533558613357e-06\\
3.19038076152305	1.0065549400774e-06\\
3.19839679358717	9.24423769767052e-07\\
3.2064128256513	8.48598610818874e-07\\
3.21442885771543	7.78710622660594e-07\\
3.22244488977956	7.14411652831872e-07\\
3.23046092184369	6.55356912166721e-07\\
3.23847695390782	6.01207608368678e-07\\
3.24649298597194	5.51634992146057e-07\\
3.25450901803607	5.06319698755414e-07\\
3.2625250501002	4.64954347759657e-07\\
3.27054108216433	4.27243979561859e-07\\
3.27855711422846	3.92911783428709e-07\\
3.28657314629259	3.61696463703064e-07\\
3.29458917835671	3.33329450056995e-07\\
3.30260521042084	3.07575368443476e-07\\
3.31062124248497	2.84205451449861e-07\\
3.3186372745491	2.63012048683311e-07\\
3.32665330661323	2.4379748290168e-07\\
3.33466933867735	2.26381783532988e-07\\
3.34268537074148	2.10598162103412e-07\\
3.35070140280561	1.96292071170799e-07\\
3.35871743486974	1.83324232497478e-07\\
3.36673346693387	1.71564732550173e-07\\
3.374749498998	1.60897949853308e-07\\
3.38276553106212	1.51217831882698e-07\\
3.39078156312625	1.42428496701782e-07\\
3.39879759519038	1.34443673008914e-07\\
3.40681362725451	1.2718599790488e-07\\
3.41482965931864	1.20585149822926e-07\\
3.42284569138277	1.14579030945342e-07\\
3.43086172344689	1.09111418183516e-07\\
3.43887775551102	1.04131061342981e-07\\
3.44689378757515	9.95950995758628e-08\\
3.45490981963928	9.5459512636614e-08\\
3.46292585170341	9.16923942028542e-08\\
3.47094188376753	8.82616048654713e-08\\
3.47895791583166	8.51337491392852e-08\\
3.48697394789579	8.22839329284444e-08\\
3.49498997995992	7.96834517800906e-08\\
3.50300601202405	7.73161471157741e-08\\
3.51102204408818	7.51566791947056e-08\\
3.5190380761523	7.31886615196299e-08\\
3.52705410821643	7.13961664350306e-08\\
3.53507014028056	6.97591377002354e-08\\
3.54308617234469	6.82688490202695e-08\\
3.55110220440882	6.69051250259944e-08\\
3.55911823647295	6.5645783208205e-08\\
3.56713426853707	6.44780160763812e-08\\
3.5751503006012	6.34024202369342e-08\\
3.58316633266533	6.24049902748603e-08\\
3.59118236472946	6.14722589194868e-08\\
3.59919839679359	6.05914058342777e-08\\
3.60721442885772	5.97489006869061e-08\\
3.61523046092184	5.89338014919402e-08\\
3.62324649298597	5.81340598676951e-08\\
3.6312625250501	5.73374210997505e-08\\
3.63927855711423	5.6533846055831e-08\\
3.64729458917836	5.57101564385712e-08\\
3.65531062124249	5.48716791672019e-08\\
3.66332665330661	5.39989150036351e-08\\
3.67134268537074	5.30522420502505e-08\\
3.67935871743487	5.20424955122501e-08\\
3.687374749499	5.09709784503312e-08\\
3.69539078156313	4.98340096462621e-08\\
3.70340681362725	4.86316252304061e-08\\
3.71142284569138	4.73629654949699e-08\\
3.71943887775551	4.6031283960896e-08\\
3.72745490981964	4.46435458874212e-08\\
3.73547094188377	4.32090643354295e-08\\
3.7434869739479	4.17473240119136e-08\\
3.75150300601202	4.02791718287078e-08\\
3.75951903807615	3.88303596499906e-08\\
3.76753507014028	3.74344727728749e-08\\
3.77555110220441	3.61439911963571e-08\\
3.78356713426854	3.49546494062299e-08\\
3.79158316633267	3.39510133315939e-08\\
3.79959919839679	3.31994834820826e-08\\
3.80761523046092	3.27478298976005e-08\\
3.81563126252505	3.26766531494494e-08\\
3.82364729458918	3.30786087957759e-08\\
3.83166332665331	3.40384753298663e-08\\
3.83967935871743	3.56352312751625e-08\\
3.84769539078156	3.79719859868608e-08\\
3.85571142284569	4.11506961248685e-08\\
3.86372745490982	4.52841616075143e-08\\
3.87174348697395	5.04937560525299e-08\\
3.87975951903808	5.69135580057842e-08\\
3.8877755511022	6.47057151811176e-08\\
3.89579158316633	7.40089600724379e-08\\
3.90380761523046	8.50154709209923e-08\\
3.91182364729459	9.79297648090333e-08\\
3.91983967935872	1.12910382802956e-07\\
3.92785571142285	1.30156129168499e-07\\
3.93587174348697	1.4991445545689e-07\\
3.9438877755511	1.72436623385947e-07\\
3.95190380761523	1.98007250087241e-07\\
3.95991983967936	2.26893222971816e-07\\
3.96793587174349	2.59455274650606e-07\\
3.97595190380762	2.96008478516775e-07\\
3.98396793587174	3.36893267048097e-07\\
3.99198396793587	3.82481395078596e-07\\
4	4.33130029774071e-07\\
};
\addplot [color=black!30!green, dashed, line width = 2pt]
  table[row sep=crcr]{0	nan\\
0.00801603206412826	301948490.62986\\
0.0160320641282565	36.9778348935659\\
0.0240480961923848	0.16670205557676\\
0.032064128256513	0.0066000759288357\\
0.0400801603206413	0.00869054310278561\\
0.0480961923847695	0.00805329289049419\\
0.0561122244488978	0.00711463286314456\\
0.064128256513026	0.00659887924966148\\
0.0721442885771543	0.00626191746095462\\
0.0801603206412826	0.00594059626055378\\
0.0881763527054108	0.00561027492465621\\
0.0961923847695391	0.00529721867417587\\
0.104208416833667	0.00502617833383349\\
0.112224448897796	0.00480583798305098\\
0.120240480961924	0.00463161751913228\\
0.128256513026052	0.00449248236685044\\
0.13627254509018	0.00437636829770422\\
0.144288577154309	0.00427313872691772\\
0.152304609218437	0.00417560612805186\\
0.160320641282565	0.00407943630809091\\
0.168336673346693	0.00398257061247867\\
0.176352705410822	0.00388454355186697\\
0.18436873747495	0.00378587610384549\\
0.192384769539078	0.00368760662340121\\
0.200400801603206	0.00359096158766992\\
0.208416833667335	0.00349714383918901\\
0.216432865731463	0.00340721043043095\\
0.224448897795591	0.0033220137640227\\
0.232464929859719	0.00324218450310457\\
0.240480961923848	0.00316814041677656\\
0.248496993987976	0.00310010927064638\\
0.256513026052104	0.00303815820421007\\
0.264529058116232	0.00298222431457532\\
0.272545090180361	0.0029321436957242\\
0.280561122244489	0.00288767718115916\\
0.288577154308617	0.00284853234310999\\
0.296593186372746	0.00281438147097084\\
0.304609218436874	0.00278487608216437\\
0.312625250501002	0.00275965809232255\\
0.32064128256513	0.00273836843440705\\
0.328657314629259	0.002720653287811\\
0.336673346693387	0.00270616877464155\\
0.344689378757515	0.00269458396015068\\
0.352705410821643	0.00268558302142623\\
0.360721442885772	0.00267886645430532\\
0.3687374749499	0.00267415170380702\\
0.376753507014028	0.00267117340078573\\
0.384769539078156	0.00266968316788513\\
0.392785571142285	0.00266944927226207\\
0.400801603206413	0.00267025606960798\\
0.408817635270541	0.00267190339729974\\
0.416833667334669	0.00267420585110474\\
0.424849699398798	0.00267699208847465\\
0.432865731462926	0.0026801041982557\\
0.440881763527054	0.00268339650649517\\
0.448897795591182	0.0026867352051856\\
0.456913827655311	0.00268999755322767\\
0.464929859719439	0.002693071478723\\
0.472945891783567	0.00269585457530342\\
0.480961923847695	0.00269825348805509\\
0.488977955911824	0.00270018347777954\\
0.496993987975952	0.00270156767543226\\
0.50501002004008	0.00270233661628435\\
0.513026052104208	0.00270242781287403\\
0.521042084168337	0.00270178520789273\\
0.529058116232465	0.00270035868891434\\
0.537074148296593	0.00269810371907862\\
0.545090180360721	0.00269498096656153\\
0.55310621242485	0.0026909559259942\\
0.561122244488978	0.00268599853408269\\
0.569138276553106	0.00268008286806826\\
0.577154308617234	0.00267318689393425\\
0.585170340681363	0.00266529221023889\\
0.593186372745491	0.00265638371283581\\
0.601202404809619	0.00264644947320439\\
0.609218436873748	0.0026354804179477\\
0.617234468937876	0.00262347005592248\\
0.625250501002004	0.00261041452121024\\
0.633266533066132	0.00259631223938207\\
0.64128256513026	0.00258116388407579\\
0.649298597194389	0.00256497218098418\\
0.657314629258517	0.00254774170657506\\
0.665330661322645	0.00252947892567586\\
0.673346693386774	0.00251019201252284\\
0.681362725450902	0.00248989066109599\\
0.68937875751503	0.00246858617057032\\
0.697394789579158	0.00244629125082506\\
0.705410821643287	0.00242301996613288\\
0.713426853707415	0.00239878781329314\\
0.721442885771543	0.0023736114588704\\
0.729458917835671	0.00234750877733202\\
0.7374749498998	0.00232049880913269\\
0.745490981963928	0.00229260175520081\\
0.753507014028056	0.00226383888867847\\
0.761523046092184	0.00223423255361662\\
0.769539078156313	0.00220380615108783\\
0.777555110220441	0.00217258408180245\\
0.785571142284569	0.0021405917485613\\
0.793587174348697	0.00210785557007866\\
0.801603206412826	0.00207440294799963\\
0.809619238476954	0.00204026225087741\\
0.817635270541082	0.00200546280760298\\
0.82565130260521	0.00197003490452322\\
0.833667334669339	0.00193400978764734\\
0.841683366733467	0.00189741964916379\\
0.849699398797595	0.00186029762980586\\
0.857715430861723	0.00182267781319061\\
0.865731462925852	0.00178459522690143\\
0.87374749498998	0.0017460858188521\\
0.881763527054108	0.0017071864646811\\
0.889779559118236	0.00166793496511113\\
0.897795591182365	0.00162837002386185\\
0.905811623246493	0.00158853125439707\\
0.913827655310621	0.00154845915120781\\
0.92184368737475	0.00150819506913553\\
0.929859719438878	0.00146778118759316\\
0.937875751503006	0.00142726049489026\\
0.945891783567134	0.00138667675292109\\
0.953907815631262	0.00134607444737937\\
0.961923847695391	0.00130549874463316\\
0.969939879759519	0.00126499542957653\\
0.977955911823647	0.00122461083923488\\
0.985971943887776	0.00118439178697589\\
0.993987975951904	0.00114438547526764\\
1.00200400801603	0.0011046393962568\\
1.01002004008016	0.00106520122161866\\
1.01803607214429	0.00102611867831483\\
1.02605210420842	0.000987439417703217\\
1.03406813627255	0.000949210862165045\\
1.04208416833667	0.00091148003521571\\
1.0501002004008	0.000874293390019572\\
1.05811623246493	0.000837696612959197\\
1.06613226452906	0.000801734416512813\\
1.07414829659319	0.000766450318466365\\
1.08216432865731	0.00073188640770372\\
1.09018036072144	0.000698083098193831\\
1.09819639278557	0.000665078872823245\\
1.1062124248497	0.000632910020087999\\
1.11422845691383	0.000601610362528463\\
1.12224448897796	0.000571210987142044\\
1.13026052104208	0.000541739972740747\\
1.13827655310621	0.000513222125545245\\
1.14629258517034	0.000485678724083845\\
1.15430861723447	0.000459127282353814\\
1.1623246492986	0.000433581336046399\\
1.17034068136273	0.000409050248084812\\
1.17835671342685	0.000385539074304339\\
1.18637274549098	0.000363048415814433\\
1.19438877755511	0.000341574393710921\\
1.20240480961924	0.000321108632941377\\
1.21042084168337	0.000301638317104231\\
1.2184368737475	0.00028314632251782\\
1.22645290581162	0.000265611410407831\\
1.23446893787575	0.000249008500031019\\
1.24248496993988	0.000233309029492593\\
1.25050100200401	0.000218481353665742\\
1.25851703406814	0.000204491244461236\\
1.26653306613226	0.000191302456255684\\
1.27454909819639	0.000178877323594955\\
1.28256513026052	0.000167177412807836\\
1.29058116232465	0.000156164188336387\\
1.29859719438878	0.000145799688594907\\
1.30661322645291	0.000136047183491592\\
1.31462925851703	0.000126871798590996\\
1.32264529058116	0.00011824107028467\\
1.33066132264529	0.0001101254230918\\
1.33867735470942	0.000102498537790226\\
1.34669338677355	9.53376059598939e-05\\
1.35470941883768	8.86234373919445e-05\\
1.3627254509018	8.23404297779236e-05\\
1.37074148296593	7.64763876506911e-05\\
1.37875751503006	7.10221936235124e-05\\
1.38677354709419	6.59713501893066e-05\\
1.39478957915832	6.13194028336363e-05\\
1.40280561122244	5.70632713910429e-05\\
1.41082164328657	5.32005277915288e-05\\
1.4188376753507	4.97286257639479e-05\\
1.42685370741483	4.6644147406789e-05\\
1.43486973947896	4.39420863272147e-05\\
1.44288577154309	4.16152051382354e-05\\
1.45090180360721	3.965350295728e-05\\
1.45891783567134	3.80438117344577e-05\\
1.46693386773547	3.67695407966861e-05\\
1.4749498997996	3.58105860558791e-05\\
1.48296593186373	3.51434053429176e-05\\
1.49098196392786	3.47412430319666e-05\\
1.49899799599198	3.45745133706162e-05\\
1.50701402805611	3.46113011167991e-05\\
1.51503006012024	3.48179682397095e-05\\
1.52304609218437	3.51598110865199e-05\\
1.5310621242485	3.5601800071994e-05\\
1.53907815631263	3.61092870504645e-05\\
1.54709418837675	3.6648720734433e-05\\
1.55511022044088	3.71882869848634e-05\\
1.56312625250501	3.76985153587708e-05\\
1.57114228456914	3.81527594468959e-05\\
1.57915831663327	3.85276371622563e-05\\
1.58717434869739	3.88032930759785e-05\\
1.59519038076152	3.89637257225534e-05\\
1.60320641282565	3.89968618075743e-05\\
1.61122244488978	3.88946854686236e-05\\
1.61923847695391	3.86532899580931e-05\\
1.62725450901804	3.82729436153969e-05\\
1.63527054108216	3.77581411320362e-05\\
1.64328657314629	3.71177190065734e-05\\
1.65130260521042	3.63649692836479e-05\\
1.65931863727455	3.55178526437275e-05\\
1.66733466933868	3.4599223274023e-05\\
1.67535070140281	3.36370753547876e-05\\
1.68336673346693	3.26648349589146e-05\\
1.69138276553106	3.17215442549207e-05\\
1.69939879759519	3.0851904555573e-05\\
1.70741482965932	3.01062194850974e-05\\
1.71543086172345	2.95400825542277e-05\\
1.72344689378758	2.92138167134318e-05\\
1.7314629258517	2.91916527888031e-05\\
1.73947895791583	2.95406344510067e-05\\
1.74749498997996	3.03292925788692e-05\\
1.75551102204409	3.16261926454846e-05\\
1.76352705410822	3.34984105314535e-05\\
1.77154308617234	3.60100656666592e-05\\
1.77955911823647	3.92210588706055e-05\\
1.7875751503006	4.31860191518892e-05\\
1.79559118236473	4.79536699520152e-05\\
1.80360721442886	5.35665323020175e-05\\
1.81162324649299	6.00609270596074e-05\\
1.81963927855711	6.74675184834777e-05\\
1.82765531062124	7.5811954675809e-05\\
1.83567134268537	8.51156962209691e-05\\
1.8436873747495	9.53969896032039e-05\\
1.85170340681363	0.000106671790416656\\
1.85971943887776	0.000118954635481617\\
1.86773547094188	0.000132259361927859\\
1.87575150300601	0.000146599675255184\\
1.88376753507014	0.000161989533494629\\
1.89178356713427	0.000178443341072696\\
1.8997995991984	0.000195976035522635\\
1.90781563126252	0.000214602915470248\\
1.91583166332665	0.0002343394533188\\
1.92384769539078	0.00025520089789664\\
1.93186372745491	0.000277201853279071\\
1.93987975951904	0.000300355716651703\\
1.94789579158317	0.000324674124713022\\
1.95591182364729	0.000350166339207905\\
1.96392785571142	0.0003768386014761\\
1.97194388777555	0.00040469358068782\\
1.97995991983968	0.0004337298313209\\
1.98797595190381	0.000463941272488594\\
1.99599198396794	0.000495316903236749\\
2.00400801603206	0.000527840448915004\\
2.01202404809619	0.000561490285038734\\
2.02004008016032	0.000596239349999636\\
2.02805611222445	0.000632055254161975\\
2.03607214428858	0.000668900406411802\\
2.04408817635271	0.000706732348581804\\
2.05210420841683	0.000745504000138396\\
2.06012024048096	0.000785164096679977\\
2.06813627254509	0.000825657649301696\\
2.07615230460922	0.000866926303649695\\
2.08416833667335	0.000908908963267011\\
2.09218436873747	0.00095154222749425\\
2.1002004008016	0.000994760723843867\\
2.10821643286573	0.00103849757063403\\
2.11623246492986	0.00108268483137037\\
2.12424849699399	0.0011272539241644\\
2.13226452905812	0.00117213571361606\\
2.14028056112224	0.00121726147511945\\
2.14829659318637	0.00126256240886551\\
2.1563126252505	0.00130797033447668\\
2.16432865731463	0.0013534178072486\\
2.17234468937876	0.00139883835158419\\
2.18036072144289	0.00144416660317788\\
2.18837675350701	0.0014893384581285\\
2.19639278557114	0.00153429114319353\\
2.20440881763527	0.00157896359381232\\
2.2124248496994	0.00162329637802228\\
2.22044088176353	0.0016672316424873\\
2.22845691382766	0.00171071326719938\\
2.23647294589178	0.00175368696525638\\
2.24448897795591	0.00179610041040683\\
2.25250501002004	0.00183790301618638\\
2.26052104208417	0.00187904621087981\\
2.2685370741483	0.00191948327132426\\
2.27655310621242	0.00195916959111551\\
2.28456913827655	0.00199806252628407\\
2.29258517034068	0.00203612124759202\\
2.30060120240481	0.00207330687380598\\
2.30861723446894	0.00210958249174367\\
2.31663326653307	0.00214491308323499\\
2.32464929859719	0.00217926546782725\\
2.33266533066132	0.00221260836328815\\
2.34068136272545	0.00224491226861286\\
2.34869739478958	0.00227614947805916\\
2.35671342685371	0.00230629408639366\\
2.36472945891784	0.00233532189014109\\
2.37274549098196	0.00236321036735752\\
2.38076152304609	0.0023899386536358\\
2.38877755511022	0.00241548745974689\\
2.39679358717435	0.00243983909811915\\
2.40480961923848	0.00246297742512348\\
2.41282565130261	0.00248488776858984\\
2.42084168336673	0.00250555690120671\\
2.42885771543086	0.00252497300403006\\
2.43687374749499	0.00254312563502466\\
2.44488977955912	0.00256000568020699\\
2.45290581162325	0.0025756053231325\\
2.46092184368737	0.00258991799539422\\
2.4689378757515	0.00260293835902178\\
2.47695390781563	0.00261466224763588\\
2.48496993987976	0.00262508664463908\\
2.49298597194389	0.00263420964839636\\
2.50100200400802	0.00264203045026742\\
2.50901803607214	0.00264854928649834\\
2.51703406813627	0.00265376742149931\\
2.5250501002004	0.00265768710954858\\
2.53306613226453	0.00266031156279597\\
2.54108216432866	0.00266164493515923\\
2.54909819639279	0.00266169230520216\\
2.55711422845691	0.00266045964973004\\
2.56513026052104	0.00265795381601088\\
2.57314629258517	0.00265418250686754\\
2.5811623246493	0.00264915425018615\\
2.58917835671343	0.00264287838984386\\
2.59719438877756	0.00263536507312253\\
2.60521042084168	0.00262662523575483\\
2.61322645290581	0.00261667058569353\\
2.62124248496994	0.00260551359009917\\
2.62925851703407	0.00259316746585256\\
2.6372745490982	0.00257964617068038\\
2.64529058116232	0.00256496439466969\\
2.65330661322645	0.0025491375532957\\
2.66132264529058	0.00253218178224051\\
2.66933867735471	0.00251411393304684\\
2.67735470941884	0.00249495156995478\\
2.68537074148297	0.00247471296814057\\
2.69338677354709	0.00245341711268004\\
2.70140280561122	0.00243108369991538\\
2.70941883767535	0.00240773313631551\\
2.71743486973948	0.00238338654394612\\
2.72545090180361	0.0023580657628669\\
2.73346693386774	0.0023317933557505\\
2.74148296593186	0.00230459261347568\\
2.74949899799599	0.00227648756130989\\
2.75751503006012	0.00224750296609481\\
2.76553106212425	0.00221766434419281\\
2.77354709418838	0.00218699797003075\\
2.78156312625251	0.00215553088510291\\
2.78957915831663	0.00212329090755141\\
2.79759519038076	0.00209030664198934\\
2.80561122244489	0.00205660748953524\\
2.81362725450902	0.00202222366005414\\
2.82164328657315	0.00198718618014822\\
2.82965931863727	0.00195152688967024\\
2.8376753507014	0.00191527847663817\\
2.84569138276553	0.00187847447687804\\
2.85370741482966	0.001841149272231\\
2.86172344689379	0.00180333809918933\\
2.86973947895792	0.00176507705745713\\
2.87775551102204	0.00172640311238126\\
2.88577154308617	0.0016873540943489\\
2.8937875751503	0.00164796869602474\\
2.90180360721443	0.00160828646354738\\
2.90981963927856	0.00156834778928563\\
2.91783567134269	0.00152819390013534\\
2.92585170340681	0.00148786683979321\\
2.93386773547094	0.00144740944120297\\
2.94188376753507	0.00140686530265612\\
2.9498997995992	0.00136627874287898\\
2.95791583166333	0.00132569476207435\\
2.96593186372745	0.00128515900120681\\
2.97394789579158	0.00124471766734818\\
2.98196392785571	0.00120441746291264\\
2.98997995991984	0.00116430551430479\\
2.99799599198397	0.00112442927719589\\
3.0060120240481	0.00108483643095053\\
3.01402805611222	0.00104557476808868\\
3.02204408817635	0.00100669206121355\\
3.03006012024048	0.000968235922769567\\
3.03807615230461	0.000930253649548\\
3.04609218436874	0.000892792049711954\\
3.05410821643287	0.000855897258240724\\
3.06212424849699	0.00081961453782243\\
3.07014028056112	0.000783988064351655\\
3.07815631262525	0.000749060700788324\\
3.08617234468938	0.000714873757251312\\
3.09418837675351	0.000681466737995645\\
3.10220440881764	0.000648877081832908\\
3.11022044088176	0.000617139896687037\\
3.11823647294589	0.000586287686624051\\
3.12625250501002	0.000556350081220762\\
3.13426853707415	0.000527353568882071\\
3.14228456913828	0.000499321233550742\\
3.1503006012024	0.000472272510412991\\
3.15831663326653	0.000446222957036836\\
3.16633266533066	0.000421184047942545\\
3.17434869739479	0.000397163011789145\\
3.18236472945892	0.000374162694044506\\
3.19038076152305	0.000352181467128291\\
3.19839679358717	0.000331213211155903\\
3.2064128256513	0.000311247335941176\\
3.21442885771543	0.000292268842167444\\
3.22244488977956	0.000274258524303087\\
3.23046092184369	0.000257193186661026\\
3.23847695390782	0.000241045955393772\\
3.24649298597194	0.000225786669050245\\
3.25450901803607	0.000211382331547419\\
3.2625250501002	0.000197797638215763\\
3.27054108216433	0.000184995556824453\\
3.27855711422846	0.000172937962309565\\
3.28657314629259	0.000161586293611133\\
3.29458917835671	0.000150902204841862\\
3.30260521042084	0.000140848275618599\\
3.31062124248497	0.000131388625751907\\
3.3186372745491	0.000122489523319143\\
3.32665330661323	0.000114119893649743\\
3.33466933867735	0.00010625175250653\\
3.34268537074148	9.88605143927651e-05\\
3.35070140280561	9.19251741266206e-05\\
3.35871743486974	8.54283505839427e-05\\
3.36673346693387	7.93561745948513e-05\\
3.374749498998	7.36980398830201e-05\\
3.38276553106212	6.84462046723144e-05\\
3.39078156312625	6.35952741452062e-05\\
3.39879759519038	5.91415736779093e-05\\
3.40681362725451	5.50824456543291e-05\\
3.41482965931864	5.1415497989039e-05\\
3.42284569138277	4.81378416956851e-05\\
3.43086172344689	4.52453508183126e-05\\
3.43887775551102	4.27319764326145e-05\\
3.44689378757515	4.05891511393059e-05\\
3.45490981963928	3.8805331781361e-05\\
3.46292585170341	3.73656652668103e-05\\
3.47094188376753	3.62518033558678e-05\\
3.47895791583166	3.54419028791679e-05\\
3.48697394789579	3.49107790917955e-05\\
3.49498997995992	3.46302020165938e-05\\
3.50300601202405	3.45693557203369e-05\\
3.51102204408818	3.46953748309992e-05\\
3.5190380761523	3.4974005086424e-05\\
3.52705410821643	3.53702934504166e-05\\
3.53507014028056	3.58493082518428e-05\\
3.54308617234469	3.63768702211811e-05\\
3.55110220440882	3.69202127476007e-05\\
3.55911823647295	3.74486153097916e-05\\
3.56713426853707	3.79339633229458e-05\\
3.5751503006012	3.83512080173186e-05\\
3.58316633266533	3.86787079286878e-05\\
3.59118236472946	3.88985115300449e-05\\
3.59919839679359	3.89965553289566e-05\\
3.60721442885772	3.89627825036129e-05\\
3.61523046092184	3.87912265170619e-05\\
3.62324649298597	3.84800615656795e-05\\
3.6312625250501	3.80316597919173e-05\\
3.63927855711423	3.74526689952943e-05\\
3.64729458917836	3.67541294210563e-05\\
3.65531062124249	3.59516570052989e-05\\
3.66332665330661	3.50656198969466e-05\\
3.67134268537074	3.41213925834112e-05\\
3.67935871743487	3.31496725982092e-05\\
3.687374749499	3.21866808917235e-05\\
3.69539078156313	3.1274279480997e-05\\
3.70340681362725	3.04599961214976e-05\\
3.71142284569138	2.97968299637041e-05\\
3.71943887775551	2.93428245655633e-05\\
3.72745490981964	2.91603740286406e-05\\
3.73547094188377	2.93152660257444e-05\\
3.7434869739479	2.98754673981477e-05\\
3.75150300601202	3.09097170325772e-05\\
3.75951903807615	3.24860183234889e-05\\
3.76753507014028	3.46701509656193e-05\\
3.77555110220441	3.75242873830667e-05\\
3.78356713426854	4.11057832599959e-05\\
3.79158316633267	4.54663994314559e-05\\
3.79959919839679	5.0651753544723e-05\\
3.80761523046092	5.67012248965046e-05\\
3.81563126252505	6.36482233208759e-05\\
3.82364729458918	7.15208244782219e-05\\
3.83166332665331	8.03424628491288e-05\\
3.83967935871743	9.01328705662244e-05\\
3.84769539078156	0.00010090903933004\\
3.85571142284569	0.000112686114361118\\
3.86372745490982	0.000125478201135902\\
3.87174348697395	0.000139299007095346\\
3.87975951903808	0.000154162316981152\\
3.8877755511022	0.000170082312268294\\
3.89579158316633	0.000187073659479025\\
3.90380761523046	0.000205151516052532\\
3.91182364729459	0.000224331293506456\\
3.91983967935872	0.000244628403587877\\
3.92785571142285	0.000266057835786125\\
3.93587174348697	0.000288633668515205\\
3.9438877755511	0.0003123684899311\\
3.95190380761523	0.000337272827111716\\
3.95991983967936	0.000363354506166869\\
3.96793587174349	0.000390618052169927\\
3.97595190380762	0.000419064146974344\\
3.98396793587174	0.000448689064298704\\
3.99198396793587	0.000479484325767726\\
4	0.000511436295363064\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput1_RelErr_CUR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-10,
ymax=1e+0,
yminorticks=true,
xlabel = {Time}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot, mark = triangle, mark repeat = 25,mark phase = 5,dashed,mark size = 1pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	903598.738415942\\
0.0160320641282565	0.075929350437569\\
0.0240480961923848	0.000228088994626503\\
0.032064128256513	6.69909990166108e-05\\
0.0400801603206413	5.08553775052697e-05\\
0.0480961923847695	3.53211982092744e-05\\
0.0561122244488978	2.87430539636483e-05\\
0.064128256513026	2.4504141262701e-05\\
0.0721442885771543	2.1488349981735e-05\\
0.0801603206412826	1.90289256593576e-05\\
0.0881763527054108	1.69072575662991e-05\\
0.0961923847695391	1.52068191357113e-05\\
0.104208416833667	1.40208330830881e-05\\
0.112224448897796	1.33398029519826e-05\\
0.120240480961924	1.3071711350183e-05\\
0.128256513026052	1.3094273654172e-05\\
0.13627254509018	1.32867660287177e-05\\
0.144288577154309	1.35499764058524e-05\\
0.152304609218437	1.38115956230273e-05\\
0.160320641282565	1.40214534297301e-05\\
0.168336673346693	1.4151484336055e-05\\
0.176352705410822	1.4191389981502e-05\\
0.18436873747495	1.41438640870997e-05\\
0.192384769539078	1.40202481829417e-05\\
0.200400801603206	1.38371334084049e-05\\
0.208416833667335	1.36130150250677e-05\\
0.216432865731463	1.33664741903893e-05\\
0.224448897795591	1.31145835184981e-05\\
0.232464929859719	1.28713804355841e-05\\
0.240480961923848	1.26499391348048e-05\\
0.248496993987976	1.2458297594929e-05\\
0.256513026052104	1.22998814331493e-05\\
0.264529058116232	1.2179896252377e-05\\
0.272545090180361	1.20991193473676e-05\\
0.280561122244489	1.20572346876679e-05\\
0.288577154308617	1.20534548090188e-05\\
0.296593186372746	1.20862513802484e-05\\
0.304609218436874	1.21538318395375e-05\\
0.312625250501002	1.22520119573385e-05\\
0.32064128256513	1.23772504033886e-05\\
0.328657314629259	1.25270644860862e-05\\
0.336673346693387	1.2698586774919e-05\\
0.344689378757515	1.28890822127061e-05\\
0.352705410821643	1.3096087179241e-05\\
0.360721442885772	1.33169495936344e-05\\
0.3687374749499	1.35494004830314e-05\\
0.376753507014028	1.37912239554075e-05\\
0.384769539078156	1.40402944658644e-05\\
0.392785571142285	1.42948902362499e-05\\
0.400801603206413	1.45533600784595e-05\\
0.408817635270541	1.48160433785482e-05\\
0.416833667334669	1.50833249314871e-05\\
0.424849699398798	1.53520047292569e-05\\
0.432865731462926	1.56171491658027e-05\\
0.440881763527054	1.58752209760833e-05\\
0.448897795591182	1.61301698539776e-05\\
0.456913827655311	1.6377883781466e-05\\
0.464929859719439	1.66156548337235e-05\\
0.472945891783567	1.68457816900513e-05\\
0.480961923847695	1.70678072994131e-05\\
0.488977955911824	1.72798264290551e-05\\
0.496993987975952	1.74822327316271e-05\\
0.50501002004008	1.76735378768813e-05\\
0.513026052104208	1.78530965585726e-05\\
0.521042084168337	1.80196691357698e-05\\
0.529058116232465	1.8175881808021e-05\\
0.537074148296593	1.83188643186362e-05\\
0.545090180360721	1.84466341935418e-05\\
0.55310621242485	1.85591798307773e-05\\
0.561122244488978	1.8656819681392e-05\\
0.569138276553106	1.87447910497114e-05\\
0.577154308617234	1.88186662322115e-05\\
0.585170340681363	1.88741330233704e-05\\
0.593186372745491	1.89107454296677e-05\\
0.601202404809619	1.89298034919772e-05\\
0.609218436873748	1.89322942949951e-05\\
0.617234468937876	1.8918596951118e-05\\
0.625250501002004	1.88911785981856e-05\\
0.633266533066132	1.88462433823917e-05\\
0.64128256513026	1.87835264720077e-05\\
0.649298597194389	1.87037394752781e-05\\
0.657314629258517	1.8607853752231e-05\\
0.665330661322645	1.84963872948664e-05\\
0.673346693386774	1.8368551201887e-05\\
0.681362725450902	1.82249564837563e-05\\
0.68937875751503	1.80660518420465e-05\\
0.697394789579158	1.78925908002741e-05\\
0.705410821643287	1.77043704585663e-05\\
0.713426853707415	1.75009796176662e-05\\
0.721442885771543	1.72836572521414e-05\\
0.729458917835671	1.70533546376939e-05\\
0.7374749498998	1.68104388062693e-05\\
0.745490981963928	1.65551663293412e-05\\
0.753507014028056	1.62879628732853e-05\\
0.761523046092184	1.60094164601894e-05\\
0.769539078156313	1.57201488601995e-05\\
0.777555110220441	1.54206808629766e-05\\
0.785571142284569	1.51116598729071e-05\\
0.793587174348697	1.47937380512176e-05\\
0.801603206412826	1.44675437616311e-05\\
0.809619238476954	1.41337469188137e-05\\
0.817635270541082	1.37930318654687e-05\\
0.82565130260521	1.34460826038573e-05\\
0.833667334669339	1.30936007611477e-05\\
0.841683366733467	1.27363081267637e-05\\
0.849699398797595	1.23749160781676e-05\\
0.857715430861723	1.20101534102728e-05\\
0.865731462925852	1.16427342019414e-05\\
0.87374749498998	1.12734034604071e-05\\
0.881763527054108	1.09028704944934e-05\\
0.889779559118236	1.05318764460787e-05\\
0.897795591182365	1.01611312513585e-05\\
0.905811623246493	9.7913547050734e-06\\
0.913827655310621	9.42322338871298e-06\\
0.92184368737475	9.05740284480576e-06\\
0.929859719438878	8.6945583977586e-06\\
0.937875751503006	8.33533204538946e-06\\
0.945891783567134	7.98033862181231e-06\\
0.953907815631262	7.63017160039238e-06\\
0.961923847695391	7.28540757407906e-06\\
0.969939879759519	6.94659458011548e-06\\
0.977955911823647	6.61424731723463e-06\\
0.985971943887776	6.28884866451302e-06\\
0.993987975951904	5.97085130038661e-06\\
1.00200400801603	5.66066194773659e-06\\
1.01002004008016	5.35866725066866e-06\\
1.01803607214429	5.06522159389503e-06\\
1.02605210420842	4.78064662549554e-06\\
1.03406813627255	4.50521995999542e-06\\
1.04208416833667	4.23917092449578e-06\\
1.0501002004008	3.98269222953155e-06\\
1.05811623246493	3.73593761089537e-06\\
1.06613226452906	3.49903140271613e-06\\
1.07414829659319	3.27205345203197e-06\\
1.08216432865731	3.05504420086801e-06\\
1.09018036072144	2.84800088267495e-06\\
1.09819639278557	2.6508765063182e-06\\
1.1062124248497	2.46359669977638e-06\\
1.11422845691383	2.28605454948256e-06\\
1.12224448897796	2.11812076456162e-06\\
1.13026052104208	1.95964213694224e-06\\
1.13827655310621	1.81042636842993e-06\\
1.14629258517034	1.67026087626474e-06\\
1.15430861723447	1.53890186207573e-06\\
1.1623246492986	1.4160873032262e-06\\
1.17034068136273	1.30148145576782e-06\\
1.17835671342685	1.19479321522825e-06\\
1.18637274549098	1.09572655960408e-06\\
1.19438877755511	1.00394617729307e-06\\
1.20240480961924	9.19121130917613e-07\\
1.21042084168337	8.40907969791827e-07\\
1.2184368737475	7.68956978628787e-07\\
1.22645290581162	7.0292739937556e-07\\
1.23446893787575	6.42464692729192e-07\\
1.24248496993988	5.87155692340026e-07\\
1.25050100200401	5.36672765938197e-07\\
1.25851703406814	4.90714979289456e-07\\
1.26653306613226	4.48945894899469e-07\\
1.27454909819639	4.11062861292468e-07\\
1.28256513026052	3.76747402985722e-07\\
1.29058116232465	3.45718560685038e-07\\
1.29859719438878	3.17666048208088e-07\\
1.30661322645291	2.92355453401863e-07\\
1.31462925851703	2.6950304731942e-07\\
1.32264529058116	2.48901797276526e-07\\
1.33066132264529	2.30305673170849e-07\\
1.33867735470942	2.13531741843381e-07\\
1.34669338677355	1.98374799891012e-07\\
1.35470941883768	1.84675553134844e-07\\
1.3627254509018	1.7227105431359e-07\\
1.37074148296593	1.61024727705529e-07\\
1.37875751503006	1.50811361582225e-07\\
1.38677354709419	1.41513655163429e-07\\
1.39478957915832	1.33034092408189e-07\\
1.40280561122244	1.25278457478416e-07\\
1.41082164328657	1.18168014345933e-07\\
1.4188376753507	1.11649253738586e-07\\
1.42685370741483	1.05648308956804e-07\\
1.43486973947896	1.00144906380664e-07\\
1.44288577154309	9.50687748081251e-08\\
1.45090180360721	9.04193958443594e-08\\
1.45891783567134	8.61371500297642e-08\\
1.46693386773547	8.23418420721294e-08\\
1.4749498997996	7.89285855229783e-08\\
1.48296593186373	7.58149524395024e-08\\
1.49098196392786	7.30008222914217e-08\\
1.49899799599198	7.03884005591038e-08\\
1.50701402805611	6.80027405059073e-08\\
1.51503006012024	6.5875830617748e-08\\
1.52304609218437	6.39341041538917e-08\\
1.5310621242485	6.21467996366032e-08\\
1.53907815631263	6.05330066636471e-08\\
1.54709418837675	5.90400757082569e-08\\
1.55511022044088	5.77022668168996e-08\\
1.56312625250501	5.64611681921139e-08\\
1.57114228456914	5.53320743277994e-08\\
1.57915831663327	5.44497414662393e-08\\
1.58717434869739	5.35134149983521e-08\\
1.59519038076152	5.25915452335663e-08\\
1.60320641282565	5.15788829862689e-08\\
1.61122244488978	5.04693478712416e-08\\
1.61923847695391	4.93067083394355e-08\\
1.62725450901804	4.80568242320856e-08\\
1.63527054108216	4.66790827074812e-08\\
1.64328657314629	4.51467174121546e-08\\
1.65130260521042	4.34352041832439e-08\\
1.65931863727455	4.16953096549554e-08\\
1.66733466933868	3.99336718190983e-08\\
1.67535070140281	3.81024402905955e-08\\
1.68336673346693	3.64474196813651e-08\\
1.69138276553106	3.52630419016901e-08\\
1.69939879759519	3.4084633515354e-08\\
1.70741482965932	3.30407261285035e-08\\
1.71543086172345	3.21128857177139e-08\\
1.72344689378758	3.13093149693903e-08\\
1.7314629258517	3.06558852806607e-08\\
1.73947895791583	3.01610215710586e-08\\
1.74749498997996	2.98929749536047e-08\\
1.75551102204409	2.97854397138056e-08\\
1.76352705410822	2.97852840406873e-08\\
1.77154308617234	2.98224202887039e-08\\
1.77955911823647	2.98189415887433e-08\\
1.7875751503006	2.96786943771765e-08\\
1.79559118236473	2.933482518296e-08\\
1.80360721442886	2.8736397537628e-08\\
1.81162324649299	2.78594526625014e-08\\
1.81963927855711	2.67441343123828e-08\\
1.82765531062124	2.54895096717006e-08\\
1.83567134268537	2.4241010352301e-08\\
1.8436873747495	2.31556043557897e-08\\
1.85170340681363	2.24188042695012e-08\\
1.85971943887776	2.23945824538734e-08\\
1.86773547094188	2.3109120040877e-08\\
1.87575150300601	2.48682814519745e-08\\
1.88376753507014	2.80844337411394e-08\\
1.89178356713427	3.2786138546121e-08\\
1.8997995991984	3.94609265909168e-08\\
1.90781563126252	4.86591577492136e-08\\
1.91583166332665	6.0444705997265e-08\\
1.92384769539078	7.4690387729568e-08\\
1.93186372745491	9.15289457718189e-08\\
1.93987975951904	1.13017902915033e-07\\
1.94789579158317	1.38556072173492e-07\\
1.95591182364729	1.68570874004651e-07\\
1.96392785571142	2.02200511932392e-07\\
1.97194388777555	2.41258366828347e-07\\
1.97995991983968	2.85513755317274e-07\\
1.98797595190381	3.35415164622071e-07\\
1.99599198396794	3.90896594838831e-07\\
2.00400801603206	4.52172553519801e-07\\
2.01202404809619	5.19870731269354e-07\\
2.02004008016032	5.9426469564288e-07\\
2.02805611222445	6.75656570354442e-07\\
2.03607214428858	7.64420255528605e-07\\
2.04408817635271	8.62418643429867e-07\\
2.05210420841683	9.69940564299229e-07\\
2.06012024048096	1.08606776256954e-06\\
2.06813627254509	1.2100940497925e-06\\
2.07615230460922	1.34228503313257e-06\\
2.08416833667335	1.48328746447482e-06\\
2.09218436873747	1.63350971722436e-06\\
2.1002004008016	1.79450554762906e-06\\
2.10821643286573	1.9656210108465e-06\\
2.11623246492986	2.14615897360994e-06\\
2.12424849699399	2.33604452465175e-06\\
2.13226452905812	2.53575309498986e-06\\
2.14028056112224	2.74572163005139e-06\\
2.14829659318637	2.96611114328692e-06\\
2.1563126252505	3.19731197605531e-06\\
2.16432865731463	3.43922879897443e-06\\
2.17234468937876	3.69147912744463e-06\\
2.18036072144289	3.95370310525229e-06\\
2.18837675350701	4.22572891723457e-06\\
2.19639278557114	4.50765657065103e-06\\
2.20440881763527	4.7991909053805e-06\\
2.2124248496994	5.10005393026712e-06\\
2.22044088176353	5.40988494152986e-06\\
2.22845691382766	5.72842959494066e-06\\
2.23647294589178	6.05528179963387e-06\\
2.24448897795591	6.38995603268924e-06\\
2.25250501002004	6.73162291624605e-06\\
2.26052104208417	7.07983059149777e-06\\
2.2685370741483	7.43412208258683e-06\\
2.27655310621242	7.79413023151769e-06\\
2.28456913827655	8.15921654890527e-06\\
2.29258517034068	8.5286237477285e-06\\
2.30060120240481	8.90168060642537e-06\\
2.30861723446894	9.27766798368564e-06\\
2.31663326653307	9.65588544831235e-06\\
2.32464929859719	1.0035598131953e-05\\
2.33266533066132	1.04160700701892e-05\\
2.34068136272545	1.07966041504103e-05\\
2.34869739478958	1.11761531447192e-05\\
2.35671342685371	1.15555447709539e-05\\
2.36472945891784	1.19336820227623e-05\\
2.37274549098196	1.23084670597109e-05\\
2.38076152304609	1.26786736895994e-05\\
2.38877755511022	1.30438008053065e-05\\
2.39679358717435	1.34034024653902e-05\\
2.40480961923848	1.37571549040587e-05\\
2.41282565130261	1.4104104259084e-05\\
2.42084168336673	1.44433138288013e-05\\
2.42885771543086	1.47740913660713e-05\\
2.43687374749499	1.50960186764285e-05\\
2.44488977955912	1.54080132389279e-05\\
2.45290581162325	1.57090712246281e-05\\
2.46092184368737	1.5999082409506e-05\\
2.4689378757515	1.62778769496538e-05\\
2.47695390781563	1.65448521751868e-05\\
2.48496993987976	1.67992847647996e-05\\
2.49298597194389	1.704058938086e-05\\
2.50100200400802	1.72681678117092e-05\\
2.50901803607214	1.74817808911216e-05\\
2.51703406813627	1.76810101940873e-05\\
2.5250501002004	1.78653900013549e-05\\
2.53306613226453	1.80345024697394e-05\\
2.54108216432866	1.81880165821262e-05\\
2.54909819639279	1.83256821087736e-05\\
2.55711422845691	1.84471577826605e-05\\
2.56513026052104	1.85521824801229e-05\\
2.57314629258517	1.86405737273827e-05\\
2.5811623246493	1.87121809507931e-05\\
2.58917835671343	1.87668376584469e-05\\
2.59719438877756	1.88044396276725e-05\\
2.60521042084168	1.88249243026119e-05\\
2.61322645290581	1.88282730879635e-05\\
2.62124248496994	1.88144826940174e-05\\
2.62925851703407	1.87835930386711e-05\\
2.6372745490982	1.8735681484949e-05\\
2.64529058116232	1.86708631175226e-05\\
2.65330661322645	1.85892862307386e-05\\
2.66132264529058	1.84911326176047e-05\\
2.66933867735471	1.8376631241859e-05\\
2.67735470941884	1.82460199302503e-05\\
2.68537074148297	1.80995692927043e-05\\
2.69338677354709	1.79376025226903e-05\\
2.70140280561122	1.77604890390863e-05\\
2.70941883767535	1.75686154931141e-05\\
2.71743486973948	1.7362390637348e-05\\
2.72545090180361	1.7142254778823e-05\\
2.73346693386774	1.69086575288287e-05\\
2.74148296593186	1.66621292828693e-05\\
2.74949899799599	1.64032232089e-05\\
2.75751503006012	1.6132470558488e-05\\
2.76553106212425	1.58504350499892e-05\\
2.77354709418838	1.55577191333717e-05\\
2.78156312625251	1.52549492279758e-05\\
2.78957915831663	1.49427602291308e-05\\
2.79759519038076	1.46218089958059e-05\\
2.80561122244489	1.429283004679e-05\\
2.81362725450902	1.39564572057555e-05\\
2.82164328657315	1.3613381296412e-05\\
2.82965931863727	1.32643227302258e-05\\
2.8376753507014	1.29099835132641e-05\\
2.84569138276553	1.25510592769019e-05\\
2.85370741482966	1.21883779546968e-05\\
2.86172344689379	1.18226458772168e-05\\
2.86973947895792	1.14545802671306e-05\\
2.87775551102204	1.10849086294423e-05\\
2.88577154308617	1.07143526906887e-05\\
2.8937875751503	1.03436300770324e-05\\
2.90180360721443	9.97344806056957e-06\\
2.90981963927856	9.60462543112546e-06\\
2.91783567134269	9.23776375129283e-06\\
2.92585170340681	8.87350539222875e-06\\
2.93386773547094	8.51253192687203e-06\\
2.94188376753507	8.15543142132489e-06\\
2.9498997995992	7.80281139635034e-06\\
2.95791583166333	7.45531080843724e-06\\
2.96593186372745	7.11347994223589e-06\\
2.97394789579158	6.77782985857375e-06\\
2.98196392785571	6.44888234473013e-06\\
2.98997995991984	6.12718841068785e-06\\
2.99799599198397	5.8131862217014e-06\\
3.0060120240481	5.50722664958829e-06\\
3.01402805611222	5.20963094019412e-06\\
3.02204408817635	4.92072901825208e-06\\
3.03006012024048	4.64082645511848e-06\\
3.03807615230461	4.37017190755507e-06\\
3.04609218436874	4.10896443479697e-06\\
3.05410821643287	3.85739432688586e-06\\
3.06212424849699	3.61560411265124e-06\\
3.07014028056112	3.38368546790108e-06\\
3.07815631262525	3.16169542222544e-06\\
3.08617234468938	2.94966153765101e-06\\
3.09418837675351	2.74757231864767e-06\\
3.10220440881764	2.55537715768323e-06\\
3.11022044088176	2.3729929202764e-06\\
3.11823647294589	2.20028807514907e-06\\
3.12625250501002	2.03711591342418e-06\\
3.13426853707415	1.8833008201312e-06\\
3.14228456913828	1.73863913983997e-06\\
3.1503006012024	1.6029054050543e-06\\
3.15831663326653	1.47583836480053e-06\\
3.16633266533066	1.3571557364216e-06\\
3.17434869739479	1.24657276765523e-06\\
3.18236472945892	1.14378068904505e-06\\
3.19038076152305	1.04844222057442e-06\\
3.19839679358717	9.60239002806856e-07\\
3.2064128256513	8.78846794216355e-07\\
3.21442885771543	8.0385506284107e-07\\
3.22244488977956	7.34894311595226e-07\\
3.23046092184369	6.71669759173294e-07\\
3.23847695390782	6.1381121642854e-07\\
3.24649298597194	5.60972442285369e-07\\
3.25450901803607	5.12823602314748e-07\\
3.2625250501002	4.69031467492264e-07\\
3.27054108216433	4.29272640110198e-07\\
3.27855711422846	3.93234716159603e-07\\
3.28657314629259	3.60633190939762e-07\\
3.29458917835671	3.31149773380534e-07\\
3.30260521042084	3.04532650857579e-07\\
3.31062124248497	2.80494716858304e-07\\
3.3186372745491	2.5882208058732e-07\\
3.32665330661323	2.39251995593129e-07\\
3.33466933867735	2.21608936592332e-07\\
3.34268537074148	2.05660982104693e-07\\
3.35070140280561	1.91261784572754e-07\\
3.35871743486974	1.78217166652873e-07\\
3.36673346693387	1.66405355011053e-07\\
3.374749498998	1.55669964533756e-07\\
3.38276553106212	1.45910407588765e-07\\
3.39078156312625	1.37007729291655e-07\\
3.39879759519038	1.28875971194458e-07\\
3.40681362725451	1.21434434085284e-07\\
3.41482965931864	1.14605602181792e-07\\
3.42284569138277	1.08344261997772e-07\\
3.43086172344689	1.02578218663461e-07\\
3.43887775551102	9.72908091838907e-08\\
3.44689378757515	9.24145612967696e-08\\
3.45490981963928	8.79534749385303e-08\\
3.46292585170341	8.39138111493515e-08\\
3.47094188376753	8.03402769978251e-08\\
3.47895791583166	7.70806760882988e-08\\
3.48697394789579	7.41405591355471e-08\\
3.49498997995992	7.14572393352848e-08\\
3.50300601202405	6.89678860701608e-08\\
3.51102204408818	6.67117650453491e-08\\
3.5190380761523	6.46870980874348e-08\\
3.52705410821643	6.28601564612558e-08\\
3.53507014028056	6.12064562893582e-08\\
3.54308617234469	5.97312978879225e-08\\
3.55110220440882	5.83888114844598e-08\\
3.55911823647295	5.7121810561824e-08\\
3.56713426853707	5.59421841213222e-08\\
3.5751503006012	5.48370522227149e-08\\
3.58316633266533	5.37534850810144e-08\\
3.59118236472946	5.26631406936607e-08\\
3.59919839679359	5.15787150600215e-08\\
3.60721442885772	5.04568289979627e-08\\
3.61523046092184	4.92195793212581e-08\\
3.62324649298597	4.79327091361854e-08\\
3.6312625250501	4.65646207944632e-08\\
3.63927855711423	4.4983985872229e-08\\
3.64729458917836	4.3257009116885e-08\\
3.65531062124249	4.14925842495503e-08\\
3.66332665330661	3.95950638114303e-08\\
3.67134268537074	3.76519307538209e-08\\
3.67935871743487	3.58151315621017e-08\\
3.687374749499	3.42508781757454e-08\\
3.69539078156313	3.31314224633529e-08\\
3.70340681362725	3.20166910942003e-08\\
3.71142284569138	3.10702694688009e-08\\
3.71943887775551	3.02379382140582e-08\\
3.72745490981964	2.95581548947789e-08\\
3.73547094188377	2.90778963043482e-08\\
3.7434869739479	2.87716983255218e-08\\
3.75150300601202	2.86997849522621e-08\\
3.75951903807615	2.88078732042409e-08\\
3.76753507014028	2.89982565738284e-08\\
3.77555110220441	2.92092000768515e-08\\
3.78356713426854	2.93225350910537e-08\\
3.79158316633267	2.92572192543725e-08\\
3.79959919839679	2.89474564491045e-08\\
3.80761523046092	2.83298953785233e-08\\
3.81563126252505	2.74152971519255e-08\\
3.82364729458918	2.62677600953808e-08\\
3.83166332665331	2.50742297172312e-08\\
3.83967935871743	2.40451416500551e-08\\
3.84769539078156	2.31304650438339e-08\\
3.85571142284569	2.25968839455328e-08\\
3.86372745490982	2.27856632149385e-08\\
3.87174348697395	2.38956681435334e-08\\
3.87975951903808	2.62446392203906e-08\\
3.8877755511022	3.01575944072733e-08\\
3.89579158316633	3.57993939593866e-08\\
3.90380761523046	4.33727592860081e-08\\
3.91182364729459	5.3263752140118e-08\\
3.91983967935872	6.65089712310361e-08\\
3.92785571142285	8.258878087711e-08\\
3.93587174348697	1.01365781162203e-07\\
3.9438877755511	1.24839358227843e-07\\
3.95190380761523	1.52567297369062e-07\\
3.95991983967936	1.8501070385412e-07\\
3.96793587174349	2.21251475159817e-07\\
3.97595190380762	2.62366345335823e-07\\
3.98396793587174	3.09499729405479e-07\\
3.99198396793587	3.62131054585127e-07\\
4	4.20748781917879e-07\\
};
\addplot [color=blue!50,solid,line width=1.0pt,forget plot, mark = otimes, mark repeat = 25,mark phase = 5,dashed,mark size = 1pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	1962654.05035042\\
0.0160320641282565	0.349288024415996\\
0.0240480961923848	0.00127862441744443\\
0.032064128256513	4.34537682504652e-05\\
0.0400801603206413	9.59822155786165e-05\\
0.0480961923847695	8.18858304613958e-05\\
0.0561122244488978	7.12263355078615e-05\\
0.064128256513026	6.31876377268791e-05\\
0.0721442885771543	5.71381589381038e-05\\
0.0801603206412826	5.22740015722599e-05\\
0.0881763527054108	4.82124343457293e-05\\
0.0961923847695391	4.49135886712614e-05\\
0.104208416833667	4.2377232161193e-05\\
0.112224448897796	4.05361883313587e-05\\
0.120240480961924	3.92505649874341e-05\\
0.128256513026052	3.8362351532382e-05\\
0.13627254509018	3.77268986119127e-05\\
0.144288577154309	3.72273465823006e-05\\
0.152304609218437	3.67772210423394e-05\\
0.160320641282565	3.63182139462224e-05\\
0.168336673346693	3.58156494179215e-05\\
0.176352705410822	3.52552893607573e-05\\
0.18436873747495	3.46373267662025e-05\\
0.192384769539078	3.39717839340806e-05\\
0.200400801603206	3.32746507641322e-05\\
0.208416833667335	3.25645197150698e-05\\
0.216432865731463	3.18607167121539e-05\\
0.224448897795591	3.11803511183434e-05\\
0.232464929859719	3.05376151019061e-05\\
0.240480961923848	2.9945323675503e-05\\
0.248496993987976	2.94111259815949e-05\\
0.256513026052104	2.8940548030977e-05\\
0.264529058116232	2.85382987558311e-05\\
0.272545090180361	2.82047188966939e-05\\
0.280561122244489	2.79372611297468e-05\\
0.288577154308617	2.77350532728625e-05\\
0.296593186372746	2.75957168275304e-05\\
0.304609218436874	2.7514141576295e-05\\
0.312625250501002	2.7486992234281e-05\\
0.32064128256513	2.75095580368564e-05\\
0.328657314629259	2.75778449420818e-05\\
0.336673346693387	2.76880812612411e-05\\
0.344689378757515	2.7835302752184e-05\\
0.352705410821643	2.80156493884295e-05\\
0.360721442885772	2.82269505607698e-05\\
0.3687374749499	2.8470874375037e-05\\
0.376753507014028	2.87364060336944e-05\\
0.384769539078156	2.90199659254635e-05\\
0.392785571142285	2.93156461910336e-05\\
0.400801603206413	2.96300654725688e-05\\
0.408817635270541	2.9951661251619e-05\\
0.416833667334669	3.02743829967847e-05\\
0.424849699398798	3.06033985726326e-05\\
0.432865731462926	3.09297169806595e-05\\
0.440881763527054	3.1249320800336e-05\\
0.448897795591182	3.15634446026757e-05\\
0.456913827655311	3.18748173115343e-05\\
0.464929859719439	3.21825747750209e-05\\
0.472945891783567	3.2483263775123e-05\\
0.480961923847695	3.27741268694037e-05\\
0.488977955911824	3.30539988654859e-05\\
0.496993987975952	3.33219688635698e-05\\
0.50501002004008	3.35765989816121e-05\\
0.513026052104208	3.38162531099687e-05\\
0.521042084168337	3.40395863285866e-05\\
0.529058116232465	3.4245576856662e-05\\
0.537074148296593	3.44334909171146e-05\\
0.545090180360721	3.46033461524349e-05\\
0.55310621242485	3.47551479549304e-05\\
0.561122244488978	3.48853696746447e-05\\
0.569138276553106	3.49926163489436e-05\\
0.577154308617234	3.50783762454279e-05\\
0.585170340681363	3.5142027708084e-05\\
0.593186372745491	3.51816106107218e-05\\
0.601202404809619	3.51963381144223e-05\\
0.609218436873748	3.51864044290362e-05\\
0.617234468937876	3.51521101644712e-05\\
0.625250501002004	3.50933798436229e-05\\
0.633266533066132	3.50100259166936e-05\\
0.64128256513026	3.4902006908504e-05\\
0.649298597194389	3.47692934067392e-05\\
0.657314629258517	3.46120427527485e-05\\
0.665330661322645	3.44306127463277e-05\\
0.673346693386774	3.42252267973561e-05\\
0.681362725450902	3.39960817066912e-05\\
0.68937875751503	3.37434825493001e-05\\
0.697394789579158	3.34682459065128e-05\\
0.705410821643287	3.31705416230162e-05\\
0.713426853707415	3.28505691626994e-05\\
0.721442885771543	3.25079437088699e-05\\
0.729458917835671	3.21440912208049e-05\\
0.7374749498998	3.17600347390562e-05\\
0.745490981963928	3.13562519226128e-05\\
0.753507014028056	3.09332026875013e-05\\
0.761523046092184	3.04916573684082e-05\\
0.769539078156313	3.00323981007447e-05\\
0.777555110220441	2.95561086523737e-05\\
0.785571142284569	2.90636447357425e-05\\
0.793587174348697	2.85558913216552e-05\\
0.801603206412826	2.80337143014218e-05\\
0.809619238476954	2.74979944773281e-05\\
0.817635270541082	2.69496483446792e-05\\
0.82565130260521	2.63896182980618e-05\\
0.833667334669339	2.5818913480446e-05\\
0.841683366733467	2.52384842600881e-05\\
0.849699398797595	2.46493012977524e-05\\
0.857715430861723	2.40523775695088e-05\\
0.865731462925852	2.34486941876331e-05\\
0.87374749498998	2.28392256360212e-05\\
0.881763527054108	2.22250688915768e-05\\
0.889779559118236	2.16072964772994e-05\\
0.897795591182365	2.09867972284796e-05\\
0.905811623246493	2.03646084053739e-05\\
0.913827655310621	1.97417245004562e-05\\
0.92184368737475	1.91190598996723e-05\\
0.929859719438878	1.84977109951837e-05\\
0.937875751503006	1.7878673038677e-05\\
0.945891783567134	1.72627562838722e-05\\
0.953907815631262	1.66509196486133e-05\\
0.961923847695391	1.60440285764878e-05\\
0.969939879759519	1.54429415341002e-05\\
0.977955911823647	1.48485241909018e-05\\
0.985971943887776	1.42615229978525e-05\\
0.993987975951904	1.36827440933646e-05\\
1.00200400801603	1.31129160211282e-05\\
1.01002004008016	1.2552680904007e-05\\
1.01803607214429	1.20027358921606e-05\\
1.02605210420842	1.14636722835562e-05\\
1.03406813627255	1.09360300945228e-05\\
1.04208416833667	1.04203807722996e-05\\
1.0501002004008	9.91722286880255e-06\\
1.05811623246493	9.42698498815282e-06\\
1.06613226452906	8.95000295417139e-06\\
1.07414829659319	8.48657664644477e-06\\
1.08216432865731	8.03699771298513e-06\\
1.09018036072144	7.60151260376965e-06\\
1.09819639278557	7.18030794391245e-06\\
1.1062124248497	6.7735248688215e-06\\
1.11422845691383	6.38126675571177e-06\\
1.12224448897796	6.00359579700772e-06\\
1.13026052104208	5.64052751449386e-06\\
1.13827655310621	5.29203285176094e-06\\
1.14629258517034	4.95804274893009e-06\\
1.15430861723447	4.6384483332154e-06\\
1.1623246492986	4.333108789568e-06\\
1.17034068136273	4.0418411737738e-06\\
1.17835671342685	3.76439663360688e-06\\
1.18637274549098	3.50053453437211e-06\\
1.19438877755511	3.25000845715981e-06\\
1.20240480961924	3.01251827854318e-06\\
1.21042084168337	2.78773123805205e-06\\
1.2184368737475	2.57530380885589e-06\\
1.22645290581162	2.37490665295645e-06\\
1.23446893787575	2.18614234720772e-06\\
1.24248496993988	2.00861772142586e-06\\
1.25050100200401	1.84189242906498e-06\\
1.25851703406814	1.68558566940041e-06\\
1.26653306613226	1.53929658531602e-06\\
1.27454909819639	1.40260751258448e-06\\
1.28256513026052	1.27509501487916e-06\\
1.29058116232465	1.15635728883793e-06\\
1.29859719438878	1.04594872022123e-06\\
1.30661322645291	9.4343667193837e-07\\
1.31462925851703	8.48429793359931e-07\\
1.32264529058116	7.60474779285921e-07\\
1.33066132264529	6.79184395767268e-07\\
1.33867735470942	6.04225188799023e-07\\
1.34669338677355	5.35195093737807e-07\\
1.35470941883768	4.71739309672186e-07\\
1.3627254509018	4.13486800328798e-07\\
1.37074148296593	3.60079626769251e-07\\
1.37875751503006	3.11182471047253e-07\\
1.38677354709419	2.66470484448882e-07\\
1.39478957915832	2.25631616240898e-07\\
1.40280561122244	1.88364525305269e-07\\
1.41082164328657	1.54392057308983e-07\\
1.4188376753507	1.23444248195208e-07\\
1.42685370741483	9.52691976894729e-08\\
1.43486973947896	6.96342912214752e-08\\
1.44288577154309	4.63006071230286e-08\\
1.45090180360721	2.50705841046914e-08\\
1.45891783567134	5.76217503601079e-09\\
1.46693386773547	1.18340944496625e-08\\
1.4749498997996	2.78578134284773e-08\\
1.48296593186373	4.24622114014843e-08\\
1.49098196392786	5.58321976051233e-08\\
1.49899799599198	6.80694417489108e-08\\
1.50701402805611	7.92585745694939e-08\\
1.51503006012024	8.95692327345313e-08\\
1.52304609218437	9.90362396514118e-08\\
1.5310621242485	1.07784135683434e-07\\
1.53907815631263	1.15913858901253e-07\\
1.54709418837675	1.2345336568098e-07\\
1.55511022044088	1.30519975471397e-07\\
1.56312625250501	1.37138049592138e-07\\
1.57114228456914	1.43350316755296e-07\\
1.57915831663327	1.49256836383451e-07\\
1.58717434869739	1.54862935672764e-07\\
1.59519038076152	1.60188680125652e-07\\
1.60320641282565	1.65340569411957e-07\\
1.61122244488978	1.70229031544069e-07\\
1.61923847695391	1.74914643983282e-07\\
1.62725450901804	1.79470461702503e-07\\
1.63527054108216	1.83751646657548e-07\\
1.64328657314629	1.87847335012539e-07\\
1.65130260521042	1.91785641638324e-07\\
1.65931863727455	1.95322012497738e-07\\
1.66733466933868	1.98565693906429e-07\\
1.67535070140281	2.00738988770281e-07\\
1.68336673346693	2.02115267402223e-07\\
1.69138276553106	2.02813234169173e-07\\
1.69939879759519	2.02551820700235e-07\\
1.70741482965932	2.01264401968769e-07\\
1.71543086172345	1.98779728199878e-07\\
1.72344689378758	1.94922789240312e-07\\
1.7314629258517	1.89532086622554e-07\\
1.73947895791583	1.8242404383939e-07\\
1.74749498997996	1.73405962334493e-07\\
1.75551102204409	1.62328493487845e-07\\
1.76352705410822	1.4904864136392e-07\\
1.77154308617234	1.33438258499453e-07\\
1.77955911823647	1.15357820778979e-07\\
1.7875751503006	9.4688225508604e-08\\
1.79559118236473	7.1276314257841e-08\\
1.80360721442886	4.49516595400211e-08\\
1.81162324649299	1.5518760675991e-08\\
1.81963927855711	1.72802049842401e-08\\
1.82765531062124	5.37481157409346e-08\\
1.83567134268537	9.43546821289368e-08\\
1.8436873747495	1.39337096235618e-07\\
1.85170340681363	1.88995502793347e-07\\
1.85971943887776	2.43841980797837e-07\\
1.86773547094188	3.04265694808306e-07\\
1.87575150300601	3.70619193627744e-07\\
1.88376753507014	4.43369712091105e-07\\
1.89178356713427	5.2289871061113e-07\\
1.8997995991984	6.09496562384368e-07\\
1.90781563126252	7.03487044047794e-07\\
1.91583166332665	8.05865426375422e-07\\
1.92384769539078	9.17058688873324e-07\\
1.93186372745491	1.0357933927351e-06\\
1.93987975951904	1.16443716634217e-06\\
1.94789579158317	1.30265418430168e-06\\
1.95591182364729	1.45148425513441e-06\\
1.96392785571142	1.60975382070071e-06\\
1.97194388777555	1.77820277665373e-06\\
1.97995991983968	1.95749658271808e-06\\
1.98797595190381	2.1479644589217e-06\\
1.99599198396794	2.3497512366556e-06\\
2.00400801603206	2.56272873413555e-06\\
2.01202404809619	2.78742008856174e-06\\
2.02004008016032	3.02415582661135e-06\\
2.02805611222445	3.27332089784152e-06\\
2.03607214428858	3.53491126653171e-06\\
2.04408817635271	3.80936677985171e-06\\
2.05210420841683	4.09775635857255e-06\\
2.06012024048096	4.40039300449214e-06\\
2.06813627254509	4.71646204923013e-06\\
2.07615230460922	5.04665939533909e-06\\
2.08416833667335	5.39023695629425e-06\\
2.09218436873747	5.7471910948581e-06\\
2.1002004008016	6.11874031179987e-06\\
2.10821643286573	6.50579141412532e-06\\
2.11623246492986	6.90842112970509e-06\\
2.12424849699399	7.32416992672314e-06\\
2.13226452905812	7.75407403946409e-06\\
2.14028056112224	8.19693398977697e-06\\
2.14829659318637	8.65336679619114e-06\\
2.1563126252505	9.12385609172125e-06\\
2.16432865731463	9.60830140998983e-06\\
2.17234468937876	1.01060663660233e-05\\
2.18036072144289	1.06165255552095e-05\\
2.18837675350701	1.1139290823845e-05\\
2.19639278557114	1.16740720259519e-05\\
2.20440881763527	1.22204680976729e-05\\
2.2124248496994	1.27778373285617e-05\\
2.22044088176353	1.33452676295545e-05\\
2.22845691382766	1.39227638573653e-05\\
2.23647294589178	1.45100339098732e-05\\
2.24448897795591	1.51058070434551e-05\\
2.25250501002004	1.57087751399848e-05\\
2.26052104208417	1.63182586054189e-05\\
2.2685370741483	1.6933427624823e-05\\
2.27655310621242	1.75534290670504e-05\\
2.28456913827655	1.81768950120432e-05\\
2.29258517034068	1.88027535586258e-05\\
2.30060120240481	1.94301166824931e-05\\
2.30861723446894	2.00582630909328e-05\\
2.31663326653307	2.06863508912768e-05\\
2.32464929859719	2.13130170030943e-05\\
2.33266533066132	2.19371230789678e-05\\
2.34068136272545	2.25576573203273e-05\\
2.34869739478958	2.31736258986057e-05\\
2.35671342685371	2.37848997230285e-05\\
2.36472945891784	2.4390215544435e-05\\
2.37274549098196	2.49878262988573e-05\\
2.38076152304609	2.55767903115449e-05\\
2.38877755511022	2.61553312625869e-05\\
2.39679358717435	2.67225038464892e-05\\
2.40480961923848	2.7277772167584e-05\\
2.41282565130261	2.7820404038442e-05\\
2.42084168336673	2.83495058162497e-05\\
2.42885771543086	2.88647110287783e-05\\
2.43687374749499	2.93637328337307e-05\\
2.44488977955912	2.98459369258073e-05\\
2.45290581162325	3.03107651657058e-05\\
2.46092184368737	3.07576055190002e-05\\
2.4689378757515	3.11859947968513e-05\\
2.47695390781563	3.15957657265696e-05\\
2.48496993987976	3.19847634374185e-05\\
2.49298597194389	3.2354636362914e-05\\
2.50100200400802	3.27007933843005e-05\\
2.50901803607214	3.30246611634269e-05\\
2.51703406813627	3.33256532475921e-05\\
2.5250501002004	3.36021366905766e-05\\
2.53306613226453	3.38556056327732e-05\\
2.54108216432866	3.40841720272747e-05\\
2.54909819639279	3.4287737047292e-05\\
2.55711422845691	3.44671364736046e-05\\
2.56513026052104	3.4620245870196e-05\\
2.57314629258517	3.4748088782485e-05\\
2.5811623246493	3.48501227949029e-05\\
2.58917835671343	3.49256536085621e-05\\
2.59719438877756	3.49748039680121e-05\\
2.60521042084168	3.49976125962989e-05\\
2.61322645290581	3.49943585405904e-05\\
2.62124248496994	3.49650469038043e-05\\
2.62925851703407	3.49096409865509e-05\\
2.6372745490982	3.48282236151573e-05\\
2.64529058116232	3.47207980591431e-05\\
2.65330661322645	3.45876270116575e-05\\
2.66132264529058	3.44290028473254e-05\\
2.66933867735471	3.42452403080887e-05\\
2.67735470941884	3.40366253180183e-05\\
2.68537074148297	3.38035561513698e-05\\
2.69338677354709	3.35464639940801e-05\\
2.70140280561122	3.32658132160122e-05\\
2.70941883767535	3.29621015252765e-05\\
2.71743486973948	3.26358676160661e-05\\
2.72545090180361	3.22876835948455e-05\\
2.73346693386774	3.19181763478447e-05\\
2.74148296593186	3.15280141145203e-05\\
2.74949899799599	3.11178981979547e-05\\
2.75751503006012	3.06885608621115e-05\\
2.76553106212425	3.02407667750717e-05\\
2.77354709418838	2.9775313512245e-05\\
2.78156312625251	2.92930047153927e-05\\
2.78957915831663	2.87947267798877e-05\\
2.79759519038076	2.82813633336801e-05\\
2.80561122244489	2.77538886351916e-05\\
2.81362725450902	2.72132156754208e-05\\
2.82164328657315	2.6660292731188e-05\\
2.82965931863727	2.60960512092986e-05\\
2.8376753507014	2.55214499087902e-05\\
2.84569138276553	2.49374814664792e-05\\
2.85370741482966	2.43451655035608e-05\\
2.86172344689379	2.37455160576663e-05\\
2.86973947895792	2.31395436651618e-05\\
2.87775551102204	2.25282645535299e-05\\
2.88577154308617	2.19126787666618e-05\\
2.8937875751503	2.12938473288149e-05\\
2.90180360721443	2.06727849814504e-05\\
2.90981963927856	2.00504907439128e-05\\
2.91783567134269	1.94279528111757e-05\\
2.92585170340681	1.88061803638315e-05\\
2.93386773547094	1.81861326279392e-05\\
2.94188376753507	1.75687443170229e-05\\
2.9498997995992	1.69549464654949e-05\\
2.95791583166333	1.63456576009074e-05\\
2.96593186372745	1.57417479900352e-05\\
2.97394789579158	1.51440479088354e-05\\
2.98196392785571	1.45533927193829e-05\\
2.98997995991984	1.39705773988834e-05\\
2.99799599198397	1.33963391172245e-05\\
3.0060120240481	1.28313615158394e-05\\
3.01402805611222	1.22763851446571e-05\\
3.02204408817635	1.17320087666873e-05\\
3.03006012024048	1.11987894096393e-05\\
3.03807615230461	1.06772524860564e-05\\
3.04609218436874	1.01678924895798e-05\\
3.05410821643287	9.67116863456731e-06\\
3.06212424849699	9.18749458348569e-06\\
3.07014028056112	8.71723270004644e-06\\
3.07815631262525	8.26069738233896e-06\\
3.08617234468938	7.81814551648077e-06\\
3.09418837675351	7.38977915867254e-06\\
3.10220440881764	6.97576124666608e-06\\
3.11022044088176	6.5762183644418e-06\\
3.11823647294589	6.19123426742263e-06\\
3.12625250501002	5.82084406494448e-06\\
3.13426853707415	5.46504130940133e-06\\
3.14228456913828	5.12378043345066e-06\\
3.1503006012024	4.79697581331549e-06\\
3.15831663326653	4.48449937350973e-06\\
3.16633266533066	4.18619656418068e-06\\
3.17434869739479	3.90187083861676e-06\\
3.18236472945892	3.63127700387612e-06\\
3.19038076152305	3.37409522497529e-06\\
3.19839679358717	3.13008219240319e-06\\
3.2064128256513	2.89897553929656e-06\\
3.21442885771543	2.68040418380205e-06\\
3.22244488977956	2.47402154127864e-06\\
3.23046092184369	2.27945368617374e-06\\
3.23847695390782	2.09625066827722e-06\\
3.24649298597194	1.92409077733353e-06\\
3.25450901803607	1.76254371253682e-06\\
3.2625250501002	1.61122116575129e-06\\
3.27054108216433	1.46970877502808e-06\\
3.27855711422846	1.33759203016618e-06\\
3.28657314629259	1.2144504972143e-06\\
3.29458917835671	1.0998579349393e-06\\
3.30260521042084	9.93401542574901e-07\\
3.31062124248497	8.94809285369403e-07\\
3.3186372745491	8.03553747318474e-07\\
3.32665330661323	7.19139553363914e-07\\
3.33466933867735	6.41124855197665e-07\\
3.34268537074148	5.69244696604666e-07\\
3.35070140280561	5.03093534083416e-07\\
3.35871743486974	4.42327003501113e-07\\
3.36673346693387	3.86581357088337e-07\\
3.374749498998	3.35525594734589e-07\\
3.38276553106212	2.88827761698509e-07\\
3.39078156312625	2.46153239312804e-07\\
3.39879759519038	2.0720423590888e-07\\
3.40681362725451	1.71691245222085e-07\\
3.41482965931864	1.39336854991145e-07\\
3.42284569138277	1.09883010569216e-07\\
3.43086172344689	8.30800678118373e-08\\
3.43887775551102	5.86946386460958e-08\\
3.44689378757515	3.65025918046415e-08\\
3.45490981963928	1.6306696334144e-08\\
3.46292585170341	2.0867696351288e-09\\
3.47094188376753	1.88427890259047e-08\\
3.47895791583166	3.41175814689139e-08\\
3.48697394789579	4.80626309346395e-08\\
3.49498997995992	6.08399894064126e-08\\
3.50300601202405	7.25344715535061e-08\\
3.51102204408818	8.32726562596947e-08\\
3.5190380761523	9.31072001084049e-08\\
3.52705410821643	1.02107417128051e-07\\
3.53507014028056	1.10474304345835e-07\\
3.54308617234469	1.1823555157312e-07\\
3.55110220440882	1.25473071622699e-07\\
3.55911823647295	1.32590593154853e-07\\
3.56713426853707	1.39413653925515e-07\\
3.5751503006012	1.4619900789811e-07\\
3.58316633266533	1.52756698245573e-07\\
3.59118236472946	1.58952872950197e-07\\
3.59919839679359	1.64737303866189e-07\\
3.60721442885772	1.69411169037254e-07\\
3.61523046092184	1.73892187693389e-07\\
3.62324649298597	1.78021426490792e-07\\
3.6312625250501	1.81971220095675e-07\\
3.63927855711423	1.85609316338523e-07\\
3.64729458917836	1.88912535093029e-07\\
3.65531062124249	1.91858684392861e-07\\
3.66332665330661	1.94401789215174e-07\\
3.67134268537074	1.9650770510058e-07\\
3.67935871743487	1.98080976778243e-07\\
3.687374749499	1.99003272295996e-07\\
3.69539078156313	1.99152280562851e-07\\
3.70340681362725	1.98388570164487e-07\\
3.71142284569138	1.96560508313896e-07\\
3.71943887775551	1.93503766361421e-07\\
3.72745490981964	1.89046076003606e-07\\
3.73547094188377	1.83013271546001e-07\\
3.7434869739479	1.752294867188e-07\\
3.75150300601202	1.65525002204894e-07\\
3.75951903807615	1.53743373400677e-07\\
3.76753507014028	1.39725422013347e-07\\
3.77555110220441	1.23308690978006e-07\\
3.78356713426854	1.04921680384604e-07\\
3.79158316633267	8.41906449358619e-08\\
3.79959919839679	6.04655970385027e-08\\
3.80761523046092	3.36389406993537e-08\\
3.81563126252505	3.34737921218231e-09\\
3.82364729458918	3.06658740096629e-08\\
3.83166332665331	6.88654314203135e-08\\
3.83967935871743	1.11601733007278e-07\\
3.84769539078156	1.59225063310205e-07\\
3.85571142284569	2.12070203322583e-07\\
3.86372745490982	2.7059432402921e-07\\
3.87174348697395	3.35115960201498e-07\\
3.87975951903808	4.05979292314184e-07\\
3.8877755511022	4.8366120103728e-07\\
3.89579158316633	5.68542758113893e-07\\
3.90380761523046	6.61004071508418e-07\\
3.91182364729459	7.61400613972607e-07\\
3.91983967935872	8.70033937398307e-07\\
3.92785571142285	9.86487015240156e-07\\
3.93587174348697	1.11173709966509e-06\\
3.9438877755511	1.24641609241767e-06\\
3.95190380761523	1.39040724510481e-06\\
3.95991983967936	1.54225949095979e-06\\
3.96793587174349	1.70427324174592e-06\\
3.97595190380762	1.87714963563931e-06\\
3.98396793587174	2.06121674761676e-06\\
3.99198396793587	2.25621395010932e-06\\
4	2.46268029615699e-06\\
};
\addplot [color=black,line width=1.pt,dotted, mark options={solid,fill= green}, mark = square*, mark repeat = 25,mark phase = 5,mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	11324823367.1193\\
0.0160320641282565	10997.9338700224\\
0.0240480961923848	5.25017494984657\\
0.032064128256513	1.21836545419501\\
0.0400801603206413	0.0371678031718876\\
0.0480961923847695	0.103605921125946\\
0.0561122244488978	0.0898806447829543\\
0.064128256513026	0.0631139095434056\\
0.0721442885771543	0.0426434070736816\\
0.0801603206412826	0.0288649878228712\\
0.0881763527054108	0.0198492740295746\\
0.0961923847695391	0.0139641961276702\\
0.104208416833667	0.0101043447575753\\
0.112224448897796	0.00755852582016077\\
0.120240480961924	0.00587284645951873\\
0.128256513026052	0.00475580374860167\\
0.13627254509018	0.00401812066105322\\
0.144288577154309	0.00353543145895319\\
0.152304609218437	0.00322511149293276\\
0.160320641282565	0.00303174278661447\\
0.168336673346693	0.00291787127086745\\
0.176352705410822	0.00285804227398366\\
0.18436873747495	0.00283489527905308\\
0.192384769539078	0.00283657252053646\\
0.200400801603206	0.00285497816970518\\
0.208416833667335	0.00288459690012625\\
0.216432865731463	0.00292168506563431\\
0.224448897795591	0.00296371348467817\\
0.232464929859719	0.00300898211412149\\
0.240480961923848	0.00305635288279157\\
0.248496993987976	0.00310506475432806\\
0.256513026052104	0.00315460591988303\\
0.264529058116232	0.00320462610270949\\
0.272545090180361	0.00325487679943085\\
0.280561122244489	0.00330517120378792\\
0.288577154308617	0.00335535754548599\\
0.296593186372746	0.00340530213911272\\
0.304609218436874	0.00345487856846755\\
0.312625250501002	0.00350396150958268\\
0.32064128256513	0.00355242332095219\\
0.328657314629259	0.00360013271058482\\
0.336673346693387	0.00364695439431706\\
0.344689378757515	0.00369274969175079\\
0.352705410821643	0.00373737749152998\\
0.360721442885772	0.00378069530877041\\
0.3687374749499	0.00382256055980966\\
0.376753507014028	0.00386283175304433\\
0.384769539078156	0.00390136964508441\\
0.392785571142285	0.00393803829631731\\
0.400801603206413	0.0039727060189146\\
0.408817635270541	0.00400524624465757\\
0.416833667334669	0.00403553828839071\\
0.424849699398798	0.00406346796090923\\
0.432865731462926	0.00408892812167686\\
0.440881763527054	0.00411181924767901\\
0.448897795591182	0.00413204979563228\\
0.456913827655311	0.00414953649190825\\
0.464929859719439	0.0041642046955407\\
0.472945891783567	0.0041759886099917\\
0.480961923847695	0.00418483143378459\\
0.488977955911824	0.00419068539454958\\
0.496993987975952	0.00419351200189998\\
0.50501002004008	0.00419328200332074\\
0.513026052104208	0.00418997536317115\\
0.521042084168337	0.00418358116056927\\
0.529058116232465	0.00417409766873266\\
0.537074148296593	0.00416153215141751\\
0.545090180360721	0.00414590066514075\\
0.55310621242485	0.00412722796308593\\
0.561122244488978	0.00410554723679101\\
0.569138276553106	0.00408089997229969\\
0.577154308617234	0.0040533355356416\\
0.585170340681363	0.00402291095069154\\
0.593186372745491	0.00398969056335452\\
0.601202404809619	0.00395374576173263\\
0.609218436873748	0.00391515457933548\\
0.617234468937876	0.00387400123238998\\
0.625250501002004	0.00383037584100245\\
0.633266533066132	0.00378437392191162\\
0.64128256513026	0.00373609594550012\\
0.649298597194389	0.00368564695856004\\
0.657314629258517	0.00363313607618046\\
0.665330661322645	0.00357867598885263\\
0.673346693386774	0.0035223825586825\\
0.681362725450902	0.00346437430098031\\
0.68937875751503	0.00340477187826544\\
0.697394789579158	0.00334369767162545\\
0.705410821643287	0.00328127529036176\\
0.713426853707415	0.00321762905956621\\
0.721442885771543	0.00315288362671212\\
0.729458917835671	0.00308716344453303\\
0.7374749498998	0.00302059238445617\\
0.745490981963928	0.00295329324252871\\
0.753507014028056	0.0028853873929164\\
0.761523046092184	0.00281699436267935\\
0.769539078156313	0.0027482314527308\\
0.777555110220441	0.00267921341242822\\
0.785571142284569	0.00261005210507876\\
0.793587174348697	0.00254085616542024\\
0.801603206412826	0.0024717307364576\\
0.809619238476954	0.0024027772281282\\
0.817635270541082	0.00233409308368792\\
0.82565130260521	0.00226577157270701\\
0.833667334669339	0.00219790162036278\\
0.841683366733467	0.00213056766542897\\
0.849699398797595	0.00206384953980931\\
0.857715430861723	0.00199782237703553\\
0.865731462925852	0.00193255655182922\\
0.87374749498998	0.0018681176441509\\
0.881763527054108	0.00180456642455446\\
0.889779559118236	0.00174195886340818\\
0.897795591182365	0.00168034617475063\\
0.905811623246493	0.00161977485592584\\
0.913827655310621	0.00156028677256309\\
0.92184368737475	0.00150191926252462\\
0.929859719438878	0.00144470523747071\\
0.937875751503006	0.00138867331219169\\
0.945891783567134	0.00133384794136977\\
0.953907815631262	0.00128024957275169\\
0.961923847695391	0.00122789480071622\\
0.969939879759519	0.00117679653723195\\
0.977955911823647	0.00112696417854564\\
0.985971943887776	0.00107840378220259\\
0.993987975951904	0.00103111823985042\\
1.00200400801603	0.000985107456969188\\
1.01002004008016	0.000940368523040758\\
1.01803607214429	0.000896895887470463\\
1.02605210420842	0.000854681515613185\\
1.03406813627255	0.000813715057518676\\
1.04208416833667	0.000773984009948373\\
1.0501002004008	0.000735473852539297\\
1.05811623246493	0.00069816819411967\\
1.06613226452906	0.000662048904905867\\
1.07414829659319	0.000627096239358246\\
1.08216432865731	0.000593288955174024\\
1.09018036072144	0.000560604420001474\\
1.09819639278557	0.000529018715011516\\
1.1062124248497	0.000498506727141084\\
1.11422845691383	0.000469042239745604\\
1.12224448897796	0.000440598012710518\\
1.13026052104208	0.000413145863344988\\
1.13827655310621	0.000386656738776747\\
1.14629258517034	0.000361100787061816\\
1.15430861723447	0.000336447430408873\\
1.1623246492986	0.0003126654260658\\
1.17034068136273	0.000289722946391482\\
1.17835671342685	0.000267587625333818\\
1.18637274549098	0.000246226671755113\\
1.19438877755511	0.000225606901659316\\
1.20240480961924	0.00020569482843654\\
1.21042084168337	0.000186456740582567\\
1.2184368737475	0.000167858746682821\\
1.22645290581162	0.000149866889358737\\
1.23446893787575	0.000132447198961639\\
1.24248496993988	0.000115565767289588\\
1.25050100200401	9.9188841917445e-05\\
1.25851703406814	8.32828940040984e-05\\
1.26653306613226	6.78146856422407e-05\\
1.27454909819639	5.27513627302489e-05\\
1.28256513026052	3.80605406641112e-05\\
1.29058116232465	2.37104167221361e-05\\
1.29859719438878	9.66990114755005e-06\\
1.30661322645291	4.09121689047977e-06\\
1.31462925851703	1.76020569304879e-05\\
1.32264529058116	3.08903702758005e-05\\
1.33066132264529	4.39821935101106e-05\\
1.33867735470942	5.69014069911307e-05\\
1.34669338677355	6.9669201134588e-05\\
1.35470941883768	8.23034205873181e-05\\
1.3627254509018	9.48177975729649e-05\\
1.37074148296593	0.000107221068939846\\
1.37875751503006	0.000119515986386691\\
1.38677354709419	0.000131698241954904\\
1.39478957915832	0.00014375533413605\\
1.40280561122244	0.000155665414241585\\
1.41082164328657	0.000167396170487657\\
1.4188376753507	0.000178903778498393\\
1.42685370741483	0.000190132005384041\\
1.43486973947896	0.000201011528233063\\
1.44288577154309	0.00021145947315073\\
1.45090180360721	0.000221379332662529\\
1.45891783567134	0.000230661219154469\\
1.46693386773547	0.000239182523892686\\
1.4749498997996	0.000246809005643475\\
1.48296593186373	0.000253396280636245\\
1.49098196392786	0.000258791736296258\\
1.49899799599198	0.000262836805240704\\
1.50701402805611	0.000265369581764825\\
1.51503006012024	0.000266227706378243\\
1.52304609218437	0.000265251429560729\\
1.5310621242485	0.000262286876984945\\
1.53907815631263	0.00025718929477453\\
1.54709418837675	0.000249826356086314\\
1.55511022044088	0.000240081355652095\\
1.56312625250501	0.000227856318682873\\
1.57114228456914	0.00021307481678861\\
1.57915831663327	0.000195684748072358\\
1.58717434869739	0.000175660667406807\\
1.59519038076152	0.000153006088586768\\
1.60320641282565	0.000127755192347033\\
1.61122244488978	9.99743488137126e-05\\
1.61923847695391	6.97632850623762e-05\\
1.62725450901804	3.72557706834617e-05\\
1.63527054108216	2.6199333402001e-06\\
1.64328657314629	3.39420616576441e-05\\
1.65130260521042	7.21947451945912e-05\\
1.65931863727455	0.000111870930754715\\
1.66733466933868	0.000152673872886214\\
1.67535070140281	0.000194280368664275\\
1.68336673346693	0.000236344595644448\\
1.69138276553106	0.000278502932735467\\
1.69939879759519	0.000320379796867372\\
1.70741482965932	0.000361594223205477\\
1.71543086172345	0.000401767615077959\\
1.72344689378758	0.000440531915750398\\
1.7314629258517	0.000477538670792551\\
1.73947895791583	0.000512468456974893\\
1.74749498997996	0.000545040543125562\\
1.75551102204409	0.000575022371045665\\
1.76352705410822	0.000602238525047605\\
1.77154308617234	0.000626578650120759\\
1.77955911823647	0.000648003781961748\\
1.7875751503006	0.000666550608273865\\
1.79559118236473	0.000682332996205083\\
1.80360721442886	0.000695540525329815\\
1.81162324649299	0.000706433692664822\\
1.81963927855711	0.000715335793707302\\
1.82765531062124	0.000722621863490687\\
1.83567134268537	0.000728705147975723\\
1.8436873747495	0.000734021968744448\\
1.85170340681363	0.000739015990073679\\
1.85971943887776	0.000744122852852955\\
1.86773547094188	0.000749756204119658\\
1.87575150300601	0.000756295886008904\\
1.88376753507014	0.000764078887689847\\
1.89178356713427	0.000773393349418724\\
1.8997995991984	0.000784475530203635\\
1.90781563126252	0.000797509702513828\\
1.91583166332665	0.000812630352639196\\
1.92384769539078	0.000829926312805559\\
1.93186372745491	0.000849446177371076\\
1.93987975951904	0.000871204478785293\\
1.94789579158317	0.000895188086252352\\
1.95591182364729	0.000921362302654062\\
1.96392785571142	0.000949676904678043\\
1.97194388777555	0.000980071034148501\\
1.97995991983968	0.00101247753718619\\
1.98797595190381	0.00104682650144224\\
1.99599198396794	0.0010830478119179\\
2.00400801603206	0.00112107315145327\\
2.01202404809619	0.00116083720793971\\
2.02004008016032	0.00120227842610035\\
2.02805611222445	0.00124533924284063\\
2.03607214428858	0.00128996605939182\\
2.04408817635271	0.00133610877967109\\
2.05210420841683	0.00138372047321478\\
2.06012024048096	0.00143275662139195\\
2.06813627254509	0.00148317428500573\\
2.07615230460922	0.00153493165280009\\
2.08416833667335	0.00158798718171879\\
2.09218436873747	0.00164229878867489\\
2.1002004008016	0.00169782329570552\\
2.10821643286573	0.00175451588516247\\
2.11623246492986	0.00181232945421026\\
2.12424849699399	0.00187121419052204\\
2.13226452905812	0.00193111715143083\\
2.14028056112224	0.00199198194522369\\
2.14829659318637	0.00205374836540791\\
2.1563126252505	0.00211635221640218\\
2.16432865731463	0.00217972515735978\\
2.17234468937876	0.00224379454856693\\
2.18036072144289	0.00230848334928056\\
2.18837675350701	0.0023737101404505\\
2.19639278557114	0.00243938914227902\\
2.20440881763527	0.00250543022821122\\
2.2124248496994	0.00257173906565623\\
2.22044088176353	0.00263821725717207\\
2.22845691382766	0.00270476248526235\\
2.23647294589178	0.00277126874610319\\
2.24448897795591	0.00283762657201599\\
2.25250501002004	0.00290372330663007\\
2.26052104208417	0.00296944339526768\\
2.2685370741483	0.00303466871282705\\
2.27655310621242	0.0030992789052137\\
2.28456913827655	0.00316315175193119\\
2.29258517034068	0.00322616355685637\\
2.30060120240481	0.00328818955222765\\
2.30861723446894	0.00334910432960828\\
2.31663326653307	0.00340878222836821\\
2.32464929859719	0.00346709783157992\\
2.33266533066132	0.00352392636725084\\
2.34068136272545	0.00357914421411711\\
2.34869739478958	0.0036326293034737\\
2.35671342685371	0.00368426158929335\\
2.36472945891784	0.00373392355568481\\
2.37274549098196	0.0037815006307412\\
2.38076152304609	0.00382688163249493\\
2.38877755511022	0.00386995920968604\\
2.39679358717435	0.00391063028022268\\
2.40480961923848	0.00394879645838748\\
2.41282565130261	0.0039843644094944\\
2.42084168336673	0.00401724625069244\\
2.42885771543086	0.00404735992205762\\
2.43687374749499	0.00407462949659067\\
2.44488977955912	0.00409898553295543\\
2.45290581162325	0.00412036533221622\\
2.46092184368737	0.00413871321195305\\
2.4689378757515	0.00415398073126825\\
2.47695390781563	0.0041661269087479\\
2.48496993987976	0.00417511838609227\\
2.49298597194389	0.00418092957050975\\
2.50100200400802	0.00418354273592868\\
2.50901803607214	0.00418294811315556\\
2.51703406813627	0.00417914391455111\\
2.5250501002004	0.00417213632828737\\
2.53306613226453	0.00416193959421364\\
2.54108216432866	0.00414857580156203\\
2.54909819639279	0.00413207487076033\\
2.55711422845691	0.00411247441694199\\
2.56513026052104	0.00408981957850705\\
2.57314629258517	0.00406416283550751\\
2.5811623246493	0.00403556380570458\\
2.58917835671343	0.00400408897843744\\
2.59719438877756	0.00396981143743736\\
2.60521042084168	0.00393281055572291\\
2.61322645290581	0.00389317166973256\\
2.62124248496994	0.00385098572993437\\
2.62925851703407	0.00380634892581238\\
2.6372745490982	0.003759362295334\\
2.64529058116232	0.00371013131622449\\
2.65330661322645	0.0036587654841416\\
2.66132264529058	0.00360537787607927\\
2.66933867735471	0.00355008470678794\\
2.67735470941884	0.00349300487580201\\
2.68537074148297	0.00343425950999292\\
2.69338677354709	0.00337397150321849\\
2.70140280561122	0.00331226505630095\\
2.70941883767535	0.00324926522151468\\
2.71743486973948	0.00318509744858739\\
2.72545090180361	0.0031198871365513\\
2.73346693386774	0.00305375919866078\\
2.74148296593186	0.00298683763778085\\
2.74949899799599	0.00291924514216906\\
2.75751503006012	0.00285110268529185\\
2.76553106212425	0.00278252914952632\\
2.77354709418838	0.00271364096955911\\
2.78156312625251	0.00264455179884459\\
2.78957915831663	0.00257537219443459\\
2.79759519038076	0.00250620932989078\\
2.80561122244489	0.00243716673000742\\
2.81362725450902	0.00236834403494711\\
2.82164328657315	0.0022998367871817\\
2.82965931863727	0.00223173625555138\\
2.8376753507014	0.00216412925919063\\
2.84569138276553	0.00209709805072172\\
2.85370741482966	0.002030720217701\\
2.86172344689379	0.00196506860620617\\
2.86973947895792	0.00190021126646915\\
2.87775551102204	0.00183621143298361\\
2.88577154308617	0.00177312752444169\\
2.8937875751503	0.00171101317227486\\
2.90180360721443	0.00164991726243957\\
2.90981963927856	0.00158988400604188\\
2.91783567134269	0.00153095302400845\\
2.92585170340681	0.00147315945268115\\
2.93386773547094	0.00141653406095996\\
2.94188376753507	0.00136110338434359\\
2.9498997995992	0.00130688987320305\\
2.95791583166333	0.00125391204768247\\
2.96593186372745	0.00120218464685815\\
2.97394789579158	0.00115171881079021\\
2.98196392785571	0.0011025222558302\\
2.98997995991984	0.00105459944292542\\
2.99799599198397	0.00100795175415906\\
3.0060120240481	0.000962577672636629\\
3.01402805611222	0.000918472949053119\\
3.02204408817635	0.000875630775787077\\
3.03006012024048	0.000834041948596988\\
3.03807615230461	0.000793695023916465\\
3.04609218436874	0.000754576474375853\\
3.05410821643287	0.000716670831134071\\
3.06212424849699	0.000679960818645851\\
3.07014028056112	0.000644427487080863\\
3.07815631262525	0.000610050328496525\\
3.08617234468938	0.000576807392416883\\
3.09418837675351	0.000544675391356854\\
3.10220440881764	0.000513629799213923\\
3.11022044088176	0.000483644940900525\\
3.11823647294589	0.000454694079161898\\
3.12625250501002	0.00042674949452522\\
3.13426853707415	0.000399782559092354\\
3.14228456913828	0.000373763814063975\\
3.1503006012024	0.000348663036207592\\
3.15831663326653	0.000324449306835752\\
3.16633266533066	0.000301091085194475\\
3.17434869739479	0.000278556271061223\\
3.18236472945892	0.000256812277250875\\
3.19038076152305	0.000235826106166088\\
3.19839679358717	0.000215564406307657\\
3.2064128256513	0.000195993551207464\\
3.21442885771543	0.000177079744511614\\
3.22244488977956	0.000158789066295206\\
3.23046092184369	0.00014108753381145\\
3.23847695390782	0.000123941205669842\\
3.24649298597194	0.000107316246157856\\
3.25450901803607	9.11790006217432e-05\\
3.2625250501002	7.54960726710323e-05\\
3.27054108216433	6.02344037949682e-05\\
3.27855711422846	4.53613570046354e-05\\
3.28657314629259	3.0844816866073e-05\\
3.29458917835671	1.66533332953254e-05\\
3.30260521042084	2.75622782994432e-06\\
3.31062124248497	1.08761910674356e-05\\
3.3186372745491	2.42723982213164e-05\\
3.32665330661323	3.74593337215174e-05\\
3.33466933867735	5.04620186510894e-05\\
3.34268537074148	6.33030630921195e-05\\
3.35070140280561	7.60020731212709e-05\\
3.35871743486974	8.85749405756991e-05\\
3.36673346693387	0.000101033014594897\\
3.374749498998	0.00011338216959065\\
3.38276553106212	0.000125621766553938\\
3.39078156312625	0.000137743546681053\\
3.39879759519038	0.00014973048227325\\
3.40681362725451	0.000161555631952359\\
3.41482965931864	0.000173181049406256\\
3.42284569138277	0.000184556807376559\\
3.43086172344689	0.00019562019180688\\
3.43887775551102	0.000206295138279552\\
3.44689378757515	0.000216491960822512\\
3.45490981963928	0.000226107392267653\\
3.46292585170341	0.00023502508330309\\
3.47094188376753	0.000243116443671993\\
3.47895791583166	0.000250241943096947\\
3.48697394789579	0.000256252827065998\\
3.49498997995992	0.00026099318828043\\
3.50300601202405	0.000264302455098213\\
3.51102204408818	0.000266018110751185\\
3.5190380761523	0.000265978708645672\\
3.52705410821643	0.00026402703576357\\
3.53507014028056	0.000260013358211742\\
3.54308617234469	0.000253798742330233\\
3.55110220440882	0.000245258265143331\\
3.55911823647295	0.00023428418902449\\
3.56713426853707	0.000220788959649489\\
3.5751503006012	0.000204708026109862\\
3.58316633266533	0.000186002338180851\\
3.59118236472946	0.000164660691215529\\
3.59919839679359	0.000140701687821026\\
3.60721442885772	0.000114175449023325\\
3.61523046092184	8.51648958447363e-05\\
3.62324649298597	5.37867290456125e-05\\
3.6312625250501	2.01918771386382e-05\\
3.63927855711423	1.54344282543791e-05\\
3.64729458917836	5.28732407189647e-05\\
3.65531062124249	9.18729800036205e-05\\
3.66332665330661	0.000132151367037817\\
3.67134268537074	0.000173398011363676\\
3.67935871743487	0.000215277834765769\\
3.687374749499	0.000257435459029063\\
3.69539078156313	0.00029950050114936\\
3.70340681362725	0.000341093822151872\\
3.71142284569138	0.00038183461280864\\
3.71943887775551	0.000421348447620465\\
3.72745490981964	0.000459275935696646\\
3.73547094188377	0.000495281939184856\\
3.7434869739479	0.000529065175278047\\
3.75150300601202	0.000560367837145275\\
3.75951903807615	0.000588984877124619\\
3.76753507014028	0.000614772495373522\\
3.77555110220441	0.000637655344660845\\
3.78356713426854	0.00065763192920259\\
3.79158316633267	0.000674777501674193\\
3.79959919839679	0.000689244174296694\\
3.80761523046092	0.00070125781181879\\
3.81563126252505	0.000711111512583479\\
3.82364729458918	0.00071915598847425\\
3.83166332665331	0.000725787194035382\\
3.83967935871743	0.000731431869318625\\
3.84769539078156	0.000736531972227196\\
3.85571142284569	0.000741529010113603\\
3.86372745490982	0.000746849254751666\\
3.87174348697395	0.000752890768430291\\
3.87975951903808	0.000760012925878864\\
3.8877755511022	0.000768528834739431\\
3.89579158316633	0.000778700892762125\\
3.90380761523046	0.000790739214532686\\
3.91182364729459	0.000804802771295743\\
3.91983967935872	0.000821002620339753\\
3.92785571142285	0.000839406734972317\\
3.93587174348697	0.000860045882803833\\
3.9438877755511	0.000882919983992692\\
3.95190380761523	0.000908004319809435\\
3.95991983967936	0.000935255793102927\\
3.96793587174349	0.000964618238522332\\
3.97595190380762	0.000996027180662965\\
3.98396793587174	0.00102941371374437\\
3.99198396793587	0.00106470751906412\\
4	0.00110183920815367\\
};
\addplot [color=black!60!green,dotted,line width=1.0pt,mark options={solid},forget plot,mark = diamond, mark repeat = 25,mark phase = 20,mark size = 1pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	11319076635.8832\\
0.0160320641282565	10998.5587896425\\
0.0240480961923848	5.25260699254394\\
0.032064128256513	1.21822718622779\\
0.0400801603206413	0.0371349373313101\\
0.0480961923847695	0.103617852771276\\
0.0561122244488978	0.0898860261092199\\
0.064128256513026	0.063116905315588\\
0.0721442885771543	0.0426454012480769\\
0.0801603206412826	0.0288664868788594\\
0.0881763527054108	0.019850488374823\\
0.0961923847695391	0.0139652274845347\\
0.104208416833667	0.0101052498165825\\
0.112224448897796	0.0075593396780084\\
0.120240480961924	0.00587359237163456\\
0.128256513026052	0.00475649782534569\\
0.13627254509018	0.0040187744349424\\
0.144288577154309	0.00353605343003719\\
0.152304609218437	0.00322570810422289\\
0.160320641282565	0.00303231905576442\\
0.168336673346693	0.00291843125757437\\
0.176352705410822	0.00285858927214018\\
0.18436873747495	0.00283543209832063\\
0.192384769539078	0.00283710159134444\\
0.200400801603206	0.00285550163918378\\
0.208416833667335	0.00288511669801691\\
0.216432865731463	0.002922202950018\\
0.224448897795591	0.00296423107850742\\
0.232464929859719	0.00300950092572413\\
0.240480961923848	0.00305687431963382\\
0.248496993987976	0.00310559014255116\\
0.256513026052104	0.00315513649528902\\
0.264529058116232	0.00320516303214416\\
0.272545090180361	0.00325542118849386\\
0.280561122244489	0.00330572405193397\\
0.288577154308617	0.00335591982794203\\
0.296593186372746	0.00340587468893747\\
0.304609218436874	0.00345546220398668\\
0.312625250501002	0.00350455695416173\\
0.32064128256513	0.00355303125504509\\
0.328657314629259	0.00360075371792636\\
0.336673346693387	0.00364758897129613\\
0.344689378757515	0.00369339826887031\\
0.352705410821643	0.00373804038288129\\
0.360721442885772	0.00378137276141626\\
0.3687374749499	0.00382325273146274\\
0.376753507014028	0.00386353872235007\\
0.384769539078156	0.0039020914036251\\
0.392785571142285	0.00393877476022338\\
0.400801603206413	0.00397345701783036\\
0.408817635270541	0.00400601153167172\\
0.416833667334669	0.00403631755049869\\
0.424849699398798	0.00406426080693947\\
0.432865731462926	0.0040897340410384\\
0.440881763527054	0.00411263766612376\\
0.448897795591182	0.00413288005743012\\
0.456913827655311	0.00415037789582755\\
0.464929859719439	0.00416505644084114\\
0.472945891783567	0.00417684982102253\\
0.480961923847695	0.00418570118713861\\
0.488977955911824	0.0041915627634355\\
0.496993987975952	0.00419439598761215\\
0.50501002004008	0.00419417154957891\\
0.513026052104208	0.00419086936454468\\
0.521042084168337	0.00418447856668934\\
0.529058116232465	0.00417499734164633\\
0.537074148296593	0.00416243290352965\\
0.545090180360721	0.00414680133932612\\
0.55310621242485	0.0041281273935097\\
0.561122244488978	0.00410644426297057\\
0.569138276553106	0.00408179341376428\\
0.577154308617234	0.00405422423832664\\
0.585170340681363	0.00402379376077641\\
0.593186372745491	0.00399056639311349\\
0.601202404809619	0.0039546135051714\\
0.609218436873748	0.00391601316579622\\
0.617234468937876	0.00387484962267528\\
0.625250501002004	0.00383121302662987\\
0.633266533066132	0.00378519894758988\\
0.64128256513026	0.00373690790239937\\
0.649298597194389	0.00368644499353557\\
0.657314629258517	0.00363391938013331\\
0.665330661322645	0.00357944381652958\\
0.673346693386774	0.00352313422227589\\
0.681362725450902	0.00346510917401149\\
0.68937875751503	0.00340548939566954\\
0.697394789579158	0.00334439732970816\\
0.705410821643287	0.00328195665239606\\
0.713426853707415	0.00321829174687399\\
0.721442885771543	0.0031535273262321\\
0.729458917835671	0.00308778791179588\\
0.7374749498998	0.00302119742021357\\
0.745490981963928	0.00295387871484463\\
0.753507014028056	0.00288595323298897\\
0.761523046092184	0.00281754055532447\\
0.769539078156313	0.00274875803556068\\
0.777555110220441	0.00267972048149571\\
0.785571142284569	0.00261053980241567\\
0.793587174348697	0.00254132467385198\\
0.801603206412826	0.00247218028727191\\
0.809619238476954	0.0024032080906562\\
0.817635270541082	0.00233450556437204\\
0.82565130260521	0.00226616601312234\\
0.833667334669339	0.00219827839332434\\
0.841683366733467	0.00213092717185375\\
0.849699398797595	0.00206419220489528\\
0.857715430861723	0.00199814864805335\\
0.865731462925852	0.0019328668950558\\
0.87374749498998	0.00186841254052542\\
0.881763527054108	0.0018048463676365\\
0.889779559118236	0.00174222435575543\\
0.897795591182365	0.00168059772760813\\
0.905811623246493	0.00162001298326089\\
0.913827655310621	0.00156051199212998\\
0.92184368737475	0.00150213209079978\\
0.929859719438878	0.00144490618944769\\
0.937875751503006	0.00138886289816544\\
0.945891783567134	0.00133402666622332\\
0.953907815631262	0.00128041793287674\\
0.961923847695391	0.00122805328430498\\
0.969939879759519	0.0011769456210552\\
0.977955911823647	0.0011271043286107\\
0.985971943887776	0.00107853545115552\\
0.993987975951904	0.00103124186750336\\
1.00200400801603	0.000985223468094564\\
1.01002004008016	0.000940477328338247\\
1.01803607214429	0.000896997881793531\\
1.02605210420842	0.00085477707876771\\
1.03406813627255	0.000813804554018523\\
1.04208416833667	0.000774067786007702\\
1.0501002004008	0.000735552240391226\\
1.05811623246493	0.000698241509631034\\
1.06613226452906	0.000662117448479534\\
1.07414829659319	0.000627160296559484\\
1.08216432865731	0.000593348795903953\\
1.09018036072144	0.000560660300414259\\
1.09819639278557	0.000529070876292231\\
1.1062124248497	0.000498555397036725\\
1.11422845691383	0.000469087632859154\\
1.12224448897796	0.000440640331366007\\
1.13026052104208	0.000413185297513319\\
1.13827655310621	0.000386693466839579\\
1.14629258517034	0.000361134976310646\\
1.15430861723447	0.00033647923817543\\
1.1623246492986	0.000312695000978949\\
1.17034068136273	0.000289750426878156\\
1.17835671342685	0.00026761314129404\\
1.18637274549098	0.000246250345035652\\
1.19438877755511	0.000225628846099089\\
1.20240480961924	0.000205715149229412\\
1.21042084168337	0.000186475531137465\\
1.2184368737475	0.000167876113947535\\
1.22645290581162	0.000149882920177384\\
1.23446893787575	0.000132461980223101\\
1.24248496993988	0.000115579378046745\\
1.25050100200401	9.92013576312087e-05\\
1.25851703406814	8.32943862934888e-05\\
1.26653306613226	6.78252226223357e-05\\
1.27454909819639	5.27610087516928e-05\\
1.28256513026052	3.80693552582902e-05\\
1.29058116232465	2.37184562211818e-05\\
1.29859719438878	9.67721893333729e-06\\
1.30661322645291	4.08456902143823e-06\\
1.31462925851703	1.7596029344183e-05\\
1.32264529058116	3.0884916515306e-05\\
1.33066132264529	4.39772713053996e-05\\
1.33867735470942	5.68969752936658e-05\\
1.34669338677355	6.96652210622024e-05\\
1.35470941883768	8.22998541451537e-05\\
1.3627254509018	9.48146084834676e-05\\
1.37074148296593	0.000107218223987087\\
1.37875751503006	0.000119513453950636\\
1.38677354709419	0.000131695991494641\\
1.39478957915832	0.000143753336352177\\
1.40280561122244	0.00015566364129003\\
1.41082164328657	0.000167394596540737\\
1.4188376753507	0.000178902378083542\\
1.42685370741483	0.000190130754546454\\
1.43486973947896	0.000201010394651663\\
1.44288577154309	0.00021145844469097\\
1.45090180360721	0.000221378387116044\\
1.45891783567134	0.000230660340219011\\
1.46693386773547	0.000239181698928158\\
1.4749498997996	0.0002468082177345\\
1.48296593186373	0.000253395521070409\\
1.49098196392786	0.000258790991414312\\
1.49899799599198	0.000262836065915656\\
1.50701402805611	0.000265368844447955\\
1.51503006012024	0.000266226965593344\\
1.52304609218437	0.00026525068929482\\
1.5310621242485	0.000262286132092292\\
1.53907815631263	0.000257188545878713\\
1.54709418837675	0.000249825609614463\\
1.55511022044088	0.000240080608953976\\
1.56312625250501	0.000227855552967491\\
1.57114228456914	0.000213074028152643\\
1.57915831663327	0.000195683942636671\\
1.58717434869739	0.000175659861336456\\
1.59519038076152	0.000153005285930745\\
1.60320641282565	0.000127754379863633\\
1.61122244488978	9.99735344756781e-05\\
1.61923847695391	6.97624536352943e-05\\
1.62725450901804	3.72549316988441e-05\\
1.63527054108216	2.61906131759277e-06\\
1.64328657314629	3.39429434158708e-05\\
1.65130260521042	7.21956582009201e-05\\
1.65931863727455	0.000111871866472599\\
1.66733466933868	0.000152674860582912\\
1.67535070140281	0.0001942814140519\\
1.68336673346693	0.000236345721931376\\
1.69138276553106	0.000278504159751491\\
1.69939879759519	0.000320381145234729\\
1.70741482965932	0.000361595758562166\\
1.71543086172345	0.000401769320916345\\
1.72344689378758	0.000440533831663093\\
1.7314629258517	0.000477540829476845\\
1.73947895791583	0.000512470904586037\\
1.74749498997996	0.000545043329601779\\
1.75551102204409	0.000575025555375788\\
1.76352705410822	0.000602242169227901\\
1.77154308617234	0.000626582819939638\\
1.77955911823647	0.000648008546921491\\
1.7875751503006	0.000666556040788841\\
1.79559118236473	0.000682339171088574\\
1.80360721442886	0.00069554751929082\\
1.81162324649299	0.000706441583861118\\
1.81963927855711	0.000715344661010919\\
1.82765531062124	0.000722631786409778\\
1.83567134268537	0.000728716206030551\\
1.8436873747495	0.000734034241545124\\
1.85170340681363	0.000739029557246227\\
1.85971943887776	0.000744137793215759\\
1.86773547094188	0.000749772595982147\\
1.87575150300601	0.000756313809874629\\
1.88376753507014	0.000764098428397309\\
1.89178356713427	0.00077341458874752\\
1.8997995991984	0.000784498557548026\\
1.90781563126252	0.000797534609421488\\
1.91583166332665	0.000812657235738548\\
1.92384769539078	0.000829955277783223\\
1.93186372745491	0.00084947733559774\\
1.93987975951904	0.000871237969676229\\
1.94789579158317	0.000895223990166717\\
1.95591182364729	0.000921400764471847\\
1.96392785571142	0.000949718074967804\\
1.97194388777555	0.000980115045576305\\
1.97995991983968	0.0010125245634224\\
1.98797595190381	0.00104687672457807\\
1.99599198396794	0.00108310142051106\\
2.00400801603206	0.00112113035609398\\
2.01202404809619	0.0011608982321836\\
2.02004008016032	0.00120234351232364\\
2.02805611222445	0.00124540865137769\\
2.03607214428858	0.00129004005698203\\
2.04408817635271	0.00133618766632701\\
2.05210420841683	0.0013838045734817\\
2.06012024048096	0.00143284624017291\\
2.06813627254509	0.00148326977766834\\
2.07615230460922	0.00153503342351867\\
2.08416833667335	0.00158809559924619\\
2.09218436873747	0.0016424142400471\\
2.1002004008016	0.0016979461977875\\
2.10821643286573	0.00175464667578496\\
2.11623246492986	0.00181246860876411\\
2.12424849699399	0.00187136217769692\\
2.13226452905812	0.00193127445949506\\
2.14028056112224	0.00199214906976867\\
2.14829659318637	0.00205392581255459\\
2.1563126252505	0.0021165405001292\\
2.16432865731463	0.00217992482674978\\
2.17234468937876	0.00224400613500802\\
2.18036072144289	0.00230870738744224\\
2.18837675350701	0.00237394717251353\\
2.19639278557114	0.00243963972000023\\
2.20440881763527	0.00250569488921616\\
2.2124248496994	0.00257201834783529\\
2.22044088176353	0.00263851168624714\\
2.22845691382766	0.00270507257781376\\
2.23647294589178	0.00277159500484769\\
2.24448897795591	0.00283796948129791\\
2.25250501002004	0.00290408333052902\\
2.26052104208417	0.00296982097355298\\
2.2685370741483	0.00303506425843855\\
2.27655310621242	0.00309969279872655\\
2.28456913827655	0.00316358434150695\\
2.29258517034068	0.00322661515451739\\
2.30060120240481	0.00328866042410997\\
2.30861723446894	0.00334959469861451\\
2.31663326653307	0.00340929227223183\\
2.32464929859719	0.00346762768384799\\
2.33266533066132	0.00352447611071336\\
2.34068136272545	0.0035797138470997\\
2.34869739478958	0.00363321877879987\\
2.35671342685371	0.00368487081359389\\
2.36472945891784	0.00373455237060985\\
2.37274549098196	0.00378214880364656\\
2.38076152304609	0.00382754887322858\\
2.38877755511022	0.00387064516666576\\
2.39679358717435	0.00391133452840314\\
2.40480961923848	0.00394951850984651\\
2.41282565130261	0.00398510371041117\\
2.42084168336673	0.0040180021826992\\
2.42885771543086	0.00404813180578947\\
2.43687374749499	0.00407541659290047\\
2.44488977955912	0.00409978703500907\\
2.45290581162325	0.00412118037232157\\
2.46092184368737	0.00413954087504197\\
2.4689378757515	0.00415482004806303\\
2.47695390781563	0.00416697686297163\\
2.48496993987976	0.00417597791714669\\
2.49298597194389	0.00418179757733043\\
2.50100200400802	0.004184418082522\\
2.50901803607214	0.00418382963259436\\
2.51703406813627	0.00418003041388554\\
2.5250501002004	0.00417302660492723\\
2.53306613226453	0.00416283239643546\\
2.54108216432866	0.00414946990413854\\
2.54909819639279	0.00413296903106278\\
2.55711422845691	0.00411336738466557\\
2.56513026052104	0.00409071012090835\\
2.57314629258517	0.004065049731278\\
2.5811623246493	0.00403644584595027\\
2.58917835671343	0.00400496497895891\\
2.59719438877756	0.00397068024037389\\
2.60521042084168	0.00393367103547285\\
2.61322645290581	0.00389402273768523\\
2.62124248496994	0.00385182633757793\\
2.62925851703407	0.00380717807067105\\
2.6372745490982	0.00376017902294795\\
2.64529058116232	0.00371093472317446\\
2.65330661322645	0.00365955472301067\\
2.66132264529058	0.00360615215497859\\
2.66933867735471	0.00355084329501415\\
2.67735470941884	0.00349374710132018\\
2.68537074148297	0.00343498476583193\\
2.69338677354709	0.00337467924396554\\
2.70140280561122	0.00331295480264709\\
2.70941883767535	0.00324993655625955\\
2.71743486973948	0.00318575001861852\\
2.72545090180361	0.00312052065099457\\
2.73346693386774	0.00305437343150134\\
2.74148296593186	0.00298743242621078\\
2.74949899799599	0.00291982038123387\\
2.75751503006012	0.0028516583270631\\
2.76553106212425	0.00278306520124441\\
2.77354709418838	0.00271415749266315\\
2.78156312625251	0.00264504890480694\\
2.78957915831663	0.00257585004284768\\
2.79759519038076	0.00250666812636877\\
2.80561122244489	0.00243760672101999\\
2.81362725450902	0.00236876550682934\\
2.82164328657315	0.00230024006231066\\
2.82965931863727	0.00223212168975784\\
2.8376753507014	0.00216449723780167\\
2.84569138276553	0.00209744898549112\\
2.85370741482966	0.00203105454372414\\
2.86172344689379	0.00196538677863738\\
2.86973947895792	0.00190051375835119\\
2.87775551102204	0.00183649873120589\\
2.88577154308617	0.00177340012680887\\
2.8937875751503	0.00171127158476473\\
2.90180360721443	0.00165016199770494\\
2.90981963927856	0.00159011557949133\\
2.91783567134269	0.00153117195243108\\
2.92585170340681	0.00147336625160811\\
2.93386773547094	0.00141672924281741\\
2.94188376753507	0.00136128745643067\\
2.9498997995992	0.00130706333605436\\
2.95791583166333	0.00125407539336707\\
2.96593186372745	0.00120233835781084\\
2.97394789579158	0.00115186335821609\\
2.98196392785571	0.00110265809890394\\
2.98997995991984	0.00105472702774786\\
2.99799599198397	0.00100807151297937\\
3.0060120240481	0.000962690023143026\\
3.01402805611222	0.000918578293965855\\
3.02204408817635	0.000875729502230625\\
3.03006012024048	0.000834134427834289\\
3.03807615230461	0.000793781611308265\\
3.04609218436874	0.000754657510823548\\
3.05410821643287	0.000716746640054864\\
3.06212424849699	0.000680031708739473\\
3.07014028056112	0.000644493750748584\\
3.07815631262525	0.00061011224328986\\
3.08617234468938	0.00057686522107882\\
3.09418837675351	0.000544729381928927\\
3.10220440881764	0.000513680186210095\\
3.11022044088176	0.000483691945166959\\
3.11823647294589	0.000454737908901733\\
3.12625250501002	0.000426790345502603\\
3.13426853707415	0.000399820615485626\\
3.14228456913828	0.000373799248631696\\
3.1503006012024	0.000348696011282741\\
3.15831663326653	0.000324479974899113\\
3.16633266533066	0.00030111958929207\\
3.17434869739479	0.000278582745336137\\
3.18236472945892	0.000256836847695723\\
3.19038076152305	0.000235848891065148\\
3.19839679358717	0.000215585516787506\\
3.2064128256513	0.00019601309765845\\
3.21442885771543	0.000177097832436755\\
3.22244488977956	0.000158805776449787\\
3.23046092184369	0.000141102954647832\\
3.23847695390782	0.000123955417780039\\
3.24649298597194	0.000107329325348545\\
3.25450901803607	9.11910189642073e-05\\
3.2625250501002	7.55070993744025e-05\\
3.27054108216433	6.02445049601863e-05\\
3.27855711422846	4.5370595065274e-05\\
3.28657314629259	3.08532503045641e-05\\
3.29458917835671	1.66610165904187e-05\\
3.30260521042084	2.76321357107102e-06\\
3.31062124248497	1.08698516116657e-05\\
3.3186372745491	2.42666571060976e-05\\
3.32665330661323	3.74541453774764e-05\\
3.33466933867735	5.04573412060564e-05\\
3.34268537074148	6.32988570453529e-05\\
3.35070140280561	7.59982987962774e-05\\
3.35871743486974	8.85715609373606e-05\\
3.36673346693387	0.000101029994580484\\
3.374749498998	0.000113379475897837\\
3.38276553106212	0.00012561936818957\\
3.39078156312625	0.000137741413292981\\
3.39879759519038	0.000149728584913856\\
3.40681362725451	0.000161553943335823\\
3.41482965931864	0.000173179543785699\\
3.42284569138277	0.000184555460581632\\
3.43086172344689	0.000195618979494906\\
3.43887775551102	0.000206294048969149\\
3.44689378757515	0.000216490965939373\\
3.45490981963928	0.000226106476084375\\
3.46292585170341	0.00023502422624971\\
3.47094188376753	0.000243115630186434\\
3.47895791583166	0.000250241161423197\\
3.48697394789579	0.000256252063189096\\
3.49498997995992	0.000260992437437482\\
3.50300601202405	0.000264301707476263\\
3.51102204408818	0.000266017362136\\
3.5190380761523	0.000265977956555763\\
3.52705410821643	0.000264026275093748\\
3.53507014028056	0.00026001259149284\\
3.54308617234469	0.000253797963151584\\
3.55110220440882	0.000245257480112792\\
3.55911823647295	0.000234283396102676\\
3.56713426853707	0.000220788167608134\\
3.5751503006012	0.000204707229711551\\
3.58316633266533	0.000186001544361084\\
3.59118236472946	0.000164659895464249\\
3.59919839679359	0.000140700893313847\\
3.60721442885772	0.000114174651038621\\
3.61523046092184	8.51640930297337e-05\\
3.62324649298597	5.3785915740653e-05\\
3.6312625250501	2.01910477588856e-05\\
3.63927855711423	1.54352784519827e-05\\
3.64729458917836	5.28741260286407e-05\\
3.65531062124249	9.18739139558354e-05\\
3.66332665330661	0.000132152356748283\\
3.67134268537074	0.000173399083044503\\
3.67935871743487	0.000215278993881985\\
3.687374749499	0.000257436729807726\\
3.69539078156313	0.000299501845929171\\
3.70340681362725	0.00034109526322637\\
3.71142284569138	0.000381836217356113\\
3.71943887775551	0.000421350272658944\\
3.72745490981964	0.000459278010181903\\
3.73547094188377	0.000495284296116267\\
3.7434869739479	0.00052906785053343\\
3.75150300601202	0.000560370869815823\\
3.75951903807615	0.000588988312259265\\
3.76753507014028	0.000614776384417041\\
3.77555110220441	0.00063765974628749\\
3.78356713426854	0.00065763690651325\\
3.79158316633267	0.000674783122710679\\
3.79959919839679	0.000689250522556594\\
3.80761523046092	0.000701264976254397\\
3.81563126252505	0.000711119585681593\\
3.82364729458918	0.000719165065589817\\
3.83166332665331	0.000725797370072839\\
3.83967935871743	0.000731443237387534\\
3.84769539078156	0.000736544624026077\\
3.85571142284569	0.000741543035279676\\
3.86372745490982	0.00074686474336509\\
3.87174348697395	0.000752907807505064\\
3.87975951903808	0.000760031598358642\\
3.8877755511022	0.000768549217640719\\
3.89579158316633	0.000778723074967197\\
3.90380761523046	0.000790763278615921\\
3.91182364729459	0.000804828804228363\\
3.91983967935872	0.000821030712336971\\
3.92785571142285	0.000839436992615639\\
3.93587174348697	0.000860078395453684\\
3.9438877755511	0.000882954826543144\\
3.95190380761523	0.000908041639388668\\
3.95991983967936	0.000935295720855456\\
3.96793587174349	0.000964660929322964\\
3.97595190380762	0.000996072784764873\\
3.98396793587174	0.00102946241384901\\
3.99198396793587	0.00106475949835043\\
4	0.0011018946685014\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput1_RelErr_Para.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-10,
ymax=1e-4,
yminorticks=true,
xlabel = {Time}
]
\addplot [color=blue,solid,forget plot, mark = triangle, mark repeat = 20,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	1435191.41580691\\
0.0160320641282565	0.0875942603349925\\
0.0240480961923848	0.000267406674922533\\
0.032064128256513	5.69968337242332e-06\\
0.0400801603206413	7.77489522008487e-06\\
0.0480961923847695	2.60977744719066e-06\\
0.0561122244488978	2.82822979277813e-06\\
0.064128256513026	3.41237177762704e-06\\
0.0721442885771543	3.7371165405145e-06\\
0.0801603206412826	3.71918712930286e-06\\
0.0881763527054108	3.44579721839784e-06\\
0.0961923847695391	3.1418871903307e-06\\
0.104208416833667	2.99858750601174e-06\\
0.112224448897796	3.09818743764542e-06\\
0.120240480961924	3.43131707100857e-06\\
0.128256513026052	3.94015057103821e-06\\
0.13627254509018	4.55282830873129e-06\\
0.144288577154309	5.20289905187713e-06\\
0.152304609218437	5.83766890142409e-06\\
0.160320641282565	6.42012084039865e-06\\
0.168336673346693	6.9278646782935e-06\\
0.176352705410822	7.35076767231501e-06\\
0.18436873747495	7.68815301171389e-06\\
0.192384769539078	7.94607565288732e-06\\
0.200400801603206	8.13486786557863e-06\\
0.208416833667335	8.26708980697845e-06\\
0.216432865731463	8.3558928407756e-06\\
0.224448897795591	8.4139204245518e-06\\
0.232464929859719	8.45255605461715e-06\\
0.240480961923848	8.48156426772991e-06\\
0.248496993987976	8.50889664464707e-06\\
0.256513026052104	8.54077436946063e-06\\
0.264529058116232	8.58177507997409e-06\\
0.272545090180361	8.63509153267158e-06\\
0.280561122244489	8.70272226469158e-06\\
0.288577154308617	8.78576810770311e-06\\
0.296593186372746	8.88453889479865e-06\\
0.304609218436874	8.99884234884221e-06\\
0.312625250501002	9.12803055177095e-06\\
0.32064128256513	9.27123023786399e-06\\
0.328657314629259	9.42732301804031e-06\\
0.336673346693387	9.59511856237766e-06\\
0.344689378757515	9.77334772050098e-06\\
0.352705410821643	9.96069946597616e-06\\
0.360721442885772	1.01559202040114e-05\\
0.3687374749499	1.03577296189042e-05\\
0.376753507014028	1.05648956388322e-05\\
0.384769539078156	1.07762133865295e-05\\
0.392785571142285	1.09905251259577e-05\\
0.400801603206413	1.12067268746384e-05\\
0.408817635270541	1.14237571465131e-05\\
0.416833667334669	1.16406525023953e-05\\
0.424849699398798	1.1856559599585e-05\\
0.432865731462926	1.2070357777558e-05\\
0.440881763527054	1.22811407847098e-05\\
0.448897795591182	1.24879920839201e-05\\
0.456913827655311	1.26901675452069e-05\\
0.464929859719439	1.28868003008565e-05\\
0.472945891783567	1.30772040394842e-05\\
0.480961923847695	1.32606685182781e-05\\
0.488977955911824	1.34365377819429e-05\\
0.496993987975952	1.36041602087314e-05\\
0.50501002004008	1.37629172444991e-05\\
0.513026052104208	1.39123143764267e-05\\
0.521042084168337	1.40517248169324e-05\\
0.529058116232465	1.41807867149676e-05\\
0.537074148296593	1.42989588833059e-05\\
0.545090180360721	1.44058436478629e-05\\
0.55310621242485	1.45010966297322e-05\\
0.561122244488978	1.45843047556528e-05\\
0.569138276553106	1.46551992536483e-05\\
0.577154308617234	1.47135370561428e-05\\
0.585170340681363	1.47590635343212e-05\\
0.593186372745491	1.47916352796776e-05\\
0.601202404809619	1.48110797071922e-05\\
0.609218436873748	1.48172357958035e-05\\
0.617234468937876	1.48100413723971e-05\\
0.625250501002004	1.47894429440123e-05\\
0.633266533066132	1.47554388047992e-05\\
0.64128256513026	1.47080575993612e-05\\
0.649298597194389	1.46473637808518e-05\\
0.657314629258517	1.4573458081002e-05\\
0.665330661322645	1.44864799142805e-05\\
0.673346693386774	1.43866045048922e-05\\
0.681362725450902	1.42740016039081e-05\\
0.68937875751503	1.41488647179019e-05\\
0.697394789579158	1.40115018877285e-05\\
0.705410821643287	1.38621997533358e-05\\
0.713426853707415	1.37012802050776e-05\\
0.721442885771543	1.35290837825391e-05\\
0.729458917835671	1.33459822296606e-05\\
0.7374749498998	1.31523750464849e-05\\
0.745490981963928	1.29486851226336e-05\\
0.753507014028056	1.27353649732149e-05\\
0.761523046092184	1.25128796050232e-05\\
0.769539078156313	1.22817191902874e-05\\
0.777555110220441	1.20423910471976e-05\\
0.785571142284569	1.17954206918098e-05\\
0.793587174348697	1.1541350746928e-05\\
0.801603206412826	1.12807330945159e-05\\
0.809619238476954	1.10141350814817e-05\\
0.817635270541082	1.07421374359535e-05\\
0.82565130260521	1.04653250629921e-05\\
0.833667334669339	1.01842921420603e-05\\
0.841683366733467	9.89964149584454e-06\\
0.849699398797595	9.61197734622578e-06\\
0.857715430861723	9.32189992079325e-06\\
0.865731462925852	9.03000875106026e-06\\
0.87374749498998	8.73690729622155e-06\\
0.881763527054108	8.44319140564244e-06\\
0.889779559118236	8.1494494614228e-06\\
0.897795591182365	7.85625906039751e-06\\
0.905811623246493	7.56418786674018e-06\\
0.913827655310621	7.27379800440263e-06\\
0.92184368737475	6.98563202491272e-06\\
0.929859719438878	6.70021417003874e-06\\
0.937875751503006	6.41805316785907e-06\\
0.945891783567134	6.13963877444253e-06\\
0.953907815631262	5.86545033187898e-06\\
0.961923847695391	5.59592318683556e-06\\
0.969939879759519	5.33146836462109e-06\\
0.977955911823647	5.07248204935622e-06\\
0.985971943887776	4.81932718330866e-06\\
0.993987975951904	4.57234266794255e-06\\
1.00200400801603	4.33183144356128e-06\\
1.01002004008016	4.09807617707946e-06\\
1.01803607214429	3.87132266706569e-06\\
1.02605210420842	3.65179593548217e-06\\
1.03406813627255	3.43968185918384e-06\\
1.04208416833667	3.23513954663676e-06\\
1.0501002004008	3.03828616528191e-06\\
1.05811623246493	2.84921451289224e-06\\
1.06613226452906	2.66798350682004e-06\\
1.07414829659319	2.49462368193132e-06\\
1.08216432865731	2.32913476787822e-06\\
1.09018036072144	2.17148811908978e-06\\
1.09819639278557	2.02162641657373e-06\\
1.1062124248497	1.87946747812652e-06\\
1.11422845691383	1.74490132195682e-06\\
1.12224448897796	1.61779626387791e-06\\
1.13026052104208	1.49799648511182e-06\\
1.13827655310621	1.38532611667819e-06\\
1.14629258517034	1.27959178865198e-06\\
1.15430861723447	1.18057812213624e-06\\
1.1623246492986	1.088063485597e-06\\
1.17034068136273	1.00180336562272e-06\\
1.17835671342685	9.21554006634495e-07\\
1.18637274549098	8.4706869805009e-07\\
1.19438877755511	7.78068495513781e-07\\
1.20240480961924	7.14282391041938e-07\\
1.21042084168337	6.55438022122234e-07\\
1.2184368737475	6.01258045687802e-07\\
1.22645290581162	5.51469338317556e-07\\
1.23446893787575	5.05801052558817e-07\\
1.24248496993988	4.63986647362814e-07\\
1.25050100200401	4.25770753815938e-07\\
1.25851703406814	3.90911452310762e-07\\
1.26653306613226	3.59146031267655e-07\\
1.27454909819639	3.30243357477849e-07\\
1.28256513026052	3.03977022147725e-07\\
1.29058116232465	2.80132423423515e-07\\
1.29859719438878	2.58500542723116e-07\\
1.30661322645291	2.38883050805431e-07\\
1.31462925851703	2.21121283183181e-07\\
1.32264529058116	2.05040830444542e-07\\
1.33066132264529	1.90495219051336e-07\\
1.33867735470942	1.77340460905071e-07\\
1.34669338677355	1.65446239430593e-07\\
1.35470941883768	1.54691723832576e-07\\
1.3627254509018	1.44968821127952e-07\\
1.37074148296593	1.36175453346597e-07\\
1.37875751503006	1.28221395085249e-07\\
1.38677354709419	1.2102276812344e-07\\
1.39478957915832	1.14505122463685e-07\\
1.40280561122244	1.08595429562433e-07\\
1.41082164328657	1.03231870296604e-07\\
1.4188376753507	9.83621333906096e-08\\
1.42685370741483	9.39370181077811e-08\\
1.43486973947896	8.99172927643521e-08\\
1.44288577154309	8.62625241585443e-08\\
1.45090180360721	8.29418403951183e-08\\
1.45891783567134	7.99209607701883e-08\\
1.46693386773547	7.71778168250251e-08\\
1.4749498997996	7.46838879361434e-08\\
1.48296593186373	7.24211129322498e-08\\
1.49098196392786	7.03640973406984e-08\\
1.49899799599198	6.85041816208527e-08\\
1.50701402805611	6.68188112376325e-08\\
1.51503006012024	6.52932701205852e-08\\
1.52304609218437	6.39176708511153e-08\\
1.5310621242485	6.26727901469157e-08\\
1.53907815631263	6.15431136348542e-08\\
1.54709418837675	6.05180678150234e-08\\
1.55511022044088	5.9584724116322e-08\\
1.56312625250501	5.87333579429387e-08\\
1.57114228456914	5.79514582056504e-08\\
1.57915831663327	5.72188389981637e-08\\
1.58717434869739	5.65149997278828e-08\\
1.59519038076152	5.58504740439201e-08\\
1.60320641282565	5.52016165187226e-08\\
1.61122244488978	5.4561611065751e-08\\
1.61923847695391	5.3908591764457e-08\\
1.62725450901804	5.32381023477904e-08\\
1.63527054108216	5.25312731002969e-08\\
1.64328657314629	5.1789926960959e-08\\
1.65130260521042	5.09912032859079e-08\\
1.65931863727455	5.01557098081001e-08\\
1.66733466933868	4.92507734130204e-08\\
1.67535070140281	4.82424454453269e-08\\
1.68336673346693	4.71545853486983e-08\\
1.69138276553106	4.605217049486e-08\\
1.69939879759519	4.48888224322934e-08\\
1.70741482965932	4.36509436129775e-08\\
1.71543086172345	4.23295267133635e-08\\
1.72344689378758	4.09245885957437e-08\\
1.7314629258517	3.94317134815003e-08\\
1.73947895791583	3.78507547562432e-08\\
1.74749498997996	3.6179510738297e-08\\
1.75551102204409	3.44192033051357e-08\\
1.76352705410822	3.25764331053783e-08\\
1.77154308617234	3.06597984620713e-08\\
1.77955911823647	2.86741802057421e-08\\
1.7875751503006	2.66429369091956e-08\\
1.79559118236473	2.46024656082068e-08\\
1.80360721442886	2.24625422070704e-08\\
1.81162324649299	2.04057102902308e-08\\
1.81963927855711	1.85091559845642e-08\\
1.82765531062124	1.68667877914034e-08\\
1.83567134268537	1.55810494236728e-08\\
1.8436873747495	1.47519583013502e-08\\
1.85170340681363	1.44991720431771e-08\\
1.85971943887776	1.4947212588548e-08\\
1.86773547094188	1.62363170521604e-08\\
1.87575150300601	1.85058173298955e-08\\
1.88376753507014	2.19119113372458e-08\\
1.89178356713427	2.66251255014252e-08\\
1.8997995991984	3.28013797270933e-08\\
1.90781563126252	4.06041242313584e-08\\
1.91583166332665	5.02058305632834e-08\\
1.92384769539078	6.1762710730214e-08\\
1.93186372745491	7.54562081796985e-08\\
1.93987975951904	9.14679032371367e-08\\
1.94789579158317	1.09983174943778e-07\\
1.95591182364729	1.3117967202101e-07\\
1.96392785571142	1.55305713831692e-07\\
1.97194388777555	1.82546106684247e-07\\
1.97995991983968	2.1315950292047e-07\\
1.98797595190381	2.47387251955554e-07\\
1.99599198396794	2.85464664510875e-07\\
2.00400801603206	3.27679059488276e-07\\
2.01202404809619	3.74287454282008e-07\\
2.02004008016032	4.25593105983125e-07\\
2.02805611222445	4.81897175237425e-07\\
2.03607214428858	5.43520071997175e-07\\
2.04408817635271	6.10769570467083e-07\\
2.05210420841683	6.83985920095133e-07\\
2.06012024048096	7.63459506299835e-07\\
2.06813627254509	8.49485047284709e-07\\
2.07615230460922	9.42386237319431e-07\\
2.08416833667335	1.04241672774966e-06\\
2.09218436873747	1.14981363580641e-06\\
2.1002004008016	1.26482754240902e-06\\
2.10821643286573	1.38765233282295e-06\\
2.11623246492986	1.51847742430714e-06\\
2.12424849699399	1.65747244571066e-06\\
2.13226452905812	1.80477577806935e-06\\
2.14028056112224	1.96044538246383e-06\\
2.14829659318637	2.12454609698866e-06\\
2.1563126252505	2.29713301232059e-06\\
2.16432865731463	2.47819155400844e-06\\
2.17234468937876	2.66768828985303e-06\\
2.18036072144289	2.86557228957945e-06\\
2.18837675350701	3.07173585349521e-06\\
2.19639278557114	3.28600561301724e-06\\
2.20440881763527	3.50825726694797e-06\\
2.2124248496994	3.73828955869364e-06\\
2.22044088176353	3.97585339311432e-06\\
2.22845691382766	4.2206692460663e-06\\
2.23647294589178	4.47244133760702e-06\\
2.24448897795591	4.73083225243279e-06\\
2.25250501002004	4.9954705203261e-06\\
2.26052104208417	5.26596093992996e-06\\
2.2685370741483	5.54187801589764e-06\\
2.27655310621242	5.82276983648116e-06\\
2.28456913827655	6.1081617671746e-06\\
2.29258517034068	6.39755729881595e-06\\
2.30060120240481	6.69044153124179e-06\\
2.30861723446894	6.98627324627344e-06\\
2.31663326653307	7.28450138788972e-06\\
2.32464929859719	7.58456014423806e-06\\
2.33266533066132	7.88586052333987e-06\\
2.34068136272545	8.18781086430392e-06\\
2.34869739478958	8.48979340935955e-06\\
2.35671342685371	8.79119173434887e-06\\
2.36472945891784	9.09139782791291e-06\\
2.37274549098196	9.38979240779893e-06\\
2.38076152304609	9.68572224719017e-06\\
2.38877755511022	9.97860769867486e-06\\
2.39679358717435	1.02677796727552e-05\\
2.40480961923848	1.05526355304197e-05\\
2.41282565130261	1.0832571495674e-05\\
2.42084168336673	1.11069553256628e-05\\
2.42885771543086	1.13752061277624e-05\\
2.43687374749499	1.16367587579289e-05\\
2.44488977955912	1.18910155338066e-05\\
2.45290581162325	1.21374295430063e-05\\
2.46092184368737	1.23754540551362e-05\\
2.4689378757515	1.2604556370171e-05\\
2.47695390781563	1.28242199347654e-05\\
2.48496993987976	1.30340094798013e-05\\
2.49298597194389	1.32334440320055e-05\\
2.50100200400802	1.34220834425942e-05\\
2.50901803607214	1.35995087490036e-05\\
2.51703406813627	1.37653442704495e-05\\
2.5250501002004	1.39192336913007e-05\\
2.53306613226453	1.40608414798897e-05\\
2.54108216432866	1.41898530073311e-05\\
2.54909819639279	1.43059861955688e-05\\
2.55711422845691	1.44089922137592e-05\\
2.56513026052104	1.44986556839316e-05\\
2.57314629258517	1.45747829362459e-05\\
2.5811623246493	1.46372190557713e-05\\
2.58917835671343	1.46858352383224e-05\\
2.59719438877756	1.47205211861887e-05\\
2.60521042084168	1.47412125298203e-05\\
2.61322645290581	1.47478774706481e-05\\
2.62124248496994	1.47405145443937e-05\\
2.62925851703407	1.47191509185364e-05\\
2.6372745490982	1.46838492616926e-05\\
2.64529058116232	1.46347010706038e-05\\
2.65330661322645	1.45718307377963e-05\\
2.66132264529058	1.44953895994021e-05\\
2.66933867735471	1.44055632524248e-05\\
2.67735470941884	1.43025665443405e-05\\
2.68537074148297	1.41866432791027e-05\\
2.69338677354709	1.40580666024958e-05\\
2.70140280561122	1.39171372071638e-05\\
2.70941883767535	1.37641833291435e-05\\
2.71743486973948	1.35995596290585e-05\\
2.72545090180361	1.34236461304727e-05\\
2.73346693386774	1.3236847494868e-05\\
2.74148296593186	1.3039591682666e-05\\
2.74949899799599	1.28323296542533e-05\\
2.75751503006012	1.26155299729259e-05\\
2.76553106212425	1.23896875018589e-05\\
2.77354709418838	1.21553127945957e-05\\
2.78156312625251	1.19129327790802e-05\\
2.78957915831663	1.1663091873058e-05\\
2.79759519038076	1.14063465666332e-05\\
2.80561122244489	1.11432664078322e-05\\
2.81362725450902	1.08744320515727e-05\\
2.82164328657315	1.06004251415178e-05\\
2.82965931863727	1.03218447724471e-05\\
2.8376753507014	1.00392994823696e-05\\
2.84569138276553	9.75339712978001e-06\\
2.85370741482966	9.46474649417875e-06\\
2.86172344689379	9.17396189484342e-06\\
2.86973947895792	8.88163954521282e-06\\
2.87775551102204	8.58838030892172e-06\\
2.88577154308617	8.2947801691605e-06\\
2.8937875751503	8.00142348404386e-06\\
2.90180360721443	7.70888632519423e-06\\
2.90981963927856	7.41773607869106e-06\\
2.91783567134269	7.12852376065007e-06\\
2.92585170340681	6.84178500880356e-06\\
2.93386773547094	6.55803856956736e-06\\
2.94188376753507	6.27778010347179e-06\\
2.9498997995992	6.00148601098136e-06\\
2.95791583166333	5.72962111418509e-06\\
2.96593186372745	5.4626265720518e-06\\
2.97394789579158	5.20089954535225e-06\\
2.98196392785571	4.94482121897339e-06\\
2.98997995991984	4.69474296663638e-06\\
2.99799599198397	4.45099077969023e-06\\
3.0060120240481	4.21385739109274e-06\\
3.01402805611222	3.98360672653547e-06\\
3.02204408817635	3.76047334244093e-06\\
3.03006012024048	3.54465817372884e-06\\
3.03807615230461	3.33633214457426e-06\\
3.04609218436874	3.13563451098544e-06\\
3.05410821643287	2.94267206761124e-06\\
3.06212424849699	2.75752157452442e-06\\
3.07014028056112	2.58022836113245e-06\\
3.07815631262525	2.4108093910379e-06\\
3.08617234468938	2.24925180111328e-06\\
3.09418837675351	2.09551278307694e-06\\
3.10220440881764	1.94952258885565e-06\\
3.11022044088176	1.81118521997868e-06\\
3.11823647294589	1.68037862278011e-06\\
3.12625250501002	1.55695883304534e-06\\
3.13426853707415	1.44076033233784e-06\\
3.14228456913828	1.33159590537836e-06\\
3.1503006012024	1.22926332509193e-06\\
3.15831663326653	1.13354348503198e-06\\
3.16633266533066	1.04420024197882e-06\\
3.17434869739479	9.6099111069421e-07\\
3.18236472945892	8.83660859022891e-07\\
3.19038076152305	8.1194233690052e-07\\
3.19839679358717	7.45587022263671e-07\\
3.2064128256513	6.84313262047474e-07\\
3.21442885771543	6.27841230234978e-07\\
3.22244488977956	5.75899614330504e-07\\
3.23046092184369	5.28208710092937e-07\\
3.23847695390782	4.84494852546331e-07\\
3.24649298597194	4.44502941225608e-07\\
3.25450901803607	4.07974197744002e-07\\
3.2625250501002	3.74663312969315e-07\\
3.27054108216433	3.44328968583632e-07\\
3.27855711422846	3.16759098052985e-07\\
3.28657314629259	2.91720764303984e-07\\
3.29458917835671	2.69003450011957e-07\\
3.30260521042084	2.48409546234499e-07\\
3.31062124248497	2.29755184811961e-07\\
3.3186372745491	2.12867050608159e-07\\
3.32665330661323	1.97583880387271e-07\\
3.33466933867735	1.83760211831784e-07\\
3.34268537074148	1.71255491588371e-07\\
3.35070140280561	1.59945558730061e-07\\
3.35871743486974	1.49714907542962e-07\\
3.36673346693387	1.40457576158143e-07\\
3.374749498998	1.32079622425012e-07\\
3.38276553106212	1.24494625005668e-07\\
3.39078156312625	1.17624721016912e-07\\
3.39879759519038	1.11399815417586e-07\\
3.40681362725451	1.05755893539679e-07\\
3.41482965931864	1.00637452972077e-07\\
3.42284569138277	9.59923193562295e-08\\
3.43086172344689	9.17737258624373e-08\\
3.43887775551102	8.79460847981762e-08\\
3.44689378757515	8.44648777321632e-08\\
3.45490981963928	8.13044529783422e-08\\
3.46292585170341	7.84351141398575e-08\\
3.47094188376753	7.58246933523658e-08\\
3.47895791583166	7.34557687480238e-08\\
3.48697394789579	7.13061695534637e-08\\
3.49498997995992	6.93548907181666e-08\\
3.50300601202405	6.75825638172888e-08\\
3.51102204408818	6.59831687798105e-08\\
3.5190380761523	6.45288699637321e-08\\
3.52705410821643	6.32114942089108e-08\\
3.53507014028056	6.20240816664742e-08\\
3.54308617234469	6.09399037853378e-08\\
3.55110220440882	5.99600188242415e-08\\
3.55911823647295	5.90672480158855e-08\\
3.56713426853707	5.82211708949215e-08\\
3.5751503006012	5.74432457008874e-08\\
3.58316633266533	5.67171000927278e-08\\
3.59118236472946	5.60223712977506e-08\\
3.59919839679359	5.53500422606509e-08\\
3.60721442885772	5.46875759084221e-08\\
3.61523046092184	5.40112357104368e-08\\
3.62324649298597	5.33161353507774e-08\\
3.6312625250501	5.25916171823661e-08\\
3.63927855711423	5.18150313114603e-08\\
3.64729458917836	5.09884484909783e-08\\
3.65531062124249	5.01235544691061e-08\\
3.66332665330661	4.91832602626916e-08\\
3.67134268537074	4.81790154149846e-08\\
3.67935871743487	4.71117500044944e-08\\
3.687374749499	4.60361712384031e-08\\
3.69539078156313	4.48895451149578e-08\\
3.70340681362725	4.36757171834156e-08\\
3.71142284569138	4.23947213954517e-08\\
3.71943887775551	4.1046365404563e-08\\
3.72745490981964	3.96292835621742e-08\\
3.73547094188377	3.81424876068332e-08\\
3.7434869739479	3.65854609667476e-08\\
3.75150300601202	3.4961592983266e-08\\
3.75951903807615	3.32702827436697e-08\\
3.76753507014028	3.15099272781704e-08\\
3.77555110220441	2.96908865527299e-08\\
3.78356713426854	2.77680491267467e-08\\
3.79158316633267	2.57049435742084e-08\\
3.79959919839679	2.36119660870961e-08\\
3.80761523046092	2.1568603289767e-08\\
3.81563126252505	1.96298781086806e-08\\
3.82364729458918	1.78820839429085e-08\\
3.83166332665331	1.64188083762156e-08\\
3.83967935871743	1.53475910421966e-08\\
3.84769539078156	1.47753197760108e-08\\
3.85571142284569	1.48307803386811e-08\\
3.86372745490982	1.56536785542448e-08\\
3.87174348697395	1.73828849056313e-08\\
3.87975951903808	2.01670728195517e-08\\
3.8877755511022	2.41728762456413e-08\\
3.89579158316633	2.95585843175224e-08\\
3.90380761523046	3.65019133590196e-08\\
3.91182364729459	4.51614960653524e-08\\
3.91983967935872	5.57044648565543e-08\\
3.92785571142285	6.83018265703453e-08\\
3.93587174348697	8.31170421416705e-08\\
3.9438877755511	1.00346762348518e-07\\
3.95190380761523	1.20158846723312e-07\\
3.95991983967936	1.42788481835381e-07\\
3.96793587174349	1.68444536504484e-07\\
3.97595190380762	1.9733872856014e-07\\
3.98396793587174	2.29745371565855e-07\\
3.99198396793587	2.65865674996615e-07\\
4	3.0598251772203e-07\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = diamond*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	1435561.40524275\\
0.0160320641282565	0.0877688294938803\\
0.0240480961923848	0.000267186506510863\\
0.032064128256513	6.10860206780414e-06\\
0.0400801603206413	7.44749421507735e-06\\
0.0480961923847695	2.31740855950388e-06\\
0.0561122244488978	2.556396567346e-06\\
0.064128256513026	3.14138736554809e-06\\
0.0721442885771543	3.46353476421953e-06\\
0.0801603206412826	3.44561996400633e-06\\
0.0881763527054108	3.17399151697984e-06\\
0.0961923847695391	2.87194931806339e-06\\
0.104208416833667	2.7297751734899e-06\\
0.112224448897796	2.82929423736301e-06\\
0.120240480961924	3.16079628673009e-06\\
0.128256513026052	3.66596129080938e-06\\
0.13627254509018	4.27217670346108e-06\\
0.144288577154309	4.91199689737932e-06\\
0.152304609218437	5.53160908913436e-06\\
0.160320641282565	6.09302343533154e-06\\
0.168336673346693	6.57319775259007e-06\\
0.176352705410822	6.96186699356079e-06\\
0.18436873747495	7.2587831504033e-06\\
0.192384769539078	7.47090144675156e-06\\
0.200400801603206	7.60985006478176e-06\\
0.208416833667335	7.6896029819952e-06\\
0.216432865731463	7.72475224098172e-06\\
0.224448897795591	7.72926013342925e-06\\
0.232464929859719	7.715560485682e-06\\
0.240480961923848	7.69420284347616e-06\\
0.248496993987976	7.67362201319849e-06\\
0.256513026052104	7.66027264732931e-06\\
0.264529058116232	7.65875604254167e-06\\
0.272545090180361	7.67214568731025e-06\\
0.280561122244489	7.70219653527167e-06\\
0.288577154308617	7.74972726988474e-06\\
0.296593186372746	7.81473963083061e-06\\
0.304609218436874	7.8967144065834e-06\\
0.312625250501002	7.99471452761749e-06\\
0.32064128256513	8.10759214619554e-06\\
0.328657314629259	8.23398012094455e-06\\
0.336673346693387	8.37253094715565e-06\\
0.344689378757515	8.52180463408487e-06\\
0.352705410821643	8.68040963557474e-06\\
0.360721442885772	8.84696857508351e-06\\
0.3687374749499	9.02017293882299e-06\\
0.376753507014028	9.19876782997584e-06\\
0.384769539078156	9.38156537248226e-06\\
0.392785571142285	9.56743530133738e-06\\
0.400801603206413	9.75532035462854e-06\\
0.408817635270541	9.9441973843556e-06\\
0.416833667334669	1.01332274884724e-05\\
0.424849699398798	1.03213703698622e-05\\
0.432865731462926	1.05077539163405e-05\\
0.440881763527054	1.06916290626662e-05\\
0.448897795591182	1.08720636313117e-05\\
0.456913827655311	1.10484483840314e-05\\
0.464929859719439	1.12199263673732e-05\\
0.472945891783567	1.13859091919557e-05\\
0.480961923847695	1.15457599145959e-05\\
0.488977955911824	1.16987238094016e-05\\
0.496993987975952	1.18442071627684e-05\\
0.50501002004008	1.19819225666912e-05\\
0.513026052104208	1.21113093808181e-05\\
0.521042084168337	1.22319317781725e-05\\
0.529058116232465	1.23433433627229e-05\\
0.537074148296593	1.24451557363086e-05\\
0.545090180360721	1.25370738952856e-05\\
0.55310621242485	1.26187042883859e-05\\
0.561122244488978	1.26896874312e-05\\
0.569138276553106	1.27497809792346e-05\\
0.577154308617234	1.27987033211296e-05\\
0.585170340681363	1.28363201367488e-05\\
0.593186372745491	1.28624473601291e-05\\
0.601202404809619	1.28769921985621e-05\\
0.609218436873748	1.2879826415943e-05\\
0.617234468937876	1.28709480934521e-05\\
0.625250501002004	1.28502613250807e-05\\
0.633266533066132	1.28177633516521e-05\\
0.64128256513026	1.27735306298143e-05\\
0.649298597194389	1.27176071774911e-05\\
0.657314629258517	1.26500599824449e-05\\
0.665330661322645	1.25710422480099e-05\\
0.673346693386774	1.24807067205418e-05\\
0.681362725450902	1.23792106133708e-05\\
0.68937875751503	1.22667748878199e-05\\
0.697394789579158	1.214363735898e-05\\
0.705410821643287	1.2010047461154e-05\\
0.713426853707415	1.18663173039028e-05\\
0.721442885771543	1.1712749240447e-05\\
0.729458917835671	1.15496839933407e-05\\
0.7374749498998	1.13774655419953e-05\\
0.745490981963928	1.11964959249655e-05\\
0.753507014028056	1.10071746000957e-05\\
0.761523046092184	1.08099195754203e-05\\
0.769539078156313	1.06051790998485e-05\\
0.777555110220441	1.0393391017726e-05\\
0.785571142284569	1.01750115754018e-05\\
0.793587174348697	9.95052938791852e-06\\
0.801603206412826	9.72044384393623e-06\\
0.809619238476954	9.48526005700601e-06\\
0.817635270541082	9.24548937008423e-06\\
0.82565130260521	9.00165198053308e-06\\
0.833667334669339	8.75427654846955e-06\\
0.841683366733467	8.50389405041858e-06\\
0.849699398797595	8.251037843566e-06\\
0.857715430861723	7.99624218244839e-06\\
0.865731462925852	7.74004220009235e-06\\
0.87374749498998	7.48296536855352e-06\\
0.881763527054108	7.22553353796102e-06\\
0.889779559118236	6.96826561614746e-06\\
0.897795591182365	6.71166512035384e-06\\
0.905811623246493	6.45623775629782e-06\\
0.913827655310621	6.20247511638089e-06\\
0.92184368737475	5.95085918117713e-06\\
0.929859719438878	5.70184503459911e-06\\
0.937875751503006	5.45587306405825e-06\\
0.945891783567134	5.21336980932497e-06\\
0.953907815631262	4.97473888602345e-06\\
0.961923847695391	4.74036582674186e-06\\
0.969939879759519	4.51061251803099e-06\\
0.977955911823647	4.28581784972475e-06\\
0.985971943887776	4.0662966262099e-06\\
0.993987975951904	3.85233887755557e-06\\
1.00200400801603	3.64420790100176e-06\\
1.01002004008016	3.44213988641318e-06\\
1.01803607214429	3.24634174533862e-06\\
1.02605210420842	3.05699844966991e-06\\
1.03406813627255	2.87426680516474e-06\\
1.04208416833667	2.69827044683215e-06\\
1.0501002004008	2.52910832049144e-06\\
1.05811623246493	2.36685055671566e-06\\
1.06613226452906	2.21153924305328e-06\\
1.07414829659319	2.06318985355268e-06\\
1.08216432865731	1.92179156218859e-06\\
1.09018036072144	1.7873079875303e-06\\
1.09819639278557	1.65967804151626e-06\\
1.1062124248497	1.53881798957982e-06\\
1.11422845691383	1.42462073774066e-06\\
1.12224448897796	1.31695984484307e-06\\
1.13026052104208	1.21568804211706e-06\\
1.13827655310621	1.12064061969034e-06\\
1.14629258517034	1.03163772975256e-06\\
1.15430861723447	9.48482409295083e-07\\
1.1623246492986	8.70970414716583e-07\\
1.17034068136273	7.98881810194118e-07\\
1.17835671342685	7.320027664008e-07\\
1.18637274549098	6.70086632020301e-07\\
1.19438877755511	6.12894263844623e-07\\
1.20240480961924	5.60182566492615e-07\\
1.21042084168337	5.11699421036778e-07\\
1.2184368737475	4.67192940004907e-07\\
1.22645290581162	4.2642976111495e-07\\
1.23446893787575	3.89165905753695e-07\\
1.24248496993988	3.55177186971637e-07\\
1.25050100200401	3.24230743110673e-07\\
1.25851703406814	2.96098980212258e-07\\
1.26653306613226	2.70566957538002e-07\\
1.27454909819639	2.47426652383077e-07\\
1.28256513026052	2.26482361625252e-07\\
1.29058116232465	2.07548299016678e-07\\
1.29859719438878	1.90449667530988e-07\\
1.30661322645291	1.75019915537561e-07\\
1.31462925851703	1.61106300533606e-07\\
1.32264529058116	1.48566138644457e-07\\
1.33066132264529	1.37269645408206e-07\\
1.33867735470942	1.27093085051286e-07\\
1.34669338677355	1.17925986369324e-07\\
1.35470941883768	1.09665937285355e-07\\
1.3627254509018	1.02221178762068e-07\\
1.37074148296593	9.55086073835778e-08\\
1.37875751503006	8.9455340658223e-08\\
1.38677354709419	8.39978257496285e-08\\
1.39478957915832	7.90716901980478e-08\\
1.40280561122244	7.46168077119812e-08\\
1.41082164328657	7.05848947454319e-08\\
1.4188376753507	6.69316392899509e-08\\
1.42685370741483	6.36187716476542e-08\\
1.43486973947896	6.06117072746883e-08\\
1.44288577154309	5.78794227173043e-08\\
1.45090180360721	5.5395185629895e-08\\
1.45891783567134	5.31347315057776e-08\\
1.46693386773547	5.10774677292139e-08\\
1.4749498997996	4.92041618088306e-08\\
1.48296593186373	4.74974575806058e-08\\
1.49098196392786	4.59427515421341e-08\\
1.49899799599198	4.45259822396859e-08\\
1.50701402805611	4.32347621007473e-08\\
1.51503006012024	4.20652704225961e-08\\
1.52304609218437	4.09984063311388e-08\\
1.5310621242485	4.00237399112362e-08\\
1.53907815631263	3.91336037087719e-08\\
1.54709418837675	3.83212564294878e-08\\
1.55511022044088	3.75711961690872e-08\\
1.56312625250501	3.68872054530175e-08\\
1.57114228456914	3.62541265499455e-08\\
1.57915831663327	3.567011026902e-08\\
1.58717434869739	3.51000194920986e-08\\
1.59519038076152	3.45582226831111e-08\\
1.60320641282565	3.40322999792823e-08\\
1.61122244488978	3.35225552198694e-08\\
1.61923847695391	3.30158453147179e-08\\
1.62725450901804	3.25023335403557e-08\\
1.63527054108216	3.19809172906693e-08\\
1.64328657314629	3.14471236198015e-08\\
1.65130260521042	3.08909638511356e-08\\
1.65931863727455	3.03129168747093e-08\\
1.66733466933868	2.96977601276052e-08\\
1.67535070140281	2.90271770175755e-08\\
1.68336673346693	2.83130744464685e-08\\
1.69138276553106	2.75654950645922e-08\\
1.69939879759519	2.68013296018327e-08\\
1.70741482965932	2.6040447692724e-08\\
1.71543086172345	2.52361033789632e-08\\
1.72344689378758	2.43884639479816e-08\\
1.7314629258517	2.34923520721476e-08\\
1.73947895791583	2.25451161554347e-08\\
1.74749498997996	2.15386680531501e-08\\
1.75551102204409	2.04769823838132e-08\\
1.76352705410822	1.93566969608668e-08\\
1.77154308617234	1.81760322932654e-08\\
1.77955911823647	1.69457243752528e-08\\
1.7875751503006	1.56554049780655e-08\\
1.79559118236473	1.43326815344818e-08\\
1.80360721442886	1.30036009824295e-08\\
1.81162324649299	1.16964173023315e-08\\
1.81963927855711	1.04722390290773e-08\\
1.82765531062124	9.39676851883677e-09\\
1.83567134268537	8.53549634463969e-09\\
1.8436873747495	7.98433408075147e-09\\
1.85170340681363	7.83446139822621e-09\\
1.85971943887776	8.19552550609016e-09\\
1.86773547094188	9.18655201429787e-09\\
1.87575150300601	1.094191749796e-08\\
1.88376753507014	1.35995073824979e-08\\
1.89178356713427	1.72911435649163e-08\\
1.8997995991984	2.21659836843145e-08\\
1.90781563126252	2.83579608385366e-08\\
1.91583166332665	3.60172338093695e-08\\
1.92384769539078	4.52923878995109e-08\\
1.93186372745491	5.63371344746848e-08\\
1.93987975951904	6.93048075302803e-08\\
1.94789579158317	8.43692423811417e-08\\
1.95591182364729	1.01698448482367e-07\\
1.96392785571142	1.21494493626546e-07\\
1.97194388777555	1.43972009943034e-07\\
1.97995991983968	1.69348497099346e-07\\
1.98797595190381	1.97826207827727e-07\\
1.99599198396794	2.29660959065087e-07\\
2.00400801603206	2.65079848737742e-07\\
2.01202404809619	3.04356884320556e-07\\
2.02004008016032	3.47760421959316e-07\\
2.02805611222445	3.95581636806302e-07\\
2.03607214428858	4.48109564282848e-07\\
2.04408817635271	5.05646947030909e-07\\
2.05210420841683	5.68452651686803e-07\\
2.06012024048096	6.36836760157393e-07\\
2.06813627254509	7.11060504825737e-07\\
2.07615230460922	7.91378203970296e-07\\
2.08416833667335	8.78054344777624e-07\\
2.09218436873747	9.71286671096016e-07\\
2.1002004008016	1.07125098743759e-06\\
2.10821643286573	1.17813683930864e-06\\
2.11623246492986	1.29211874739763e-06\\
2.12424849699399	1.41332192374543e-06\\
2.13226452905812	1.54185685932829e-06\\
2.14028056112224	1.67779364126664e-06\\
2.14829659318637	1.82120751361642e-06\\
2.1563126252505	1.97211158759755e-06\\
2.16432865731463	2.13048668664692e-06\\
2.17234468937876	2.29635091607645e-06\\
2.18036072144289	2.46963488847465e-06\\
2.18837675350701	2.65023839890343e-06\\
2.19639278557114	2.83802476852749e-06\\
2.20440881763527	3.03286030004708e-06\\
2.2124248496994	3.23455575630874e-06\\
2.22044088176353	3.44288947305131e-06\\
2.22845691382766	3.6576184500385e-06\\
2.23647294589178	3.87846057602334e-06\\
2.24448897795591	4.10511557985584e-06\\
2.25250501002004	4.33725460684534e-06\\
2.26052104208417	4.57452352530818e-06\\
2.2685370741483	4.81654846383552e-06\\
2.27655310621242	5.06293273785196e-06\\
2.28456913827655	5.31325521793172e-06\\
2.29258517034068	5.56709487489085e-06\\
2.30060120240481	5.82396230187498e-06\\
2.30861723446894	6.08337577043259e-06\\
2.31663326653307	6.34484137938922e-06\\
2.32464929859719	6.60790880336281e-06\\
2.33266533066132	6.87201438796002e-06\\
2.34068136272545	7.13661102554724e-06\\
2.34869739478958	7.4012127744065e-06\\
2.35671342685371	7.66522621000225e-06\\
2.36472945891784	7.92807046820995e-06\\
2.37274549098196	8.18921609095171e-06\\
2.38076152304609	8.4480757641363e-06\\
2.38877755511022	8.70413930715321e-06\\
2.39679358717435	8.95686264982535e-06\\
2.40480961923848	9.20569825409544e-06\\
2.41282565130261	9.45011052473412e-06\\
2.42084168336673	9.68956777561295e-06\\
2.42885771543086	9.92354231399474e-06\\
2.43687374749499	1.01515255255893e-05\\
2.44488977955912	1.03730091234393e-05\\
2.45290581162325	1.05874941476393e-05\\
2.46092184368737	1.07945294403639e-05\\
2.4689378757515	1.09936531136468e-05\\
2.47695390781563	1.1184427094763e-05\\
2.48496993987976	1.13664244147124e-05\\
2.49298597194389	1.15392435541061e-05\\
2.50100200400802	1.17025058506143e-05\\
2.50901803607214	1.18558486585276e-05\\
2.51703406813627	1.19989400847185e-05\\
2.5250501002004	1.21314672081799e-05\\
2.53306613226453	1.22531327305028e-05\\
2.54108216432866	1.23636629760669e-05\\
2.54909819639279	1.24628183664521e-05\\
2.55711422845691	1.25503856675062e-05\\
2.56513026052104	1.26261778257436e-05\\
2.57314629258517	1.26900391070664e-05\\
2.5811623246493	1.27418310528132e-05\\
2.58917835671343	1.27814425425785e-05\\
2.59719438877756	1.28087931246661e-05\\
2.60521042084168	1.2823832510671e-05\\
2.61322645290581	1.28265388689286e-05\\
2.62124248496994	1.28169163734536e-05\\
2.62925851703407	1.27949974909279e-05\\
2.6372745490982	1.27608433476443e-05\\
2.64529058116232	1.27145422852727e-05\\
2.65330661322645	1.26562097470957e-05\\
2.66132264529058	1.25859887868233e-05\\
2.66933867735471	1.25040492291233e-05\\
2.67735470941884	1.24105877096776e-05\\
2.68537074148297	1.23058265047567e-05\\
2.69338677354709	1.21900127812438e-05\\
2.70140280561122	1.2063419404702e-05\\
2.70941883767535	1.19263415405517e-05\\
2.71743486973948	1.17790982172546e-05\\
2.72545090180361	1.16220313974812e-05\\
2.73346693386774	1.14555043892509e-05\\
2.74148296593186	1.12799011275376e-05\\
2.74949899799599	1.10956244939721e-05\\
2.75751503006012	1.09030949820272e-05\\
2.76553106212425	1.07027522079433e-05\\
2.77354709418838	1.04950523580608e-05\\
2.78156312625251	1.02804647950251e-05\\
2.78957915831663	1.00594755019118e-05\\
2.79759519038076	9.83258238808003e-06\\
2.80561122244489	9.60028670095401e-06\\
2.81362725450902	9.36310399174156e-06\\
2.82164328657315	9.12155623511091e-06\\
2.82965931863727	8.87616285113354e-06\\
2.8376753507014	8.62746292551546e-06\\
2.84569138276553	8.37599649088111e-06\\
2.85370741482966	8.12229953350225e-06\\
2.86172344689379	7.86690718004818e-06\\
2.86973947895792	7.61035246079132e-06\\
2.87775551102204	7.35316440742935e-06\\
2.88577154308617	7.09587082892653e-06\\
2.8937875751503	6.8389825272687e-06\\
2.90180360721443	6.58300914104484e-06\\
2.90981963927856	6.32844883667481e-06\\
2.91783567134269	6.07578892122729e-06\\
2.92585170340681	5.82549026167879e-06\\
2.93386773547094	5.57800631495705e-06\\
2.94188376753507	5.3337731933365e-06\\
2.9498997995992	5.09320453910218e-06\\
2.95791583166333	4.8566917336044e-06\\
2.96593186372745	4.62461428546086e-06\\
2.97394789579158	4.39732716126218e-06\\
2.98196392785571	4.1751555714857e-06\\
2.98997995991984	3.95840258719852e-06\\
2.99799599198397	3.74734641099037e-06\\
3.0060120240481	3.54223644365765e-06\\
3.01402805611222	3.34329726553363e-06\\
3.02204408817635	3.15072420923113e-06\\
3.03006012024048	2.96468505901302e-06\\
3.03807615230461	2.78532053512946e-06\\
3.04609218436874	2.6127418106354e-06\\
3.05410821643287	2.44703306276168e-06\\
3.06212424849699	2.28825046103023e-06\\
3.07014028056112	2.13642286569964e-06\\
3.07815631262525	1.99155350672029e-06\\
3.08617234468938	1.85362050884766e-06\\
3.09418837675351	1.72257582271624e-06\\
3.10220440881764	1.59834663130673e-06\\
3.11022044088176	1.48083816849975e-06\\
3.11823647294589	1.36993296365173e-06\\
3.12625250501002	1.26549324796078e-06\\
3.13426853707415	1.16736403331131e-06\\
3.14228456913828	1.07537138940176e-06\\
3.1503006012024	9.89327004466359e-07\\
3.15831663326653	9.09030367200816e-07\\
3.16633266533066	8.34266370147121e-07\\
3.17434869739479	7.64811860744305e-07\\
3.18236472945892	7.00436677840586e-07\\
3.19038076152305	6.40899921831826e-07\\
3.19839679358717	5.85965692226788e-07\\
3.2064128256513	5.35400593091209e-07\\
3.21442885771543	4.88945161178395e-07\\
3.22244488977956	4.46355808297973e-07\\
3.23046092184369	4.07379058329111e-07\\
3.23847695390782	3.71785401517933e-07\\
3.24649298597194	3.39339871236934e-07\\
3.25450901803607	3.0981766062095e-07\\
3.2625250501002	2.82999143369771e-07\\
3.27054108216433	2.58674404295234e-07\\
3.27855711422846	2.36648960641878e-07\\
3.28657314629259	2.16737637792198e-07\\
3.29458917835671	1.98744642896808e-07\\
3.30260521042084	1.82506114729241e-07\\
3.31062124248497	1.6785737497326e-07\\
3.3186372745491	1.54651912320919e-07\\
3.32665330661323	1.42752252958055e-07\\
3.33466933867735	1.32032021223732e-07\\
3.34268537074148	1.22374387114486e-07\\
3.35070140280561	1.13672919963255e-07\\
3.35871743486974	1.05832603979066e-07\\
3.36673346693387	9.87631634354878e-08\\
3.374749498998	9.23864807109091e-08\\
3.38276553106212	8.66312371782007e-08\\
3.39078156312625	8.14323149798886e-08\\
3.39879759519038	7.67353113510036e-08\\
3.40681362725451	7.24915547502156e-08\\
3.41482965931864	6.86534084116809e-08\\
3.42284569138277	6.51794035050546e-08\\
3.43086172344689	6.2031611290136e-08\\
3.43887775551102	5.91754675402014e-08\\
3.44689378757515	5.6583380846312e-08\\
3.45490981963928	5.42251367305351e-08\\
3.46292585170341	5.20826588455778e-08\\
3.47094188376753	5.01319186074506e-08\\
3.47895791583166	4.83540759442331e-08\\
3.48697394789579	4.67345830305011e-08\\
3.49498997995992	4.52560761949219e-08\\
3.50300601202405	4.39110950365188e-08\\
3.51102204408818	4.26812489363797e-08\\
3.5190380761523	4.15599595110253e-08\\
3.52705410821643	4.05380453998687e-08\\
3.53507014028056	3.96012048661904e-08\\
3.54308617234469	3.8748422059454e-08\\
3.55110220440882	3.79649610330985e-08\\
3.55911823647295	3.72345823413377e-08\\
3.56713426853707	3.65494853754495e-08\\
3.5751503006012	3.59167190454746e-08\\
3.58316633266533	3.53275977823674e-08\\
3.59118236472946	3.47661563018788e-08\\
3.59919839679359	3.42317869457874e-08\\
3.60721442885772	3.37138915440489e-08\\
3.61523046092184	3.31993507271234e-08\\
3.62324649298597	3.26893711560434e-08\\
3.6312625250501	3.21730769411453e-08\\
3.63927855711423	3.16386432373978e-08\\
3.64729458917836	3.10873115281105e-08\\
3.65531062124249	3.05215841694985e-08\\
3.66332665330661	2.99287297591845e-08\\
3.67134268537074	2.92794738678046e-08\\
3.67935871743487	2.8579143739777e-08\\
3.687374749499	2.78486129375242e-08\\
3.69539078156313	2.70958552292989e-08\\
3.70340681362725	2.63507581697305e-08\\
3.71142284569138	2.55640055863303e-08\\
3.71943887775551	2.47370066577957e-08\\
3.72745490981964	2.38631518449012e-08\\
3.73547094188377	2.29364892660785e-08\\
3.7434869739479	2.19569560585512e-08\\
3.75150300601202	2.09200889962021e-08\\
3.75951903807615	1.98203912182104e-08\\
3.76753507014028	1.86602855923933e-08\\
3.77555110220441	1.74545537780311e-08\\
3.78356713426854	1.61889303651078e-08\\
3.79158316633267	1.48873049319381e-08\\
3.79959919839679	1.35728956591198e-08\\
3.80761523046092	1.22546095576893e-08\\
3.81563126252505	1.09827954757396e-08\\
3.82364729458918	9.82319525712413e-09\\
3.83166332665331	8.8393663726642e-09\\
3.83967935871743	8.11947007092093e-09\\
3.84769539078156	7.75799362174616e-09\\
3.85571142284569	7.85217775740787e-09\\
3.86372745490982	8.5165305470727e-09\\
3.87174348697395	9.87426382462506e-09\\
3.87975951903808	1.20526778355568e-08\\
3.8877755511022	1.52087765020673e-08\\
3.89579158316633	1.94624184007671e-08\\
3.90380761523046	2.49714276245397e-08\\
3.91182364729459	3.18751514796036e-08\\
3.91983967935872	4.03182326282473e-08\\
3.92785571142285	5.04534279278996e-08\\
3.93587174348697	6.244059419974e-08\\
3.9438877755511	7.64353100562955e-08\\
3.95190380761523	9.26030598265818e-08\\
3.95991983967936	1.11145713438024e-07\\
3.96793587174349	1.32268860521297e-07\\
3.97595190380762	1.56189355916535e-07\\
3.98396793587174	1.83094869631105e-07\\
3.99198396793587	2.13237331935969e-07\\
4	2.4684027595337e-07\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = otimes*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	1436053.35496632\\
0.0160320641282565	0.088001681221772\\
0.0240480961923848	0.00026689233710004\\
0.032064128256513	6.65597630274693e-06\\
0.0400801603206413	7.00967764670436e-06\\
0.0480961923847695	1.92722314962431e-06\\
0.0561122244488978	2.19358074540103e-06\\
0.064128256513026	2.77933588623747e-06\\
0.0721442885771543	3.09784700909162e-06\\
0.0801603206412826	3.08005234965891e-06\\
0.0881763527054108	2.81114860745102e-06\\
0.0961923847695391	2.51223579376304e-06\\
0.104208416833667	2.37242076188613e-06\\
0.112224448897796	2.47288995278159e-06\\
0.120240480961924	2.80333508449649e-06\\
0.128256513026052	3.30457899229981e-06\\
0.13627254509018	3.90279641459788e-06\\
0.144288577154309	4.52903677407134e-06\\
0.152304609218437	5.12790617445613e-06\\
0.160320641282565	5.66007865446903e-06\\
0.168336673346693	6.10177694986226e-06\\
0.176352705410822	6.44278592020216e-06\\
0.18436873747495	6.68378331934113e-06\\
0.192384769539078	6.83340913916791e-06\\
0.200400801603206	6.90541751959877e-06\\
0.208416833667335	6.91612759111207e-06\\
0.216432865731463	6.88236883573324e-06\\
0.224448897795591	6.81999090504177e-06\\
0.232464929859719	6.74286052549739e-06\\
0.240480961923848	6.66241698675811e-06\\
0.248496993987976	6.58755257604376e-06\\
0.256513026052104	6.52476759544921e-06\\
0.264529058116232	6.47840802491088e-06\\
0.272545090180361	6.45102646592294e-06\\
0.280561122244489	6.44384519235407e-06\\
0.288577154308617	6.45698965484564e-06\\
0.296593186372746	6.48986053150474e-06\\
0.304609218436874	6.5413316111919e-06\\
0.312625250501002	6.60996497365026e-06\\
0.32064128256513	6.69413900769881e-06\\
0.328657314629259	6.79224018088198e-06\\
0.336673346693387	6.90268726292941e-06\\
0.344689378757515	7.02363282418982e-06\\
0.352705410821643	7.15362190911713e-06\\
0.360721442885772	7.29125947672027e-06\\
0.3687374749499	7.43524027709331e-06\\
0.376753507014028	7.58436514165694e-06\\
0.384769539078156	7.73746531638407e-06\\
0.392785571142285	7.8933644444936e-06\\
0.400801603206413	8.05109120034503e-06\\
0.408817635270541	8.20981085121404e-06\\
0.416833667334669	8.36852331765448e-06\\
0.424849699398798	8.52645865830075e-06\\
0.432865731462926	8.68278020965875e-06\\
0.440881763527054	8.83681421040933e-06\\
0.448897795591182	8.98783530887074e-06\\
0.456913827655311	9.13504395653157e-06\\
0.464929859719439	9.27799555514957e-06\\
0.472945891783567	9.41619567531326e-06\\
0.480961923847695	9.54911031035731e-06\\
0.488977955911824	9.67623671159293e-06\\
0.496993987975952	9.79708642223951e-06\\
0.50501002004008	9.91121301540336e-06\\
0.513026052104208	1.00182120984558e-05\\
0.521042084168337	1.01178059951193e-05\\
0.529058116232465	1.0209521768256e-05\\
0.537074148296593	1.02929991976949e-05\\
0.545090180360721	1.03679349960424e-05\\
0.55310621242485	1.04340583125637e-05\\
0.561122244488978	1.0491149894654e-05\\
0.569138276553106	1.05389907251043e-05\\
0.577154308617234	1.05774013582442e-05\\
0.585170340681363	1.06062395892524e-05\\
0.593186372745491	1.06253604324859e-05\\
0.601202404809619	1.06346772447034e-05\\
0.609218436873748	1.06341214952328e-05\\
0.617234468937876	1.06236490987017e-05\\
0.625250501002004	1.06032418578721e-05\\
0.633266533066132	1.0572919577314e-05\\
0.64128256513026	1.05327110382227e-05\\
0.649298597194389	1.04826814108971e-05\\
0.657314629258517	1.0422919162199e-05\\
0.665330661322645	1.03535402135925e-05\\
0.673346693386774	1.02746900111319e-05\\
0.681362725450902	1.0186535998811e-05\\
0.68937875751503	1.00892601183897e-05\\
0.697394789579158	9.9830704692535e-06\\
0.705410821643287	9.86819018269611e-06\\
0.713426853707415	9.74486473267205e-06\\
0.721442885771543	9.61339454920637e-06\\
0.729458917835671	9.47407233828288e-06\\
0.7374749498998	9.32719989201558e-06\\
0.745490981963928	9.17311052581893e-06\\
0.753507014028056	9.01216741529682e-06\\
0.761523046092184	8.84471988829387e-06\\
0.769539078156313	8.67115608156182e-06\\
0.777555110220441	8.49185872590801e-06\\
0.785571142284569	8.3072133038237e-06\\
0.793587174348697	8.11762620390814e-06\\
0.801603206412826	7.9235248272941e-06\\
0.809619238476954	7.72534307859562e-06\\
0.817635270541082	7.52352707103376e-06\\
0.82565130260521	7.31850367351548e-06\\
0.833667334669339	7.1107217013408e-06\\
0.841683366733467	6.90063775781607e-06\\
0.849699398797595	6.68870330672437e-06\\
0.857715430861723	6.47536534577176e-06\\
0.865731462925852	6.26107160257547e-06\\
0.87374749498998	6.04626967128012e-06\\
0.881763527054108	5.83140005699687e-06\\
0.889779559118236	5.61689572536885e-06\\
0.897795591182365	5.40318496306492e-06\\
0.905811623246493	5.19068396863863e-06\\
0.913827655310621	4.97980164098405e-06\\
0.92184368737475	4.77093265191745e-06\\
0.929859719438878	4.56446460714111e-06\\
0.937875751503006	4.36075978340945e-06\\
0.945891783567134	4.16016970698193e-06\\
0.953907815631262	3.96302774604405e-06\\
0.961923847695391	3.76964952002769e-06\\
0.969939879759519	3.580331125905e-06\\
0.977955911823647	3.39534932138725e-06\\
0.985971943887776	3.21495943368768e-06\\
0.993987975951904	3.03939127299391e-06\\
1.00200400801603	2.86886012376442e-06\\
1.01002004008016	2.70355595268914e-06\\
1.01803607214429	2.54364186038677e-06\\
1.02605210420842	2.38925957754149e-06\\
1.03406813627255	2.24052583655555e-06\\
1.04208416833667	2.09753439537509e-06\\
1.0501002004008	1.96035378722306e-06\\
1.05811623246493	1.82903026025569e-06\\
1.06613226452906	1.70358610483074e-06\\
1.07414829659319	1.58402141650674e-06\\
1.08216432865731	1.47031401220123e-06\\
1.09018036072144	1.36242033566261e-06\\
1.09819639278557	1.26027590902443e-06\\
1.1062124248497	1.16379811852452e-06\\
1.11422845691383	1.07288360849858e-06\\
1.12224448897796	9.87414906314768e-07\\
1.13026052104208	9.07260203360292e-07\\
1.13827655310621	8.32270026228413e-07\\
1.14629258517034	7.62280750811578e-07\\
1.15430861723447	6.97118607326038e-07\\
1.1623246492986	6.36598122512628e-07\\
1.17034068136273	5.80527204148324e-07\\
1.17835671342685	5.28705885000487e-07\\
1.18637274549098	4.80928577720472e-07\\
1.19438877755511	4.3698656706149e-07\\
1.20240480961924	3.96669767511243e-07\\
1.21042084168337	3.59759688428697e-07\\
1.2184368737475	3.26046671050102e-07\\
1.22645290581162	2.95341638923077e-07\\
1.23446893787575	2.67429626858797e-07\\
1.24248496993988	2.42109156014928e-07\\
1.25050100200401	2.19187721265012e-07\\
1.25851703406814	1.98476682332e-07\\
1.26653306613226	1.79796751586548e-07\\
1.27454909819639	1.62976368084325e-07\\
1.28256513026052	1.4785430915206e-07\\
1.29058116232465	1.34276803823633e-07\\
1.29859719438878	1.22100152298016e-07\\
1.30661322645291	1.11189999815023e-07\\
1.31462925851703	1.01421057608198e-07\\
1.32264529058116	9.26798306960258e-08\\
1.33066132264529	8.48605808343609e-08\\
1.33867735470942	7.78585646169431e-08\\
1.34669338677355	7.15989644088216e-08\\
1.35470941883768	6.59996085524224e-08\\
1.3627254509018	6.09911030802482e-08\\
1.37074148296593	5.65084358484184e-08\\
1.37875751503006	5.24987081292904e-08\\
1.38677354709419	4.88991385551001e-08\\
1.39478957915832	4.56634845517466e-08\\
1.40280561122244	4.27499326878946e-08\\
1.41082164328657	4.01229511408469e-08\\
1.4188376753507	3.77505057385773e-08\\
1.42685370741483	3.56049754000194e-08\\
1.43486973947896	3.36614015530935e-08\\
1.44288577154309	3.18989261866015e-08\\
1.45090180360721	3.02962463181189e-08\\
1.45891783567134	2.88388747546491e-08\\
1.46693386773547	2.75096772919013e-08\\
1.4749498997996	2.62981392390059e-08\\
1.48296593186373	2.5191940689612e-08\\
1.49098196392786	2.41793839219242e-08\\
1.49899799599198	2.32547664866871e-08\\
1.50701402805611	2.24067306130893e-08\\
1.51503006012024	2.16313756512897e-08\\
1.52304609218437	2.09194172856892e-08\\
1.5310621242485	2.0267719137918e-08\\
1.53907815631263	1.96698849042947e-08\\
1.54709418837675	1.9122622135158e-08\\
1.55511022044088	1.861520168347e-08\\
1.56312625250501	1.81517873083029e-08\\
1.57114228456914	1.77162130388531e-08\\
1.57915831663327	1.73133316746457e-08\\
1.58717434869739	1.69100191445903e-08\\
1.59519038076152	1.65218457173681e-08\\
1.60320641282565	1.61497190744519e-08\\
1.61122244488978	1.57843133557001e-08\\
1.61923847695391	1.54265789284452e-08\\
1.62725450901804	1.50743190696014e-08\\
1.63527054108216	1.47097285777924e-08\\
1.64328657314629	1.4351150419072e-08\\
1.65130260521042	1.39813731532766e-08\\
1.65931863727455	1.36043327552408e-08\\
1.66733466933868	1.3194114985978e-08\\
1.67535070140281	1.27603830510678e-08\\
1.68336673346693	1.23306723187002e-08\\
1.69138276553106	1.1927408272976e-08\\
1.69939879759519	1.15320675248174e-08\\
1.70741482965932	1.113139280159e-08\\
1.71543086172345	1.07221664675156e-08\\
1.72344689378758	1.03041311897595e-08\\
1.7314629258517	9.87422001231446e-09\\
1.73947895791583	9.43376933356292e-09\\
1.74749498997996	8.97316215270856e-09\\
1.75551102204409	8.48505636244365e-09\\
1.76352705410822	7.97373433236205e-09\\
1.77154308617234	7.43190724562072e-09\\
1.77955911823647	6.84411886239873e-09\\
1.7875751503006	6.2063003474979e-09\\
1.79559118236473	5.53678573924503e-09\\
1.80360721442886	4.8355555903387e-09\\
1.81162324649299	4.13048099633256e-09\\
1.81963927855711	3.45461517420052e-09\\
1.82765531062124	2.84389302197004e-09\\
1.83567134268537	2.35450060672834e-09\\
1.8436873747495	2.04354885820332e-09\\
1.85170340681363	1.98444467637202e-09\\
1.85971943887776	2.26207247410817e-09\\
1.86773547094188	2.96453142284936e-09\\
1.87575150300601	4.20251645793614e-09\\
1.88376753507014	6.08655320364084e-09\\
1.89178356713427	8.72443278197393e-09\\
1.8997995991984	1.223087816276e-08\\
1.90781563126252	1.67224650358096e-08\\
1.91583166332665	2.23267689949884e-08\\
1.92384769539078	2.91764493639801e-08\\
1.93186372745491	3.73925164291008e-08\\
1.93987975951904	4.71316404015777e-08\\
1.94789579158317	5.85147908152375e-08\\
1.95591182364729	7.17536671053428e-08\\
1.96392785571142	8.69763503304464e-08\\
1.97194388777555	1.04381750441276e-07\\
1.97995991983968	1.24158954470124e-07\\
1.98797595190381	1.46495114095174e-07\\
1.99599198396794	1.71615902506652e-07\\
2.00400801603206	1.99750375758232e-07\\
2.01202404809619	2.31140006181259e-07\\
2.02004008016032	2.66013240843137e-07\\
2.02805611222445	3.04651159783031e-07\\
2.03607214428858	3.47269146117338e-07\\
2.04408817635271	3.94131957654093e-07\\
2.05210420841683	4.45488933897511e-07\\
2.06012024048096	5.01553234328501e-07\\
2.06813627254509	5.62560464135086e-07\\
2.07615230460922	6.28721599595207e-07\\
2.08416833667335	7.00259343397138e-07\\
2.09218436873747	7.77293390903916e-07\\
2.1002004008016	8.60022837428986e-07\\
2.10821643286573	9.4859870740811e-07\\
2.11623246492986	1.04314662351399e-06\\
2.12424849699399	1.14380455768031e-06\\
2.13226452905812	1.25066336545709e-06\\
2.14028056112224	1.36378508068074e-06\\
2.14829659318637	1.48322089170071e-06\\
2.1563126252505	1.60899802772788e-06\\
2.16432865731463	1.74110017062774e-06\\
2.17234468937876	1.87948913521378e-06\\
2.18036072144289	2.02412424580283e-06\\
2.18837675350701	2.17492181975059e-06\\
2.19639278557114	2.33177851428256e-06\\
2.20440881763527	2.49454434319526e-06\\
2.2124248496994	2.66307886673922e-06\\
2.22044088176353	2.83719877341414e-06\\
2.22845691382766	3.01668406915703e-06\\
2.23647294589178	3.20129186390601e-06\\
2.24448897795591	3.39077550286391e-06\\
2.25250501002004	3.58484582357348e-06\\
2.26052104208417	3.78318823622372e-06\\
2.2685370741483	3.98549235715183e-06\\
2.27655310621242	4.19140880542615e-06\\
2.28456913827655	4.4006125015691e-06\\
2.29258517034068	4.61273463297425e-06\\
2.30060120240481	4.82731636715703e-06\\
2.30861723446894	5.04400950546483e-06\\
2.31663326653307	5.26233610253616e-06\\
2.32464929859719	5.4818700655477e-06\\
2.33266533066132	5.70217744313913e-06\\
2.34068136272545	5.92281436363509e-06\\
2.34869739478958	6.14332667962778e-06\\
2.35671342685371	6.36324725103708e-06\\
2.36472945891784	6.58211507205212e-06\\
2.37274549098196	6.79947756623484e-06\\
2.38076152304609	7.01487630144775e-06\\
2.38877755511022	7.22782082631381e-06\\
2.39679358717435	7.43785046373217e-06\\
2.40480961923848	7.64451333982413e-06\\
2.41282565130261	7.84736149195912e-06\\
2.42084168336673	8.04595011363103e-06\\
2.42885771543086	8.23983982623443e-06\\
2.43687374749499	8.42857633365732e-06\\
2.44488977955912	8.61174410216941e-06\\
2.45290581162325	8.78896243970266e-06\\
2.46092184368737	8.95983224135844e-06\\
2.4689378757515	9.123972260776e-06\\
2.47695390781563	9.2810087207775e-06\\
2.48496993987976	9.43058825053268e-06\\
2.49298597194389	9.57237280590349e-06\\
2.50100200400802	9.70604699222441e-06\\
2.50901803607214	9.83132139943515e-06\\
2.51703406813627	9.94791760926369e-06\\
2.5250501002004	1.00555779540574e-05\\
2.53306613226453	1.01540583745334e-05\\
2.54108216432866	1.02431399933959e-05\\
2.54909819639279	1.03226265812053e-05\\
2.55711422845691	1.03923468671532e-05\\
2.56513026052104	1.04521490285465e-05\\
2.57314629258517	1.05019064927721e-05\\
2.5811623246493	1.05415132637482e-05\\
2.58917835671343	1.05708867202196e-05\\
2.59719438877756	1.05899665031079e-05\\
2.60521042084168	1.05987181694526e-05\\
2.61322645290581	1.0597130697047e-05\\
2.62124248496994	1.05852169855711e-05\\
2.62925851703407	1.05630131069748e-05\\
2.6372745490982	1.05305793493881e-05\\
2.64529058116232	1.0487997167071e-05\\
2.65330661322645	1.04353728769661e-05\\
2.66132264529058	1.03728356914136e-05\\
2.66933867735471	1.03005371008805e-05\\
2.67735470941884	1.02186507645227e-05\\
2.68537074148297	1.01273724105178e-05\\
2.69338677354709	1.00269186455242e-05\\
2.70140280561122	9.91752671191325e-06\\
2.70941883767535	9.79945405657269e-06\\
2.71743486973948	9.67297721632437e-06\\
2.72545090180361	9.5383917599262e-06\\
2.73346693386774	9.39601061276882e-06\\
2.74148296593186	9.24616446082202e-06\\
2.74949899799599	9.08919940368528e-06\\
2.75751503006012	8.92547803963143e-06\\
2.76553106212425	8.75537487494628e-06\\
2.77354709418838	8.57927905396385e-06\\
2.78156312625251	8.39759216145634e-06\\
2.78957915831663	8.2107248975751e-06\\
2.79759519038076	8.01909978105512e-06\\
2.80561122244489	7.82314599387389e-06\\
2.81362725450902	7.6232989925763e-06\\
2.82164328657315	7.42000244737468e-06\\
2.82965931863727	7.21370046153351e-06\\
2.8376753507014	7.00484856757417e-06\\
2.84569138276553	6.79390204231947e-06\\
2.85370741482966	6.58131268680642e-06\\
2.86172344689379	6.36753215223331e-06\\
2.86973947895792	6.15300904136433e-06\\
2.87775551102204	5.93818867140182e-06\\
2.88577154308617	5.72350914654431e-06\\
2.8937875751503	5.50941221016408e-06\\
2.90180360721443	5.29631794036336e-06\\
2.90981963927856	5.08463244294703e-06\\
2.91783567134269	4.87476057466456e-06\\
2.92585170340681	4.66709142545824e-06\\
2.93386773547094	4.46199534518523e-06\\
2.94188376753507	4.25983483021915e-06\\
2.9498997995992	4.0609504895971e-06\\
2.95791583166333	3.86566605316157e-06\\
2.96593186372745	3.6742944246225e-06\\
2.97394789579158	3.48712075909915e-06\\
2.98196392785571	3.30441219173321e-06\\
2.98997995991984	3.12641491470595e-06\\
2.99799599198397	2.95335809080074e-06\\
3.0060120240481	2.78543529316106e-06\\
3.01402805611222	2.62282226038951e-06\\
3.02204408817635	2.46567088467933e-06\\
3.03006012024048	2.31411102236129e-06\\
3.03807615230461	2.16824719591456e-06\\
3.04609218436874	2.02816077443445e-06\\
3.05410821643287	1.89390980384076e-06\\
3.06212424849699	1.76552813445413e-06\\
3.07014028056112	1.64302737104394e-06\\
3.07815631262525	1.52639646479035e-06\\
3.08617234468938	1.41560373081949e-06\\
3.09418837675351	1.31059651948268e-06\\
3.10220440881764	1.21130077907883e-06\\
3.11022044088176	1.11762437133788e-06\\
3.11823647294589	1.02945651664709e-06\\
3.12625250501002	9.46668972305593e-07\\
3.13426853707415	8.69120148932517e-07\\
3.14228456913828	7.96653143533087e-07\\
3.1503006012024	7.29098064812158e-07\\
3.15831663326653	6.66277234993161e-07\\
3.16633266533066	6.08000648285204e-07\\
3.17434869739479	5.54071347699592e-07\\
3.18236472945892	5.0428904824207e-07\\
3.19038076152305	4.58444594827029e-07\\
3.19839679358717	4.16332547542868e-07\\
3.2064128256513	3.77751344354505e-07\\
3.21442885771543	3.42479210442018e-07\\
3.22244488977956	3.10308602624989e-07\\
3.23046092184369	2.81032203071965e-07\\
3.23847695390782	2.54437853159562e-07\\
3.24649298597194	2.3033647138226e-07\\
3.25450901803607	2.08536455153913e-07\\
3.2625250501002	1.88856075747783e-07\\
3.27054108216433	1.71119503266013e-07\\
3.27855711422846	1.55160502309094e-07\\
3.28657314629259	1.40832668465432e-07\\
3.29458917835671	1.27980684746422e-07\\
3.30260521042084	1.1646032583029e-07\\
3.31062124248497	1.06144822058255e-07\\
3.3186372745491	9.69106999676245e-08\\
3.32665330661323	8.86494031945837e-08\\
3.33466933867735	8.12604126861749e-08\\
3.34268537074148	7.46491118756003e-08\\
3.35070140280561	6.87344803954362e-08\\
3.35871743486974	6.34399066256133e-08\\
3.36673346693387	5.86963827081565e-08\\
3.374749498998	5.44448260577439e-08\\
3.38276553106212	5.0628882927814e-08\\
3.39078156312625	4.72003219228196e-08\\
3.39879759519038	4.41162154799162e-08\\
3.40681362725451	4.13377536523635e-08\\
3.41482965931864	3.88310753652607e-08\\
3.42284569138277	3.65661867709457e-08\\
3.43086172344689	3.45165468427996e-08\\
3.43887775551102	3.26592818922693e-08\\
3.44689378757515	3.09733934119787e-08\\
3.45490981963928	2.94403294542381e-08\\
3.46292585170341	2.8047012797442e-08\\
3.47094188376753	2.67759812890794e-08\\
3.47895791583166	2.56157734660635e-08\\
3.48697394789579	2.4559455099102e-08\\
3.49498997995992	2.35907119463068e-08\\
3.50300601202405	2.27060566591404e-08\\
3.51102204408818	2.18983533314296e-08\\
3.5190380761523	2.11537000313701e-08\\
3.52705410821643	2.04756212610704e-08\\
3.53507014028056	1.98525005105467e-08\\
3.54308617234469	1.92766164140997e-08\\
3.55110220440882	1.8744665988856e-08\\
3.55911823647295	1.82289763900053e-08\\
3.56713426853707	1.77487694468914e-08\\
3.5751503006012	1.72999492041413e-08\\
3.58316633266533	1.68721619501068e-08\\
3.59118236472946	1.64586023224861e-08\\
3.59919839679359	1.60610662479434e-08\\
3.60721442885772	1.56647098119455e-08\\
3.61523046092184	1.52666863354991e-08\\
3.62324649298597	1.48720409078314e-08\\
3.6312625250501	1.44603462785477e-08\\
3.63927855711423	1.40386248193073e-08\\
3.64729458917836	1.36162739699433e-08\\
3.65531062124249	1.31783912087509e-08\\
3.66332665330661	1.27374312828309e-08\\
3.67134268537074	1.22660887193266e-08\\
3.67935871743487	1.18766614536513e-08\\
3.687374749499	1.14760921171183e-08\\
3.69539078156313	1.10844083527964e-08\\
3.70340681362725	1.06953740724519e-08\\
3.71142284569138	1.03103831799161e-08\\
3.71943887775551	9.92979120323833e-09\\
3.72745490981964	9.55160300039439e-09\\
3.73547094188377	9.17506590392388e-09\\
3.7434869739479	8.79484924988138e-09\\
3.75150300601202	8.4074469292289e-09\\
3.75951903807615	8.00425458716376e-09\\
3.76753507014028	7.57856323620282e-09\\
3.77555110220441	7.03175280145299e-09\\
3.78356713426854	6.38674875555792e-09\\
3.79158316633267	5.68662600015949e-09\\
3.79959919839679	4.95778399056811e-09\\
3.80761523046092	4.22682234877081e-09\\
3.81563126252505	3.51996612192988e-09\\
3.82364729458918	2.87495992944886e-09\\
3.83166332665331	2.33985579640983e-09\\
3.83967935871743	1.97361437883953e-09\\
3.84769539078156	1.834462940864e-09\\
3.85571142284569	1.99837615179559e-09\\
3.86372745490982	2.5463691726154e-09\\
3.87174348697395	3.5763576324029e-09\\
3.87975951903808	5.20468250413576e-09\\
3.8877755511022	7.51795740244514e-09\\
3.89579158316633	1.0634623128039e-08\\
3.90380761523046	1.46555311799765e-08\\
3.91182364729459	1.97074270335736e-08\\
3.91983967935872	2.59163252670969e-08\\
3.92785571142285	3.34137100111829e-08\\
3.93587174348697	4.23397189177653e-08\\
3.9438877755511	5.28588748355648e-08\\
3.95190380761523	6.51269530921965e-08\\
3.95991983967936	7.93189809786033e-08\\
3.96793587174349	9.55865012189899e-08\\
3.97595190380762	1.14135849062706e-07\\
3.98396793587174	1.35146152486105e-07\\
3.99198396793587	1.58831668744148e-07\\
4	1.85419032015828e-07\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput1_Response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1.74293762897215e-05,
ymax=2,
xlabel = {Time}
]
\addplot [color=black!30!red,dashed, solid,mark = o, mark repeat = 15, line width = 1.5pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	6.32630657250663e-14\\
0.0160320641282565	4.84447614518305e-07\\
0.0240480961923848	0.000103030196743528\\
0.032064128256513	0.00154267806886212\\
0.0400801603206413	0.00791160818171463\\
0.0480961923847695	0.0236391718816986\\
0.0561122244488978	0.051752135202495\\
0.064128256513026	0.0931646714745261\\
0.0721442885771543	0.147095270714053\\
0.0801603206412826	0.211765627827311\\
0.0881763527054108	0.284977957204688\\
0.0961923847695391	0.364486825029155\\
0.104208416833667	0.448201766856583\\
0.112224448897796	0.534278437529451\\
0.120240480961924	0.621145234958824\\
0.128256513026052	0.707496504060059\\
0.13627254509018	0.792270726014398\\
0.144288577154309	0.87462364032295\\
0.152304609218437	0.953901156956519\\
0.160320641282565	1.02961408529679\\
0.168336673346693	1.10141526418865\\
0.176352705410822	1.16907903388678\\
0.18436873747495	1.23248277553374\\
0.192384769539078	1.29159023437075\\
0.200400801603206	1.34643641328313\\
0.208416833667335	1.39711390680229\\
0.216432865731463	1.4437606100308\\
0.224448897795591	1.48654877480178\\
0.232464929859719	1.52567539684643\\
0.240480961923848	1.56135390934385\\
0.248496993987976	1.59380714018025\\
0.256513026052104	1.62326146662193\\
0.264529058116232	1.6499420804664\\
0.272545090180361	1.67406925927866\\
0.280561122244489	1.69585552937179\\
0.288577154308617	1.71550360124944\\
0.296593186372746	1.73320496035935\\
0.304609218436874	1.74913900089826\\
0.312625250501002	1.76347260025584\\
0.32064128256513	1.77636004180263\\
0.328657314629259	1.78794320610667\\
0.336673346693387	1.79835196170821\\
0.344689378757515	1.80770469895395\\
0.352705410821643	1.81610895943719\\
0.360721442885772	1.82366212389608\\
0.3687374749499	1.83045212888118\\
0.376753507014028	1.83655818952631\\
0.384769539078156	1.84205151139887\\
0.392785571142285	1.84699597910032\\
0.400801603206413	1.8514488130464\\
0.408817635270541	1.85546118884823\\
0.416833667334669	1.8590788160454\\
0.424849699398798	1.86234247473042\\
0.432865731462926	1.86528850993136\\
0.440881763527054	1.86794928460369\\
0.448897795591182	1.87035359277149\\
0.456913827655311	1.87252703481391\\
0.464929859719439	1.87449235719342\\
0.472945891783567	1.87626975905489\\
0.480961923847695	1.87787716821714\\
0.488977955911824	1.87933048902349\\
0.496993987975952	1.88064382447382\\
0.50501002004008	1.88182967494859\\
0.513026052104208	1.88289911570325\\
0.521042084168337	1.88386195517371\\
0.529058116232465	1.88472687599799\\
0.537074148296593	1.88550156046833\\
0.545090180360721	1.88619280204464\\
0.55310621242485	1.88680660436646\\
0.561122244488978	1.88734826909481\\
0.569138276553106	1.88782247381868\\
0.577154308617234	1.88823334094721\\
0.585170340681363	1.88858449869769\\
0.593186372745491	1.88887913523714\\
0.601202404809619	1.88912004627093\\
0.609218436873748	1.88930967731626\\
0.617234468937876	1.88945016073936\\
0.625250501002004	1.88954334872666\\
0.633266533066132	1.88959084206249\\
0.64128256513026	1.88959401554675\\
0.649298597194389	1.88955404050127\\
0.657314629258517	1.88947190434581\\
0.665330661322645	1.88934842778949\\
0.673346693386774	1.88918428006026\\
0.681362725450902	1.88897999203679\\
0.68937875751503	1.88873596771434\\
0.697394789579158	1.8884524943233\\
0.705410821643287	1.88812975098063\\
0.713426853707415	1.88776781611214\\
0.721442885771543	1.88736667402162\\
0.729458917835671	1.88692622029567\\
0.7374749498998	1.88644626652807\\
0.745490981963928	1.88592654410678\\
0.753507014028056	1.88536670754279\\
0.761523046092184	1.88476633703097\\
0.769539078156313	1.8841249404724\\
0.777555110220441	1.88344195509117\\
0.785571142284569	1.88271674847881\\
0.793587174348697	1.88194861920653\\
0.801603206412826	1.88113679714062\\
0.809619238476954	1.88028044336717\\
0.817635270541082	1.87937864976735\\
0.82565130260521	1.87843043827132\\
0.833667334669339	1.8774347598195\\
0.841683366733467	1.87639049304986\\
0.849699398797595	1.87529644270131\\
0.857715430861723	1.87415133775305\\
0.865731462925852	1.8729538293185\\
0.87374749498998	1.87170248828622\\
0.881763527054108	1.87039580270181\\
0.889779559118236	1.86903217491148\\
0.897795591182365	1.86760991848236\\
0.905811623246493	1.86612725482758\\
0.913827655310621	1.86458230964614\\
0.92184368737475	1.86297310910846\\
0.929859719438878	1.86129757577034\\
0.937875751503006	1.85955352425731\\
0.945891783567134	1.85773865669319\\
0.953907815631262	1.8558505578835\\
0.961923847695391	1.85388669023555\\
0.969939879759519	1.85184438843437\\
0.977955911823647	1.8497208538564\\
0.985971943887776	1.84751314873193\\
0.993987975951904	1.84521819005376\\
1.00200400801603	1.84283274324061\\
1.01002004008016	1.84035341555398\\
1.01803607214429	1.83777664928548\\
1.02605210420842	1.83509871470348\\
1.03406813627255	1.83231570281719\\
1.04208416833667	1.82942351795057\\
1.0501002004008	1.82641787012982\\
1.05811623246493	1.82329426735761\\
1.06613226452906	1.82004800778287\\
1.07414829659319	1.81667417181851\\
1.08216432865731	1.81316761426077\\
1.09018036072144	1.80952295647191\\
1.09819639278557	1.80573457870071\\
1.1062124248497	1.80179661262464\\
1.11422845691383	1.79770293422153\\
1.12224448897796	1.79344715707316\\
1.13026052104208	1.78902262624988\\
1.13827655310621	1.78442241291382\\
1.14629258517034	1.77963930981893\\
1.15430861723447	1.7746658279096\\
1.1623246492986	1.76949419420815\\
1.17034068136273	1.76411635128483\\
1.17835671342685	1.75852395849946\\
1.18637274549098	1.75270839547354\\
1.19438877755511	1.74666076786856\\
1.20240480961924	1.74037191606267\\
1.21042084168337	1.73383242700109\\
1.2184368737475	1.72703264963289\\
1.22645290581162	1.71996271441755\\
1.23446893787575	1.71261255732963\\
1.24248496993988	1.70497194884024\\
1.25050100200401	1.6970305284489\\
1.25851703406814	1.68877784515517\\
1.26653306613226	1.68020340442954\\
1.27454909819639	1.67129672221113\\
1.28256513026052	1.66204738634376\\
1.29058116232465	1.65244512592377\\
1.29859719438878	1.6424798889158\\
1.30661322645291	1.63214192836075\\
1.31462925851703	1.62142189739153\\
1.32264529058116	1.61031095319361\\
1.33066132264529	1.59880086989107\\
1.33867735470942	1.58688416022648\\
1.34669338677355	1.57455420571122\\
1.35470941883768	1.56180539480524\\
1.3627254509018	1.54863326843476\\
1.37074148296593	1.53503467201887\\
1.37875751503006	1.52100791295907\\
1.38677354709419	1.50655292235017\\
1.39478957915832	1.49167141950572\\
1.40280561122244	1.47636707771428\\
1.41082164328657	1.46064568948755\\
1.4188376753507	1.44451532949949\\
1.42685370741483	1.42798651324655\\
1.43486973947896	1.4110723494785\\
1.44288577154309	1.3937886844124\\
1.45090180360721	1.37615423577185\\
1.45891783567134	1.35819071477867\\
1.46693386773547	1.33992293432437\\
1.4749498997996	1.32137890167129\\
1.48296593186373	1.30258989421726\\
1.49098196392786	1.28359051702989\\
1.49899799599198	1.26441874101983\\
1.50701402805611	1.24511592083529\\
1.51503006012024	1.22572679170983\\
1.52304609218437	1.20629944466144\\
1.5310621242485	1.18688527947272\\
1.53907815631263	1.16753893510226\\
1.54709418837675	1.14831819704147\\
1.55511022044088	1.12928388122072\\
1.56312625250501	1.11049969386982\\
1.57114228456914	1.09203206671743\\
1.57915831663327	1.07394996654446\\
1.58717434869739	1.05632467806657\\
1.59519038076152	1.03922955843812\\
1.60320641282565	1.02273976189419\\
1.61122244488978	1.00693193204232\\
1.61923847695391	0.991883859370726\\
1.62725450901804	0.97767410098505\\
1.63527054108216	0.964381559348549\\
1.64328657314629	0.9520850165207\\
1.65130260521042	0.940862620386928\\
1.65931863727455	0.930791319378746\\
1.66733466933868	0.921946242671947\\
1.67535070140281	0.914400023531422\\
1.68336673346693	0.908222064518485\\
1.69138276553106	0.903477745129398\\
1.69939879759519	0.900227574428809\\
1.70741482965932	0.898526294036177\\
1.71543086172345	0.898421940345836\\
1.72344689378758	0.899954878737525\\
1.7314629258517	0.90315682701613\\
1.73947895791583	0.908049890011961\\
1.74749498997996	0.914645632032343\\
1.75551102204409	0.922944218193711\\
1.76352705410822	0.932933659343516\\
1.77154308617234	0.944589197582727\\
1.77955911823647	0.957872870036308\\
1.7875751503006	0.97273328710651\\
1.79559118236473	0.989105657244745\\
1.80360721442886	1.00691208398452\\
1.81162324649299	1.0260621516657\\
1.81963927855711	1.04645380514764\\
1.82765531062124	1.06797451616773\\
1.83567134268537	1.09050271535882\\
1.8436873747495	1.11390945592798\\
1.85170340681363	1.13806026312191\\
1.85971943887776	1.162817113881\\
1.86773547094188	1.1880404846343\\
1.87575150300601	1.21359140201695\\
1.88376753507014	1.23933343205026\\
1.89178356713427	1.26513454755738\\
1.8997995991984	1.29086882092222\\
1.90781563126252	1.31641789940035\\
1.91583166332665	1.34167223142119\\
1.92384769539078	1.36653202489329\\
1.93186372745491	1.39090793044617\\
1.93987975951904	1.41472145396538\\
1.94789579158317	1.43790511255924\\
1.95591182364729	1.46040235610099\\
1.96392785571142	1.48216728241885\\
1.97194388777555	1.50316417781912\\
1.97995991983968	1.52336691678592\\
1.98797595190381	1.54275825449946\\
1.99599198396794	1.56132904435606\\
2.00400801603206	1.57907741064195\\
2.01202404809619	1.59600790245063\\
2.02004008016032	1.61213065199462\\
2.02805611222445	1.62746055580219\\
2.03607214428858	1.64201649389864\\
2.04408817635271	1.65582059790167\\
2.05210420841683	1.66889757603194\\
2.06012024048096	1.68127409955305\\
2.06813627254509	1.69297825303478\\
2.07615230460922	1.70403904854661\\
2.08416833667335	1.71448600229267\\
2.09218436873747	1.7243487707269\\
2.1002004008016	1.7336568425907\\
2.10821643286573	1.74243928263203\\
2.11623246492986	1.75072452213821\\
2.12424849699399	1.75854019164283\\
2.13226452905812	1.76591299110144\\
2.14028056112224	1.77286859276526\\
2.14829659318637	1.77943157232097\\
2.1563126252505	1.78562536453635\\
2.16432865731463	1.79147223933448\\
2.17234468937876	1.79699329495597\\
2.18036072144289	1.80220846536372\\
2.18837675350701	1.807136539032\\
2.19639278557114	1.81179518672542\\
2.20440881763527	1.8162009962916\\
2.2124248496994	1.82036951286464\\
2.22044088176353	1.82431528268537\\
2.22845691382766	1.82805189944317\\
2.23647294589178	1.83159205212348\\
2.24448897795591	1.83494757340724\\
2.25250501002004	1.83812948797508\\
2.26052104208417	1.8411480601364\\
2.2685370741483	1.84401284034909\\
2.27655310621242	1.84673271029006\\
2.28456913827655	1.84931592621031\\
2.29258517034068	1.85177016041381\\
2.30060120240481	1.85410254077778\\
2.30861723446894	1.85631968816509\\
2.31663326653307	1.8584277517068\\
2.32464929859719	1.86043244208312\\
2.33266533066132	1.86233906264548\\
2.34068136272545	1.8641525386781\\
2.34869739478958	1.86587744455119\\
2.35671342685371	1.86751802905544\\
2.36472945891784	1.86907823903016\\
2.37274549098196	1.87056174119708\\
2.38076152304609	1.87197194243426\\
2.38877755511022	1.8733120085714\\
2.39679358717435	1.87458488168419\\
2.40480961923848	1.87579329609574\\
2.41282565130261	1.87693979317195\\
2.42084168336673	1.87802673490969\\
2.42885771543086	1.87905631646891\\
2.43687374749499	1.88003057766985\\
2.44488977955912	1.88095141362375\\
2.45290581162325	1.88182058444542\\
2.46092184368737	1.88263972419533\\
2.4689378757515	1.88341034906702\\
2.47695390781563	1.88413386493541\\
2.48496993987976	1.88481157423238\\
2.49298597194389	1.88544468225924\\
2.50100200400802	1.88603430295498\\
2.50901803607214	1.88658146420247\\
2.51703406813627	1.88708711262698\\
2.5250501002004	1.88755211802383\\
2.53306613226453	1.88797727738833\\
2.54108216432866	1.88836331855265\\
2.54909819639279	1.88871090350114\\
2.55711422845691	1.88902063139418\\
2.56513026052104	1.88929304130847\\
2.57314629258517	1.88952861469374\\
2.5811623246493	1.88972777761691\\
2.58917835671343	1.88989090273841\\
2.59719438877756	1.89001831108196\\
2.60521042084168	1.8901102736111\\
2.61322645290581	1.89016701262282\\
2.62124248496994	1.89018870296098\\
2.62925851703407	1.89017547305873\\
2.6372745490982	1.89012740582403\\
2.64529058116232	1.8900445393768\\
2.65330661322645	1.88992686764262\\
2.66132264529058	1.88977434080844\\
2.66933867735471	1.88958686564727\\
2.67735470941884	1.88936430571611\\
2.68537074148297	1.88910648143054\\
2.69338677354709	1.8888131700189\\
2.70140280561122	1.88848410535778\\
2.70941883767535	1.88811897769848\\
2.71743486973948	1.88771743326913\\
2.72545090180361	1.8872790737715\\
2.73346693386774	1.88680345576283\\
2.74148296593186	1.88629008992499\\
2.74949899799599	1.88573844022107\\
2.75751503006012	1.88514792293751\\
2.76553106212425	1.88451790561079\\
2.77354709418838	1.88384770583715\\
2.78156312625251	1.88313658996307\\
2.78957915831663	1.88238377165381\\
2.79759519038076	1.8815884103372\\
2.80561122244489	1.88074960951959\\
2.81362725450902	1.87986641496985\\
2.82164328657315	1.87893781276899\\
2.82965931863727	1.87796272722953\\
2.8376753507014	1.87694001862713\\
2.84569138276553	1.87586848083501\\
2.85370741482966	1.87474683879418\\
2.86172344689379	1.8735737458066\\
2.86973947895792	1.87234778066364\\
2.87775551102204	1.8710674446092\\
2.88577154308617	1.86973115812693\\
2.8937875751503	1.86833725754208\\
2.90180360721443	1.8668839914265\\
2.90981963927856	1.86536951681229\\
2.91783567134269	1.86379189520156\\
2.92585170340681	1.86214908836506\\
2.93386773547094	1.86043895392504\\
2.94188376753507	1.85865924071482\\
2.9498997995992	1.85680758392387\\
2.95791583166333	1.85488149999714\\
2.96593186372745	1.85287838128058\\
2.97394789579158	1.85079549047114\\
2.98196392785571	1.84862995481169\\
2.98997995991984	1.84637876002174\\
2.99799599198397	1.84403874400741\\
3.0060120240481	1.84160659033796\\
3.01402805611222	1.83907882147642\\
3.02204408817635	1.83645179180462\\
3.03006012024048	1.83372168042879\\
3.03807615230461	1.8308844837936\\
3.04609218436874	1.82793600813083\\
3.05410821643287	1.82487186175434\\
3.06212424849699	1.82168744724877\\
3.07014028056112	1.81837795358369\\
3.07815631262525	1.81493834820194\\
3.08617234468938	1.81136336914355\\
3.09418837675351	1.80764751727434\\
3.10220440881764	1.80378504869113\\
3.11022044088176	1.79976996739874\\
3.11823647294589	1.79559601837495\\
3.12625250501002	1.79125668113563\\
3.13426853707415	1.78674516394606\\
3.14228456913828	1.78205439884974\\
3.1503006012024	1.77717703767769\\
3.15831663326653	1.77210544925967\\
3.16633266533066	1.76683171807225\\
3.17434869739479	1.76134764455365\\
3.18236472945892	1.75564474740143\\
3.19038076152305	1.74971426815826\\
3.19839679358717	1.74354717838832\\
3.2064128256513	1.7371341898814\\
3.21442885771543	1.73046576829745\\
3.22244488977956	1.72353215050946\\
3.23046092184369	1.71632336632733\\
3.23847695390782	1.70882926493369\\
3.24649298597194	1.7010395465619\\
3.25450901803607	1.69294379992521\\
3.2625250501002	1.68453154588859\\
3.27054108216433	1.67579228789383\\
3.27855711422846	1.66671556960683\\
3.28657314629259	1.65729104026434\\
3.29458917835671	1.64750852814761\\
3.30260521042084	1.63735812239308\\
3.31062124248497	1.62683026362833\\
3.3186372745491	1.61591584342717\\
3.32665330661323	1.60460631275843\\
3.33466933867735	1.59289379928124\\
3.34268537074148	1.58077123331774\\
3.35070140280561	1.56823248208946\\
3.35871743486974	1.55527249165233\\
3.36673346693387	1.54188743579777\\
3.374749498998	1.52807487094173\\
3.38276553106212	1.51383389589559\\
3.39078156312625	1.49916531516928\\
3.39879759519038	1.48407180431821\\
3.40681362725451	1.46855807567528\\
3.41482965931864	1.45263104268278\\
3.42284569138277	1.43629998092951\\
3.43086172344689	1.41957668394883\\
3.43887775551102	1.40247561178572\\
3.44689378757515	1.38501403035834\\
3.45490981963928	1.36721213971638\\
3.46292585170341	1.34909318931692\\
3.47094188376753	1.33068357867541\\
3.47895791583166	1.31201294176074\\
3.48697394789579	1.29311421379446\\
3.49498997995992	1.27402367924441\\
3.50300601202405	1.25478099994434\\
3.51102204408818	1.23542922257879\\
3.5190380761523	1.21601476474354\\
3.52705410821643	1.19658737910967\\
3.53507014028056	1.17720009518\\
3.54308617234469	1.15790913820586\\
3.55110220440882	1.13877382490467\\
3.55911823647295	1.11985643540608\\
3.56713426853707	1.10122206086638\\
3.5751503006012	1.08293842596973\\
3.58316633266533	1.06507568532516\\
3.59118236472946	1.04770619237086\\
3.59919839679359	1.03090423920302\\
3.60721442885772	1.0147457653153\\
3.61523046092184	0.999308032853951\\
3.62324649298597	0.984669265629868\\
3.6312625250501	0.970908248783162\\
3.63927855711423	0.958103885715095\\
3.64729458917836	0.9463347087647\\
3.65531062124249	0.935678340076034\\
3.66332665330661	0.926210899445745\\
3.67134268537074	0.918006356312451\\
3.67935871743487	0.911135824050706\\
3.687374749499	0.905666796262626\\
3.69539078156313	0.901662326423045\\
3.70340681362725	0.899180154797437\\
3.71142284569138	0.898271789717094\\
3.71943887775551	0.898981553923742\\
3.72745490981964	0.90134561095248\\
3.73547094188377	0.905390991111121\\
3.7434869739479	0.911134641379868\\
3.75150300601202	0.918582528176017\\
3.75951903807615	0.92772882596986\\
3.76753507014028	0.9385552277734\\
3.77555110220441	0.951030415125597\\
3.78356713426854	0.965109724806755\\
3.79158316633267	0.980735046625269\\
3.79959919839679	0.997834981667759\\
3.80761523046092	1.01632528227889\\
3.81563126252505	1.0361095848427\\
3.82364729458918	1.05708043460638\\
3.83166332665331	1.07912058832871\\
3.83967935871743	1.10210456715836\\
3.84769539078156	1.12590041960371\\
3.85571142284569	1.1503716435329\\
3.86372745490982	1.17537920793652\\
3.87174348697395	1.20078361037817\\
3.87975951903808	1.22644690482577\\
3.8877755511022	1.25223463703286\\
3.89579158316633	1.27801763074085\\
3.90380761523046	1.30367357630725\\
3.91182364729459	1.32908838473521\\
3.91983967935872	1.35415728157879\\
3.92785571142285	1.37878562784423\\
3.93587174348697	1.40288946668798\\
3.9438877755511	1.42639580536217\\
3.95190380761523	1.44924265076586\\
3.95991983967936	1.47137882406422\\
3.96793587174349	1.49276358433791\\
3.97595190380762	1.51336609450082\\
3.98396793587174	1.53316476325914\\
3.99198396793587	1.55214649614408\\
4	1.57030588720321\\
};
\addplot [color=blue,solid,forget plot, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-1.5434920493107e-08\\
0.0160320641282565	4.80709815535142e-07\\
0.0240480961923848	0.000103041616781631\\
0.032064128256513	0.00154269116526994\\
0.0400801603206413	0.00791164986738425\\
0.0480961923847695	0.0236392421485785\\
0.0561122244488978	0.0517523550358436\\
0.064128256513026	0.0931651950679986\\
0.0721442885771543	0.147096255968177\\
0.0801603206412826	0.211767204881738\\
0.0881763527054108	0.284980215697703\\
0.0961923847695391	0.364489831428032\\
0.104208416833667	0.448205584592334\\
0.112224448897796	0.534283133756556\\
0.120240480961924	0.62115087551015\\
0.128256513026052	0.707503143821495\\
0.13627254509018	0.792278400363561\\
0.144288577154309	0.874632360198467\\
0.152304609218437	0.953910907984919\\
0.160320641282565	1.02962483023154\\
0.168336673346693	1.10142694766374\\
0.176352705410822	1.16909158843502\\
0.18436873747495	1.23249612772963\\
0.192384769539078	1.29160431039239\\
0.200400801603206	1.34645114351132\\
0.208416833667335	1.39712922904164\\
0.216432865731463	1.44377647154938\\
0.224448897795591	1.4865651332997\\
0.232464929859719	1.52569222036769\\
0.240480961923848	1.56137117567978\\
0.248496993987976	1.59382483584861\\
0.256513026052104	1.62327958542568\\
0.264529058116232	1.64996062250854\\
0.272545090180361	1.67408822956608\\
0.280561122244489	1.69587493643939\\
0.288577154308617	1.71552345632523\\
0.296593186372746	1.73322527622304\\
0.304609218436874	1.7491597913321\\
0.312625250501002	1.76349387932072\\
0.32064128256513	1.77638182339421\\
0.328657314629259	1.78796550352777\\
0.336673346693387	1.79837478737253\\
0.344689378757515	1.80772806400856\\
0.352705410821643	1.81613287369986\\
0.360721442885772	1.8236865956535\\
0.3687374749499	1.83047716477954\\
0.376753507014028	1.8365837944833\\
0.384769539078156	1.84207768853324\\
0.392785571142285	1.84702272966801\\
0.400801603206413	1.85147613643681\\
0.408817635270541	1.85548908257451\\
0.416833667334669	1.85910727568243\\
0.424849699398798	1.86237149398676\\
0.432865731462926	1.86531808065249\\
0.440881763527054	1.8679793966892\\
0.448897795591182	1.87038423433886\\
0.456913827655311	1.87255819230398\\
0.464929859719439	1.8745240152719\\
0.472945891783567	1.87630190066362\\
0.480961923847695	1.87790977472524\\
0.488977955911824	1.87936354026213\\
0.496993987975952	1.8806772987581\\
0.50501002004008	1.88186354913272\\
0.513026052104208	1.88293336532201\\
0.521042084168337	1.88389655455786\\
0.529058116232465	1.8847617982562\\
0.537074148296593	1.88553677754042\\
0.545090180360721	1.88622828495084\\
0.55310621242485	1.886842323189\\
0.561122244488978	1.88738419309631\\
0.569138276553106	1.88785857143455\\
0.577154308617234	1.88826957993503\\
0.585170340681363	1.88862084637466\\
0.593186372745491	1.88891555845895\\
0.601202404809619	1.88915651153591\\
0.609218436873748	1.88934615080705\\
0.617234468937876	1.88948660847473\\
0.625250501002004	1.88957973666519\\
0.633266533066132	1.8896271361516\\
0.64128256513026	1.88963018183258\\
0.649298597194389	1.88959004519913\\
0.657314629258517	1.88950771393083\\
0.665330661322645	1.8893840091238\\
0.673346693386774	1.8892196004504\\
0.681362725450902	1.88901501929724\\
0.68937875751503	1.88877067029617\\
0.697394789579158	1.8884868413512\\
0.705410821643287	1.88816371233413\\
0.713426853707415	1.88780136255888\\
0.721442885771543	1.88739977721275\\
0.729458917835671	1.88695885288454\\
0.7374749498998	1.8864784021947\\
0.745490981963928	1.88595815768831\\
0.753507014028056	1.88539777504353\\
0.761523046092184	1.88479683569122\\
0.769539078156313	1.88415484884287\\
0.777555110220441	1.88347125303047\\
0.785571142284569	1.88274541719178\\
0.793587174348697	1.88197664133883\\
0.801603206412826	1.88116415680776\\
0.809619238476954	1.88030712616702\\
0.817635270541082	1.87940464281243\\
0.82565130260521	1.87845573021595\\
0.833667334669339	1.87745934087493\\
0.841683366733467	1.87641435499758\\
0.849699398797595	1.87531957889717\\
0.857715430861723	1.87417374313455\\
0.865731462925852	1.87297550039533\\
0.87374749498998	1.87172342312615\\
0.881763527054108	1.87041600091432\\
0.889779559118236	1.86905163763188\\
0.897795591182365	1.86762864833088\\
0.905811623246493	1.86614525589964\\
0.913827655310621	1.86459958747553\\
0.92184368737475	1.86298967061159\\
0.929859719438878	1.86131342920308\\
0.937875751503006	1.85956867915825\\
0.945891783567134	1.85775312382996\\
0.953907815631262	1.85586434918458\\
0.961923847695391	1.85389981872927\\
0.969939879759519	1.85185686817403\\
0.977955911823647	1.84973269984952\\
0.985971943887776	1.84752437686319\\
0.993987975951904	1.8452288170015\\
1.00200400801603	1.84284278639594\\
1.01002004008016	1.84036289293703\\
1.01803607214429	1.83778557945569\\
1.02605210420842	1.83510711668477\\
1.03406813627255	1.83232359601141\\
1.04208416833667	1.82943092204281\\
1.0501002004008	1.82642480500853\\
1.05811623246493	1.82330075302946\\
1.06613226452906	1.82005406429089\\
1.07414829659319	1.81667981916251\\
1.08216432865731	1.81317287232222\\
1.09018036072144	1.80952784494136\\
1.09819639278557	1.80573911700903\\
1.1062124248497	1.80180081988007\\
1.11422845691383	1.79770682914787\\
1.12224448897796	1.7934507579572\\
1.13026052104208	1.78902595089047\\
1.13827655310621	1.78442547857658\\
1.14629258517034	1.77964213319985\\
1.15430861723447	1.77466842509837\\
1.1623246492986	1.76949658066869\\
1.17034068136273	1.76411854182549\\
1.17835671342685	1.75852596728374\\
1.18637274549098	1.75271023596227\\
1.19438877755511	1.74666245283597\\
1.20240480961924	1.74037345759322\\
1.21042084168337	1.73383383648635\\
1.2184368737475	1.72703393778517\\
1.22645290581162	1.71996389127606\\
1.23446893787575	1.71261363227948\\
1.24248496993988	1.70497293064483\\
1.25050100200401	1.69703142524787\\
1.25851703406814	1.68877866448117\\
1.26653306613226	1.68020415324359\\
1.27454909819639	1.67129740692441\\
1.28256513026052	1.66204801284968\\
1.29058116232465	1.65244569962426\\
1.29859719438878	1.64248041474953\\
1.30661322645291	1.63214241083075\\
1.31462925851703	1.62142234059813\\
1.32264529058116	1.6103113608616\\
1.33066132264529	1.59880124539784\\
1.33867735470942	1.58688450662487\\
1.34669338677355	1.57455452576192\\
1.35470941883768	1.56180569099809\\
1.3627254509018	1.54863354301491\\
1.37074148296593	1.53503492701071\\
1.37875751503006	1.52100815018476\\
1.38677354709419	1.5065531434477\\
1.39478957915832	1.49167162594456\\
1.40280561122244	1.47636727080855\\
1.41082164328657	1.46064587042142\\
1.4188376753507	1.44451549933855\\
1.42685370741483	1.4279866729524\\
1.43486973947896	1.41107249991987\\
1.44288577154309	1.39378882637363\\
1.45090180360721	1.37615436996262\\
1.45891783567134	1.3581908418432\\
1.46693386773547	1.33992305484674\\
1.4749498997996	1.32137901618296\\
1.48296593186373	1.30259000319899\\
1.49098196392786	1.28359062091696\\
1.49899799599198	1.26441884020818\\
1.50701402805611	1.24511601568844\\
1.51503006012024	1.22572688256412\\
1.52304609218437	1.2062995318135\\
1.5310621242485	1.18688536319475\\
1.53907815631263	1.16753901563911\\
1.54709418837675	1.14831827461957\\
1.55511022044088	1.12928395604312\\
1.56312625250501	1.11049976612668\\
1.57114228456914	1.09203213657583\\
1.57915831663327	1.07395003416492\\
1.58717434869739	1.05632474356206\\
1.59519038076152	1.03922962193446\\
1.60320641282565	1.02273982350428\\
1.61122244488978	1.00693199186922\\
1.61923847695391	0.99188391750544\\
1.62725450901804	0.97767415750892\\
1.63527054108216	0.964381614333556\\
1.64328657314629	0.952085070037478\\
1.65130260521042	0.940862672495526\\
1.65931863727455	0.930791370131796\\
1.66733466933868	0.921946292111582\\
1.67535070140281	0.914400071676833\\
1.68336673346693	0.908222111392118\\
1.69138276553106	0.903477790759092\\
1.69939879759519	0.900227618838646\\
1.70741482965932	0.898526337249603\\
1.71543086172345	0.898421982384017\\
1.72344689378758	0.899954919622409\\
1.7314629258517	0.903156866771459\\
1.73947895791583	0.908049928668987\\
1.74749498997996	0.914645669629706\\
1.75551102204409	0.922944254788276\\
1.76352705410822	0.932933695011288\\
1.77154308617234	0.944589232419775\\
1.77955911823647	0.957872904167662\\
1.7875751503006	0.972733320683996\\
1.79559118236473	0.989105690498101\\
1.80360721442886	1.0069121172119\\
1.81162324649299	1.02606218523955\\
1.81963927855711	1.0464538395541\\
1.82765531062124	1.0679745519977\\
1.83567134268537	1.09050275332749\\
1.8436873747495	1.11390949689292\\
1.85170340681363	1.13806030809838\\
1.85971943887776	1.16281716407134\\
1.86773547094188	1.18804054144351\\
1.87575150300601	1.21359146709172\\
1.88376753507014	1.23933350730837\\
1.89178356713427	1.26513463518119\\
1.8997995991984	1.29086892342972\\
1.90781563126252	1.31641801966254\\
1.91583166332665	1.34167237268007\\
1.92384769539078	1.36653219075722\\
1.93186372745491	1.39090812497707\\
1.93987975951904	1.41472168168335\\
1.94789579158317	1.43790537853986\\
1.95591182364729	1.46040266593448\\
1.96392785571142	1.48216764234703\\
1.97194388777555	1.50316459470614\\
1.97995991983968	1.52336739818374\\
1.98797595190381	1.54275880863221\\
1.99599198396794	1.56132968018946\\
2.00400801603206	1.57907813788887\\
2.01202404809619	1.59600873161521\\
2.02004008016032	1.61213159439898\\
2.02805611222445	1.62746162357405\\
2.03607214428858	1.64201769998669\\
2.04408817635271	1.65582195614748\\
2.05210420841683	1.66889910100139\\
2.06012024048096	1.68127580661879\\
2.06813627254509	1.69298015837031\\
2.07615230460922	1.70404116907552\\
2.08416833667335	1.71448835564238\\
2.09218436873747	1.72435137525243\\
2.1002004008016	1.7336597172458\\
2.10821643286573	1.74244244691113\\
2.11623246492986	1.75072799608782\\
2.12424849699399	1.75854399582668\\
2.13226452905812	1.76591714637674\\
2.14028056112224	1.77287312029734\\
2.14829659318637	1.77943649361154\\
2.1563126252505	1.78563070120909\\
2.16432865731463	1.79147801302336\\
2.17234468937876	1.7969995273086\\
2.18036072144289	1.80221517796881\\
2.18837675350701	1.80714375327512\\
2.19639278557114	1.81180292364028\\
2.20440881763527	1.81620927660398\\
2.2124248496994	1.82037835684385\\
2.22044088176353	1.82432471001542\\
2.22845691382766	1.82806192916624\\
2.23647294589178	1.83160270253345\\
2.24448897795591	1.83495886197733\\
2.25250501002004	1.83814143126779\\
2.26052104208417	1.8411606737164\\
2.2685370741483	1.84402613872507\\
2.27655310621242	1.84674670681844\\
2.28456913827655	1.84933063305658\\
2.29258517034068	1.85178558846994\\
2.30060120240481	1.85411869959812\\
2.30861723446894	1.85633658589494\\
2.31663326653307	1.85844539506178\\
2.32464929859719	1.86045083631282\\
2.33266533066132	1.8623582115054\\
2.34068136272545	1.86417244432155\\
2.34869739478958	1.86589810753529\\
2.35671342685371	1.86753944837921\\
2.36472945891784	1.86910041207116\\
2.37274549098196	1.87058466370073\\
2.38076152304609	1.87199560853062\\
2.38877755511022	1.87333641074424\\
2.39679358717435	1.87461001079658\\
2.40480961923848	1.87581914139247\\
2.41282565130261	1.87696634231258\\
2.42084168336673	1.87805397398061\\
2.42885771543086	1.87908423000343\\
2.43687374749499	1.88005914869798\\
2.44488977955912	1.88098062367176\\
2.45290581162325	1.88185041360781\\
2.46092184368737	1.88267015117027\\
2.4689378757515	1.8834413512127\\
2.47695390781563	1.88416541830912\\
2.48496993987976	1.88484365364513\\
2.49298597194389	1.88547726132468\\
2.50100200400802	1.88606735416064\\
2.50901803607214	1.88661495898001\\
2.51703406813627	1.88712102143951\\
2.5250501002004	1.88758641041648\\
2.53306613226453	1.88801192203166\\
2.54108216432866	1.88839828331983\\
2.54909819639279	1.88874615555905\\
2.55711422845691	1.88905613728526\\
2.56513026052104	1.88932876702297\\
2.57314629258517	1.88956452575505\\
2.5811623246493	1.88976383914593\\
2.58917835671343	1.88992707953324\\
2.59719438877756	1.89005456771531\\
2.60521042084168	1.89014657450132\\
2.61322645290581	1.89020332210793\\
2.62124248496994	1.89022498539143\\
2.62925851703407	1.89021169288254\\
2.6372745490982	1.89016352766394\\
2.64529058116232	1.89008052810984\\
2.65330661322645	1.88996268848359\\
2.66132264529058	1.88980995939007\\
2.66933867735471	1.88962224809744\\
2.67735470941884	1.88939941873481\\
2.68537074148297	1.88914129236768\\
2.69338677354709	1.88884764694884\\
2.70140280561122	1.88851821715251\\
2.70941883767535	1.88815269409496\\
2.71743486973948	1.88775072494148\\
2.72545090180361	1.88731191239695\\
2.73346693386774	1.88683581408462\\
2.74148296593186	1.88632194181366\\
2.74949899799599	1.88576976073372\\
2.75751503006012	1.88517868837251\\
2.76553106212425	1.88454809355851\\
2.77354709418838	1.8838772952293\\
2.78156312625251	1.88316556111998\\
2.78957915831663	1.88241210631696\\
2.79759519038076	1.88161609170998\\
2.80561122244489	1.88077662229907\\
2.81362725450902	1.87989274537486\\
2.82164328657315	1.87896344856\\
2.82965931863727	1.87798765771729\\
2.8376753507014	1.87696423470424\\
2.84569138276553	1.87589197498665\\
2.85370741482966	1.87476960508973\\
2.86172344689379	1.87359577989634\\
2.86973947895792	1.87236907977163\\
2.87775551102204	1.8710880075238\\
2.88577154308617	1.86975098517879\\
2.8937875751503	1.86835635057874\\
2.90180360721443	1.86690235378195\\
2.90981963927856	1.86538715327375\\
2.91783567134269	1.86380881196625\\
2.92585170340681	1.86216529299614\\
2.93386773547094	1.86045445529941\\
2.94188376753507	1.85867404897174\\
2.9498997995992	1.85682171039553\\
2.95791583166333	1.85489495714204\\
2.96593186372745	1.85289118263336\\
2.97394789579158	1.8508076505618\\
2.98196392785571	1.84864148908167\\
2.98997995991984	1.8463896847511\\
2.99799599198397	1.84404907623418\\
3.0060120240481	1.84161634777083\\
3.01402805611222	1.83908802241406\\
3.02204408817635	1.83646045504709\\
3.03006012024048	1.83372982519169\\
3.03807615230461	1.83089212962416\\
3.04609218436874	1.82794317481974\\
3.05410821643287	1.82487856925302\\
3.06212424849699	1.82169371558629\\
3.07014028056112	1.81838380278524\\
3.07815631262525	1.81494379821404\\
3.08617234468938	1.81136843976101\\
3.09418837675351	1.80765222806775\\
3.10220440881764	1.80378941893892\\
3.11022044088176	1.79977401602668\\
3.11823647294589	1.79559976389681\\
3.12625250501002	1.7912601416008\\
3.13426853707415	1.78674835689407\\
3.14228456913828	1.78205734126545\\
3.1503006012024	1.77717974595877\\
3.15831663326653	1.77210793918761\\
3.16633266533066	1.76683400478188\\
3.17434869739479	1.76134974251867\\
3.18236472945892	1.75564667042159\\
3.19038076152305	1.7497160293418\\
3.19839679358717	1.74354879016478\\
3.2064128256513	1.73713566401106\\
3.21442885771543	1.73046711582953\\
3.22244488977956	1.72353338182091\\
3.23046092184369	1.71632449113171\\
3.23847695390782	1.70883029229484\\
3.24649298597194	1.70104048491483\\
3.25450901803607	1.692944657096\\
3.2625250501002	1.68453232911886\\
3.27054108216433	1.675793003866\\
3.27855711422846	1.66671622447902\\
3.28657314629259	1.65729163970065\\
3.29458917835671	1.64750907731072\\
3.30260521042084	1.63735862600411\\
3.31062124248497	1.62683072598235\\
3.3186372745491	1.6159162684325\\
3.32665330661323	1.60460670395741\\
3.33466933867735	1.59289415988338\\
3.34268537074148	1.58077156622526\\
3.35070140280561	1.56823278992106\\
3.35871743486974	1.55527277677147\\
3.36673346693387	1.54188770033128\\
3.374749498998	1.52807511680585\\
3.38276553106212	1.51383412481427\\
3.39078156312625	1.49916552869314\\
3.39879759519038	1.48407200384227\\
3.40681362725451	1.4685582624553\\
3.41482965931864	1.45263121784851\\
3.42284569138277	1.43630014549937\\
3.43086172344689	1.41957683884086\\
3.43887775551102	1.402475757827\\
3.44689378757515	1.38501416829895\\
3.45490981963928	1.36721227022978\\
3.46292585170341	1.3490933130185\\
3.47094188376753	1.33068369612368\\
3.47895791583166	1.31201305345732\\
3.48697394789579	1.29311432019699\\
3.49498997995992	1.27402378076301\\
3.50300601202405	1.25478109695917\\
3.51102204408818	1.23542931542955\\
3.5190380761523	1.21601485374203\\
3.52705410821643	1.19658746454142\\
3.53507014028056	1.17720017730046\\
3.54308617234469	1.15790921725499\\
3.55110220440882	1.13877390109447\\
3.55911823647295	1.11985650891993\\
3.56713426853707	1.10122213187099\\
3.5751503006012	1.08293849463065\\
3.58316633266533	1.0650757517912\\
3.59118236472946	1.04770625677572\\
3.59919839679359	1.03090430166696\\
3.60721442885772	1.01474582594524\\
3.61523046092184	0.999308091746972\\
3.62324649298597	0.98466932287269\\
3.6312625250501	0.970908304452537\\
3.63927855711423	0.958103939880392\\
3.64729458917836	0.946334761485154\\
3.65531062124249	0.935678391418275\\
3.66332665330661	0.926210949460128\\
3.67134268537074	0.918006405014746\\
3.67935871743487	0.911135871468489\\
3.687374749499	0.905666842425349\\
3.69539078156313	0.901662371356494\\
3.70340681362725	0.89918019852603\\
3.71142284569138	0.89827183226191\\
3.71943887775551	0.898981595305017\\
3.72745490981964	0.901345651191744\\
3.73547094188377	0.905391030232219\\
3.7434869739479	0.911134679417301\\
3.75150300601202	0.918582565175761\\
3.75951903807615	0.927728861993903\\
3.76753507014028	0.93855526290772\\
3.77555110220441	0.951030449499632\\
3.78356713426854	0.965109758541827\\
3.79158316633267	0.980735079922218\\
3.79959919839679	0.997835014795365\\
3.80761523046092	1.01632531556133\\
3.81563126252505	1.03610961869929\\
3.82364729458918	1.05708046957313\\
3.83166332665331	1.07912062506033\\
3.83967935871743	1.10210460643211\\
3.84769539078156	1.12590046235638\\
3.85571142284569	1.15037169087149\\
3.86372745490982	1.17537926116258\\
3.87174348697395	1.20078367101024\\
3.87975951903808	1.22644697462722\\
3.8877755511022	1.2522347180596\\
3.89579158316633	1.27801772532561\\
3.90380761523046	1.30367368713968\\
3.91182364729459	1.32908851489252\\
3.91983967935872	1.35415743447721\\
3.92785571142285	1.37878580730163\\
3.93587174348697	1.40288967700139\\
3.9438877755511	1.42639605132504\\
3.95190380761523	1.44924293772641\\
3.95991983967936	1.47137915791011\\
3.96793587174349	1.49276397164329\\
3.97595190380762	1.51336654247002\\
3.98396793587174	1.53316527977203\\
3.99198396793587	1.55214708981123\\
4	1.57030656734984\\
};
\addplot [color=black!30!green,solid,forget plot,dashed, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	1.91021872715644e-05\\
0.0160320641282565	-1.74293762897215e-05\\
0.0240480961923848	0.000120205542327152\\
0.032064128256513	0.00155285986125036\\
0.0400801603206413	0.00798036435363017\\
0.0480961923847695	0.0238295450565507\\
0.0561122244488978	0.0521203326443446\\
0.064128256513026	0.0937794538919209\\
0.0721442885771543	0.148016369158161\\
0.0801603206412826	0.213023641924096\\
0.0881763527054108	0.286576761892073\\
0.0961923847695391	0.36641759144519\\
0.104208416833667	0.450454508866343\\
0.112224448897796	0.536846093138056\\
0.120240480961924	0.624022142110985\\
0.128256513026052	0.710674919629158\\
0.13627254509018	0.795737994502926\\
0.144288577154309	0.878361028471892\\
0.152304609218437	0.957884272473063\\
0.160320641282565	1.03381433037967\\
0.168336673346693	1.10580172825194\\
0.176352705410822	1.17362037230949\\
0.18436873747495	1.23714880262203\\
0.192384769539078	1.29635311107374\\
0.200400801603206	1.35127141472347\\
0.208416833667335	1.4019998150941\\
0.216432865731463	1.44867980624034\\
0.224448897795591	1.49148711029256\\
0.232464929859719	1.53062191797486\\
0.240480961923848	1.56630049776893\\
0.248496993987976	1.59874811647114\\
0.256513026052104	1.62819319176432\\
0.264529058116232	1.65486257785641\\
0.272545090180361	1.67897787090346\\
0.280561122244489	1.7007526126865\\
0.288577154308617	1.72039026874232\\
0.296593186372746	1.73808286028518\\
0.304609218436874	1.75401013626624\\
0.312625250501002	1.76833918168773\\
0.32064128256513	1.78122437006925\\
0.328657314629259	1.79280757966878\\
0.336673346693387	1.8032186056328\\
0.344689378757515	1.81257571104044\\
0.352705410821643	1.82098627082372\\
0.360721442885772	1.82854747118378\\
0.3687374749499	1.83534703556037\\
0.376753507014028	1.84146395491117\\
0.384769539078156	1.84696920531323\\
0.392785571142285	1.8519264411726\\
0.400801603206413	1.856392655477\\
0.408817635270541	1.86041880190227\\
0.416833667334669	1.86405037549293\\
0.424849699398798	1.8673279508013\\
0.432865731462926	1.87028767749778\\
0.440881763527054	1.8729617331883\\
0.448897795591182	1.87537873761533\\
0.456913827655311	1.87756412795591\\
0.464929859719439	1.87954049909767\\
0.472945891783567	1.88132790946934\\
0.480961923847695	1.88294415683642\\
0.488977955911824	1.88440502615924\\
0.496993987975952	1.88572451103902\\
0.50501002004008	1.88691501218482\\
0.513026052104208	1.88798751464237\\
0.521042084168337	1.88895174553791\\
0.529058116232465	1.88981631459382\\
0.537074148296593	1.89058883924096\\
0.545090180360721	1.89127605574541\\
0.55310621242485	1.89188391777969\\
0.561122244488978	1.89241768377891\\
0.569138276553106	1.89288199448871\\
0.577154308617234	1.89328094156692\\
0.585170340681363	1.89361812825045\\
0.593186372745491	1.8938967230075\\
0.601202404809619	1.8941195070222\\
0.609218436873748	1.89428891597426\\
0.617234468937876	1.89440707665821\\
0.625250501002004	1.89447584012263\\
0.633266533066132	1.89449680989316\\
0.64128256513026	1.89447136737524\\
0.649298597194389	1.89440069404962\\
0.657314629258517	1.89428579071991\\
0.665330661322645	1.89412749482084\\
0.673346693386774	1.89392649535025\\
0.681362725450902	1.89368334567796\\
0.68937875751503	1.8933984752041\\
0.697394789579158	1.89307219913776\\
0.705410821643287	1.89270472706591\\
0.713426853707415	1.89229617054376\\
0.721442885771543	1.89184654918617\\
0.729458917835671	1.89135579615999\\
0.7374749498998	1.89082376284304\\
0.745490981963928	1.89025022261198\\
0.753507014028056	1.88963487401474\\
0.761523046092184	1.88897734333712\\
0.769539078156313	1.88827718660563\\
0.777555110220441	1.8875338911018\\
0.785571142284569	1.88674687641548\\
0.793587174348697	1.88591549508612\\
0.801603206412826	1.88503903285819\\
0.809619238476954	1.88411670857683\\
0.817635270541082	1.88314767375086\\
0.82565130260521	1.88213101180043\\
0.833667334669339	1.88106573702066\\
0.841683366733467	1.87995079324088\\
0.849699398797595	1.87878505222885\\
0.857715430861723	1.87756731181494\\
0.865731462925852	1.87629629378251\\
0.87374749498998	1.87497064145813\\
0.881763527054108	1.87358891709978\\
0.889779559118236	1.87214959902694\\
0.897795591182365	1.87065107848988\\
0.905811623246493	1.86909165629655\\
0.913827655310621	1.86746953918669\\
0.92184368737475	1.86578283596555\\
0.929859719438878	1.86402955333657\\
0.937875751503006	1.86220759154061\\
0.945891783567134	1.86031473970143\\
0.953907815631262	1.85834867089762\\
0.961923847695391	1.85630693698235\\
0.969939879759519	1.85418696312203\\
0.977955911823647	1.85198604206359\\
0.985971943887776	1.84970132813162\\
0.993987975951904	1.84732983094916\\
1.00200400801603	1.84486840888951\\
1.01002004008016	1.84231376226043\\
1.01803607214429	1.83966242623189\\
1.02605210420842	1.83691076350975\\
1.03406813627255	1.83405495678522\\
1.04208416833667	1.83109100096313\\
1.0501002004008	1.82801469520109\\
1.05811623246493	1.82482163478981\\
1.06613226452906	1.82150720291042\\
1.07414829659319	1.81806656231605\\
1.08216432865731	1.81449464699254\\
1.09018036072144	1.81078615386362\\
1.09819639278557	1.80693553461893\\
1.1062124248497	1.80293698775493\\
1.11422845691383	1.7987844509355\\
1.12224448897796	1.79447159379414\\
1.13026052104208	1.78999181131866\\
1.13827655310621	1.78533821797745\\
1.14629258517034	1.78050364276825\\
1.15430861723447	1.77548062540826\\
1.1623246492986	1.770261413865\\
1.17034068136273	1.76483796351597\\
1.17835671342685	1.75920193819856\\
1.18637274549098	1.7533447134799\\
1.19438877755511	1.74725738246137\\
1.20240480961924	1.74093076450945\\
1.21042084168337	1.73435541729651\\
1.2184368737475	1.72752165257651\\
1.22645290581162	1.72041955613998\\
1.23446893787575	1.71303901241366\\
1.24248496993988	1.70536973419094\\
1.25050100200401	1.69740129797597\\
1.25851703406814	1.68912318543834\\
1.26653306613226	1.68052483146782\\
1.27454909819639	1.67159567929573\\
1.28256513026052	1.66232524312577\\
1.29058116232465	1.65270317867563\\
1.29859719438878	1.64271936197213\\
1.30661322645291	1.63236397667316\\
1.31462925851703	1.62162761010392\\
1.32264529058116	1.61050135808421\\
1.33066132264529	1.59897693851331\\
1.33867735470942	1.58704681353255\\
1.34669338677355	1.57470431993965\\
1.35470941883768	1.56194380736786\\
1.3627254509018	1.54876078356365\\
1.37074148296593	1.5351520659255\\
1.37875751503006	1.52111593827757\\
1.38677354709419	1.50665231168059\\
1.39478957915832	1.49176288790639\\
1.40280561122244	1.4764513240495\\
1.41082164328657	1.46072339660915\\
1.4188376753507	1.44458716326172\\
1.42685370741483	1.42805312045997\\
1.43486973947896	1.41113435494149\\
1.44288577154309	1.39384668721442\\
1.45090180360721	1.37620880510791\\
1.45891783567134	1.35824238553052\\
1.46693386773547	1.33997220267537\\
1.4749498997996	1.32142622102416\\
1.48296593186373	1.3026356716619\\
1.49098196392786	1.28363511056\\
1.49899799599198	1.2644624576825\\
1.50701402805611	1.24515901591735\\
1.51503006012024	1.22576946902633\\
1.52304609218437	1.20634185792203\\
1.5310621242485	1.18692753472515\\
1.53907815631263	1.16758109410081\\
1.54709418837675	1.14836028143439\\
1.55511022044088	1.12932587735378\\
1.56312625250501	1.11054155805958\\
1.57114228456914	1.09207373075418\\
1.57915831663327	1.0739913432991\\
1.58717434869739	1.05636566694263\\
1.59519038076152	1.0392700506936\\
1.60320641282565	1.02277964553535\\
1.61122244488978	1.0069710963431\\
1.61923847695391	0.991922198945147\\
1.62725450901804	0.977711519450791\\
1.63527054108216	0.964417972603572\\
1.64328657314629	0.952120355744813\\
1.65130260521042	0.940896834827219\\
1.65931863727455	0.93082437908767\\
1.66733466933868	0.921978141295844\\
1.67535070140281	0.914430781273918\\
1.68336673346693	0.908251731442328\\
1.69138276553106	0.903506404838673\\
1.69939879759519	0.900255348164014\\
1.70741482965932	0.898553345265999\\
1.71543086172345	0.898448479804123\\
1.72344689378758	0.899981169854403\\
1.7314629258517	0.903183191656638\\
1.73947895791583	0.908076714381825\\
1.74749498997996	0.914673372587322\\
1.75551102204409	0.922973407405356\\
1.76352705410822	0.932964911138235\\
1.77154308617234	0.944623212301759\\
1.77955911823647	0.957910438824534\\
1.7875751503006	0.972775295584876\\
1.79559118236473	0.98915308849098\\
1.80360721442886	1.0069660207732\\
1.81162324649299	1.02612377790975\\
1.81963927855711	1.04652440678908\\
1.82765531062124	1.06805548140335\\
1.83567134268537	1.09059553425667\\
1.8436873747495	1.11401571953677\\
1.85170340681363	1.13818166204778\\
1.85971943887776	1.16295543636691\\
1.86773547094188	1.18819761411074\\
1.87575150300601	1.21376931412238\\
1.88376753507014	1.23953419109476\\
1.89178356713427	1.26536030239296\\
1.8997995991984	1.29112180027613\\
1.90781563126252	1.31670040651954\\
1.91583166332665	1.34198663815843\\
1.92384769539078	1.36688076509304\\
1.93186372745491	1.39129349270223\\
1.93987975951904	1.41514637364155\\
1.94789579158317	1.43837196314308\\
1.95591182364729	1.46091373984779\\
1.96392785571142	1.48272582026471\\
1.97194388777555	1.5037724987126\\
1.97995991983968	1.52402764646178\\
1.98797595190381	1.5434740037272\\
1.99599198396794	1.56210239702324\\
2.00400801603206	1.57991091157125\\
2.01202404809619	1.5969040453827\\
2.02004008016032	1.61309186772668\\
2.02805611222445	1.62848920079742\\
2.03607214428858	1.64311483939874\\
2.04408817635271	1.65699081988166\\
2.05210420841683	1.67014174585069\\
2.06012024048096	1.6825941756127\\
2.06813627254509	1.6943760734795\\
2.07615230460922	1.70551632482024\\
2.08416833667335	1.71604431398755\\
2.09218436873747	1.72598956139718\\
2.1002004008016	1.73538141632633\\
2.10821643286573	1.74424880159402\\
2.11623246492986	1.75262000502224\\
2.12424849699399	1.76052251297466\\
2.13226452905812	1.76798288078545\\
2.14028056112224	1.77502663740369\\
2.14829659318637	1.78167821573333\\
2.1563126252505	1.78796090954165\\
2.16432865731463	1.79389684976439\\
2.17234468937876	1.79950699809449\\
2.18036072144289	1.80481115464136\\
2.18837675350701	1.80982797697867\\
2.19639278557114	1.8145750080337\\
2.20440881763527	1.81906871154379\\
2.2124248496994	1.82332451210153\\
2.22044088176353	1.82735683885053\\
2.22845691382766	1.83117917208067\\
2.23647294589178	1.83480409123096\\
2.24448897795591	1.83824332349691\\
2.25250501002004	1.84150779170517\\
2.26052104208417	1.84460766242247\\
2.2685370741483	1.84755239214825\\
2.27655310621242	1.85035077285898\\
2.28456913827655	1.85301097506173\\
2.29258517034068	1.85554058898309\\
2.30060120240481	1.85794666432032\\
2.30861723446894	1.86023574767832\\
2.31663326653307	1.86241391770569\\
2.32464929859719	1.86448681825937\\
2.33266533066132	1.86645968963077\\
2.34068136272545	1.86833739758274\\
2.34869739478958	1.87012446052272\\
2.35671342685371	1.87182507484208\\
2.36472945891784	1.87344313835615\\
2.37274549098196	1.87498227209666\\
2.38076152304609	1.87644584053801\\
2.38877755511022	1.87783697023629\\
2.39679358717435	1.87915856717127\\
2.40480961923848	1.88041333263822\\
2.41282565130261	1.88160377790639\\
2.42084168336673	1.88273223775599\\
2.42885771543086	1.88380088294105\\
2.43687374749499	1.88481173162656\\
2.44488977955912	1.88576665992683\\
2.45290581162325	1.88666741155989\\
2.46092184368737	1.88751560669587\\
2.4689378757515	1.88831275011038\\
2.47695390781563	1.88906023862155\\
2.48496993987976	1.88975936792356\\
2.49298597194389	1.89041133883277\\
2.50100200400802	1.89101726301363\\
2.50901803607214	1.8915781681934\\
2.51703406813627	1.892095002928\\
2.5250501002004	1.89256864095651\\
2.53306613226453	1.89299988516966\\
2.54108216432866	1.89338947121521\\
2.54909819639279	1.89373807077975\\
2.55711422845691	1.89404629456151\\
2.56513026052104	1.89431469495718\\
2.57314629258517	1.89454376848908\\
2.5811623246493	1.89473395799068\\
2.58917835671343	1.89488565456442\\
2.59719438877756	1.89499919932654\\
2.60521042084168	1.89507488495413\\
2.61322645290581	1.89511295704679\\
2.62124248496994	1.89511361531439\\
2.62925851703407	1.89507701460022\\
2.6372745490982	1.89500326574856\\
2.64529058116232	1.89489243632464\\
2.65330661322645	1.89474455119391\\
2.66132264529058	1.89455959296678\\
2.66933867735471	1.8943375023139\\
2.67735470941884	1.89407817815687\\
2.68537074148297	1.89378147773833\\
2.69338677354709	1.89344721657288\\
2.70140280561122	1.89307516828386\\
2.70941883767535	1.89266506432639\\
2.71743486973948	1.89221659359835\\
2.72545090180361	1.89172940194033\\
2.73346693386774	1.89120309152458\\
2.74148296593186	1.89063722013311\\
2.74949899799599	1.89003130032412\\
2.75751503006012	1.88938479848584\\
2.76553106212425	1.88869713377605\\
2.77354709418838	1.88796767694566\\
2.78156312625251	1.88719574904361\\
2.78957915831663	1.88638062000068\\
2.79759519038076	1.88552150708882\\
2.80561122244489	1.88461757325247\\
2.81362725450902	1.88366792531195\\
2.82164328657315	1.88267161202389\\
2.82965931863727	1.88162762198951\\
2.8376753507014	1.88053488144675\\
2.84569138276553	1.87939225189824\\
2.85370741482966	1.87819852757204\\
2.86172344689379	1.87695243272405\\
2.86973947895792	1.87565261877487\\
2.87775551102204	1.87429766126905\\
2.88577154308617	1.87288605665192\\
2.8937875751503	1.87141621885613\\
2.90180360721443	1.86988647567893\\
2.90981963927856	1.86829506497018\\
2.91783567134269	1.86664013060693\\
2.92585170340681	1.86491971824439\\
2.93386773547094	1.86313177083173\\
2.94188376753507	1.86127412391005\\
2.9498997995992	1.85934450065541\\
2.95791583166333	1.85734050668595\\
2.96593186372745	1.85525962461042\\
2.97394789579158	1.85309920831678\\
2.98196392785571	1.85085647701173\\
2.98997995991984	1.84852850899353\\
2.99799599198397	1.84611223515945\\
3.0060120240481	1.84360443225864\\
3.01402805611222	1.84100171588868\\
3.02204408817635	1.83830053324423\\
3.03006012024048	1.83549715563214\\
3.03807615230461	1.83258767076655\\
3.04609218436874	1.82956797486628\\
3.05410821643287	1.82643376457746\\
3.06212424849699	1.8231805287639\\
3.07014028056112	1.81980354019578\\
3.07815631262525	1.81629784719293\\
3.08617234468938	1.812658265281\\
3.09418837675351	1.80887936893138\\
3.10220440881764	1.80495548346978\\
3.11022044088176	1.80088067725048\\
3.11823647294589	1.79664875421067\\
3.12625250501002	1.79225324693567\\
3.13426853707415	1.78768741038495\\
3.14228456913828	1.78294421645043\\
3.1503006012024	1.77801634953872\\
3.15831663326653	1.77289620339342\\
3.16633266533066	1.7675758794073\\
3.17434869739479	1.76204718668896\\
3.18236472945892	1.7563016441699\\
3.19038076152305	1.75033048509627\\
3.19839679358717	1.74412466424808\\
3.2064128256513	1.73767486827018\\
3.21442885771543	1.73097152952396\\
3.22244488977956	1.72400484389365\\
3.23046092184369	1.71676479300325\\
3.23847695390782	1.70924117131646\\
3.24649298597194	1.70142361861504\\
3.25450901803607	1.69330165833281\\
3.2625250501002	1.68486474224987\\
3.27054108216433	1.67610230202126\\
3.27855711422846	1.66700380800119\\
3.28657314629259	1.65755883578097\\
3.29458917835671	1.647757140817\\
3.30260521042084	1.63758874146119\\
3.31062124248497	1.62704401062099\\
3.3186372745491	1.61611377618855\\
3.32665330661323	1.60478943026019\\
3.33466933867735	1.59306304703897\\
3.34268537074148	1.580927509175\\
3.35070140280561	1.56837664213345\\
3.35871743486974	1.555405356016\\
3.36673346693387	1.54200979408633\\
3.374749498998	1.52818748706452\\
3.38276553106212	1.51393751208027\\
3.39078156312625	1.49926065499849\\
3.39879759519038	1.48415957466017\\
3.40681362725451	1.46863896744567\\
3.41482965931864	1.45270573043123\\
3.42284569138277	1.43636912131062\\
3.43086172344689	1.41964091319391\\
3.43887775551102	1.40253554234051\\
3.44689378757515	1.38507024690215\\
3.45490981963928	1.36726519483707\\
3.46292585170341	1.34914359908144\\
3.47094188376753	1.33073181835483\\
3.47895791583166	1.312059441996\\
3.48697394789579	1.29315935741912\\
3.49498997995992	1.2740677989418\\
3.50300601202405	1.25482437691508\\
3.51102204408818	1.23547208625875\\
3.5190380761523	1.21605729365011\\
3.52705410821643	1.1966297027564\\
3.53507014028056	1.17724229698908\\
3.54308617234469	1.15795125931631\\
3.55110220440882	1.13881586867656\\
3.55911823647295	1.11989837247893\\
3.56713426853707	1.10126383458364\\
3.5751503006012	1.08297995796658\\
3.58316633266533	1.06511688107652\\
3.59118236472946	1.04774694658226\\
3.59919839679359	1.03094444091722\\
3.60721442885772	1.01478530263385\\
3.61523046092184	0.999346797238214\\
3.62324649298597	0.984707155763832\\
3.6312625250501	0.970945174035369\\
3.63927855711423	0.95813976926279\\
3.64729458917836	0.946369490473061\\
3.65531062124249	0.935711979262783\\
3.66332665330661	0.926243377605089\\
3.67134268537074	0.918037679967728\\
3.67935871743487	0.911166027904966\\
3.687374749499	0.905695946670791\\
3.69539078156313	0.901690525262639\\
3.70340681362725	0.899207543821465\\
3.71142284569138	0.898298555368874\\
3.71943887775551	0.899007932581766\\
3.72745490981964	0.901371894527624\\
3.73547094188377	0.905417532888883\\
3.7434869739479	0.911161861953142\\
3.75150300601202	0.918610921302034\\
3.75951903807615	0.927758964185499\\
3.76753507014028	0.938587767624837\\
3.77555110220441	0.951066101864204\\
3.78356713426854	0.965149396397925\\
3.79158316633267	0.980779637116635\\
3.79959919839679	0.997885523759329\\
3.80761523046092	1.01638290916729\\
3.81563126252505	1.03617553137694\\
3.82364729458918	1.0571560378706\\
3.83166332665331	1.07920728753449\\
3.83967935871743	1.10220390300666\\
3.84769539078156	1.12601403313343\\
3.85571142284569	1.15050127444348\\
3.86372745490982	1.17552669240518\\
3.87174348697395	1.20095087834283\\
3.87975951903808	1.22663597672227\\
3.8877755511022	1.25244761999543\\
3.89579158316633	1.27825671417591\\
3.90380761523046	1.30394102691787\\
3.91182364729459	1.32938654085174\\
3.91983967935872	1.35448854691279\\
3.92785571142285	1.37915246456439\\
3.93587174348697	1.40329438782128\\
3.9438877755511	1.42684136646593\\
3.95190380761523	1.44973144093185\\
3.95991983967936	1.47191345619022\\
3.96793587174349	1.49334668474157\\
3.97595190380762	1.51400029197227\\
3.98396793587174	1.53385267752219\\
3.99198396793587	1.55289072606027\\
4	1.57110899862874\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput1_Response_CUR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.5,
ymax=2,
xlabel = {Time}
]
\addplot [color=black!30!red,mark = o, mark repeat = 35,solid,line width=2.0pt,forget plot,mark size = .8pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	6.32630657250663e-14\\
0.0160320641282565	4.84447614518305e-07\\
0.0240480961923848	0.000103030196743528\\
0.032064128256513	0.00154267806886212\\
0.0400801603206413	0.00791160818171463\\
0.0480961923847695	0.0236391718816986\\
0.0561122244488978	0.051752135202495\\
0.064128256513026	0.0931646714745261\\
0.0721442885771543	0.147095270714053\\
0.0801603206412826	0.211765627827311\\
0.0881763527054108	0.284977957204688\\
0.0961923847695391	0.364486825029155\\
0.104208416833667	0.448201766856583\\
0.112224448897796	0.534278437529451\\
0.120240480961924	0.621145234958824\\
0.128256513026052	0.707496504060059\\
0.13627254509018	0.792270726014398\\
0.144288577154309	0.87462364032295\\
0.152304609218437	0.953901156956519\\
0.160320641282565	1.02961408529679\\
0.168336673346693	1.10141526418865\\
0.176352705410822	1.16907903388678\\
0.18436873747495	1.23248277553374\\
0.192384769539078	1.29159023437075\\
0.200400801603206	1.34643641328313\\
0.208416833667335	1.39711390680229\\
0.216432865731463	1.4437606100308\\
0.224448897795591	1.48654877480178\\
0.232464929859719	1.52567539684643\\
0.240480961923848	1.56135390934385\\
0.248496993987976	1.59380714018025\\
0.256513026052104	1.62326146662193\\
0.264529058116232	1.6499420804664\\
0.272545090180361	1.67406925927866\\
0.280561122244489	1.69585552937179\\
0.288577154308617	1.71550360124944\\
0.296593186372746	1.73320496035935\\
0.304609218436874	1.74913900089826\\
0.312625250501002	1.76347260025584\\
0.32064128256513	1.77636004180263\\
0.328657314629259	1.78794320610667\\
0.336673346693387	1.79835196170821\\
0.344689378757515	1.80770469895395\\
0.352705410821643	1.81610895943719\\
0.360721442885772	1.82366212389608\\
0.3687374749499	1.83045212888118\\
0.376753507014028	1.83655818952631\\
0.384769539078156	1.84205151139887\\
0.392785571142285	1.84699597910032\\
0.400801603206413	1.8514488130464\\
0.408817635270541	1.85546118884823\\
0.416833667334669	1.8590788160454\\
0.424849699398798	1.86234247473042\\
0.432865731462926	1.86528850993136\\
0.440881763527054	1.86794928460369\\
0.448897795591182	1.87035359277149\\
0.456913827655311	1.87252703481391\\
0.464929859719439	1.87449235719342\\
0.472945891783567	1.87626975905489\\
0.480961923847695	1.87787716821714\\
0.488977955911824	1.87933048902349\\
0.496993987975952	1.88064382447382\\
0.50501002004008	1.88182967494859\\
0.513026052104208	1.88289911570325\\
0.521042084168337	1.88386195517371\\
0.529058116232465	1.88472687599799\\
0.537074148296593	1.88550156046833\\
0.545090180360721	1.88619280204464\\
0.55310621242485	1.88680660436646\\
0.561122244488978	1.88734826909481\\
0.569138276553106	1.88782247381868\\
0.577154308617234	1.88823334094721\\
0.585170340681363	1.88858449869769\\
0.593186372745491	1.88887913523714\\
0.601202404809619	1.88912004627093\\
0.609218436873748	1.88930967731626\\
0.617234468937876	1.88945016073936\\
0.625250501002004	1.88954334872666\\
0.633266533066132	1.88959084206249\\
0.64128256513026	1.88959401554675\\
0.649298597194389	1.88955404050127\\
0.657314629258517	1.88947190434581\\
0.665330661322645	1.88934842778949\\
0.673346693386774	1.88918428006026\\
0.681362725450902	1.88897999203679\\
0.68937875751503	1.88873596771434\\
0.697394789579158	1.8884524943233\\
0.705410821643287	1.88812975098063\\
0.713426853707415	1.88776781611214\\
0.721442885771543	1.88736667402162\\
0.729458917835671	1.88692622029567\\
0.7374749498998	1.88644626652807\\
0.745490981963928	1.88592654410678\\
0.753507014028056	1.88536670754279\\
0.761523046092184	1.88476633703097\\
0.769539078156313	1.8841249404724\\
0.777555110220441	1.88344195509117\\
0.785571142284569	1.88271674847881\\
0.793587174348697	1.88194861920653\\
0.801603206412826	1.88113679714062\\
0.809619238476954	1.88028044336717\\
0.817635270541082	1.87937864976735\\
0.82565130260521	1.87843043827132\\
0.833667334669339	1.8774347598195\\
0.841683366733467	1.87639049304986\\
0.849699398797595	1.87529644270131\\
0.857715430861723	1.87415133775305\\
0.865731462925852	1.8729538293185\\
0.87374749498998	1.87170248828622\\
0.881763527054108	1.87039580270181\\
0.889779559118236	1.86903217491148\\
0.897795591182365	1.86760991848236\\
0.905811623246493	1.86612725482758\\
0.913827655310621	1.86458230964614\\
0.92184368737475	1.86297310910846\\
0.929859719438878	1.86129757577034\\
0.937875751503006	1.85955352425731\\
0.945891783567134	1.85773865669319\\
0.953907815631262	1.8558505578835\\
0.961923847695391	1.85388669023555\\
0.969939879759519	1.85184438843437\\
0.977955911823647	1.8497208538564\\
0.985971943887776	1.84751314873193\\
0.993987975951904	1.84521819005376\\
1.00200400801603	1.84283274324061\\
1.01002004008016	1.84035341555398\\
1.01803607214429	1.83777664928548\\
1.02605210420842	1.83509871470348\\
1.03406813627255	1.83231570281719\\
1.04208416833667	1.82942351795057\\
1.0501002004008	1.82641787012982\\
1.05811623246493	1.82329426735761\\
1.06613226452906	1.82004800778287\\
1.07414829659319	1.81667417181851\\
1.08216432865731	1.81316761426077\\
1.09018036072144	1.80952295647191\\
1.09819639278557	1.80573457870071\\
1.1062124248497	1.80179661262464\\
1.11422845691383	1.79770293422153\\
1.12224448897796	1.79344715707316\\
1.13026052104208	1.78902262624988\\
1.13827655310621	1.78442241291382\\
1.14629258517034	1.77963930981893\\
1.15430861723447	1.7746658279096\\
1.1623246492986	1.76949419420815\\
1.17034068136273	1.76411635128483\\
1.17835671342685	1.75852395849946\\
1.18637274549098	1.75270839547354\\
1.19438877755511	1.74666076786856\\
1.20240480961924	1.74037191606267\\
1.21042084168337	1.73383242700109\\
1.2184368737475	1.72703264963289\\
1.22645290581162	1.71996271441755\\
1.23446893787575	1.71261255732963\\
1.24248496993988	1.70497194884024\\
1.25050100200401	1.6970305284489\\
1.25851703406814	1.68877784515517\\
1.26653306613226	1.68020340442954\\
1.27454909819639	1.67129672221113\\
1.28256513026052	1.66204738634376\\
1.29058116232465	1.65244512592377\\
1.29859719438878	1.6424798889158\\
1.30661322645291	1.63214192836075\\
1.31462925851703	1.62142189739153\\
1.32264529058116	1.61031095319361\\
1.33066132264529	1.59880086989107\\
1.33867735470942	1.58688416022648\\
1.34669338677355	1.57455420571122\\
1.35470941883768	1.56180539480524\\
1.3627254509018	1.54863326843476\\
1.37074148296593	1.53503467201887\\
1.37875751503006	1.52100791295907\\
1.38677354709419	1.50655292235017\\
1.39478957915832	1.49167141950572\\
1.40280561122244	1.47636707771428\\
1.41082164328657	1.46064568948755\\
1.4188376753507	1.44451532949949\\
1.42685370741483	1.42798651324655\\
1.43486973947896	1.4110723494785\\
1.44288577154309	1.3937886844124\\
1.45090180360721	1.37615423577185\\
1.45891783567134	1.35819071477867\\
1.46693386773547	1.33992293432437\\
1.4749498997996	1.32137890167129\\
1.48296593186373	1.30258989421726\\
1.49098196392786	1.28359051702989\\
1.49899799599198	1.26441874101983\\
1.50701402805611	1.24511592083529\\
1.51503006012024	1.22572679170983\\
1.52304609218437	1.20629944466144\\
1.5310621242485	1.18688527947272\\
1.53907815631263	1.16753893510226\\
1.54709418837675	1.14831819704147\\
1.55511022044088	1.12928388122072\\
1.56312625250501	1.11049969386982\\
1.57114228456914	1.09203206671743\\
1.57915831663327	1.07394996654446\\
1.58717434869739	1.05632467806657\\
1.59519038076152	1.03922955843812\\
1.60320641282565	1.02273976189419\\
1.61122244488978	1.00693193204232\\
1.61923847695391	0.991883859370726\\
1.62725450901804	0.97767410098505\\
1.63527054108216	0.964381559348549\\
1.64328657314629	0.9520850165207\\
1.65130260521042	0.940862620386928\\
1.65931863727455	0.930791319378746\\
1.66733466933868	0.921946242671947\\
1.67535070140281	0.914400023531422\\
1.68336673346693	0.908222064518485\\
1.69138276553106	0.903477745129398\\
1.69939879759519	0.900227574428809\\
1.70741482965932	0.898526294036177\\
1.71543086172345	0.898421940345836\\
1.72344689378758	0.899954878737525\\
1.7314629258517	0.90315682701613\\
1.73947895791583	0.908049890011961\\
1.74749498997996	0.914645632032343\\
1.75551102204409	0.922944218193711\\
1.76352705410822	0.932933659343516\\
1.77154308617234	0.944589197582727\\
1.77955911823647	0.957872870036308\\
1.7875751503006	0.97273328710651\\
1.79559118236473	0.989105657244745\\
1.80360721442886	1.00691208398452\\
1.81162324649299	1.0260621516657\\
1.81963927855711	1.04645380514764\\
1.82765531062124	1.06797451616773\\
1.83567134268537	1.09050271535882\\
1.8436873747495	1.11390945592798\\
1.85170340681363	1.13806026312191\\
1.85971943887776	1.162817113881\\
1.86773547094188	1.1880404846343\\
1.87575150300601	1.21359140201695\\
1.88376753507014	1.23933343205026\\
1.89178356713427	1.26513454755738\\
1.8997995991984	1.29086882092222\\
1.90781563126252	1.31641789940035\\
1.91583166332665	1.34167223142119\\
1.92384769539078	1.36653202489329\\
1.93186372745491	1.39090793044617\\
1.93987975951904	1.41472145396538\\
1.94789579158317	1.43790511255924\\
1.95591182364729	1.46040235610099\\
1.96392785571142	1.48216728241885\\
1.97194388777555	1.50316417781912\\
1.97995991983968	1.52336691678592\\
1.98797595190381	1.54275825449946\\
1.99599198396794	1.56132904435606\\
2.00400801603206	1.57907741064195\\
2.01202404809619	1.59600790245063\\
2.02004008016032	1.61213065199462\\
2.02805611222445	1.62746055580219\\
2.03607214428858	1.64201649389864\\
2.04408817635271	1.65582059790167\\
2.05210420841683	1.66889757603194\\
2.06012024048096	1.68127409955305\\
2.06813627254509	1.69297825303478\\
2.07615230460922	1.70403904854661\\
2.08416833667335	1.71448600229267\\
2.09218436873747	1.7243487707269\\
2.1002004008016	1.7336568425907\\
2.10821643286573	1.74243928263203\\
2.11623246492986	1.75072452213821\\
2.12424849699399	1.75854019164283\\
2.13226452905812	1.76591299110144\\
2.14028056112224	1.77286859276526\\
2.14829659318637	1.77943157232097\\
2.1563126252505	1.78562536453635\\
2.16432865731463	1.79147223933448\\
2.17234468937876	1.79699329495597\\
2.18036072144289	1.80220846536372\\
2.18837675350701	1.807136539032\\
2.19639278557114	1.81179518672542\\
2.20440881763527	1.8162009962916\\
2.2124248496994	1.82036951286464\\
2.22044088176353	1.82431528268537\\
2.22845691382766	1.82805189944317\\
2.23647294589178	1.83159205212348\\
2.24448897795591	1.83494757340724\\
2.25250501002004	1.83812948797508\\
2.26052104208417	1.8411480601364\\
2.2685370741483	1.84401284034909\\
2.27655310621242	1.84673271029006\\
2.28456913827655	1.84931592621031\\
2.29258517034068	1.85177016041381\\
2.30060120240481	1.85410254077778\\
2.30861723446894	1.85631968816509\\
2.31663326653307	1.8584277517068\\
2.32464929859719	1.86043244208312\\
2.33266533066132	1.86233906264548\\
2.34068136272545	1.8641525386781\\
2.34869739478958	1.86587744455119\\
2.35671342685371	1.86751802905544\\
2.36472945891784	1.86907823903016\\
2.37274549098196	1.87056174119708\\
2.38076152304609	1.87197194243426\\
2.38877755511022	1.8733120085714\\
2.39679358717435	1.87458488168419\\
2.40480961923848	1.87579329609574\\
2.41282565130261	1.87693979317195\\
2.42084168336673	1.87802673490969\\
2.42885771543086	1.87905631646891\\
2.43687374749499	1.88003057766985\\
2.44488977955912	1.88095141362375\\
2.45290581162325	1.88182058444542\\
2.46092184368737	1.88263972419533\\
2.4689378757515	1.88341034906702\\
2.47695390781563	1.88413386493541\\
2.48496993987976	1.88481157423238\\
2.49298597194389	1.88544468225924\\
2.50100200400802	1.88603430295498\\
2.50901803607214	1.88658146420247\\
2.51703406813627	1.88708711262698\\
2.5250501002004	1.88755211802383\\
2.53306613226453	1.88797727738833\\
2.54108216432866	1.88836331855265\\
2.54909819639279	1.88871090350114\\
2.55711422845691	1.88902063139418\\
2.56513026052104	1.88929304130847\\
2.57314629258517	1.88952861469374\\
2.5811623246493	1.88972777761691\\
2.58917835671343	1.88989090273841\\
2.59719438877756	1.89001831108196\\
2.60521042084168	1.8901102736111\\
2.61322645290581	1.89016701262282\\
2.62124248496994	1.89018870296098\\
2.62925851703407	1.89017547305873\\
2.6372745490982	1.89012740582403\\
2.64529058116232	1.8900445393768\\
2.65330661322645	1.88992686764262\\
2.66132264529058	1.88977434080844\\
2.66933867735471	1.88958686564727\\
2.67735470941884	1.88936430571611\\
2.68537074148297	1.88910648143054\\
2.69338677354709	1.8888131700189\\
2.70140280561122	1.88848410535778\\
2.70941883767535	1.88811897769848\\
2.71743486973948	1.88771743326913\\
2.72545090180361	1.8872790737715\\
2.73346693386774	1.88680345576283\\
2.74148296593186	1.88629008992499\\
2.74949899799599	1.88573844022107\\
2.75751503006012	1.88514792293751\\
2.76553106212425	1.88451790561079\\
2.77354709418838	1.88384770583715\\
2.78156312625251	1.88313658996307\\
2.78957915831663	1.88238377165381\\
2.79759519038076	1.8815884103372\\
2.80561122244489	1.88074960951959\\
2.81362725450902	1.87986641496985\\
2.82164328657315	1.87893781276899\\
2.82965931863727	1.87796272722953\\
2.8376753507014	1.87694001862713\\
2.84569138276553	1.87586848083501\\
2.85370741482966	1.87474683879418\\
2.86172344689379	1.8735737458066\\
2.86973947895792	1.87234778066364\\
2.87775551102204	1.8710674446092\\
2.88577154308617	1.86973115812693\\
2.8937875751503	1.86833725754208\\
2.90180360721443	1.8668839914265\\
2.90981963927856	1.86536951681229\\
2.91783567134269	1.86379189520156\\
2.92585170340681	1.86214908836506\\
2.93386773547094	1.86043895392504\\
2.94188376753507	1.85865924071482\\
2.9498997995992	1.85680758392387\\
2.95791583166333	1.85488149999714\\
2.96593186372745	1.85287838128058\\
2.97394789579158	1.85079549047114\\
2.98196392785571	1.84862995481169\\
2.98997995991984	1.84637876002174\\
2.99799599198397	1.84403874400741\\
3.0060120240481	1.84160659033796\\
3.01402805611222	1.83907882147642\\
3.02204408817635	1.83645179180462\\
3.03006012024048	1.83372168042879\\
3.03807615230461	1.8308844837936\\
3.04609218436874	1.82793600813083\\
3.05410821643287	1.82487186175434\\
3.06212424849699	1.82168744724877\\
3.07014028056112	1.81837795358369\\
3.07815631262525	1.81493834820194\\
3.08617234468938	1.81136336914355\\
3.09418837675351	1.80764751727434\\
3.10220440881764	1.80378504869113\\
3.11022044088176	1.79976996739874\\
3.11823647294589	1.79559601837495\\
3.12625250501002	1.79125668113563\\
3.13426853707415	1.78674516394606\\
3.14228456913828	1.78205439884974\\
3.1503006012024	1.77717703767769\\
3.15831663326653	1.77210544925967\\
3.16633266533066	1.76683171807225\\
3.17434869739479	1.76134764455365\\
3.18236472945892	1.75564474740143\\
3.19038076152305	1.74971426815826\\
3.19839679358717	1.74354717838832\\
3.2064128256513	1.7371341898814\\
3.21442885771543	1.73046576829745\\
3.22244488977956	1.72353215050946\\
3.23046092184369	1.71632336632733\\
3.23847695390782	1.70882926493369\\
3.24649298597194	1.7010395465619\\
3.25450901803607	1.69294379992521\\
3.2625250501002	1.68453154588859\\
3.27054108216433	1.67579228789383\\
3.27855711422846	1.66671556960683\\
3.28657314629259	1.65729104026434\\
3.29458917835671	1.64750852814761\\
3.30260521042084	1.63735812239308\\
3.31062124248497	1.62683026362833\\
3.3186372745491	1.61591584342717\\
3.32665330661323	1.60460631275843\\
3.33466933867735	1.59289379928124\\
3.34268537074148	1.58077123331774\\
3.35070140280561	1.56823248208946\\
3.35871743486974	1.55527249165233\\
3.36673346693387	1.54188743579777\\
3.374749498998	1.52807487094173\\
3.38276553106212	1.51383389589559\\
3.39078156312625	1.49916531516928\\
3.39879759519038	1.48407180431821\\
3.40681362725451	1.46855807567528\\
3.41482965931864	1.45263104268278\\
3.42284569138277	1.43629998092951\\
3.43086172344689	1.41957668394883\\
3.43887775551102	1.40247561178572\\
3.44689378757515	1.38501403035834\\
3.45490981963928	1.36721213971638\\
3.46292585170341	1.34909318931692\\
3.47094188376753	1.33068357867541\\
3.47895791583166	1.31201294176074\\
3.48697394789579	1.29311421379446\\
3.49498997995992	1.27402367924441\\
3.50300601202405	1.25478099994434\\
3.51102204408818	1.23542922257879\\
3.5190380761523	1.21601476474354\\
3.52705410821643	1.19658737910967\\
3.53507014028056	1.17720009518\\
3.54308617234469	1.15790913820586\\
3.55110220440882	1.13877382490467\\
3.55911823647295	1.11985643540608\\
3.56713426853707	1.10122206086638\\
3.5751503006012	1.08293842596973\\
3.58316633266533	1.06507568532516\\
3.59118236472946	1.04770619237086\\
3.59919839679359	1.03090423920302\\
3.60721442885772	1.0147457653153\\
3.61523046092184	0.999308032853951\\
3.62324649298597	0.984669265629868\\
3.6312625250501	0.970908248783162\\
3.63927855711423	0.958103885715095\\
3.64729458917836	0.9463347087647\\
3.65531062124249	0.935678340076034\\
3.66332665330661	0.926210899445745\\
3.67134268537074	0.918006356312451\\
3.67935871743487	0.911135824050706\\
3.687374749499	0.905666796262626\\
3.69539078156313	0.901662326423045\\
3.70340681362725	0.899180154797437\\
3.71142284569138	0.898271789717094\\
3.71943887775551	0.898981553923742\\
3.72745490981964	0.90134561095248\\
3.73547094188377	0.905390991111121\\
3.7434869739479	0.911134641379868\\
3.75150300601202	0.918582528176017\\
3.75951903807615	0.92772882596986\\
3.76753507014028	0.9385552277734\\
3.77555110220441	0.951030415125597\\
3.78356713426854	0.965109724806755\\
3.79158316633267	0.980735046625269\\
3.79959919839679	0.997834981667759\\
3.80761523046092	1.01632528227889\\
3.81563126252505	1.0361095848427\\
3.82364729458918	1.05708043460638\\
3.83166332665331	1.07912058832871\\
3.83967935871743	1.10210456715836\\
3.84769539078156	1.12590041960371\\
3.85571142284569	1.1503716435329\\
3.86372745490982	1.17537920793652\\
3.87174348697395	1.20078361037817\\
3.87975951903808	1.22644690482577\\
3.8877755511022	1.25223463703286\\
3.89579158316633	1.27801763074085\\
3.90380761523046	1.30367357630725\\
3.91182364729459	1.32908838473521\\
3.91983967935872	1.35415728157879\\
3.92785571142285	1.37878562784423\\
3.93587174348697	1.40288946668798\\
3.9438877755511	1.42639580536217\\
3.95190380761523	1.44924265076586\\
3.95991983967936	1.47137882406422\\
3.96793587174349	1.49276358433791\\
3.97595190380762	1.51336609450082\\
3.98396793587174	1.53316476325914\\
3.99198396793587	1.55214649614408\\
4	1.57030588720321\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot, mark = triangle, mark repeat = 35,mark phase = 10,dashed,mark size = .8pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-5.71643631144289e-08\\
0.0160320641282565	4.476638218269e-07\\
0.0240480961923848	0.000103053696797519\\
0.032064128256513	0.00154278141440711\\
0.0400801603206413	0.00791201052953538\\
0.0480961923847695	0.0236400068455742\\
0.0561122244488978	0.0517536227169099\\
0.064128256513026	0.0931669543947966\\
0.0721442885771543	0.147098431548711\\
0.0801603206412826	0.2117696574997\\
0.0881763527054108	0.284982775400411\\
0.0961923847695391	0.36449236771438\\
0.104208416833667	0.448208051018744\\
0.112224448897796	0.53428556469853\\
0.120240480961924	0.621153354390042\\
0.128256513026052	0.707505768212893\\
0.13627254509018	0.792281252730166\\
0.144288577154309	0.874635491452641\\
0.152304609218437	0.953914331853563\\
0.160320641282565	1.02962852198274\\
0.168336673346693	1.1014308508495\\
0.176352705410822	1.16909562474327\\
0.18436873747495	1.2325002076026\\
0.192384769539078	1.29160834278639\\
0.200400801603206	1.3464550441034\\
0.208416833667335	1.39713292573489\\
0.216432865731463	1.44377990801973\\
0.224448897795591	1.48656827026984\\
0.232464929859719	1.52569503439489\\
0.240480961923848	1.56137366037577\\
0.248496993987976	1.59382699630391\\
0.256513026052104	1.6232814325455\\
0.264529058116232	1.64996217658976\\
0.272545090180361	1.67408951404243\\
0.280561122244489	1.69587597669991\\
0.288577154308617	1.71552427899457\\
0.296593186372746	1.73322590831019\\
0.304609218436874	1.74916025963954\\
0.312625250501002	1.76349420634323\\
0.32064128256513	1.77638202825568\\
0.328657314629259	1.78796560378651\\
0.336673346693387	1.79837479823665\\
0.344689378757515	1.80772799860843\\
0.352705410821643	1.81613274335845\\
0.360721442885772	1.82368640951266\\
0.3687374749499	1.83047693041014\\
0.376753507014028	1.83658351791161\\
0.384769539078156	1.84207737434451\\
0.392785571142285	1.84702238170511\\
0.400801603206413	1.85147575784764\\
0.408817635270541	1.85548867944169\\
0.416833667334669	1.85910685713525\\
0.424849699398798	1.8623710654209\\
0.432865731462926	1.86531764042025\\
0.440881763527054	1.86797893871135\\
0.448897795591182	1.87038376189263\\
0.456913827655311	1.87255770284406\\
0.464929859719439	1.87452350311142\\
0.472945891783567	1.87630136628564\\
0.480961923847695	1.87790921946278\\
0.488977955911824	1.87936296352814\\
0.496993987975952	1.88067670232685\\
0.50501002004008	1.88186293353663\\
0.513026052104208	1.88293273128298\\
0.521042084168337	1.88389590174284\\
0.529058116232465	1.88476113257093\\
0.537074148296593	1.88553610071559\\
0.545090180360721	1.88622759595328\\
0.55310621242485	1.88684162194954\\
0.561122244488978	1.88738348101115\\
0.569138276553106	1.88785786065649\\
0.577154308617234	1.88826887498023\\
0.585170340681363	1.88862014409275\\
0.593186372745491	1.88891485534961\\
0.601202404809619	1.88915580694218\\
0.609218436873748	1.88934544628308\\
0.617234468937876	1.88948590648541\\
0.625250501002004	1.88957904442753\\
0.633266533066132	1.88962645375139\\
0.64128256513026	1.88962950878596\\
0.649298597194389	1.88958938222777\\
0.657314629258517	1.88950706336268\\
0.665330661322645	1.88938337390975\\
0.673346693386774	1.88921898163843\\
0.681362725450902	1.88901441861495\\
0.68937875751503	1.88877008971625\\
0.697394789579158	1.88848628363102\\
0.705410821643287	1.88816317912922\\
0.713426853707415	1.88780085389822\\
0.721442885771543	1.88739929462033\\
0.729458917835671	1.88695839871768\\
0.7374749498998	1.88647797851759\\
0.745490981963928	1.8859577659344\\
0.753507014028056	1.88539741632572\\
0.761523046092184	1.88479651104019\\
0.769539078156313	1.88415455919694\\
0.777555110220441	1.88347099904849\\
0.785571142284569	1.88274519945395\\
0.793587174348697	1.88197646026143\\
0.801603206412826	1.88116401256955\\
0.809619238476954	1.88030701877509\\
0.817635270541082	1.87940457209696\\
0.82565130260521	1.87845569580216\\
0.833667334669339	1.8774593422007\\
0.841683366733467	1.87641439133735\\
0.849699398797595	1.87531964933741\\
0.857715430861723	1.87417384659813\\
0.865731462925852	1.8729756356221\\
0.87374749498998	1.87172358874353\\
0.881763527054108	1.87041619538502\\
0.889779559118236	1.86905185932742\\
0.897795591182365	1.86762889551186\\
0.905811623246493	1.86614552674145\\
0.913827655310621	1.86459988002177\\
0.92184368737475	1.8629899828064\\
0.929859719438878	1.86131375893081\\
0.937875751503006	1.85956902425339\\
0.945891783567134	1.85775348207674\\
0.953907815631262	1.85586471834172\\
0.961923847695391	1.85390019655569\\
0.969939879759519	1.85185725244656\\
0.977955911823647	1.8497330883676\\
0.985971943887776	1.84752476746253\\
0.993987975951904	1.84522920757719\\
1.00200400801603	1.8428431748938\\
1.01002004008016	1.84036327739555\\
1.01803607214429	1.83778595803145\\
1.02605210420842	1.83510748766196\\
1.03406813627255	1.83232395780246\\
1.04208416833667	1.82943127318955\\
1.0501002004008	1.82642514419008\\
1.05811623246493	1.82330107907124\\
1.06613226452906	1.82005437618801\\
1.07414829659319	1.81668011607351\\
1.08216432865731	1.81317315356798\\
1.09018036072144	1.80952810999489\\
1.09819639278557	1.80573936548008\\
1.1062124248497	1.80180105152483\\
1.11422845691383	1.7977070438685\\
1.12224448897796	1.79345095581082\\
1.13026052104208	1.789026132094\\
1.13827655310621	1.78442564347921\\
1.14629258517034	1.77964228228084\\
1.15430861723447	1.77466855894615\\
1.1623246492986	1.76949669996641\\
1.17034068136273	1.76411864724954\\
1.17835671342685	1.75852605957195\\
1.18637274549098	1.75271031596268\\
1.19438877755511	1.74666252142196\\
1.20240480961924	1.74037351567528\\
1.21042084168337	1.7338338849946\\
1.2184368737475	1.7270339776467\\
1.22645290581162	1.71996392342647\\
1.23446893787575	1.71261365762273\\
1.24248496993988	1.70497294992423\\
1.25050100200401	1.69703143919897\\
1.25851703406814	1.68877867386376\\
1.26653306613226	1.68020415874996\\
1.27454909819639	1.67129740921914\\
1.28256513026052	1.66204801251579\\
1.29058116232465	1.65244569720472\\
1.29859719438878	1.6424804106759\\
1.30661322645291	1.63214240552634\\
1.31462925851703	1.62142233436967\\
1.32264529058116	1.6103113540029\\
1.33066132264529	1.59880123810399\\
1.33867735470942	1.58688449907662\\
1.34669338677355	1.57455451806309\\
1.35470941883768	1.56180568323251\\
1.3627254509018	1.54863353521945\\
1.37074148296593	1.53503491919741\\
1.37875751503006	1.52100814234434\\
1.38677354709419	1.50655313554798\\
1.39478957915832	1.49167161794887\\
1.40280561122244	1.47636726267127\\
1.41082164328657	1.46064586208915\\
1.4188376753507	1.44451549077855\\
1.42685370741483	1.42798666411091\\
1.43486973947896	1.4110724907902\\
1.44288577154309	1.39378881691818\\
1.45090180360721	1.37615436020289\\
1.45891783567134	1.35819083176935\\
1.46693386773547	1.33992304465609\\
1.4749498997996	1.32137900596586\\
1.48296593186373	1.30258999297305\\
1.49098196392786	1.28359061073306\\
1.49899799599198	1.26441883002024\\
1.50701402805611	1.24511600550658\\
1.51503006012024	1.2257268724556\\
1.52304609218437	1.20629952178511\\
1.5310621242485	1.18688535323384\\
1.53907815631263	1.16753900577691\\
1.54709418837675	1.14831826483827\\
1.55511022044088	1.12928394638296\\
1.56312625250501	1.11049975656993\\
1.57114228456914	1.09203212714183\\
1.57915831663327	1.07395002502076\\
1.58717434869739	1.05632473459411\\
1.59519038076152	1.03922961309281\\
1.60320641282565	1.02273981464597\\
1.61122244488978	1.00693198286152\\
1.61923847695391	0.991883908277254\\
1.62725450901804	0.977674147968962\\
1.63527054108216	0.964381604364995\\
1.64328657314629	0.952085059504213\\
1.65130260521042	0.940862661253488\\
1.65931863727455	0.930791358188378\\
1.66733466933868	0.921946279488646\\
1.67535070140281	0.914400058372294\\
1.68336673346693	0.908222097620835\\
1.69138276553106	0.903477776988771\\
1.69939879759519	0.900227605112736\\
1.70741482965932	0.898526323724138\\
1.71543086172345	0.898421969196757\\
1.72344689378758	0.899954906914496\\
1.7314629258517	0.903156854703202\\
1.73947895791583	0.908049917399673\\
1.74749498997996	0.914645659373821\\
1.75551102204409	0.92294424568401\\
1.76352705410822	0.93293368713121\\
1.77154308617234	0.944589225752663\\
1.77955911823647	0.957872898599063\\
1.7875751503006	0.972733315975964\\
1.79559118236473	0.989105686259987\\
1.80360721442886	1.00691211291955\\
1.81162324649299	1.02606218025123\\
1.81963927855711	1.04645383313414\\
1.82765531062124	1.06797454338988\\
1.83567134268537	1.09050274179371\\
1.8436873747495	1.11390948172123\\
1.85170340681363	1.13806028863586\\
1.85971943887776	1.1628171399218\\
1.86773547094188	1.18804051208887\\
1.87575150300601	1.21359143219688\\
1.88376753507014	1.23933346685623\\
1.89178356713427	1.26513458903626\\
1.8997995991984	1.2908688718611\\
1.90781563126252	1.31641796345614\\
1.91583166332665	1.34167231251817\\
1.92384769539078	1.36653212696009\\
1.93186372745491	1.3909080577545\\
1.93987975951904	1.41472161385423\\
1.94789579158317	1.43790531178972\\
1.95591182364729	1.46040260228229\\
1.96392785571142	1.48216758211384\\
1.97194388777555	1.50316454047005\\
1.97995991983968	1.52336735172813\\
1.98797595190381	1.54275877196398\\
1.99599198396794	1.56132965467426\\
2.00400801603206	1.57907812465741\\
2.01202404809619	1.59600873216842\\
2.02004008016032	1.61213161002695\\
2.02805611222445	1.6274616554066\\
2.03607214428858	1.64201774908931\\
2.04408817635271	1.65582202591223\\
2.05210420841683	1.66889919476339\\
2.06012024048096	1.68127592553065\\
2.06813627254509	1.69298030169769\\
2.07615230460922	1.70404133585272\\
2.08416833667335	1.71448854536826\\
2.09218436873747	1.72435158746738\\
2.1002004008016	1.73365995364752\\
2.10821643286573	1.74244270760729\\
2.11623246492986	1.75072827947135\\
2.12424849699399	1.75854429967101\\
2.13226452905812	1.76591746902077\\
2.14028056112224	1.77287346056891\\
2.14829659318637	1.77943685031279\\
2.1563126252505	1.78563107373771\\
2.16432865731463	1.7914784006174\\
2.17234468937876	1.79699992851921\\
2.18036072144289	1.80221559076092\\
2.18837675350701	1.80714417550113\\
2.19639278557114	1.8118033536759\\
2.20440881763527	1.8162097125869\\
2.2124248496994	1.82037879684733\\
2.22044088176353	1.82432515202114\\
2.22845691382766	1.82806237130977\\
2.23647294589178	1.8316031429295\\
2.24448897795591	1.83495929864156\\
2.25250501002004	1.83814186156966\\
2.26052104208417	1.84116109515276\\
2.2685370741483	1.84402654896567\\
2.27655310621242	1.84674710396531\\
2.28456913827655	1.84933101517942\\
2.29258517034068	1.85178595346478\\
2.30060120240481	1.85411904540641\\
2.30861723446894	1.85633691048283\\
2.31663326653307	1.85844569647229\\
2.32464929859719	1.86045111263546\\
2.33266533066132	1.86235846089965\\
2.34068136272545	1.86417266519513\\
2.34869739478958	1.86589829788326\\
2.35671342685371	1.86753960924363\\
2.36472945891784	1.86910054401554\\
2.37274549098196	1.87058476494466\\
2.38076152304609	1.87199567655567\\
2.38877755511022	1.87333644368008\\
2.39679358717435	1.87461000749981\\
2.40480961923848	1.87581910167468\\
2.41282565130261	1.87696626572649\\
2.42084168336673	1.8780538598392\\
2.42885771543086	1.87908407781861\\
2.43687374749499	1.88005895864657\\
2.44488977955912	1.88098039534804\\
2.45290581162325	1.88185014609901\\
2.46092184368737	1.88266984470343\\
2.4689378757515	1.88344100698893\\
2.47695390781563	1.88416503765168\\
2.48496993987976	1.88484323771875\\
2.49298597194389	1.88547681134787\\
2.50100200400802	1.88606687131182\\
2.50901803607214	1.88661444500626\\
2.51703406813627	1.88712047823345\\
2.5250501002004	1.88758583987857\\
2.53306613226453	1.8880113261192\\
2.54108216432866	1.888397664136\\
2.54909819639279	1.88874551541676\\
2.55711422845691	1.88905547845582\\
2.56513026052104	1.88932809181773\\
2.57314629258517	1.88956383659119\\
2.5811623246493	1.88976313854503\\
2.58917835671343	1.88992637001417\\
2.59719438877756	1.89005385181718\\
2.60521042084168	1.89014585479393\\
2.61322645290581	1.89020260120351\\
2.62124248496994	1.89022426588362\\
2.62925851703407	1.89021097734559\\
2.6372745490982	1.89016281864907\\
2.64529058116232	1.89007982813968\\
2.65330661322645	1.88996200003412\\
2.66132264529058	1.88980928487639\\
2.66933867735471	1.8896215898883\\
2.67735470941884	1.88939877909489\\
2.68537074148297	1.8891406734442\\
2.69338677354709	1.88884705079879\\
2.70140280561122	1.88851764575903\\
2.70941883767535	1.8881521493348\\
2.71743486973948	1.88775020855662\\
2.72545090180361	1.88731142599022\\
2.73346693386774	1.88683535907628\\
2.74148296593186	1.88632151953434\\
2.74949899799599	1.88576937240962\\
2.75751503006012	1.88517833503087\\
2.76553106212425	1.88454777603945\\
2.77354709418838	1.88387701421064\\
2.78156312625251	1.88316531711614\\
2.78957915831663	1.88241189966317\\
2.79759519038076	1.88161592256355\\
2.80561122244489	1.88077649075412\\
2.81362725450902	1.87989265124503\\
2.82164328657315	1.87896339146587\\
2.82965931863727	1.87798763713321\\
2.8376753507014	1.87696424989183\\
2.84569138276553	1.87589202497151\\
2.85370741482966	1.87476968891722\\
2.86172344689379	1.87359589640552\\
2.86973947895792	1.87236922762158\\
2.87775551102204	1.87108818522086\\
2.88577154308617	1.86975119108599\\
2.8937875751503	1.86835658293153\\
2.90180360721443	1.86690261069703\\
2.90981963927856	1.86538743298779\\
2.91783567134269	1.86380911247077\\
2.92585170340681	1.86216561215503\\
2.93386773547094	1.86045479097103\\
2.94188376753507	1.8586743988828\\
2.9498997995992	1.85682207224325\\
2.95791583166333	1.85489532871524\\
2.96593186372745	1.85289156169378\\
2.97394789579158	1.85080803484808\\
2.98196392785571	1.84864187640877\\
2.98997995991984	1.84639007313228\\
2.99799599198397	1.84404946374803\\
3.0060120240481	1.84161673248285\\
3.01402805611222	1.83908840239835\\
3.02204408817635	1.83646082848624\\
3.03006012024048	1.83373019041287\\
3.03807615230461	1.83089248507353\\
3.04609218436874	1.82794351905488\\
3.05410821643287	1.82487890100471\\
3.06212424849699	1.82169403374939\\
3.07014028056112	1.81838410640275\\
3.07815631262525	1.81494408648421\\
3.08617234468938	1.81136871205241\\
3.09418837675351	1.80765248391662\\
3.10220440881764	1.80378965804224\\
3.11022044088176	1.79977423824013\\
3.11823647294589	1.79559996920346\\
3.12625250501002	1.79126033013312\\
3.13426853707415	1.7867485289247\\
3.14228456913828	1.78205749719927\\
3.1503006012024	1.77717988632437\\
3.15831663326653	1.77210806460087\\
3.16633266533066	1.76683411593805\\
3.17434869739479	1.76134984020165\\
3.18236472945892	1.75564675547398\\
3.19038076152305	1.74971610263257\\
3.19839679358717	1.74354885261033\\
3.2064128256513	1.73713571655622\\
3.21442885771543	1.73046715934112\\
3.22244488977956	1.72353341712343\\
3.23046092184369	1.71632451912983\\
3.23847695390782	1.70883031383226\\
3.24649298597194	1.70104050079821\\
3.25450901803607	1.69294466810674\\
3.2625250501002	1.68453233598689\\
3.27054108216433	1.67579300726561\\
3.27855711422846	1.66671622501726\\
3.28657314629259	1.65729163793849\\
3.29458917835671	1.64750907371968\\
3.30260521042084	1.63735862102209\\
3.31062124248497	1.62683071994562\\
3.3186372745491	1.61591626166187\\
3.32665330661323	1.60460669666369\\
3.33466933867735	1.59289415228074\\
3.34268537074148	1.5807715584207\\
3.35070140280561	1.5682327820324\\
3.35871743486974	1.55527276882859\\
3.36673346693387	1.5418876923761\\
3.374749498998	1.5280751088171\\
3.38276553106212	1.51383411677971\\
3.39078156312625	1.49916552056652\\
3.39879759519038	1.4840719955794\\
3.40681362725451	1.4685582540088\\
3.41482965931864	1.45263120916244\\
3.42284569138277	1.43630013654437\\
3.43086172344689	1.41957682956648\\
3.43887775551102	1.40247574823371\\
3.44689378757515	1.38501415835381\\
3.45490981963928	1.36721225996744\\
3.46292585170341	1.34909330252447\\
3.47094188376753	1.3306836855829\\
3.47895791583166	1.31201304289159\\
3.48697394789579	1.29311430966667\\
3.49498997995992	1.27402377028262\\
3.50300601202405	1.25478108648393\\
3.51102204408818	1.23542930499646\\
3.5190380761523	1.21601484340401\\
3.52705410821643	1.19658745432734\\
3.53507014028056	1.17720016723224\\
3.54308617234469	1.15790920736928\\
3.55110220440882	1.13877389139632\\
3.55911823647295	1.1198564993743\\
3.56713426853707	1.10122212247114\\
3.5751503006012	1.08293848535488\\
3.58316633266533	1.06507574257669\\
3.59118236472946	1.04770624754635\\
3.59919839679359	1.03090429237574\\
3.60721442885772	1.01474581651615\\
3.61523046092184	0.999308082039472\\
3.62324649298597	0.984669312827734\\
3.6312625250501	0.970908293993137\\
3.63927855711423	0.958103928814426\\
3.64729458917836	0.946334749700309\\
3.65531062124249	0.935678378899746\\
3.66332665330661	0.926210936119124\\
3.67134268537074	0.918006390877162\\
3.67935871743487	0.911135856683156\\
3.687374749499	0.905666827282509\\
3.69539078156313	0.901662356296401\\
3.70340681362725	0.899180183586211\\
3.71142284569138	0.898271817626641\\
3.71943887775551	0.89898158110709\\
3.72745490981964	0.901345637594593\\
3.73547094188377	0.905391017437987\\
3.7434869739479	0.911134667594759\\
3.75150300601202	0.918582554539138\\
3.75951903807615	0.927728852695754\\
3.76753507014028	0.938555254989866\\
3.77555110220441	0.951030442904435\\
3.78356713426854	0.965109753106219\\
3.79158316633267	0.980735075318849\\
3.79959919839679	0.997835010552544\\
3.80761523046092	1.01632531107128\\
3.81563126252505	1.03610961324795\\
3.82364729458918	1.05708046237352\\
3.83166332665331	1.07912061538683\\
3.83967935871743	1.10210459365862\\
3.84769539078156	1.12590044564631\\
3.85571142284569	1.15037166952771\\
3.86372745490982	1.17537923471831\\
3.87174348697395	1.20078363907169\\
3.87975951903808	1.22644693701342\\
3.8877755511022	1.25223467479725\\
3.89579158316633	1.27801767649311\\
3.90380761523046	1.30367363285117\\
3.91182364729459	1.32908845552744\\
3.91983967935872	1.3541573716424\\
3.92785571142285	1.37878574171645\\
3.93587174348697	1.40288960889297\\
3.9438877755511	1.4263959834325\\
3.95190380761523	1.44924287187289\\
3.95991983967936	1.47137909628505\\
3.96793587174349	1.49276391461405\\
3.97595190380762	1.51336649155715\\
3.98396793587174	1.53316523777322\\
3.99198396793587	1.55214705822452\\
4	1.5703065479075\\
};
\addplot [color=blue!50,solid,line width=2.0pt,forget plot,mark = otimes, mark repeat = 35,mark phase = 20, mark size = .8pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-1.24163448919821e-07\\
0.0160320641282565	3.15235864310164e-07\\
0.0240480961923848	0.000102898459818238\\
0.032064128256513	0.00154274510403741\\
0.0400801603206413	0.0079123675553967\\
0.0480961923847695	0.0236411075949196\\
0.0561122244488978	0.0517558213174402\\
0.064128256513026	0.0931705583300362\\
0.0721442885771543	0.14710367546701\\
0.0801603206412826	0.211776697664073\\
0.0881763527054108	0.28499169668574\\
0.0961923847695391	0.36450319544049\\
0.104208416833667	0.448220760406912\\
0.112224448897796	0.534300095140817\\
0.120240480961924	0.621169615260235\\
0.128256513026052	0.707523645289656\\
0.13627254509018	0.792300615931751\\
0.144288577154309	0.874656200240338\\
0.152304609218437	0.953936238790221\\
0.160320641282565	1.02965147904142\\
0.168336673346693	1.10145471209161\\
0.176352705410822	1.16912025010641\\
0.18436873747495	1.23252546544237\\
0.192384769539078	1.29163411199513\\
0.200400801603206	1.34648121548455\\
0.208416833667335	1.39715940314565\\
0.216432865731463	1.44380660927859\\
0.224448897795591	1.48659512591453\\
0.232464929859719	1.52572198733447\\
0.240480961923848	1.56140066459204\\
0.248496993987976	1.59385401584284\\
0.256513026052104	1.62330844469837\\
0.264529058116232	1.64998916700642\\
0.272545090180361	1.67411647593153\\
0.280561122244489	1.69590290693055\\
0.288577154308617	1.71555118083321\\
0.296593186372746	1.73325278939264\\
0.304609218436874	1.74918712695637\\
0.312625250501002	1.76352107281351\\
0.32064128256513	1.7764089086823\\
0.328657314629259	1.78799251372717\\
0.336673346693387	1.79840175462346\\
0.344689378757515	1.80775501696153\\
0.352705410821643	1.81615983890905\\
0.360721442885772	1.8237136003167\\
0.3687374749499	1.83050424345379\\
0.376753507014028	1.83661096560815\\
0.384769539078156	1.84210496767096\\
0.392785571142285	1.84705012498096\\
0.400801603206413	1.85150367159595\\
0.408817635270541	1.85551676299322\\
0.416833667334669	1.8591350985095\\
0.424849699398798	1.86239946873945\\
0.432865731462926	1.86534620277706\\
0.440881763527054	1.86800765675012\\
0.448897795591182	1.8704126275735\\
0.456913827655311	1.87258672127105\\
0.464929859719439	1.87455268318388\\
0.472945891783567	1.87633070642038\\
0.480961923847695	1.87793871400169\\
0.488977955911824	1.87939260841134\\
0.496993987975952	1.88070649122878\\
0.50501002004008	1.88189286038894\\
0.513026052104208	1.88296278829633\\
0.521042084168337	1.88392608105537\\
0.529058116232465	1.88479141955708\\
0.537074148296593	1.88556648486919\\
0.545090180360721	1.88625807062708\\
0.55310621242485	1.88687218060916\\
0.561122244488978	1.88741410993689\\
0.569138276553106	1.88788853366624\\
0.577154308617234	1.88829957710679\\
0.585170340681363	1.88865086738648\\
0.593186372745491	1.88894558904736\\
0.601202404809619	1.88918653637882\\
0.609218436873748	1.88937615533066\\
0.617234468937876	1.88951657889956\\
0.625250501002004	1.88960965918912\\
0.633266533066132	1.88965699668684\\
0.64128256513026	1.88965996617013\\
0.649298597194389	1.88961973896011\\
0.657314629258517	1.88953730282814\\
0.665330661322645	1.88941347921355\\
0.673346693386774	1.8892489378207\\
0.681362725450902	1.88904420995495\\
0.68937875751503	1.88879970024351\\
0.697394789579158	1.88851569751576\\
0.705410821643287	1.88819238126713\\
0.713426853707415	1.88782983035935\\
0.721442885771543	1.88742802843122\\
0.729458917835671	1.88698687382422\\
0.7374749498998	1.88650618012703\\
0.745490981963928	1.8859856796946\\
0.753507014028056	1.88542502797329\\
0.761523046092184	1.88482380668034\\
0.769539078156313	1.88418152526269\\
0.777555110220441	1.88349762230624\\
0.785571142284569	1.88277146708953\\
0.793587174348697	1.88200235992677\\
0.801603206412826	1.88118953239215\\
0.809619238476954	1.88033214730841\\
0.817635270541082	1.87942929836107\\
0.82565130260521	1.87848000933359\\
0.833667334669339	1.87748323314512\\
0.841683366733467	1.87643785030179\\
0.849699398797595	1.87534266744834\\
0.857715430861723	1.87419641554865\\
0.865731462925852	1.87299774764007\\
0.87374749498998	1.87174523652168\\
0.881763527054108	1.87043737237738\\
0.889779559118236	1.86907255964381\\
0.897795591182365	1.86764911363302\\
0.905811623246493	1.86616525777836\\
0.913827655310621	1.8646191197164\\
0.92184368737475	1.86300872740292\\
0.929859719438878	1.86133200551497\\
0.937875751503006	1.85958677060677\\
0.945891783567134	1.85777072638286\\
0.953907815631262	1.85588145950202\\
0.961923847695391	1.85391643404659\\
0.969939879759519	1.85187298635899\\
0.977955911823647	1.84974831948124\\
0.985971943887776	1.84753949708319\\
0.993987975951904	1.84524343770205\\
1.00200400801603	1.84285690815162\\
1.01002004008016	1.84037651692315\\
1.01803607214429	1.83779870763323\\
1.02605210420842	1.83511975167375\\
1.03406813627255	1.83233574107686\\
1.04208416833667	1.82944258124022\\
1.0501002004008	1.82643598312289\\
1.05811623246493	1.8233114555253\\
1.06613226452906	1.82006429721792\\
1.07414829659319	1.81668958916311\\
1.08216432865731	1.81318218668474\\
1.09018036072144	1.80953671158347\\
1.09819639278557	1.80574754443105\\
1.1062124248497	1.8018088171388\\
1.11422845691383	1.7977144058435\\
1.12224448897796	1.79345792420497\\
1.13026052104208	1.78903271728123\\
1.13827655310621	1.78443185613585\\
1.14629258517034	1.7796481333467\\
1.15430861723447	1.77467405960536\\
1.1623246492986	1.76950186161899\\
1.17034068136273	1.76412348156293\\
1.17835671342685	1.75853057828113\\
1.18637274549098	1.75271453088981\\
1.19438877755511	1.74666644453083\\
1.20240480961924	1.74037715896488\\
1.21042084168337	1.73383726045991\\
1.2184368737475	1.72703709726666\\
1.22645290581162	1.71996679916845\\
1.23446893787575	1.71261630134446\\
1.24248496993988	1.70497537347712\\
1.25050100200401	1.69703365419658\\
1.25851703406814	1.6887806917349\\
1.26653306613226	1.6802059907609\\
1.27454909819639	1.67129906638446\\
1.28256513026052	1.66204950561209\\
1.29058116232465	1.65244703674074\\
1.29859719438878	1.64248160686554\\
1.30661322645291	1.6321434681833\\
1.31462925851703	1.62142327305417\\
1.32264529058116	1.61031217779448\\
1.33066132264529	1.59880195577168\\
1.33867735470942	1.58688511906186\\
1.34669338677355	1.5745550484049\\
1.35470941883768	1.56180613157024\\
1.3627254509018	1.54863390877418\\
1.37074148296593	1.53503522475358\\
1.37875751503006	1.52100838627007\\
1.38677354709419	1.50655332380206\\
1.39478957915832	1.49167175607395\\
1.40280561122244	1.47636735580946\\
1.41082164328657	1.46064591499964\\
1.4188376753507	1.4445155078166\\
1.42685370741483	1.42798664928968\\
1.43486973947896	1.41107244773752\\
1.44288577154309	1.39378874894566\\
1.45090180360721	1.37615427027284\\
1.45891783567134	1.3581907226048\\
1.46693386773547	1.33992291846759\\
1.4749498997996	1.32137886486056\\
1.48296593186373	1.30258983890641\\
1.49098196392786	1.28359044536421\\
1.49899799599198	1.26441865495155\\
1.50701402805611	1.24511582214917\\
1.51503006012024	1.22572668192242\\
1.52304609218437	1.20629932519408\\
1.5310621242485	1.18688515154532\\
1.53907815631263	1.16753879976832\\
1.54709418837675	1.14831805527773\\
1.55511022044088	1.12928373382662\\
1.56312625250501	1.11049954157806\\
1.57114228456914	1.09203191017429\\
1.57915831663327	1.07394980625009\\
1.58717434869739	1.05632451448103\\
1.59519038076152	1.03922939196531\\
1.60320641282565	1.02273959279382\\
1.61122244488978	1.00693176063327\\
1.61923847695391	0.991883685875714\\
1.62725450901804	0.977673925521427\\
1.63527054108216	0.964381382141849\\
1.64328657314629	0.952084837674067\\
1.65130260521042	0.940862439942987\\
1.65931863727455	0.930791137574712\\
1.66733466933868	0.921946059605052\\
1.67535070140281	0.914399839975686\\
1.68336673346693	0.908221880952939\\
1.69138276553106	0.903477561892154\\
1.69939879759519	0.900227392086075\\
1.70741482965932	0.89852611319482\\
1.71543086172345	0.898421761757767\\
1.72344689378758	0.89995470331581\\
1.7314629258517	0.903156655838932\\
1.73947895791583	0.908049724361828\\
1.74749498997996	0.914645473427336\\
1.75551102204409	0.922944068373566\\
1.76352705410822	0.932933520291022\\
1.77154308617234	0.944589071538389\\
1.77955911823647	0.957872759538181\\
1.7875751503006	0.972733195000121\\
1.79559118236473	0.989105586744939\\
1.80360721442886	1.00691203872216\\
1.81162324649299	1.02606213574248\\
1.81963927855711	1.04645382323058\\
1.82765531062124	1.06797457356935\\
1.83567134268537	1.09050281825286\\
1.8436873747495	1.11390961113689\\
1.85170340681363	1.13806047821018\\
1.85971943887776	1.16281739742462\\
1.86773547094188	1.18804084611426\\
1.87575150300601	1.21359185179722\\
1.88376753507014	1.23933398153316\\
1.89178356713427	1.26513520909461\\
1.8997995991984	1.29086960770233\\
1.90781563126252	1.31641882548329\\
1.91583166332665	1.34167331262845\\
1.92384769539078	1.36653327808335\\
1.93186372745491	1.39090937113941\\
1.93987975951904	1.41472310131962\\
1.94789579158317	1.43790698565235\\
1.95591182364729	1.46040447585201\\
1.96392785571142	1.4821696683433\\
1.97194388777555	1.50316685074983\\
1.97995991983968	1.52336989877145\\
1.98797595190381	1.54276156828936\\
1.99599198396794	1.56133271309091\\
2.00400801603206	1.579081457389\\
2.01202404809619	1.59601235119512\\
2.02004008016032	1.61213552732892\\
2.02805611222445	1.62746588300283\\
2.03607214428858	1.64202229828124\\
2.04408817635271	1.65582690552965\\
2.05210420841683	1.66890441476759\\
2.06012024048096	1.68128149781984\\
2.06813627254509	1.69298623790246\\
2.07615230460922	1.70404764825129\\
2.08416833667335	1.71449524377848\\
2.09218436873747	1.7243586808888\\
2.1002004008016	1.73366745038671\\
2.10821643286573	1.74245061857855\\
2.11623246492986	1.75073661688049\\
2.12424849699399	1.75855307149001\\
2.13226452905812	1.76592668412152\\
2.14028056112224	1.77288312485209\\
2.14829659318637	1.77944697039506\\
2.1563126252505	1.78564165632521\\
2.16432865731463	1.79148945233973\\
2.17234468937876	1.79701145548947\\
2.18036072144289	1.80222759855595\\
2.18837675350701	1.80715666925147\\
2.19639278557114	1.81181633775293\\
2.20440881763527	1.81622319111793\\
2.2124248496994	1.82039277325015\\
2.22044088176353	1.82433962866106\\
2.22845691382766	1.82807735097808\\
2.23647294589178	1.83161862858627\\
2.24448897795591	1.83497529177122\\
2.25250501002004	1.83815836273788\\
2.26052104208417	1.84117810446657\\
2.2685370741483	1.84404406580706\\
2.27655310621242	1.8467651267817\\
2.28456913827655	1.84934954103175\\
2.29258517034068	1.85180497879179\\
2.30060120240481	1.85413856620649\\
2.30861723446894	1.85635692271378\\
2.31663326653307	1.85846619579538\\
2.32464929859719	1.86047209351139\\
2.33266533066132	1.86237991700671\\
2.34068136272545	1.86419458959226\\
2.34869739478958	1.86592068369706\\
2.35671342685371	1.86756244778449\\
2.36472945891784	1.86912382625128\\
2.37274549098196	1.87060848246895\\
2.38076152304609	1.8720198214681\\
2.38877755511022	1.87336100566754\\
2.39679358717435	1.8746349752859\\
2.40480961923848	1.8758444635579\\
2.41282565130261	1.87699201039536\\
2.42084168336673	1.87807997603953\\
2.42885771543086	1.87911055488649\\
2.43687374749499	1.88008578238546\\
2.44488977955912	1.88100755238101\\
2.45290581162325	1.88187762386723\\
2.46092184368737	1.88269762968531\\
2.4689378757515	1.88346908509236\\
2.47695390781563	1.88419339558761\\
2.48496993987976	1.88487185948471\\
2.49298597194389	1.88550568513632\\
2.50100200400802	1.88609597777303\\
2.50901803607214	1.88664376791608\\
2.51703406813627	1.88715000103774\\
2.5250501002004	1.88761554380811\\
2.53306613226453	1.88804119600248\\
2.54108216432866	1.88842768185284\\
2.54909819639279	1.88877566312396\\
2.55711422845691	1.88908574052608\\
2.56513026052104	1.88935844909808\\
2.57314629258517	1.8895942722018\\
2.5811623246493	1.88979363486201\\
2.58917835671343	1.88995690841344\\
2.59719438877756	1.89008441410188\\
2.60521042084168	1.89017642295822\\
2.61322645290581	1.89023315780496\\
2.62124248496994	1.89025479349763\\
2.62925851703407	1.89024145840589\\
2.6372745490982	1.89019323560398\\
2.64529058116232	1.89011016323158\\
2.65330661322645	1.8899922357282\\
2.66132264529058	1.8898394038546\\
2.66933867735471	1.88965157500357\\
2.67735470941884	1.88942861330107\\
2.68537074148297	1.88917033994756\\
2.69338677354709	1.8888765330219\\
2.70140280561122	1.88854692731729\\
2.70941883767535	1.88818121406791\\
2.71743486973948	1.88777904056538\\
2.72545090180361	1.88734000964109\\
2.73346693386774	1.88686367908826\\
2.74148296593186	1.88634956090557\\
2.74949899799599	1.88579712043788\\
2.75751503006012	1.88520577541427\\
2.76553106212425	1.88457489487726\\
2.77354709418838	1.8839037979932\\
2.78156312625251	1.88319175269208\\
2.78957915831663	1.88243797438021\\
2.79759519038076	1.88164162422268\\
2.80561122244489	1.8808018076348\\
2.81362725450902	1.87991757218005\\
2.82164328657315	1.87898790580111\\
2.82965931863727	1.87801173464102\\
2.8376753507014	1.8769879208578\\
2.84569138276553	1.87591526027049\\
2.85370741482966	1.87479247981625\\
2.86172344689379	1.87361823478206\\
2.86973947895792	1.87239110593687\\
2.87775551102204	1.87110959651159\\
2.88577154308617	1.86977212894517\\
2.8937875751503	1.8683770416304\\
2.90180360721443	1.86692258511784\\
2.90981963927856	1.86540691838652\\
2.91783567134269	1.86382810486255\\
2.92585170340681	1.86218410827668\\
2.93386773547094	1.8604727881146\\
2.94188376753507	1.85869189502379\\
2.9498997995992	1.85683906599706\\
2.95791583166333	1.85491181925503\\
2.96593186372745	1.85290754882511\\
2.97394789579158	1.85082351900672\\
2.98196392785571	1.84865685864942\\
2.98997995991984	1.84640455499911\\
2.99799599198397	1.84406344737577\\
3.0060120240481	1.84163022065789\\
3.01402805611222	1.83910139871634\\
3.02204408817635	1.83647333707314\\
3.03006012024048	1.83374221589172\\
3.03807615230461	1.8309040326095\\
3.04609218436874	1.82795459438764\\
3.05410821643287	1.82488951039786\\
3.06212424849699	1.82170418399232\\
3.07014028056112	1.81839380480745\\
3.07815631262525	1.8149533408584\\
3.08617234468938	1.81137753064595\\
3.09418837675351	1.80766087539029\\
3.10220440881764	1.80379763146497\\
3.11022044088176	1.79978180307905\\
3.11823647294589	1.79560713533055\\
3.12625250501002	1.79126710776145\\
3.13426853707415	1.78675492858219\\
3.14228456913828	1.7820635297052\\
3.1503006012024	1.77718556275296\\
3.15831663326653	1.77211339626544\\
3.16633266533066	1.76683911437712\\
3.17434869739479	1.76135451710466\\
3.18236472945892	1.75565112263382\\
3.19038076152305	1.74972017186081\\
3.19839679358717	1.7435526358343\\
3.2064128256513	1.73713922579093\\
3.21442885771543	1.73047040664514\\
3.22244488977956	1.72353641456513\\
3.23046092184369	1.71632727860695\\
3.23847695390782	1.70883284706818\\
3.24649298597194	1.7010428195164\\
3.25450901803607	1.69294678381266\\
3.2625250501002	1.68453426004147\\
3.27054108216433	1.67579475082047\\
3.27855711422846	1.66671779899229\\
3.28657314629259	1.65729305296227\\
3.29458917835671	1.64751034017293\\
3.30260521042084	1.63735974894716\\
3.31062124248497	1.62683171933115\\
3.3186372745491	1.6159171419024\\
3.32665330661323	1.60460746669429\\
3.33466933867735	1.59289482052505\\
3.34268537074148	1.58077213316338\\
3.35070140280561	1.56823327105708\\
3.35871743486974	1.55527317959135\\
3.36673346693387	1.54188803186271\\
3.374749498998	1.52807538364996\\
3.38276553106212	1.51383433313285\\
3.39078156312625	1.49916568419368\\
3.39879759519038	1.48407211182417\\
3.40681362725451	1.46855832781384\\
3.41482965931864	1.45263124508782\\
3.42284569138277	1.43630013875448\\
3.43086172344689	1.41957680188736\\
3.43887775551102	1.40247569410352\\
3.44689378757515	1.38501408091494\\
3.45490981963928	1.36721216201109\\
3.46292585170341	1.34909318650167\\
3.47094188376753	1.33068355360162\\
3.47895791583166	1.31201289699804\\
3.48697394789579	1.29311415164399\\
3.49498997995992	1.27402360173282\\
3.50300601202405	1.25478090892946\\
3.51102204408818	1.23542911970132\\
3.5190380761523	1.21601465152381\\
3.52705410821643	1.19658725692922\\
3.53507014028056	1.17719996512964\\
3.54308617234469	1.15790900129984\\
3.55110220440882	1.13877368201922\\
3.55911823647295	1.11985628692365\\
3.56713426853707	1.10122190734098\\
3.5751503006012	1.08293826764521\\
3.58316633266533	1.06507552262772\\
3.59118236472946	1.04770602583495\\
3.59919839679359	1.03090406937464\\
3.60721442885772	1.01474559340603\\
3.61523046092184	0.999307859082091\\
3.62324649298597	0.984669090337641\\
3.6312625250501	0.970908072105804\\
3.63927855711423	0.958103707882088\\
3.64729458917836	0.946334529990211\\
3.65531062124249	0.935678160558018\\
3.66332665330661	0.926210719388689\\
3.67134268537074	0.918006175917128\\
3.67935871743487	0.911135643572032\\
3.687374749499	0.90566661603197\\
3.69539078156313	0.901662146854937\\
3.70340681362725	0.899179976410372\\
3.71142284569138	0.898271613152335\\
3.71943887775551	0.898981379967425\\
3.72745490981964	0.901345440556629\\
3.73547094188377	0.905390825412554\\
3.7434869739479	0.911134481722213\\
3.75150300601202	0.918582376127642\\
3.75951903807615	0.9277286833377\\
3.76753507014028	0.938555096633375\\
3.77555110220441	0.951030297855282\\
3.78356713426854	0.965109623545821\\
3.79158316633267	0.980734964056553\\
3.79959919839679	0.997834921333071\\
3.80761523046092	1.01632524809078\\
3.81563126252505	1.03610958137445\\
3.82364729458918	1.05708046702268\\
3.83166332665331	1.07912066264282\\
3.83967935871743	1.10210469015514\\
3.84769539078156	1.12590059887527\\
3.85571142284569	1.15037188749245\\
3.86372745490982	1.17537952598746\\
3.87174348697395	1.20078401277992\\
3.87975951903808	1.22644740273781\\
3.8877755511022	1.25223524269017\\
3.89579158316633	1.27801835734852\\
3.90380761523046	1.3036744380408\\
3.91182364729459	1.32908939670392\\
3.91983967935872	1.35415845974159\\
3.92785571142285	1.37878698799835\\
3.93587174348697	1.40289102633225\\
3.9438877755511	1.42639758324485\\
3.95190380761523	1.44924466580334\\
3.95991983967936	1.47138109331218\\
3.96793587174349	1.49276612841494\\
3.97595190380762	1.51336893531543\\
3.98396793587174	1.53316792344403\\
3.99198396793587	1.55214999811865\\
4	1.57030975436457\\
};
\addplot [color=black!60!green,line width=2.0pt,forget plot,mark = diamond, mark repeat = 35,mark phase = 30,mark size = .8pt,dotted,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	0.000716443045062095\\
0.0160320641282565	-0.00532743838034789\\
0.0240480961923848	-0.000437896361277106\\
0.032064128256513	0.003422223734908\\
0.0400801603206413	0.00820566527738569\\
0.0480961923847695	0.0211900137042407\\
0.0561122244488978	0.0471006199216001\\
0.064128256513026	0.0872846848264418\\
0.0721442885771543	0.14082262720638\\
0.0801603206412826	0.205653015558773\\
0.0881763527054108	0.279321351639744\\
0.0961923847695391	0.359397059518496\\
0.104208416833667	0.44367298168331\\
0.112224448897796	0.53024008016423\\
0.120240480961924	0.617497344364849\\
0.128256513026052	0.704131789533928\\
0.13627254509018	0.789087286641052\\
0.144288577154309	0.871531468390208\\
0.152304609218437	0.950824719372097\\
0.160320641282565	1.02649256022069\\
0.168336673346693	1.09820147623197\\
0.176352705410822	1.1657377565863\\
0.18436873747495	1.22898881593186\\
0.192384769539078	1.28792654500415\\
0.200400801603206	1.34259236671631\\
0.208416833667335	1.3930837963576\\
0.216432865731463	1.43954239621812\\
0.224448897795591	1.48214307015227\\
0.232464929859719	1.52108466686537\\
0.240480961923848	1.55658186082197\\
0.248496993987976	1.58885826580408\\
0.256513026052104	1.6181407163898\\
0.264529058116232	1.64465463300738\\
0.272545090180361	1.668620370086\\
0.280561122244489	1.69025043651033\\
0.288577154308617	1.70974747329668\\
0.296593186372746	1.72730287380032\\
0.304609218436874	1.74309593805078\\
0.312625250501002	1.75729346014134\\
0.32064128256513	1.77004965896372\\
0.328657314629259	1.7815063732857\\
0.336673346693387	1.79179345411893\\
0.344689378757515	1.80102929798411\\
0.352705410821643	1.80932147469003\\
0.360721442885772	1.81676741305949\\
0.3687374749499	1.8234551147667\\
0.376753507014028	1.82946387423549\\
0.384769539078156	1.83486498754761\\
0.392785571142285	1.83972243820148\\
0.400801603206413	1.8440935512031\\
0.408817635270541	1.84802960988949\\
0.416833667334669	1.85157643230211\\
0.424849699398798	1.85477490575211\\
0.432865731462926	1.85766147928806\\
0.440881763527054	1.86026861478157\\
0.448897795591182	1.86262519859072\\
0.456913827655311	1.86475691555086\\
0.464929859719439	1.86668658731784\\
0.472945891783567	1.8684344779118\\
0.480961923847695	1.8700185688148\\
0.488977955911824	1.87145480619161\\
0.496993987975952	1.87275732202459\\
0.50501002004008	1.87393863243932\\
0.513026052104208	1.87500981479712\\
0.521042084168337	1.87598066578894\\
0.529058116232465	1.87685984193869\\
0.537074148296593	1.8776549851029\\
0.545090180360721	1.87837283405206\\
0.55310621242485	1.87901932338799\\
0.561122244488978	1.87959967162377\\
0.569138276553106	1.88011845913756\\
0.577154308617234	1.88057969764677\\
0.585170340681363	1.88098689143658\\
0.593186372745491	1.88134309197596\\
0.601202404809619	1.88165094589458\\
0.609218436873748	1.88191273788133\\
0.617234468937876	1.88213042848811\\
0.625250501002004	1.88230568753317\\
0.633266533066132	1.8824399237567\\
0.64128256513026	1.88253431100662\\
0.649298597194389	1.88258981139886\\
0.657314629258517	1.8826071958052\\
0.665330661322645	1.88258706193638\\
0.673346693386774	1.88252985030203\\
0.681362725450902	1.88243585829732\\
0.68937875751503	1.882305252606\\
0.697394789579158	1.88213808011505\\
0.705410821643287	1.88193427748374\\
0.713426853707415	1.88169367952931\\
0.721442885771543	1.8814160265375\\
0.729458917835671	1.88110097064584\\
0.7374749498998	1.88074808130171\\
0.745490981963928	1.88035684998816\\
0.753507014028056	1.87992669421382\\
0.761523046092184	1.87945696088459\\
0.769539078156313	1.87894692905012\\
0.777555110220441	1.87839581214356\\
0.785571142284569	1.87780275966618\\
0.793587174348697	1.87716685845441\\
0.801603206412826	1.87648713349964\\
0.809619238476954	1.87576254833535\\
0.817635270541082	1.8749920050593\\
0.82565130260521	1.87417434398298\\
0.833667334669339	1.87330834291876\\
0.841683366733467	1.87239271613765\\
0.849699398797595	1.87142611300103\\
0.857715430861723	1.87040711627254\\
0.865731462925852	1.86933424012437\\
0.87374749498998	1.86820592784326\\
0.881763527054108	1.86702054923563\\
0.889779559118236	1.8657763977484\\
0.897795591182365	1.86447168729991\\
0.905811623246493	1.86310454882225\\
0.913827655310621	1.86167302653204\\
0.92184368737475	1.86017507391032\\
0.929859719438878	1.85860854941413\\
0.937875751503006	1.85697121190558\\
0.945891783567134	1.85526071581036\\
0.953907815631262	1.85347460599968\\
0.961923847695391	1.85161031240749\\
0.969939879759519	1.84966514437057\\
0.977955911823647	1.84763628471379\\
0.985971943887776	1.84552078356467\\
0.993987975951904	1.84331555192149\\
1.00200400801603	1.8410173549633\\
1.01002004008016	1.83862280513072\\
1.01803607214429	1.83612835496665\\
1.02605210420842	1.8335302897527\\
1.03406813627255	1.83082471993968\\
1.04208416833667	1.82800757340025\\
1.0501002004008	1.82507458754253\\
1.05811623246493	1.82202130129162\\
1.06613226452906	1.81884304699244\\
1.07414829659319	1.81553494227723\\
1.08216432865731	1.81209188194135\\
1.09018036072144	1.80850852990442\\
1.09819639278557	1.80477931131423\\
1.1062124248497	1.80089840489231\\
1.11422845691383	1.79685973561086\\
1.12224448897796	1.79265696781985\\
1.13026052104208	1.78828349895241\\
1.13827655310621	1.78373245396305\\
1.14629258517034	1.77899668066346\\
1.15430861723447	1.77406874615197\\
1.1623246492986	1.76894093455199\\
1.17034068136273	1.76360524629776\\
1.17835671342685	1.75805339924931\\
1.18637274549098	1.75227683191877\\
1.19438877755511	1.74626670914448\\
1.20240480961924	1.74001393055998\\
1.21042084168337	1.73350914225804\\
1.2184368737475	1.72674275209685\\
1.22645290581162	1.71970494895573\\
1.23446893787575	1.7123857265935\\
1.24248496993988	1.70477491244877\\
1.25050100200401	1.69686220195608\\
1.25851703406814	1.6886371988489\\
1.26653306613226	1.68008946196385\\
1.27454909819639	1.6712085590315\\
1.28256513026052	1.66198412792162\\
1.29058116232465	1.65240594576122\\
1.29859719438878	1.64246400629764\\
1.30661322645291	1.63214860580738\\
1.31462925851703	1.62145043775207\\
1.32264529058116	1.61036069629521\\
1.33066132264529	1.59887118866032\\
1.33867735470942	1.58697445616793\\
1.34669338677355	1.57466390364487\\
1.35470941883768	1.56193393673152\\
1.3627254509018	1.54878010643052\\
1.37074148296593	1.53519926007726\\
1.37875751503006	1.52118969772009\\
1.38677354709419	1.50675133272145\\
1.39478957915832	1.49188585522905\\
1.40280561122244	1.476596897007\\
1.41082164328657	1.46089019598241\\
1.4188376753507	1.44477375875004\\
1.42685370741483	1.42825801918598\\
1.43486973947896	1.41135599128791\\
1.44288577154309	1.39408341423329\\
1.45090180360721	1.37645888787821\\
1.45891783567134	1.35850399670479\\
1.46693386773547	1.34024342047362\\
1.4749498997996	1.32170502988409\\
1.48296593186373	1.30291996565165\\
1.49098196392786	1.28392269964849\\
1.49899799599198	1.26475107680221\\
1.50701402805611	1.24544633672645\\
1.51503006012024	1.22605311414223\\
1.52304609218437	1.20661941731361\\
1.5310621242485	1.18719658390601\\
1.53907815631263	1.16783921361761\\
1.54709418837675	1.14860507719227\\
1.55511022044088	1.12955500122584\\
1.56312625250501	1.11075272824196\\
1.57114228456914	1.09226475124997\\
1.57915831663327	1.07416012217311\\
1.58717434869739	1.05651023276452\\
1.59519038076152	1.039388566888\\
1.60320641282565	1.02287042220919\\
1.61122244488978	1.00703259940652\\
1.61923847695391	0.991953056447156\\
1.62725450901804	0.977710524987159\\
1.63527054108216	0.964384085963949\\
1.64328657314629	0.952052700792366\\
1.65130260521042	0.940794695049786\\
1.65931863727455	0.930687190887509\\
1.66733466933868	0.921805485568486\\
1.67535070140281	0.914222373557743\\
1.68336673346693	0.908007411141891\\
1.69138276553106	0.903226123927718\\
1.69939879759519	0.899939159701379\\
1.70741482965932	0.898201392118856\\
1.71543086172345	0.89806098350553\\
1.72344689378758	0.899558419890706\\
1.7314629258517	0.902725534705439\\
1.73947895791583	0.90758454308597\\
1.74749498997996	0.914147113080292\\
1.75551102204409	0.922413504621022\\
1.76352705410822	0.932371810752546\\
1.77154308617234	0.943997338158386\\
1.77955911823647	0.957252164793886\\
1.7875751503006	0.972084911142301\\
1.79559118236473	0.988430757818074\\
1.80360721442886	1.00621173582467\\
1.81162324649299	1.02533730679099\\
1.81963927855711	1.04570523928436\\
1.82765531062124	1.0672027744327\\
1.83567134268537	1.08970806041626\\
1.8436873747495	1.11309182191614\\
1.85170340681363	1.13721921838979\\
1.85971943887776	1.16195183509287\\
1.86773547094188	1.1871497439102\\
1.87575150300601	1.21267356783231\\
1.88376753507014	1.23838648354002\\
1.89178356713427	1.26415610091218\\
1.8997995991984	1.2898561659195\\
1.90781563126252	1.31536804335302\\
1.91583166332665	1.34058194784264\\
1.92384769539078	1.36539790400854\\
1.93186372745491	1.38972642902158\\
1.93987975951904	1.41348894229845\\
1.94789579158317	1.43661791703331\\
1.95591182364729	1.45905679642337\\
1.96392785571142	1.48075970238187\\
1.97194388777555	1.50169097014887\\
1.97995991983968	1.52182454200178\\
1.98797595190381	1.54114325427334\\
1.99599198396794	1.55963805035088\\
2.00400801603206	1.57730714935281\\
2.01202404809619	1.5941551970933\\
2.02004008016032	1.61019242209167\\
2.02805611222445	1.62543381530587\\
2.03607214428858	1.63989834835255\\
2.04408817635271	1.65360824146326\\
2.05210420841683	1.66658828828828\\
2.06012024048096	1.67886524295454\\
2.06813627254509	1.69046727122481\\
2.07615230460922	1.70142346507339\\
2.08416833667335	1.71176342049779\\
2.09218436873747	1.72151687482949\\
2.1002004008016	1.73071339961659\\
2.10821643286573	1.73938214523172\\
2.11623246492986	1.74755163252053\\
2.12424849699399	1.75524958628162\\
2.13226452905812	1.76250280623639\\
2.14028056112224	1.76933707053722\\
2.14829659318637	1.77577706763796\\
2.1563126252505	1.78184635233845\\
2.16432865731463	1.7875673222257\\
2.17234468937876	1.79296121119694\\
2.18036072144289	1.79804809712949\\
2.18837675350701	1.80284692070413\\
2.19639278557114	1.80737551321889\\
2.20440881763527	1.81165063141498\\
2.2124248496994	1.81568799747447\\
2.22044088176353	1.81950234262407\\
2.22845691382766	1.82310745324444\\
2.23647294589178	1.82651621831382\\
2.24448897795591	1.82974067741468\\
2.25250501002004	1.83279206854024\\
2.26052104208417	1.83568087518952\\
2.2685370741483	1.83841687227643\\
2.27655310621242	1.84100917055749\\
2.28456913827655	1.84346625929845\\
2.29258517034068	1.84579604700661\\
2.30060120240481	1.84800590017444\\
2.30861723446894	1.85010267986032\\
2.31663326653307	1.85209277621408\\
2.32464929859719	1.85398214079737\\
2.33266533066132	1.85577631691786\\
2.34068136272545	1.85748046790505\\
2.34869739478958	1.85909940346942\\
2.35671342685371	1.86063760411368\\
2.36472945891784	1.86209924376603\\
2.37274549098196	1.86348821079291\\
2.38076152304609	1.86480812739121\\
2.38877755511022	1.86606236751121\\
2.39679358717435	1.86725407328303\\
2.40480961923848	1.86838617017145\\
2.41282565130261	1.86946138106128\\
2.42084168336673	1.87048223905017\\
2.42885771543086	1.87145109924235\\
2.43687374749499	1.87237014962359\\
2.44488977955912	1.87324142099112\\
2.45290581162325	1.87406679614782\\
2.46092184368737	1.87484801829546\\
2.4689378757515	1.87558669876792\\
2.47695390781563	1.87628432414102\\
2.48496993987976	1.87694226277449\\
2.49298597194389	1.87756177083363\\
2.50100200400802	1.87814399784714\\
2.50901803607214	1.87868999182647\\
2.51703406813627	1.87920070400401\\
2.5250501002004	1.87967699326069\\
2.53306613226453	1.88011963000459\\
2.54108216432866	1.88052930018474\\
2.54909819639279	1.88090660863866\\
2.55711422845691	1.88125208237449\\
2.56513026052104	1.88156617363859\\
2.57314629258517	1.88184926272127\\
2.5811623246493	1.88210166059492\\
2.58917835671343	1.8823236114043\\
2.59719438877756	1.88251529477366\\
2.60521042084168	1.88267682797556\\
2.61322645290581	1.88280826795821\\
2.62124248496994	1.88290961323899\\
2.62925851703407	1.88298080567725\\
2.6372745490982	1.8830217321212\\
2.64529058116232	1.8830322259422\\
2.65330661322645	1.88301206845174\\
2.66132264529058	1.8829609902093\\
2.66933867735471	1.88287867221339\\
2.67735470941884	1.88276474698408\\
2.68537074148297	1.8826187995313\\
2.69338677354709	1.88244036820836\\
2.70140280561122	1.88222894544622\\
2.70941883767535	1.88198397837016\\
2.71743486973948	1.88170486928877\\
2.72545090180361	1.88139097606616\\
2.73346693386774	1.88104161235373\\
2.74148296593186	1.88065604768863\\
2.74949899799599	1.88023350744006\\
2.75751503006012	1.87977317263225\\
2.76553106212425	1.87927417960562\\
2.77354709418838	1.87873561952218\\
2.78156312625251	1.87815653770662\\
2.78957915831663	1.87753593282903\\
2.79759519038076	1.8768727559082\\
2.80561122244489	1.87616590914379\\
2.81362725450902	1.87541424455946\\
2.82164328657315	1.87461656246636\\
2.82965931863727	1.87377160972459\\
2.8376753507014	1.87287807781508\\
2.84569138276553	1.87193460070044\\
2.85370741482966	1.87093975248557\\
2.86172344689379	1.8698920448573\\
2.86973947895792	1.86878992431607\\
2.87775551102204	1.86763176917552\\
2.88577154308617	1.86641588634714\\
2.8937875751503	1.86514050788418\\
2.90180360721443	1.86380378730208\\
2.90981963927856	1.86240379565215\\
2.91783567134269	1.86093851736348\\
2.92585170340681	1.85940584583323\\
2.93386773547094	1.85780357877847\\
2.94188376753507	1.85612941333194\\
2.9498997995992	1.85438094089596\\
2.95791583166333	1.85255564173727\\
2.96593186372745	1.85065087933811\\
2.97394789579158	1.84866389448984\\
2.98196392785571	1.84659179914372\\
2.98997995991984	1.84443157000999\\
2.99799599198397	1.84218004192065\\
3.0060120240481	1.83983390095232\\
3.01402805611222	1.83738967732772\\
3.02204408817635	1.83484373809746\\
3.03006012024048	1.83219227962526\\
3.03807615230461	1.82943131988944\\
3.04609218436874	1.82655669062243\\
3.05410821643287	1.82356402932047\\
3.06212424849699	1.82044877116082\\
3.07014028056112	1.8172061408485\\
3.07815631262525	1.81383114446642\\
3.08617234468938	1.81031856136187\\
3.09418837675351	1.80666293615543\\
3.10220440881764	1.80285857093875\\
3.11022044088176	1.79889951775922\\
3.11823647294589	1.79477957149683\\
3.12625250501002	1.79049226325239\\
3.13426853707415	1.78603085439197\\
3.14228456913828	1.78138833140076\\
3.1503006012024	1.77655740173586\\
3.15831663326653	1.77153049087501\\
3.16633266533066	1.7662997407929\\
3.17434869739479	1.76085701012174\\
3.18236472945892	1.7551938762758\\
3.19038076152305	1.74930163985549\\
3.19839679358717	1.74317133167594\\
3.2064128256513	1.7367937227826\\
3.21442885771543	1.73015933786132\\
3.22244488977956	1.72325847244855\\
3.23046092184369	1.71608121449635\\
3.23847695390782	1.70861747057431\\
3.24649298597194	1.70085699738319\\
3.25450901803607	1.69278943900142\\
3.2625250501002	1.68440437037259\\
3.27054108216433	1.67569134754449\\
3.27855711422846	1.66663996512685\\
3.28657314629259	1.65723992142571\\
3.29458917835671	1.64748109163898\\
3.30260521042084	1.63735360946105\\
3.31062124248497	1.62684795734511\\
3.3186372745491	1.61595506558001\\
3.32665330661323	1.60466642024179\\
3.33466933867735	1.59297417991785\\
3.34268537074148	1.58087130097886\\
3.35070140280561	1.56835167100923\\
3.35871743486974	1.55541024982086\\
3.36673346693387	1.54204321733358\\
3.374749498998	1.5282481273859\\
3.38276553106212	1.51402406638386\\
3.39078156312625	1.49937181551685\\
3.39879759519038	1.4842940151052\\
3.40681362725451	1.46879532950325\\
3.41482965931864	1.45288261085115\\
3.42284569138277	1.43656505986843\\
3.43086172344689	1.41985438181203\\
3.43887775551102	1.40276493568599\\
3.44689378757515	1.38531387476154\\
3.45490981963928	1.36752127648796\\
3.46292585170341	1.34941026005612\\
3.47094188376753	1.33100708973471\\
3.47895791583166	1.31234126242866\\
3.48697394789579	1.29344557796747\\
3.49498997995992	1.2743561907464\\
3.50300601202405	1.25511264164323\\
3.51102204408818	1.23575786912655\\
3.5190380761523	1.21633819878036\\
3.52705410821643	1.19690331052841\\
3.53507014028056	1.17750618293003\\
3.54308617234469	1.15820301408887\\
3.55110220440882	1.13905311859736\\
3.55911823647295	1.12011880006287\\
3.56713426853707	1.10146519853954\\
3.5751503006012	1.08316011215731\\
3.58316633266533	1.06527379189297\\
3.59118236472946	1.04787870839668\\
3.59919839679359	1.03104928916946\\
3.60721442885772	1.0148616243687\\
3.61523046092184	0.999393138818486\\
3.62324649298597	0.984722227768858\\
3.6312625250501	0.970927853243235\\
3.63927855711423	0.95808909792941\\
3.64729458917836	0.946284672981842\\
3.65531062124249	0.935592376518606\\
3.66332665330661	0.926088499409218\\
3.67134268537074	0.917847175835847\\
3.67935871743487	0.910939676703327\\
3.687374749499	0.905433645515203\\
3.69539078156313	0.901392278104414\\
3.70340681362725	0.898873450001634\\
3.71142284569138	0.897928798456071\\
3.71943887775551	0.898602769441556\\
3.72745490981964	0.900931644603623\\
3.73547094188377	0.904942567305323\\
3.7434869739479	0.910652591771125\\
3.75150300601202	0.918067784071464\\
3.75951903807615	0.927182407721291\\
3.76753507014028	0.937978229833976\\
3.77555110220441	0.950423985498457\\
3.78356713426854	0.964475037836538\\
3.79158316633267	0.980073268680703\\
3.79959919839679	0.997147229719735\\
3.80761523046092	1.01561257623534\\
3.81563126252505	1.03537279538862\\
3.82364729458918	1.05632022888153\\
3.83166332665331	1.07833737642488\\
3.83967935871743	1.10129845275462\\
3.84769539078156	1.12507115794713\\
3.85571142284569	1.14951860958681\\
3.86372745490982	1.17450137685102\\
3.87174348697395	1.19987955148303\\
3.87975951903808	1.22551478932519\\
3.8877755511022	1.25127225860644\\
3.89579158316633	1.27702243727083\\
3.90380761523046	1.30264271048752\\
3.91182364729459	1.32801873071988\\
3.91983967935872	1.35304551490227\\
3.92785571142285	1.37762826590213\\
3.93587174348697	1.40168291737813\\
3.9438877755511	1.42513641200053\\
3.95190380761523	1.44792673217851\\
3.95991983967936	1.47000270849517\\
3.96793587174349	1.49132363735865\\
3.97595190380762	1.5118587407364\\
3.98396793587174	1.53158650242641\\
3.99198396793587	1.55049391409894\\
4	1.56857566260789\\
};
\addplot [color=black,line width=2.0pt,mark options={solid},forget plot,mark = square, mark repeat = 25,mark phase = 20,mark size = .8pt,dotted,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	0.000716079489226207\\
0.0160320641282565	-0.00532774112116712\\
0.0240480961923848	-0.000438146935114704\\
0.032064128256513	0.00342201043194734\\
0.0400801603206413	0.00820540525573248\\
0.0480961923847695	0.0211897316500259\\
0.0561122244488978	0.0471003414264757\\
0.064128256513026	0.0872844057263106\\
0.0721442885771543	0.140822333872758\\
0.0801603206412826	0.205652698110241\\
0.0881763527054108	0.279321005578116\\
0.0961923847695391	0.359396683602507\\
0.104208416833667	0.443672576034263\\
0.112224448897796	0.530239645337531\\
0.120240480961924	0.617496881045092\\
0.128256513026052	0.704131298477058\\
0.13627254509018	0.789086768675138\\
0.144288577154309	0.871530924399595\\
0.152304609218437	0.950824150263897\\
0.160320641282565	1.02649196688586\\
0.168336673346693	1.09820085945407\\
0.176352705410822	1.16573711710223\\
0.18436873747495	1.22898815431136\\
0.192384769539078	1.28792586166146\\
0.200400801603206	1.34259166189794\\
0.208416833667335	1.39308307014074\\
0.216432865731463	1.43954164851705\\
0.224448897795591	1.48214230072379\\
0.232464929859719	1.52108387532727\\
0.240480961923848	1.55658104667452\\
0.248496993987976	1.58885742843658\\
0.256513026052104	1.61813985512719\\
0.264529058116232	1.64465374710491\\
0.272545090180361	1.668619458741\\
0.280561122244489	1.69024949895974\\
0.288577154308617	1.7097465086991\\
0.296593186372746	1.72730188145412\\
0.304609218436874	1.74309491719114\\
0.312625250501002	1.75729241009114\\
0.32064128256513	1.77004857905389\\
0.328657314629259	1.78150526295984\\
0.336673346693387	1.79179231292617\\
0.344689378757515	1.8010281255482\\
0.352705410821643	1.80932027080711\\
0.360721442885772	1.81676617761476\\
0.3687374749499	1.82345384777962\\
0.376753507014028	1.82946257584522\\
0.384769539078156	1.8348636580312\\
0.392785571142285	1.83972107795561\\
0.400801603206413	1.84409216076704\\
0.408817635270541	1.84802818992914\\
0.416833667334669	1.85157498359243\\
0.424849699398798	1.85477342920127\\
0.432865731462926	1.85765997601593\\
0.440881763527054	1.86026708601742\\
0.448897795591182	1.86262364570758\\
0.456913827655311	1.86475533999928\\
0.464929859719439	1.86668499072779\\
0.472945891783567	1.86843286204759\\
0.480961923847695	1.87001693552483\\
0.488977955911824	1.87145315732551\\
0.496993987975952	1.87275565956232\\
0.50501002004008	1.87393695846477\\
0.513026052104208	1.87500813148273\\
0.521042084168337	1.87597897519969\\
0.529058116232465	1.87685814630097\\
0.537074148296593	1.87765328673339\\
0.545090180360721	1.87837113520689\\
0.55310621242485	1.87901762633672\\
0.561122244488978	1.87959797862296\\
0.569138276553106	1.88011677247869\\
0.577154308617234	1.88057801956873\\
0.585170340681363	1.88098522417513\\
0.593186372745491	1.88134143763941\\
0.601202404809619	1.88164930662306\\
0.609218436873748	1.88191111574562\\
0.617234468937876	1.88212882549695\\
0.625250501002004	1.88230410563463\\
0.633266533066132	1.88243836479574\\
0.64128256513026	1.88253277673773\\
0.649298597194389	1.88258830346865\\
0.657314629258517	1.88260571577439\\
0.665330661322645	1.88258561124237\\
0.673346693386774	1.88252843027099\\
0.681362725450902	1.88243447013686\\
0.68937875751503	1.88230389740507\\
0.697394789579158	1.882136758844\\
0.705410821643287	1.88193299098381\\
0.713426853707415	1.88169242852954\\
0.721442885771543	1.88141481164048\\
0.729458917835671	1.88109979232219\\
0.7374749498998	1.88074693993426\\
0.745490981963928	1.88035574583038\\
0.753507014028056	1.87992562739778\\
0.761523046092184	1.87945593143907\\
0.769539078156313	1.87894593690228\\
0.777555110220441	1.87839485710841\\
0.785571142284569	1.87780184147023\\
0.793587174348697	1.87716597674562\\
0.801603206412826	1.87648628783306\\
0.809619238476954	1.87576173819296\\
0.817635270541082	1.87499122985191\\
0.82565130260521	1.87417360305409\\
0.833667334669339	1.87330763555211\\
0.841683366733467	1.87239204156322\\
0.849699398797595	1.87142547040241\\
0.857715430861723	1.87040650479127\\
0.865731462925852	1.86933365886584\\
0.87374749498998	1.86820537588498\\
0.881763527054108	1.86702002563126\\
0.889779559118236	1.86577590153466\\
0.897795591182365	1.8644712174973\\
0.905811623246493	1.86310410444634\\
0.913827655310621	1.86167260659162\\
0.92184368737475	1.86017467741697\\
0.929859719438878	1.8586081753827\\
0.937875751503006	1.85697085936031\\
0.945891783567134	1.85526038378629\\
0.953907815631262	1.85347429354845\\
0.961923847695391	1.85161001859688\\
0.969939879759519	1.84966486829053\\
0.977955911823647	1.8476360254753\\
0.985971943887776	1.84552054030455\\
0.993987975951904	1.8433153238015\\
1.00200400801603	1.8410171411742\\
1.01002004008016	1.83862260489052\\
1.01803607214429	1.83612816752387\\
1.02605210420842	1.83353011438487\\
1.03406813627255	1.83082455595383\\
1.04208416833667	1.82800742013836\\
1.0501002004008	1.82507444437355\\
1.05811623246493	1.82202116761587\\
1.06613226452906	1.81884292223985\\
1.07414829659319	1.81553482590616\\
1.08216432865731	1.81209177344008\\
1.09018036072144	1.80850842878753\\
1.09819639278557	1.80477921712481\\
1.1062124248497	1.80089831719905\\
1.11422845691383	1.79685965400753\\
1.12224448897796	1.79265689192358\\
1.13026052104208	1.78828342840379\\
1.13827655310621	1.78373238842467\\
1.14629258517034	1.77899661981893\\
1.15430861723447	1.77406868970381\\
1.1623246492986	1.76894088221936\\
1.17034068136273	1.76360519781898\\
1.17835671342685	1.75805335437888\\
1.18637274549098	1.75227679042641\\
1.19438877755511	1.74626667081498\\
1.20240480961924	1.74001389519425\\
1.21042084168337	1.73350910967837\\
1.2184368737475	1.72674272210301\\
1.22645290581162	1.71970492138332\\
1.23446893787575	1.71238570127893\\
1.24248496993988	1.70477488924281\\
1.25050100200401	1.69686218071654\\
1.25851703406814	1.68863717944097\\
1.26653306613226	1.68008944425958\\
1.27454909819639	1.67120854291014\\
1.28256513026052	1.66198411327135\\
1.29058116232465	1.65240593247639\\
1.29859719438878	1.64246399427832\\
1.30661322645291	1.63214859495711\\
1.31462925851703	1.62145042797881\\
1.32264529058116	1.61036068751296\\
1.33066132264529	1.59887118079069\\
1.33867735470942	1.58697444913534\\
1.34669338677355	1.57466389737803\\
1.35470941883768	1.56193393116144\\
1.3627254509018	1.54878010149179\\
1.37074148296593	1.53519925571016\\
1.37875751503006	1.52118969386823\\
1.38677354709419	1.50675132933102\\
1.39478957915832	1.49188585224901\\
1.40280561122244	1.47659689438947\\
1.41082164328657	1.46089019368343\\
1.4188376753507	1.44477375672712\\
1.42685370741483	1.4282580173998\\
1.43486973947896	1.41135598968835\\
1.44288577154309	1.39408341279983\\
1.45090180360721	1.37645888657699\\
1.45891783567134	1.35850399551102\\
1.46693386773547	1.34024341936823\\
1.4749498997996	1.32170502884296\\
1.48296593186373	1.30291996466224\\
1.49098196392786	1.28392269869237\\
1.49899799599198	1.26475107586739\\
1.50701402805611	1.2454463358084\\
1.51503006012024	1.22605311323423\\
1.52304609218437	1.20661941642063\\
1.5310621242485	1.18719658302191\\
1.53907815631263	1.16783921274324\\
1.54709418837675	1.14860507633508\\
1.55511022044088	1.12955500038261\\
1.56312625250501	1.11075272739163\\
1.57114228456914	1.09226475038876\\
1.57915831663327	1.07416012130811\\
1.58717434869739	1.05651023191304\\
1.59519038076152	1.03938856605386\\
1.60320641282565	1.02287042137823\\
1.61122244488978	1.00703259858654\\
1.61923847695391	0.991953055622477\\
1.62725450901804	0.977710524166906\\
1.63527054108216	0.964384085122986\\
1.64328657314629	0.952052699952857\\
1.65130260521042	0.940794694190773\\
1.65931863727455	0.930687190016551\\
1.66733466933868	0.921805484657883\\
1.67535070140281	0.914222372601841\\
1.68336673346693	0.908007410118972\\
1.69138276553106	0.903226122819136\\
1.69939879759519	0.899939158487542\\
1.70741482965932	0.898201390739297\\
1.71543086172345	0.898060981972967\\
1.72344689378758	0.899558418166471\\
1.7314629258517	0.902725532755809\\
1.73947895791583	0.907584540863417\\
1.74749498997996	0.914147110531654\\
1.75551102204409	0.922413501682063\\
1.76352705410822	0.932371807352767\\
1.77154308617234	0.943997334219621\\
1.77955911823647	0.95725216022966\\
1.7875751503006	0.972084905857912\\
1.79559118236473	0.988430751710462\\
1.80360721442886	1.00621172878237\\
1.81162324649299	1.02533729869413\\
1.81963927855711	1.04570523000513\\
1.82765531062124	1.06720276383528\\
1.83567134268537	1.08970804835742\\
1.8436873747495	1.11309180824535\\
1.85170340681363	1.13721920294953\\
1.85971943887776	1.16195181771996\\
1.86773547094188	1.187149724436\\
1.87575150300601	1.21267354608006\\
1.88376753507014	1.23838645932257\\
1.89178356713427	1.26415607404158\\
1.8997995991984	1.28985613619422\\
1.90781563126252	1.31536801056512\\
1.91583166332665	1.34058191177433\\
1.92384769539078	1.36539786442697\\
1.93186372745491	1.38972638568335\\
1.93987975951904	1.41348889491817\\
1.94789579158317	1.43661786540689\\
1.95591182364729	1.45905674025364\\
1.96392785571142	1.48075964136061\\
1.97194388777555	1.50169090399247\\
1.97995991983968	1.52182447036357\\
1.98797595190381	1.54114317679118\\
1.99599198396794	1.55963796665023\\
2.00400801603206	1.57730705902225\\
2.01202404809619	1.59415509969812\\
2.02004008016032	1.61019231716418\\
2.02805611222445	1.62543370234621\\
2.03607214428858	1.63989822684729\\
2.04408817635271	1.65360811084111\\
2.05210420841683	1.66658814793355\\
2.06012024048096	1.67886509228081\\
2.06813627254509	1.6904671095578\\
2.07615230460922	1.70142329165211\\
2.08416833667335	1.71176323461746\\
2.09218436873747	1.72151667575106\\
2.1002004008016	1.73071318654655\\
2.10821643286573	1.739381917337\\
2.11623246492986	1.74755138889924\\
2.12424849699399	1.75524932604022\\
2.13226452905812	1.76250252844404\\
2.14028056112224	1.76933677424737\\
2.14829659318637	1.77577675188291\\
2.1563126252505	1.78184601613425\\
2.16432865731463	1.78756696452353\\
2.17234468937876	1.79296083097752\\
2.18036072144289	1.79804769336602\\
2.18837675350701	1.80284649235482\\
2.19639278557114	1.80737505922338\\
2.20440881763527	1.8116501507374\\
2.2124248496994	1.81568748907771\\
2.22044088176353	1.8195018054926\\
2.22845691382766	1.82310688637916\\
2.23647294589178	1.8265156207409\\
2.24448897795591	1.82974004819413\\
2.25250501002004	1.8327914067697\\
2.26052104208417	1.83568018001199\\
2.2685370741483	1.83841614288524\\
2.27655310621242	1.8410084062068\\
2.28456913827655	1.84346545930365\\
2.29258517034068	1.84579521075154\\
2.30060120240481	1.84800502712969\\
2.30861723446894	1.85010176957868\\
2.31663326653307	1.85209182833441\\
2.32464929859719	1.85398115504302\\
2.33266533066132	1.85577529310914\\
2.34068136272545	1.85747940602228\\
2.34869739478958	1.8590983035807\\
2.35671342685371	1.86063646637631\\
2.36472945891784	1.86209806846173\\
2.37274549098196	1.86348699834547\\
2.38076152304609	1.86480687833528\\
2.38877755511022	1.86606108249976\\
2.39679358717435	1.86725275311004\\
2.40480961923848	1.86838481575216\\
2.41282565130261	1.86945999343797\\
2.42084168336673	1.87048081938965\\
2.42885771543086	1.87144964882934\\
2.43687374749499	1.87236866985846\\
2.44488977955912	1.8732399134047\\
2.45290581162325	1.87406526238857\\
2.46092184368737	1.87484646010405\\
2.4689378757515	1.87558511798998\\
2.47695390781563	1.87628272271348\\
2.48496993987976	1.87694064272041\\
2.49298597194389	1.87756013425478\\
2.50100200400802	1.87814234691344\\
2.50901803607214	1.87868832876823\\
2.51703406813627	1.87919903110254\\
2.5250501002004	1.87967531281713\\
2.53306613226453	1.88011794441429\\
2.54108216432866	1.88052761179423\\
2.54909819639279	1.88090491982834\\
2.55711422845691	1.88125039554004\\
2.56513026052104	1.88156449114303\\
2.57314629258517	1.88184758690633\\
2.5811623246493	1.88209999377897\\
2.58917835671343	1.88232195585889\\
2.59719438877756	1.8825136527202\\
2.60521042084168	1.88267520157395\\
2.61322645290581	1.88280665929764\\
2.62124248496994	1.88290802433192\\
2.62925851703407	1.88297923844798\\
2.6372745490982	1.88302018840195\\
2.64529058116232	1.88303070746728\\
2.65330661322645	1.88301057684799\\
2.66132264529058	1.88295952699691\\
2.66933867735471	1.88287723879504\\
2.67735470941884	1.88276334464968\\
2.68537074148297	1.88261742944579\\
2.69338677354709	1.88243903141831\\
2.70140280561122	1.88222764287121\\
2.70941883767535	1.88198271081029\\
2.71743486973948	1.88170363742094\\
2.72545090180361	1.8813897804476\\
2.73346693386774	1.88104045341708\\
2.74148296593186	1.88065492574511\\
2.74949899799599	1.88023242268964\\
2.75751503006012	1.87977212516532\\
2.76553106212425	1.87927316940656\\
2.77354709418838	1.87873464647131\\
2.78156312625251	1.87815560158819\\
2.78957915831663	1.87753503333494\\
2.79759519038076	1.87687189264206\\
2.80561122244489	1.87616508163087\\
2.81362725450902	1.87541345224863\\
2.82164328657315	1.87461580473747\\
2.82965931863727	1.87377088589352\\
2.8376753507014	1.8728773871413\\
2.84569138276553	1.87193394239297\\
2.85370741482966	1.87093912570892\\
2.86172344689379	1.86989144873779\\
2.86973947895792	1.86878935794607\\
2.87775551102204	1.86763123162117\\
2.88577154308617	1.866415376654\\
2.8937875751503	1.86514002508249\\
2.90180360721443	1.86380333040973\\
2.90981963927856	1.8624033636821\\
2.91783567134269	1.86093810932646\\
2.92585170340681	1.8594054607428\\
2.93386773547094	1.85780321565454\\
2.94188376753507	1.85612907120466\\
2.9498997995992	1.85438061880882\\
2.95791583166333	1.85255533875038\\
2.96593186372745	1.8506505945304\\
2.97394789579158	1.84866362696211\\
2.98196392785571	1.84659154802014\\
2.98997995991984	1.84443133444008\\
2.99799599198397	1.84217982108074\\
3.0060120240481	1.83983369404689\\
3.01402805611222	1.83738948359012\\
3.02204408817635	1.83484355679111\\
3.03006012024048	1.83219211004408\\
3.03807615230461	1.82943116135793\\
3.04609218436874	1.82655654249299\\
3.05410821643287	1.8235638909789\\
3.06212424849699	1.82044864202122\\
3.07014028056112	1.81720602035611\\
3.07815631262525	1.81383103209489\\
3.08617234468938	1.81031845661315\\
3.09418837675351	1.80666283855951\\
3.10220440881764	1.80285848005144\\
3.11022044088176	1.79889943316235\\
3.11823647294589	1.79477949279632\\
3.12625250501002	1.7904921900778\\
3.13426853707415	1.7860307863949\\
3.14228456913828	1.78138826825443\\
3.1503006012024	1.77655734313331\\
3.15831663326653	1.77153043652797\\
3.16633266533066	1.76629969043096\\
3.17434869739479	1.76085696349134\\
3.18236472945892	1.75519383313883\\
3.19038076152305	1.74930159998843\\
3.19839679358717	1.74317129486883\\
3.2064128256513	1.7367936888278\\
3.21442885771543	1.73015930656078\\
3.22244488977956	1.72325844364806\\
3.23046092184369	1.71608118802921\\
3.23847695390782	1.70861744628824\\
3.24649298597194	1.70085697513497\\
3.25450901803607	1.69278941865504\\
3.2625250501002	1.68440435179776\\
3.27054108216433	1.67569133061703\\
3.27855711422846	1.66663994972963\\
3.28657314629259	1.65723990744905\\
3.29458917835671	1.64748107898069\\
3.30260521042084	1.63735359802289\\
3.31062124248497	1.62684794703189\\
3.3186372745491	1.61595505630285\\
3.32665330661323	1.60466641191654\\
3.33466933867735	1.59297417246718\\
3.34268537074148	1.58087129433006\\
3.35070140280561	1.56835166509022\\
3.35871743486974	1.5554102445646\\
3.36673346693387	1.54204321267705\\
3.374749498998	1.52824812326973\\
3.38276553106212	1.51402406275314\\
3.39078156312625	1.49937181231855\\
3.39879759519038	1.48429401228938\\
3.40681362725451	1.46879532702342\\
3.41482965931864	1.45288260866404\\
3.42284569138277	1.43656505793403\\
3.43086172344689	1.41985438009106\\
3.43887775551102	1.40276493415826\\
3.44689378757515	1.38531387338361\\
3.45490981963928	1.36752127523535\\
3.46292585170341	1.34941025889988\\
3.47094188376753	1.33100708865222\\
3.47895791583166	1.31234126140309\\
3.48697394789579	1.29344557697969\\
3.49498997995992	1.27435618978981\\
3.50300601202405	1.25511264070513\\
3.51102204408818	1.23575786820169\\
3.5190380761523	1.21633819786581\\
3.52705410821643	1.1969033096182\\
3.53507014028056	1.17750618202745\\
3.54308617234469	1.15820301318665\\
3.55110220440882	1.13905311770338\\
3.55911823647295	1.12011879917491\\
3.56713426853707	1.10146519766732\\
3.5751503006012	1.08316011129486\\
3.58316633266533	1.0652737910475\\
3.59118236472946	1.04787870756297\\
3.59919839679359	1.0310492883504\\
3.60721442885772	1.01486162355895\\
3.61523046092184	0.999393138016227\\
3.62324649298597	0.984722226968022\\
3.6312625250501	0.970927852437983\\
3.63927855711423	0.958089097114833\\
3.64729458917836	0.946284672144043\\
3.65531062124249	0.935592375644727\\
3.66332665330661	0.926088498492537\\
3.67134268537074	0.917847174852037\\
3.67935871743487	0.910939675647215\\
3.687374749499	0.905433644364301\\
3.69539078156313	0.901392276891877\\
3.70340681362725	0.898873448705849\\
3.71142284569138	0.897928797014751\\
3.71943887775551	0.898602767800881\\
3.72745490981964	0.900931642733795\\
3.73547094188377	0.904942565171379\\
3.7434869739479	0.910652589333607\\
3.75150300601202	0.918067781285705\\
3.75951903807615	0.927182404534417\\
3.76753507014028	0.937978226183894\\
3.77555110220441	0.950423981312377\\
3.78356713426854	0.964475033032888\\
3.79158316633267	0.980073263167956\\
3.79959919839679	0.99714722338522\\
3.80761523046092	1.01561256895394\\
3.81563126252505	1.03537278702401\\
3.82364729458918	1.05632021928629\\
3.83166332665331	1.07833736544371\\
3.83967935871743	1.10129844022582\\
3.84769539078156	1.12507114370246\\
3.85571142284569	1.14951859345265\\
3.86372745490982	1.17450135864603\\
3.87174348697395	1.19987953102279\\
3.87975951903808	1.22551476642439\\
3.8877755511022	1.25127223308227\\
3.89579158316633	1.27702240892158\\
3.90380761523046	1.30264267911581\\
3.91182364729459	1.32801869611981\\
3.91983967935872	1.35304547686128\\
3.92785571142285	1.37762822418333\\
3.93587174348697	1.40168287176648\\
3.9438877755511	1.42513636230126\\
3.95190380761523	1.44792667809339\\
3.95991983967936	1.47000264974632\\
3.96793587174349	1.49132357363138\\
3.97595190380762	1.5118586717207\\
3.98396793587174	1.53158642776113\\
3.99198396793587	1.55049383341948\\
4	1.56857557551818\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput1_Response_Para.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.5,
ymax=2.5,
xlabel = {Time}
]
\addplot [color=black!30!red,solid,forget plot, mark = triangle, mark repeat = 25,mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	6.28951804935961e-14\\
0.0160320641282565	4.78988289420011e-07\\
0.0240480961923848	0.000101340689310088\\
0.032064128256513	0.00150994101200582\\
0.0400801603206413	0.00770784839339075\\
0.0480961923847695	0.0229296333985678\\
0.0561122244488978	0.0499915768588965\\
0.064128256513026	0.089644925560637\\
0.0721442885771543	0.14101876876662\\
0.0801603206412826	0.202316812068241\\
0.0881763527054108	0.271380331411537\\
0.0961923847695391	0.346043436919091\\
0.104208416833667	0.424321198183782\\
0.112224448897796	0.504489417512351\\
0.120240480961924	0.58510268722767\\
0.128256513026052	0.664981186753633\\
0.13627254509018	0.74318404239582\\
0.144288577154309	0.818978796572827\\
0.152304609218437	0.891811610509087\\
0.160320641282565	0.961280106354301\\
0.168336673346693	1.0271093679246\\
0.176352705410822	1.08913098871242\\
0.18436873747495	1.14726482718471\\
0.192384769539078	1.20150309659839\\
0.200400801603206	1.2518964650212\\
0.208416833667335	1.29854191071155\\
0.216432865731463	1.34157214085566\\
0.224448897795591	1.38114642731026\\
0.232464929859719	1.41744274202376\\
0.240480961923848	1.45065108831513\\
0.248496993987976	1.48096792981321\\
0.256513026052104	1.50859161772497\\
0.264529058116232	1.53371871615505\\
0.272545090180361	1.55654112309215\\
0.280561122244489	1.57724388600397\\
0.288577154308617	1.59600361326804\\
0.296593186372746	1.6129873885793\\
0.304609218436874	1.62835210155593\\
0.312625250501002	1.64224411686114\\
0.32064128256513	1.65479921200538\\
0.328657314629259	1.66614272430063\\
0.336673346693387	1.67638985477309\\
0.344689378757515	1.68564608651905\\
0.352705410821643	1.69400768157466\\
0.360721442885772	1.70156222738463\\
0.3687374749499	1.70838921035085\\
0.376753507014028	1.71456059795351\\
0.384769539078156	1.72014141619885\\
0.392785571142285	1.72519031201033\\
0.400801603206413	1.72976009336136\\
0.408817635270541	1.7338982421937\\
0.416833667334669	1.73764739698618\\
0.424849699398798	1.7410458032096\\
0.432865731462926	1.74412773118209\\
0.440881763527054	1.74692386150846\\
0.448897795591182	1.74946163893752\\
0.456913827655311	1.7517655959174\\
0.464929859719439	1.75385764739167\\
0.472945891783567	1.7557573585601\\
0.480961923847695	1.75748218744022\\
0.488977955911824	1.75904770405388\\
0.496993987975952	1.76046778810099\\
0.50501002004008	1.76175480689703\\
0.513026052104208	1.76291977519734\\
0.521042084168337	1.76397249866147\\
0.529058116232465	1.76492170241488\\
0.537074148296593	1.76577514602941\\
0.545090180360721	1.76653972635927\\
0.55310621242485	1.76722156934632\\
0.561122244488978	1.76782611198943\\
0.569138276553106	1.76835817533145\\
0.577154308617234	1.76882202948394\\
0.585170340681363	1.76922145153359\\
0.593186372745491	1.76955977701366\\
0.601202404809619	1.76983994562054\\
0.609218436873748	1.77006454183682\\
0.617234468937876	1.77023583095588\\
0.625250501002004	1.77035579102636\\
0.633266533066132	1.77042614113723\\
0.64128256513026	1.77044836644472\\
0.649298597194389	1.7704237403008\\
0.657314629258517	1.77035334378606\\
0.665330661322645	1.77023808293275\\
0.673346693386774	1.77007870387084\\
0.681362725450902	1.76987580613146\\
0.68937875751503	1.76962985437986\\
0.697394789579158	1.76934118854896\\
0.705410821643287	1.76901003274705\\
0.713426853707415	1.76863650294933\\
0.721442885771543	1.76822061369\\
0.729458917835671	1.7677622837403\\
0.7374749498998	1.76726134096763\\
0.745490981963928	1.7667175264401\\
0.753507014028056	1.76613049779711\\
0.761523046092184	1.76549983203625\\
0.769539078156313	1.76482502768894\\
0.777555110220441	1.76410550650051\\
0.785571142284569	1.7633406146185\\
0.793587174348697	1.76252962334064\\
0.801603206412826	1.76167172946968\\
0.809619238476954	1.76076605526059\\
0.817635270541082	1.75981164802897\\
0.82565130260521	1.75880747943134\\
0.833667334669339	1.75775244440854\\
0.841683366733467	1.75664535983367\\
0.849699398797595	1.75548496287396\\
0.857715430861723	1.75426990907285\\
0.865731462925852	1.75299877013997\\
0.87374749498998	1.7516700314749\\
0.881763527054108	1.7502820894416\\
0.889779559118236	1.74883324837238\\
0.897795591182365	1.74732171731194\\
0.905811623246493	1.74574560649475\\
0.913827655310621	1.74410292355611\\
0.92184368737475	1.74239156951327\\
0.929859719438878	1.74060933445898\\
0.937875751503006	1.73875389298767\\
0.945891783567134	1.73682279936581\\
0.953907815631262	1.73481348243517\\
0.961923847695391	1.73272324023986\\
0.969939879759519	1.73054923438444\\
0.977955911823647	1.72828848413218\\
0.985971943887776	1.72593786022568\\
0.993987975951904	1.72349407844178\\
1.00200400801603	1.72095369289899\\
1.01002004008016	1.7183130890993\\
1.01803607214429	1.71556847673275\\
1.02605210420842	1.71271588225687\\
1.03406813627255	1.70975114126591\\
1.04208416833667	1.7066698906603\\
1.0501002004008	1.7034675606709\\
1.05811623246493	1.70013936676066\\
1.06613226452906	1.69668030143349\\
1.07414829659319	1.69308512601202\\
1.08216432865731	1.68934836244896\\
1.09018036072144	1.6854642852326\\
1.09819639278557	1.68142691347783\\
1.1062124248497	1.67723000329145\\
1.11422845691383	1.67286704053875\\
1.12224448897796	1.66833123411779\\
1.13026052104208	1.66361550991787\\
1.13827655310621	1.65871250560436\\
1.14629258517034	1.65361456643608\\
1.15430861723447	1.6483137423411\\
1.1623246492986	1.64280178644482\\
1.17034068136273	1.63707015540676\\
1.17835671342685	1.63111001174668\\
1.18637274549098	1.62491222859897\\
1.19438877755511	1.61846739724895\\
1.20240480961924	1.61176583768905\\
1.21042084168337	1.60479761280828\\
1.2184368737475	1.59755254657465\\
1.22645290581162	1.59002024667378\\
1.23446893787575	1.58219013214518\\
1.24248496993988	1.57405146650463\\
1.25050100200401	1.5655933968817\\
1.25851703406814	1.55680499971805\\
1.26653306613226	1.54767533359978\\
1.27454909819639	1.53819349953656\\
1.28256513026052	1.52834870941815\\
1.29058116232465	1.51813036289326\\
1.29859719438878	1.50752813309248\\
1.30661322645291	1.49653206144126\\
1.31462925851703	1.4851326617506\\
1.32264529058116	1.47332103359886\\
1.33066132264529	1.46108898489023\\
1.33867735470942	1.44842916334531\\
1.34669338677355	1.43533519642712\\
1.35470941883768	1.42180183904767\\
1.3627254509018	1.40782512820088\\
1.37074148296593	1.39340254342345\\
1.37875751503006	1.37853317178283\\
1.38677354709419	1.36321787589607\\
1.39478957915832	1.34745946326937\\
1.40280561122244	1.3312628551071\\
1.41082164328657	1.31463525254053\\
1.4188376753507	1.29758629820945\\
1.42685370741483	1.28012823098751\\
1.43486973947896	1.26227603166042\\
1.44288577154309	1.24404755738978\\
1.45090180360721	1.22546366287628\\
1.45891783567134	1.20654830625693\\
1.46693386773547	1.18732863795501\\
1.4749498997996	1.16783507089368\\
1.48296593186373	1.14810133073548\\
1.49098196392786	1.12816448504107\\
1.49899799599198	1.10806495054022\\
1.50701402805611	1.08784647794985\\
1.51503006012024	1.06755611401898\\
1.52304609218437	1.04724414067612\\
1.5310621242485	1.02696399147622\\
1.53907815631263	1.00677214541983\\
1.54709418837675	0.986727998630831\\
1.55511022044088	0.966893714119323\\
1.56312625250501	0.947334050044834\\
1.57114228456914	0.928116166604162\\
1.57915831663327	0.909309411699604\\
1.58717434869739	0.890985085083811\\
1.59519038076152	0.873216180621913\\
1.60320641282565	0.856077105853026\\
1.61122244488978	0.83964337758418\\
1.61923847695391	0.823991291979861\\
1.62725450901804	0.809197567111119\\
1.63527054108216	0.79533895554278\\
1.64328657314629	0.782491824191706\\
1.65130260521042	0.770731698436329\\
1.65931863727455	0.76013276728431\\
1.66733466933868	0.750767346634205\\
1.67535070140281	0.742705297754629\\
1.68336673346693	0.736013398927174\\
1.69138276553106	0.730754669438249\\
1.69939879759519	0.726987646235656\\
1.70741482965932	0.724765615964152\\
1.71543086172345	0.724135807572384\\
1.72344689378758	0.725138553895992\\
1.7314629258517	0.727806434265291\\
1.73947895791583	0.73216341422793\\
1.74749498997996	0.738224002727483\\
1.75551102204409	0.745992451212939\\
1.76352705410822	0.755462022931139\\
1.77154308617234	0.766614363600806\\
1.77955911823647	0.779419006402985\\
1.7875751503006	0.793833044325131\\
1.79559118236473	0.809801001132371\\
1.80360721442886	0.827254928157297\\
1.81162324649299	0.846114747815465\\
1.81963927855711	0.866288856570363\\
1.82765531062124	0.887674989846407\\
1.83567134268537	0.910161340247205\\
1.8436873747495	0.933627908800981\\
1.85170340681363	0.957948057787634\\
1.85971943887776	0.982990223665812\\
1.86773547094188	1.00861974073871\\
1.87575150300601	1.03470072094317\\
1.88376753507014	1.06109793275651\\
1.89178356713427	1.08767862310087\\
1.8997995991984	1.1143142299323\\
1.90781563126252	1.14088193948465\\
1.91583166332665	1.16726605060739\\
1.92384769539078	1.19335911841684\\
1.93186372745491	1.21906285973483\\
1.93987975951904	1.24428881322089\\
1.94789579158317	1.26895875668698\\
1.95591182364729	1.29300489252948\\
1.96392785571142	1.31636981933758\\
1.97194388777555	1.33900631299225\\
1.97995991983968	1.3608769440916\\
1.98797595190381	1.38195356069408\\
1.99599198396794	1.40221666572798\\
2.00400801603206	1.42165471742806\\
2.01202404809619	1.44026337990676\\
2.02004008016032	1.45804474760237\\
2.02805611222445	1.47500656517981\\
2.03607214428858	1.49116146053143\\
2.04408817635271	1.50652620554552\\
2.05210420841683	1.52112101591359\\
2.06012024048096	1.53496889834699\\
2.06813627254509	1.54809505070928\\
2.07615230460922	1.56052631836398\\
2.08416833667335	1.57229070799508\\
2.09218436873747	1.5834169583685\\
2.1002004008016	1.59393416650774\\
2.10821643286573	1.60387146644061\\
2.11623246492986	1.61325775713452\\
2.12424849699399	1.62212147594973\\
2.13226452905812	1.63049041337486\\
2.14028056112224	1.63839156486544\\
2.14829659318637	1.64585101567559\\
2.1563126252505	1.6528938546789\\
2.16432865731463	1.65954411339704\\
2.17234468937876	1.6658247265557\\
2.18036072144289	1.67175751100174\\
2.18837675350701	1.67736316012765\\
2.19639278557114	1.68266125090898\\
2.20440881763527	1.6876702612448\\
2.2124248496994	1.69240759573172\\
2.22044088176353	1.69688961781776\\
2.22845691382766	1.70113168682178\\
2.23647294589178	1.70514819849831\\
2.24448897795591	1.70895262810166\\
2.25250501002004	1.71255757484249\\
2.26052104208417	1.7159748070178\\
2.2685370741483	1.7192153071916\\
2.27655310621242	1.72228931685669\\
2.28456913827655	1.72520638019483\\
2.29258517034068	1.72797538658464\\
2.30060120240481	1.73060461163247\\
2.30861723446894	1.73310175655499\\
2.31663326653307	1.73547398574837\\
2.32464929859719	1.73772796251641\\
2.33266533066132	1.73986988290882\\
2.34068136272545	1.74190550761719\\
2.34869739478958	1.74384019201183\\
2.35671342685371	1.74567891431635\\
2.36472945891784	1.74742630195462\\
2.37274549098196	1.74908665620861\\
2.38076152304609	1.75066397514631\\
2.38877755511022	1.75216197498288\\
2.39679358717435	1.75358410994126\\
2.40480961923848	1.75493359063686\\
2.41282565130261	1.75621340116455\\
2.42084168336673	1.75742631485468\\
2.42885771543086	1.75857490888696\\
2.43687374749499	1.75966157774277\\
2.44488977955912	1.76068854566356\\
2.45290581162325	1.7616578780995\\
2.46092184368737	1.76257149227517\\
2.4689378757515	1.76343116688025\\
2.47695390781563	1.76423855101492\\
2.48496993987976	1.76499517241232\\
2.49298597194389	1.76570244498273\\
2.50100200400802	1.76636167570008\\
2.50901803607214	1.76697407095823\\
2.51703406813627	1.76754074237525\\
2.5250501002004	1.76806271209537\\
2.53306613226453	1.76854091766067\\
2.54108216432866	1.76897621644394\\
2.54909819639279	1.76936938966874\\
2.55711422845691	1.76972114607506\\
2.56513026052104	1.77003212526967\\
2.57314629258517	1.77030290074086\\
2.5811623246493	1.77053398258393\\
2.58917835671343	1.77072581997158\\
2.59719438877756	1.77087880334427\\
2.60521042084168	1.77099326636758\\
2.61322645290581	1.77106948767471\\
2.62124248496994	1.77110769240212\\
2.62925851703407	1.77110805352506\\
2.6372745490982	1.77107069300267\\
2.64529058116232	1.77099568275644\\
2.65330661322645	1.77088304547496\\
2.66132264529058	1.77073275525447\\
2.66933867735471	1.77054473808818\\
2.67735470941884	1.77031887221506\\
2.68537074148297	1.77005498832318\\
2.69338677354709	1.76975286961306\\
2.70140280561122	1.7694122517272\\
2.70941883767535	1.76903282254891\\
2.71743486973948	1.76861422187195\\
2.72545090180361	1.76815604094243\\
2.73346693386774	1.76765782187351\\
2.74148296593186	1.76711905693446\\
2.74949899799599	1.76653918771351\\
2.75751503006012	1.76591760415419\\
2.76553106212425	1.7652536434636\\
2.77354709418838	1.7645465888916\\
2.78156312625251	1.763795668379\\
2.78957915831663	1.76300005307122\\
2.79759519038076	1.76215885570148\\
2.80561122244489	1.7612711288239\\
2.81362725450902	1.76033586291135\\
2.82164328657315	1.75935198431846\\
2.82965931863727	1.75831835304682\\
2.8376753507014	1.75723376039635\\
2.84569138276553	1.756096926462\\
2.85370741482966	1.75490649744461\\
2.86172344689379	1.75366104278397\\
2.86973947895792	1.75235905212148\\
2.87775551102204	1.75099893208289\\
2.88577154308617	1.74957900286787\\
2.8937875751503	1.74809749463931\\
2.90180360721443	1.7465525437107\\
2.90981963927856	1.74494218852938\\
2.91783567134269	1.74326436543403\\
2.92585170340681	1.74151690419413\\
2.93386773547094	1.73969752331915\\
2.94188376753507	1.73780382513355\\
2.9498997995992	1.73583329062019\\
2.95791583166333	1.73378327398319\\
2.96593186372745	1.73165099700584\\
2.97394789579158	1.72943354314613\\
2.98196392785571	1.72712785136853\\
2.98997995991984	1.72473070972553\\
2.99799599198397	1.72223874869037\\
3.0060120240481	1.71964843425514\\
3.01402805611222	1.71695606077435\\
3.02204408817635	1.71415774358989\\
3.03006012024048	1.71124941144956\\
3.03807615230461	1.70822679872024\\
3.04609218436874	1.70508543744228\\
3.05410821643287	1.70182064924459\\
3.06212424849699	1.69842753715466\\
3.07014028056112	1.69490097736085\\
3.07815631262525	1.69123561096791\\
3.08617234468938	1.68742583582482\\
3.09418837675351	1.68346579849351\\
3.10220440881764	1.67934938644329\\
3.11022044088176	1.67507022058479\\
3.11823647294589	1.67062164826185\\
3.12625250501002	1.66599673683109\\
3.13426853707415	1.66118826800072\\
3.14228456913828	1.65618873310262\\
3.1503006012024	1.65099032948872\\
3.15831663326653	1.64558495830521\\
3.16633266533066	1.63996422388285\\
3.17434869739479	1.63411943501163\\
3.18236472945892	1.62804160845911\\
3.19038076152305	1.62172147503581\\
3.19839679358717	1.6151494885463\\
3.2064128256513	1.60831583821292\\
3.21442885771543	1.60121046473293\\
3.22244488977956	1.59382308061948\\
3.23046092184369	1.58614319529817\\
3.23847695390782	1.57816014540235\\
3.24649298597194	1.56986313084485\\
3.25450901803607	1.56124125717147\\
3.2625250501002	1.55228358473276\\
3.27054108216433	1.54297918519069\\
3.27855711422846	1.5333172058212\\
3.28657314629259	1.52328694219043\\
3.29458917835671	1.51287791934787\\
3.30260521042084	1.50207998209021\\
3.31062124248497	1.49088339439609\\
3.3186372745491	1.47927894816209\\
3.32665330661323	1.46725808120687\\
3.33466933867735	1.45481300433191\\
3.34268537074148	1.44193683710517\\
3.35070140280561	1.42862375176446\\
3.35871743486974	1.41486912451902\\
3.36673346693387	1.40066969323806\\
3.374749498998	1.38602372035188\\
3.38276553106212	1.37093115955776\\
3.39078156312625	1.35539382472075\\
3.39879759519038	1.33941555918807\\
3.40681362725451	1.32300240357132\\
3.41482965931864	1.30616275992396\\
3.42284569138277	1.28890755016642\\
3.43086172344689	1.27125036656434\\
3.43887775551102	1.2532076120574\\
3.44689378757515	1.23479862833992\\
3.45490981963928	1.21604580960713\\
3.46292585170341	1.1969747001633\\
3.47094188376753	1.17761407412001\\
3.47895791583166	1.15799599577804\\
3.48697394789579	1.13815585945578\\
3.49498997995992	1.11813240777402\\
3.50300601202405	1.09796772777941\\
3.51102204408818	1.077707224365\\
3.5190380761523	1.05739957090438\\
3.52705410821643	1.03709663700035\\
3.53507014028056	1.01685339358328\\
3.54308617234469	0.996727795636689\\
3.55110220440882	0.976780642848019\\
3.55911823647295	0.95707541861427\\
3.56713426853707	0.937678107595729\\
3.5751503006012	0.918656991938427\\
3.58316633266533	0.900082426299211\\
3.59118236472946	0.882026591106547\\
3.59919839679359	0.864563223590007\\
3.60721442885772	0.847767325521409\\
3.61523046092184	0.831714846292808\\
3.62324649298597	0.816482339513767\\
3.6312625250501	0.802146590905371\\
3.63927855711423	0.788784214888898\\
3.64729458917836	0.776471216956257\\
3.65531062124249	0.765282518696124\\
3.66332665330661	0.755291442410724\\
3.67134268537074	0.746569152237448\\
3.67935871743487	0.739184049493033\\
3.687374749499	0.733201120439091\\
3.69539078156313	0.728681236491116\\
3.70340681362725	0.725680408061521\\
3.71142284569138	0.724248996046497\\
3.71943887775551	0.724430887654066\\
3.72745490981964	0.726262646747778\\
3.73547094188377	0.72977265273609\\
3.7434869739479	0.734980246216999\\
3.75150300601202	0.741894903812994\\
3.75951903807615	0.750515468631237\\
3.76753507014028	0.760829466210054\\
3.77555110220441	0.772812538172534\\
3.78356713426854	0.786428026840603\\
3.79158316633267	0.80162674318874\\
3.79959919839679	0.818346947665327\\
3.80761523046092	0.836514568156265\\
3.81563126252505	0.856043672297518\\
3.82364729458918	0.876837201758585\\
3.83166332665331	0.898787965588978\\
3.83967935871743	0.921779878236664\\
3.84769539078156	0.945689416182477\\
3.85571142284569	0.97038725651682\\
3.86372745490982	0.995740051830989\\
3.87174348697395	1.02161228898921\\
3.87975951903808	1.04786817561219\\
3.8877755511022	1.07437349732649\\
3.89579158316633	1.10099739123322\\
3.90380761523046	1.12761398603241\\
3.91182364729459	1.15410386698707\\
3.91983967935872	1.18035533273268\\
3.92785571142285	1.20626542133821\\
3.93587174348697	1.23174069337287\\
3.9438877755511	1.2566977697484\\
3.95190380761523	1.28106363125156\\
3.95991983967936	1.30477569441813\\
3.96793587174349	1.3277816847327\\
3.97595190380762	1.35003933237954\\
3.98396793587174	1.37151591857988\\
3.99198396793587	1.39218770215535\\
4	1.4120392548335\\
};
\addplot [color=blue,solid,forget plot, mark = triangle, mark repeat = 20,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-9.02665602448547e-08\\
0.0160320641282565	4.37031664499142e-07\\
0.0240480961923848	0.000101367788486851\\
0.032064128256513	0.00150993240582014\\
0.0400801603206413	0.00770790832110438\\
0.0480961923847695	0.0229296932398079\\
0.0561122244488978	0.0499917182465635\\
0.064128256513026	0.089645231462451\\
0.0721442885771543	0.141019295770194\\
0.0801603206412826	0.202317564522324\\
0.0881763527054108	0.271381266533128\\
0.0961923847695391	0.346044524148533\\
0.104208416833667	0.424322470548025\\
0.112224448897796	0.504490980515127\\
0.120240480961924	0.585104694900509\\
0.128256513026052	0.664983806879635\\
0.13627254509018	0.743187425985167\\
0.144288577154309	0.818983057636831\\
0.152304609218437	0.891816816609992\\
0.160320641282565	0.961286277888745\\
0.168336673346693	1.02711648359931\\
0.176352705410822	1.08913899466128\\
0.18436873747495	1.14727364753224\\
0.192384769539078	1.20151264383289\\
0.200400801603206	1.25190664903352\\
0.208416833667335	1.29855264587414\\
0.216432865731463	1.34158335088871\\
0.224448897795591	1.38115804816639\\
0.232464929859719	1.41745472303799\\
0.240480961923848	1.45066339210557\\
0.248496993987976	1.48098053121626\\
0.256513026052104	1.50860450226559\\
0.264529058116232	1.53373187818411\\
0.272545090180361	1.55655456396722\\
0.280561122244489	1.57725761231945\\
0.288577154308617	1.59601763538569\\
0.296593186372746	1.61300171922849\\
0.304609218436874	1.62836675483978\\
0.312625250501002	1.64225910731562\\
0.32064128256513	1.65481455402987\\
0.328657314629259	1.66615843156628\\
0.336673346693387	1.67640593993251\\
0.344689378757515	1.68566256092438\\
0.352705410821643	1.69402455507607\\
0.360721442885772	1.70157950831484\\
0.3687374749499	1.70840690538437\\
0.376753507014028	1.71457871210729\\
0.384769539078156	1.72015995280981\\
0.392785571142285	1.7252092727578\\
0.400801603206413	1.72977947831029\\
0.408817635270541	1.73391804982613\\
0.416833667334669	1.7376676243357\\
0.424849699398798	1.74106644602293\\
0.432865731462926	1.74414878342781\\
0.440881763527054	1.74694531572634\\
0.448897795591182	1.74948348620062\\
0.456913827655311	1.75178782611631\\
0.464929859719439	1.75388024900493\\
0.472945891783567	1.75578031895732\\
0.480961923847695	1.75750549282893\\
0.488977955911824	1.75907133956482\\
0.496993987975952	1.76049173778682\\
0.50501002004008	1.76177905378264\\
0.513026052104208	1.76294430149147\\
0.521042084168337	1.76399728551761\\
0.529058116232465	1.76494673039311\\
0.537074148296593	1.76580039477562\\
0.545090180360721	1.76656517485436\\
0.55310621242485	1.76724719599706\\
0.561122244488978	1.7678518945042\\
0.569138276553106	1.76838409097287\\
0.577154308617234	1.76884805511241\\
0.585170340681363	1.7692475635854\\
0.593186372745491	1.76958595169649\\
0.601202404809619	1.76986615886105\\
0.609218436873748	1.77009076930051\\
0.617234468937876	1.77026204822177\\
0.625250501002004	1.77038197360232\\
0.633266533066132	1.77045226455182\\
0.64128256513026	1.77047440630127\\
0.649298597194389	1.77044967234137\\
0.657314629258517	1.7703791439563\\
0.665330661322645	1.77026372745119\\
0.673346693386774	1.7701041692931\\
0.681362725450902	1.76990106934155\\
0.68937875751503	1.76965489263327\\
0.697394789579158	1.76936597967636\\
0.705410821643287	1.76903455511749\\
0.713426853707415	1.76866073553364\\
0.721442885771543	1.76824453609482\\
0.729458917835671	1.76778587626433\\
0.7374749498998	1.7672845846516\\
0.745490981963928	1.76674040310906\\
0.753507014028056	1.76615299011359\\
0.761523046092184	1.76552192352309\\
0.769539078156313	1.76484670277435\\
0.777555110220441	1.76412675054886\\
0.785571142284569	1.76336141396287\\
0.793587174348697	1.76254996531323\\
0.801603206412826	1.76169160241826\\
0.809619238476954	1.76078544857577\\
0.817635270541082	1.75983055216756\\
0.82565130260521	1.75882588592333\\
0.833667334669339	1.75777034587295\\
0.841683366733467	1.75666274999297\\
0.849699398797595	1.75550183655566\\
0.857715430861723	1.75428626220138\\
0.865731462925852	1.7530145997342\\
0.87374749498998	1.75168533565358\\
0.881763527054108	1.75029686740829\\
0.889779559118236	1.74884750040055\\
0.897795591182365	1.74733544472402\\
0.905811623246493	1.74575881164248\\
0.913827655310621	1.74411560980847\\
0.92184368737475	1.74240374121962\\
0.929859719438878	1.7406209969143\\
0.937875751503006	1.7387650524026\\
0.945891783567134	1.73683346283041\\
0.953907815631262	1.73482365789749\\
0.961923847695391	1.73273293642602\\
0.969939879759519	1.73055846075294\\
0.977955911823647	1.72829725084449\\
0.985971943887776	1.72594617808493\\
0.993987975951904	1.72350195884729\\
1.00200400801603	1.72096114778031\\
1.01002004008016	1.71832013087724\\
1.01803607214429	1.71557511825188\\
1.02605210420842	1.71272213674576\\
1.03406813627255	1.7097570222659\\
1.04208416833667	1.70667541197556\\
1.0501002004008	1.70347273629282\\
1.05811623246493	1.70014421082242\\
1.06613226452906	1.69668482814855\\
1.07414829659319	1.69308934962227\\
1.08216432865731	1.68935229716896\\
1.09018036072144	1.68546794519827\\
1.09819639278557	1.68143031269489\\
1.1062124248497	1.6772331555907\\
1.11422845691383	1.67286995952666\\
1.12224448897796	1.66833393313783\\
1.13026052104208	1.66361800200806\\
1.13827655310621	1.65871480346211\\
1.14629258517034	1.6536166823877\\
1.15430861723447	1.64831568830424\\
1.1623246492986	1.64280357391746\\
1.17034068136273	1.63707179542915\\
1.17835671342685	1.63111151490264\\
1.18637274549098	1.62491360501125\\
1.19438877755511	1.61846865652744\\
1.20240480961924	1.611766988945\\
1.21042084168337	1.60479866465365\\
1.2184368737475	1.59755350711597\\
1.22645290581162	1.59002112352119\\
1.23446893787575	1.58219093241861\\
1.24248496993988	1.57405219684349\\
1.25050100200401	1.56559406346558\\
1.25851703406814	1.55680560829095\\
1.26653306613226	1.54767588944123\\
1.27454909819639	1.53819400751475\\
1.28256513026052	1.52834917400104\\
1.29058116232465	1.5181307881708\\
1.29859719438878	1.50752852278932\\
1.30661322645291	1.49653241893741\\
1.31462925851703	1.48513299014504\\
1.32264529058116	1.47332133568983\\
1.33066132264529	1.4610892632207\\
1.33867735470942	1.4484294202104\\
1.34669338677355	1.43533543389793\\
1.35470941883768	1.42180205898865\\
1.3627254509018	1.40782533229163\\
1.37074148296593	1.39340273317067\\
1.37875751503006	1.37853334854028\\
1.38677354709419	1.36321804087647\\
1.39478957915832	1.34745961756038\\
1.40280561122244	1.33126299967616\\
1.41082164328657	1.31463538825278\\
1.4188376753507	1.29758642584281\\
1.42685370741483	1.28012835123893\\
1.43486973947896	1.26227614516087\\
1.44288577154309	1.24404766470446\\
1.45090180360721	1.22546376451849\\
1.45891783567134	1.20654840268543\\
1.46693386773547	1.18732872959045\\
1.4749498997996	1.16783515811214\\
1.48296593186373	1.14810141388225\\
1.49098196392786	1.12816456442334\\
1.49899799599198	1.1080650264473\\
1.50701402805611	1.08784655063846\\
1.51503006012024	1.06755618372321\\
1.52304609218437	1.04724420761352\\
1.5310621242485	1.02696405583892\\
1.53907815631263	1.00677220737972\\
1.54709418837675	0.986728058345703\\
1.55511022044088	0.966893771731419\\
1.56312625250501	0.947334105684943\\
1.57114228456914	0.928116220389847\\
1.57915831663327	0.909309463729232\\
1.58717434869739	0.890985135437833\\
1.59519038076152	0.873216229391451\\
1.60320641282565	0.856077153109866\\
1.61122244488978	0.839643423396475\\
1.61923847695391	0.823991336400071\\
1.62725450901804	0.809197610191262\\
1.63527054108216	0.795338997322948\\
1.64328657314629	0.782491864716901\\
1.65130260521042	0.770731737736866\\
1.65931863727455	0.760132805409309\\
1.66733466933868	0.750767383610078\\
1.67535070140281	0.742705333584548\\
1.68336673346693	0.73601343363358\\
1.69138276553106	0.730754703091087\\
1.69939879759519	0.726987678869276\\
1.70741482965932	0.724765647600855\\
1.71543086172345	0.72413583822471\\
1.72344689378758	0.725138583571989\\
1.7314629258517	0.727806462963946\\
1.73947895791583	0.732163441940868\\
1.74749498997996	0.738224029436066\\
1.75551102204409	0.745992476889405\\
1.76352705410822	0.755462047541397\\
1.77154308617234	0.766614387105047\\
1.77955911823647	0.779419028752186\\
1.7875751503006	0.793833065475175\\
1.79559118236473	0.809801021055473\\
1.80360721442886	0.827254946739545\\
1.81162324649299	0.846114765081037\\
1.81963927855711	0.866288872604639\\
1.82765531062124	0.887675004818633\\
1.83567134268537	0.910161354428474\\
1.8436873747495	0.933627922573821\\
1.85170340681363	0.957948071677088\\
1.85971943887776	0.982990238358776\\
1.86773547094188	1.00861975711498\\
1.87575150300601	1.03470074009115\\
1.88376753507014	1.06109795600719\\
1.89178356713427	1.08767865206045\\
1.8997995991984	1.11431426648335\\
1.90781563126252	1.14088198580916\\
1.91583166332665	1.16726610921095\\
1.92384769539078	1.19335919212194\\
1.93186372745491	1.21906295172069\\
1.93987975951904	1.24428892703338\\
1.94789579158317	1.2689588962511\\
1.95591182364729	1.29300506214544\\
1.96392785571142	1.31637002377733\\
1.97194388777555	1.33900655742264\\
1.97995991983968	1.36087723417546\\
1.98797595190381	1.38195390257177\\
1.99599198396794	1.40221706601129\\
2.00400801603206	1.42165518327454\\
2.01202404809619	1.44026391897928\\
2.02004008016032	1.45804536813616\\
2.02805611222445	1.4750072759813\\
2.03607214428858	1.49116227100761\\
2.04408817635271	1.50652712568589\\
2.05210420841683	1.52112205633895\\
2.06012024048096	1.53497007023359\\
2.06813627254509	1.54809636579287\\
2.07615230460922	1.56052778898251\\
2.08416833667335	1.57229234697722\\
2.09218436873747	1.58341877900291\\
2.1002004008016	1.59393618255957\\
2.10821643286573	1.6038736920566\\
2.11623246492986	1.61326020683\\
2.12424849699399	1.62212416457138\\
2.13226452905812	1.63049335604447\\
2.14028056112224	1.63839477684262\\
2.14829659318637	1.64585451236194\\
2.1563126252505	1.65289765159594\\
2.16432865731463	1.65954822606524\\
2.17234468937876	1.66582917045681\\
2.18036072144289	1.67176230154373\\
2.18837675350701	1.67736831254421\\
2.19639278557114	1.68266678014329\\
2.20440881763527	1.68767618202626\\
2.2124248496994	1.69241392244137\\
2.22044088176353	1.6968963644021\\
2.22845691382766	1.70113886673598\\
2.23647294589178	1.7051558246736\\
2.24448897795591	1.70896071286987\\
2.25250501002004	1.71256612987337\\
2.26052104208417	1.71598384327411\\
2.2685370741483	1.71922483487312\\
2.27655310621242	1.72229934535097\\
2.28456913827655	1.72521691803448\\
2.29258517034068	1.72798644140618\\
2.30060120240481	1.73061619014143\\
2.30861723446894	1.73311386447743\\
2.31663326653307	1.73548662781103\\
2.32464929859719	1.73774114241865\\
2.33266533066132	1.73988360328004\\
2.34068136272545	1.74191977001003\\
2.34869739478958	1.7438549968548\\
2.35671342685371	1.7456942609144\\
2.36472945891784	1.74744218850231\\
2.37274549098196	1.74910307976921\\
2.38076152304609	1.75068093159132\\
2.38877755511022	1.75217945911985\\
2.39679358717435	1.75360211535653\\
2.40480961923848	1.75495210981142\\
2.41282565130261	1.75623242547178\\
2.42084168336673	1.75744583451024\\
2.42885771543086	1.75859491303904\\
2.43687374749499	1.75968205450005\\
2.44488977955912	1.7607094820384\\
2.45290581162325	1.76167926009787\\
2.46092184368737	1.76259330489769\\
2.4689378757515	1.76345339414779\\
2.47695390781563	1.76426117599811\\
2.48496993987976	1.76501817737613\\
2.49298597194389	1.76572581130721\\
2.50100200400802	1.76638538395388\\
2.50901803607214	1.76699810093757\\
2.51703406813627	1.76756507318208\\
2.5250501002004	1.76808732217344\\
2.53306613226453	1.76856578483417\\
2.54108216432866	1.76900131795642\\
2.54909819639279	1.7693947022428\\
2.55711422845691	1.76974664597328\\
2.56513026052104	1.770057788356\\
2.57314629258517	1.77032870252137\\
2.5811623246493	1.77055989827768\\
2.58917835671343	1.77075182455922\\
2.59719438877756	1.77090487160322\\
2.60521042084168	1.7710193729557\\
2.61322645290581	1.77109560719051\\
2.62124248496994	1.77113379944082\\
2.62925851703407	1.77113412273179\\
2.6372745490982	1.77109669913776\\
2.64529058116232	1.77102160074885\\
2.65330661322645	1.77090885048296\\
2.66132264529058	1.77075842271564\\
2.66933867735471	1.77057024378239\\
2.67735470941884	1.77034419231853\\
2.68537074148297	1.77008009946188\\
2.69338677354709	1.76977774891677\\
2.70140280561122	1.76943687688029\\
2.70941883767535	1.76905717184099\\
2.71743486973948	1.76863827424653\\
2.72545090180361	1.76817977604343\\
2.73346693386774	1.76768122009052\\
2.74148296593186	1.76714209944542\\
2.74949899799599	1.76656185652672\\
2.75751503006012	1.76593988214065\\
2.76553106212425	1.7652755144046\\
2.77354709418838	1.76456803750733\\
2.78156312625251	1.76381668035823\\
2.78957915831663	1.76302061510281\\
2.79759519038076	1.76217895549609\\
2.80561122244489	1.7612907551373\\
2.81362725450902	1.76035500556408\\
2.82164328657315	1.75937063419747\\
2.82965931863727	1.75833650213592\\
2.8376753507014	1.75725140179233\\
2.84569138276553	1.75611405437273\\
2.85370741482966	1.75492310718973\\
2.86172344689379	1.75367713080356\\
2.86973947895792	1.75237461594293\\
2.87775551102204	1.75101397032764\\
2.88577154308617	1.74959351524108\\
2.8937875751503	1.74811148190765\\
2.90180360721443	1.74656600768572\\
2.90981963927856	1.74495513205\\
2.91783567134269	1.74327679233548\\
2.92585170340681	1.74152881927838\\
2.93386773547094	1.7397089323226\\
2.94188376753507	1.73781473468383\\
2.9498997995992	1.7358437081994\\
2.95791583166333	1.73379320790444\\
2.96593186372745	1.73166045636859\\
2.97394789579158	1.72944253775626\\
2.98196392785571	1.72713639170698\\
2.98997995991984	1.7247388068929\\
2.99799599198397	1.72224641435916\\
3.0060120240481	1.71965568060841\\
3.01402805611222	1.71696290045206\\
3.02204408817635	1.71416418963439\\
3.03006012024048	1.71125547724377\\
3.03807615230461	1.70823249793222\\
3.04609218436874	1.70509078396703\\
3.05410821643287	1.70182565714468\\
3.06212424849699	1.69843222060524\\
3.07014028056112	1.69490535059242\\
3.07815631262525	1.69123968821461\\
3.08617234468938	1.68742963127042\\
3.09418837675351	1.68346932621761\\
3.10220440881764	1.67935266037286\\
3.11022044088176	1.67507325444722\\
3.11823647294589	1.67062445553876\\
3.12625250501002	1.66599933071943\\
3.13426853707415	1.66119066137488\\
3.14228456913828	1.65619093847676\\
3.1503006012024	1.65099235899058\\
3.15831663326653	1.64558682364732\\
3.16633266533066	1.63996593633389\\
3.17434869739479	1.63412100538588\\
3.18236472945892	1.62804304709576\\
3.19038076152305	1.62172279178014\\
3.19839679358717	1.6151506927808\\
3.2064128256513	1.60831693880478\\
3.21442885771543	1.60121147003888\\
3.22244488977956	1.59382399850158\\
3.23046092184369	1.58614403311282\\
3.23847695390782	1.57816091001281\\
3.24649298597194	1.56986382865363\\
3.25450901803607	1.56124189411762\\
3.2625250501002	1.55228416631647\\
3.27054108216433	1.54297971648312\\
3.27855711422846	1.53331769151338\\
3.28657314629259	1.52328738656486\\
3.29458917835671	1.51287832631725\\
3.30260521042084	1.50208035522121\\
3.31062124248497	1.49088373693428\\
3.3186372745491	1.47927926305183\\
3.32665330661323	1.46725837111342\\
3.33466933867735	1.45481327166865\\
3.34268537074148	1.44193708404477\\
3.35070140280561	1.42862398026648\\
3.35871743486974	1.41486933634602\\
3.36673346693387	1.40066988997273\\
3.374749498998	1.38602390341737\\
3.38276553106212	1.37093133023132\\
3.39078156312625	1.35539398414857\\
3.39879759519038	1.33941570839871\\
3.40681362725451	1.32300254348662\\
3.41482965931864	1.30616289137285\\
3.42284569138277	1.28890767389164\\
3.43086172344689	1.27125048323172\\
3.43887775551102	1.2532077222721\\
3.44689378757515	1.23479873263703\\
3.45490981963928	1.21604590847707\\
3.46292585170341	1.19697479404815\\
3.47094188376753	1.17761416341224\\
3.47895791583166	1.15799608083953\\
3.48697394789579	1.13815594061331\\
3.49498997995992	1.11813248532198\\
3.50300601202405	1.09796780198288\\
3.51102204408818	1.07770729547553\\
3.5190380761523	1.05739963913718\\
3.52705410821643	1.03709670255678\\
3.53507014028056	1.01685345665268\\
3.54308617234469	0.996727856377185\\
3.55110220440882	0.976780701415805\\
3.55911823647295	0.957075475146081\\
3.56713426853707	0.937678162188446\\
3.5751503006012	0.918657044709066\\
3.58316633266533	0.900082477349276\\
3.59118236472946	0.882026640519768\\
3.59919839679359	0.864563271443618\\
3.60721442885772	0.847767371883749\\
3.61523046092184	0.831714891214755\\
3.62324649298597	0.81648238304545\\
3.6312625250501	0.802146633091558\\
3.63927855711423	0.788784255759777\\
3.64729458917836	0.77647125654732\\
3.65531062124249	0.765282557054804\\
3.66332665330661	0.755291479558419\\
3.67134268537074	0.746569188206414\\
3.67935871743487	0.739184084317287\\
3.687374749499	0.733201154192863\\
3.69539078156313	0.728681269201286\\
3.70340681362725	0.725680439756134\\
3.71142284569138	0.724249026750832\\
3.71943887775551	0.724430917389321\\
3.72745490981964	0.726262675529046\\
3.73547094188377	0.729772680571435\\
3.7434869739479	0.73498027310659\\
3.75150300601202	0.741894929750822\\
3.75951903807615	0.750515493601099\\
3.76753507014028	0.760829490183736\\
3.77555110220441	0.772812561118023\\
3.78356713426854	0.786428048678175\\
3.79158316633267	0.80162676379451\\
3.79959919839679	0.818346966988107\\
3.80761523046092	0.836514586198716\\
3.81563126252505	0.856043689101551\\
3.82364729458918	0.876837217438262\\
3.83166332665331	0.898787980346005\\
3.83967935871743	0.921779892383764\\
3.84769539078156	0.945689430155341\\
3.85571142284569	0.97038727090842\\
3.86372745490982	0.995740067417984\\
3.87174348697395	1.02161230674778\\
3.87975951903808	1.04786819674462\\
3.8877755511022	1.07437352329719\\
3.89579158316633	1.10099742377714\\
3.90380761523046	1.12761402719248\\
3.91182364729459	1.15410391910813\\
3.91983967935872	1.18035539848375\\
3.92785571142285	1.20626550372835\\
3.93587174348697	1.23174079575152\\
3.9438877755511	1.25669789585395\\
3.95190380761523	1.28106378518268\\
3.95991983967936	1.30477588072507\\
3.96793587174349	1.32778190839027\\
3.97595190380762	1.35003959879459\\
3.98396793587174	1.37151623367931\\
3.99198396793587	1.39218807229027\\
4	1.41203968689282\\
};
\addplot [color=black!30!red,solid,forget plot, mark = diamond, mark repeat = 20, line width = .5pt,mark phase = 0,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	6.32630657250663e-14\\
0.0160320641282565	4.84447614518305e-07\\
0.0240480961923848	0.000103030196743528\\
0.032064128256513	0.00154267806886212\\
0.0400801603206413	0.00791160818171463\\
0.0480961923847695	0.0236391718816986\\
0.0561122244488978	0.051752135202495\\
0.064128256513026	0.0931646714745261\\
0.0721442885771543	0.147095270714053\\
0.0801603206412826	0.211765627827311\\
0.0881763527054108	0.284977957204688\\
0.0961923847695391	0.364486825029155\\
0.104208416833667	0.448201766856583\\
0.112224448897796	0.534278437529451\\
0.120240480961924	0.621145234958824\\
0.128256513026052	0.707496504060059\\
0.13627254509018	0.792270726014398\\
0.144288577154309	0.87462364032295\\
0.152304609218437	0.953901156956519\\
0.160320641282565	1.02961408529679\\
0.168336673346693	1.10141526418865\\
0.176352705410822	1.16907903388678\\
0.18436873747495	1.23248277553374\\
0.192384769539078	1.29159023437075\\
0.200400801603206	1.34643641328313\\
0.208416833667335	1.39711390680229\\
0.216432865731463	1.4437606100308\\
0.224448897795591	1.48654877480178\\
0.232464929859719	1.52567539684643\\
0.240480961923848	1.56135390934385\\
0.248496993987976	1.59380714018025\\
0.256513026052104	1.62326146662193\\
0.264529058116232	1.6499420804664\\
0.272545090180361	1.67406925927866\\
0.280561122244489	1.69585552937179\\
0.288577154308617	1.71550360124944\\
0.296593186372746	1.73320496035935\\
0.304609218436874	1.74913900089826\\
0.312625250501002	1.76347260025584\\
0.32064128256513	1.77636004180263\\
0.328657314629259	1.78794320610667\\
0.336673346693387	1.79835196170821\\
0.344689378757515	1.80770469895395\\
0.352705410821643	1.81610895943719\\
0.360721442885772	1.82366212389608\\
0.3687374749499	1.83045212888118\\
0.376753507014028	1.83655818952631\\
0.384769539078156	1.84205151139887\\
0.392785571142285	1.84699597910032\\
0.400801603206413	1.8514488130464\\
0.408817635270541	1.85546118884823\\
0.416833667334669	1.8590788160454\\
0.424849699398798	1.86234247473042\\
0.432865731462926	1.86528850993136\\
0.440881763527054	1.86794928460369\\
0.448897795591182	1.87035359277149\\
0.456913827655311	1.87252703481391\\
0.464929859719439	1.87449235719342\\
0.472945891783567	1.87626975905489\\
0.480961923847695	1.87787716821714\\
0.488977955911824	1.87933048902349\\
0.496993987975952	1.88064382447382\\
0.50501002004008	1.88182967494859\\
0.513026052104208	1.88289911570325\\
0.521042084168337	1.88386195517371\\
0.529058116232465	1.88472687599799\\
0.537074148296593	1.88550156046833\\
0.545090180360721	1.88619280204464\\
0.55310621242485	1.88680660436646\\
0.561122244488978	1.88734826909481\\
0.569138276553106	1.88782247381868\\
0.577154308617234	1.88823334094721\\
0.585170340681363	1.88858449869769\\
0.593186372745491	1.88887913523714\\
0.601202404809619	1.88912004627093\\
0.609218436873748	1.88930967731626\\
0.617234468937876	1.88945016073936\\
0.625250501002004	1.88954334872666\\
0.633266533066132	1.88959084206249\\
0.64128256513026	1.88959401554675\\
0.649298597194389	1.88955404050127\\
0.657314629258517	1.88947190434581\\
0.665330661322645	1.88934842778949\\
0.673346693386774	1.88918428006026\\
0.681362725450902	1.88897999203679\\
0.68937875751503	1.88873596771434\\
0.697394789579158	1.8884524943233\\
0.705410821643287	1.88812975098063\\
0.713426853707415	1.88776781611214\\
0.721442885771543	1.88736667402162\\
0.729458917835671	1.88692622029567\\
0.7374749498998	1.88644626652807\\
0.745490981963928	1.88592654410678\\
0.753507014028056	1.88536670754279\\
0.761523046092184	1.88476633703097\\
0.769539078156313	1.8841249404724\\
0.777555110220441	1.88344195509117\\
0.785571142284569	1.88271674847881\\
0.793587174348697	1.88194861920653\\
0.801603206412826	1.88113679714062\\
0.809619238476954	1.88028044336717\\
0.817635270541082	1.87937864976735\\
0.82565130260521	1.87843043827132\\
0.833667334669339	1.8774347598195\\
0.841683366733467	1.87639049304986\\
0.849699398797595	1.87529644270131\\
0.857715430861723	1.87415133775305\\
0.865731462925852	1.8729538293185\\
0.87374749498998	1.87170248828622\\
0.881763527054108	1.87039580270181\\
0.889779559118236	1.86903217491148\\
0.897795591182365	1.86760991848236\\
0.905811623246493	1.86612725482758\\
0.913827655310621	1.86458230964614\\
0.92184368737475	1.86297310910846\\
0.929859719438878	1.86129757577034\\
0.937875751503006	1.85955352425731\\
0.945891783567134	1.85773865669319\\
0.953907815631262	1.8558505578835\\
0.961923847695391	1.85388669023555\\
0.969939879759519	1.85184438843437\\
0.977955911823647	1.8497208538564\\
0.985971943887776	1.84751314873193\\
0.993987975951904	1.84521819005376\\
1.00200400801603	1.84283274324061\\
1.01002004008016	1.84035341555398\\
1.01803607214429	1.83777664928548\\
1.02605210420842	1.83509871470348\\
1.03406813627255	1.83231570281719\\
1.04208416833667	1.82942351795057\\
1.0501002004008	1.82641787012982\\
1.05811623246493	1.82329426735761\\
1.06613226452906	1.82004800778287\\
1.07414829659319	1.81667417181851\\
1.08216432865731	1.81316761426077\\
1.09018036072144	1.80952295647191\\
1.09819639278557	1.80573457870071\\
1.1062124248497	1.80179661262464\\
1.11422845691383	1.79770293422153\\
1.12224448897796	1.79344715707316\\
1.13026052104208	1.78902262624988\\
1.13827655310621	1.78442241291382\\
1.14629258517034	1.77963930981893\\
1.15430861723447	1.7746658279096\\
1.1623246492986	1.76949419420815\\
1.17034068136273	1.76411635128483\\
1.17835671342685	1.75852395849946\\
1.18637274549098	1.75270839547354\\
1.19438877755511	1.74666076786856\\
1.20240480961924	1.74037191606267\\
1.21042084168337	1.73383242700109\\
1.2184368737475	1.72703264963289\\
1.22645290581162	1.71996271441755\\
1.23446893787575	1.71261255732963\\
1.24248496993988	1.70497194884024\\
1.25050100200401	1.6970305284489\\
1.25851703406814	1.68877784515517\\
1.26653306613226	1.68020340442954\\
1.27454909819639	1.67129672221113\\
1.28256513026052	1.66204738634376\\
1.29058116232465	1.65244512592377\\
1.29859719438878	1.6424798889158\\
1.30661322645291	1.63214192836075\\
1.31462925851703	1.62142189739153\\
1.32264529058116	1.61031095319361\\
1.33066132264529	1.59880086989107\\
1.33867735470942	1.58688416022648\\
1.34669338677355	1.57455420571122\\
1.35470941883768	1.56180539480524\\
1.3627254509018	1.54863326843476\\
1.37074148296593	1.53503467201887\\
1.37875751503006	1.52100791295907\\
1.38677354709419	1.50655292235017\\
1.39478957915832	1.49167141950572\\
1.40280561122244	1.47636707771428\\
1.41082164328657	1.46064568948755\\
1.4188376753507	1.44451532949949\\
1.42685370741483	1.42798651324655\\
1.43486973947896	1.4110723494785\\
1.44288577154309	1.3937886844124\\
1.45090180360721	1.37615423577185\\
1.45891783567134	1.35819071477867\\
1.46693386773547	1.33992293432437\\
1.4749498997996	1.32137890167129\\
1.48296593186373	1.30258989421726\\
1.49098196392786	1.28359051702989\\
1.49899799599198	1.26441874101983\\
1.50701402805611	1.24511592083529\\
1.51503006012024	1.22572679170983\\
1.52304609218437	1.20629944466144\\
1.5310621242485	1.18688527947272\\
1.53907815631263	1.16753893510226\\
1.54709418837675	1.14831819704147\\
1.55511022044088	1.12928388122072\\
1.56312625250501	1.11049969386982\\
1.57114228456914	1.09203206671743\\
1.57915831663327	1.07394996654446\\
1.58717434869739	1.05632467806657\\
1.59519038076152	1.03922955843812\\
1.60320641282565	1.02273976189419\\
1.61122244488978	1.00693193204232\\
1.61923847695391	0.991883859370726\\
1.62725450901804	0.97767410098505\\
1.63527054108216	0.964381559348549\\
1.64328657314629	0.9520850165207\\
1.65130260521042	0.940862620386928\\
1.65931863727455	0.930791319378746\\
1.66733466933868	0.921946242671947\\
1.67535070140281	0.914400023531422\\
1.68336673346693	0.908222064518485\\
1.69138276553106	0.903477745129398\\
1.69939879759519	0.900227574428809\\
1.70741482965932	0.898526294036177\\
1.71543086172345	0.898421940345836\\
1.72344689378758	0.899954878737525\\
1.7314629258517	0.90315682701613\\
1.73947895791583	0.908049890011961\\
1.74749498997996	0.914645632032343\\
1.75551102204409	0.922944218193711\\
1.76352705410822	0.932933659343516\\
1.77154308617234	0.944589197582727\\
1.77955911823647	0.957872870036308\\
1.7875751503006	0.97273328710651\\
1.79559118236473	0.989105657244745\\
1.80360721442886	1.00691208398452\\
1.81162324649299	1.0260621516657\\
1.81963927855711	1.04645380514764\\
1.82765531062124	1.06797451616773\\
1.83567134268537	1.09050271535882\\
1.8436873747495	1.11390945592798\\
1.85170340681363	1.13806026312191\\
1.85971943887776	1.162817113881\\
1.86773547094188	1.1880404846343\\
1.87575150300601	1.21359140201695\\
1.88376753507014	1.23933343205026\\
1.89178356713427	1.26513454755738\\
1.8997995991984	1.29086882092222\\
1.90781563126252	1.31641789940035\\
1.91583166332665	1.34167223142119\\
1.92384769539078	1.36653202489329\\
1.93186372745491	1.39090793044617\\
1.93987975951904	1.41472145396538\\
1.94789579158317	1.43790511255924\\
1.95591182364729	1.46040235610099\\
1.96392785571142	1.48216728241885\\
1.97194388777555	1.50316417781912\\
1.97995991983968	1.52336691678592\\
1.98797595190381	1.54275825449946\\
1.99599198396794	1.56132904435606\\
2.00400801603206	1.57907741064195\\
2.01202404809619	1.59600790245063\\
2.02004008016032	1.61213065199462\\
2.02805611222445	1.62746055580219\\
2.03607214428858	1.64201649389864\\
2.04408817635271	1.65582059790167\\
2.05210420841683	1.66889757603194\\
2.06012024048096	1.68127409955305\\
2.06813627254509	1.69297825303478\\
2.07615230460922	1.70403904854661\\
2.08416833667335	1.71448600229267\\
2.09218436873747	1.7243487707269\\
2.1002004008016	1.7336568425907\\
2.10821643286573	1.74243928263203\\
2.11623246492986	1.75072452213821\\
2.12424849699399	1.75854019164283\\
2.13226452905812	1.76591299110144\\
2.14028056112224	1.77286859276526\\
2.14829659318637	1.77943157232097\\
2.1563126252505	1.78562536453635\\
2.16432865731463	1.79147223933448\\
2.17234468937876	1.79699329495597\\
2.18036072144289	1.80220846536372\\
2.18837675350701	1.807136539032\\
2.19639278557114	1.81179518672542\\
2.20440881763527	1.8162009962916\\
2.2124248496994	1.82036951286464\\
2.22044088176353	1.82431528268537\\
2.22845691382766	1.82805189944317\\
2.23647294589178	1.83159205212348\\
2.24448897795591	1.83494757340724\\
2.25250501002004	1.83812948797508\\
2.26052104208417	1.8411480601364\\
2.2685370741483	1.84401284034909\\
2.27655310621242	1.84673271029006\\
2.28456913827655	1.84931592621031\\
2.29258517034068	1.85177016041381\\
2.30060120240481	1.85410254077778\\
2.30861723446894	1.85631968816509\\
2.31663326653307	1.8584277517068\\
2.32464929859719	1.86043244208312\\
2.33266533066132	1.86233906264548\\
2.34068136272545	1.8641525386781\\
2.34869739478958	1.86587744455119\\
2.35671342685371	1.86751802905544\\
2.36472945891784	1.86907823903016\\
2.37274549098196	1.87056174119708\\
2.38076152304609	1.87197194243426\\
2.38877755511022	1.8733120085714\\
2.39679358717435	1.87458488168419\\
2.40480961923848	1.87579329609574\\
2.41282565130261	1.87693979317195\\
2.42084168336673	1.87802673490969\\
2.42885771543086	1.87905631646891\\
2.43687374749499	1.88003057766985\\
2.44488977955912	1.88095141362375\\
2.45290581162325	1.88182058444542\\
2.46092184368737	1.88263972419533\\
2.4689378757515	1.88341034906702\\
2.47695390781563	1.88413386493541\\
2.48496993987976	1.88481157423238\\
2.49298597194389	1.88544468225924\\
2.50100200400802	1.88603430295498\\
2.50901803607214	1.88658146420247\\
2.51703406813627	1.88708711262698\\
2.5250501002004	1.88755211802383\\
2.53306613226453	1.88797727738833\\
2.54108216432866	1.88836331855265\\
2.54909819639279	1.88871090350114\\
2.55711422845691	1.88902063139418\\
2.56513026052104	1.88929304130847\\
2.57314629258517	1.88952861469374\\
2.5811623246493	1.88972777761691\\
2.58917835671343	1.88989090273841\\
2.59719438877756	1.89001831108196\\
2.60521042084168	1.8901102736111\\
2.61322645290581	1.89016701262282\\
2.62124248496994	1.89018870296098\\
2.62925851703407	1.89017547305873\\
2.6372745490982	1.89012740582403\\
2.64529058116232	1.8900445393768\\
2.65330661322645	1.88992686764262\\
2.66132264529058	1.88977434080844\\
2.66933867735471	1.88958686564727\\
2.67735470941884	1.88936430571611\\
2.68537074148297	1.88910648143054\\
2.69338677354709	1.8888131700189\\
2.70140280561122	1.88848410535778\\
2.70941883767535	1.88811897769848\\
2.71743486973948	1.88771743326913\\
2.72545090180361	1.8872790737715\\
2.73346693386774	1.88680345576283\\
2.74148296593186	1.88629008992499\\
2.74949899799599	1.88573844022107\\
2.75751503006012	1.88514792293751\\
2.76553106212425	1.88451790561079\\
2.77354709418838	1.88384770583715\\
2.78156312625251	1.88313658996307\\
2.78957915831663	1.88238377165381\\
2.79759519038076	1.8815884103372\\
2.80561122244489	1.88074960951959\\
2.81362725450902	1.87986641496985\\
2.82164328657315	1.87893781276899\\
2.82965931863727	1.87796272722953\\
2.8376753507014	1.87694001862713\\
2.84569138276553	1.87586848083501\\
2.85370741482966	1.87474683879418\\
2.86172344689379	1.8735737458066\\
2.86973947895792	1.87234778066364\\
2.87775551102204	1.8710674446092\\
2.88577154308617	1.86973115812693\\
2.8937875751503	1.86833725754208\\
2.90180360721443	1.8668839914265\\
2.90981963927856	1.86536951681229\\
2.91783567134269	1.86379189520156\\
2.92585170340681	1.86214908836506\\
2.93386773547094	1.86043895392504\\
2.94188376753507	1.85865924071482\\
2.9498997995992	1.85680758392387\\
2.95791583166333	1.85488149999714\\
2.96593186372745	1.85287838128058\\
2.97394789579158	1.85079549047114\\
2.98196392785571	1.84862995481169\\
2.98997995991984	1.84637876002174\\
2.99799599198397	1.84403874400741\\
3.0060120240481	1.84160659033796\\
3.01402805611222	1.83907882147642\\
3.02204408817635	1.83645179180462\\
3.03006012024048	1.83372168042879\\
3.03807615230461	1.8308844837936\\
3.04609218436874	1.82793600813083\\
3.05410821643287	1.82487186175434\\
3.06212424849699	1.82168744724877\\
3.07014028056112	1.81837795358369\\
3.07815631262525	1.81493834820194\\
3.08617234468938	1.81136336914355\\
3.09418837675351	1.80764751727434\\
3.10220440881764	1.80378504869113\\
3.11022044088176	1.79976996739874\\
3.11823647294589	1.79559601837495\\
3.12625250501002	1.79125668113563\\
3.13426853707415	1.78674516394606\\
3.14228456913828	1.78205439884974\\
3.1503006012024	1.77717703767769\\
3.15831663326653	1.77210544925967\\
3.16633266533066	1.76683171807225\\
3.17434869739479	1.76134764455365\\
3.18236472945892	1.75564474740143\\
3.19038076152305	1.74971426815826\\
3.19839679358717	1.74354717838832\\
3.2064128256513	1.7371341898814\\
3.21442885771543	1.73046576829745\\
3.22244488977956	1.72353215050946\\
3.23046092184369	1.71632336632733\\
3.23847695390782	1.70882926493369\\
3.24649298597194	1.7010395465619\\
3.25450901803607	1.69294379992521\\
3.2625250501002	1.68453154588859\\
3.27054108216433	1.67579228789383\\
3.27855711422846	1.66671556960683\\
3.28657314629259	1.65729104026434\\
3.29458917835671	1.64750852814761\\
3.30260521042084	1.63735812239308\\
3.31062124248497	1.62683026362833\\
3.3186372745491	1.61591584342717\\
3.32665330661323	1.60460631275843\\
3.33466933867735	1.59289379928124\\
3.34268537074148	1.58077123331774\\
3.35070140280561	1.56823248208946\\
3.35871743486974	1.55527249165233\\
3.36673346693387	1.54188743579777\\
3.374749498998	1.52807487094173\\
3.38276553106212	1.51383389589559\\
3.39078156312625	1.49916531516928\\
3.39879759519038	1.48407180431821\\
3.40681362725451	1.46855807567528\\
3.41482965931864	1.45263104268278\\
3.42284569138277	1.43629998092951\\
3.43086172344689	1.41957668394883\\
3.43887775551102	1.40247561178572\\
3.44689378757515	1.38501403035834\\
3.45490981963928	1.36721213971638\\
3.46292585170341	1.34909318931692\\
3.47094188376753	1.33068357867541\\
3.47895791583166	1.31201294176074\\
3.48697394789579	1.29311421379446\\
3.49498997995992	1.27402367924441\\
3.50300601202405	1.25478099994434\\
3.51102204408818	1.23542922257879\\
3.5190380761523	1.21601476474354\\
3.52705410821643	1.19658737910967\\
3.53507014028056	1.17720009518\\
3.54308617234469	1.15790913820586\\
3.55110220440882	1.13877382490467\\
3.55911823647295	1.11985643540608\\
3.56713426853707	1.10122206086638\\
3.5751503006012	1.08293842596973\\
3.58316633266533	1.06507568532516\\
3.59118236472946	1.04770619237086\\
3.59919839679359	1.03090423920302\\
3.60721442885772	1.0147457653153\\
3.61523046092184	0.999308032853951\\
3.62324649298597	0.984669265629868\\
3.6312625250501	0.970908248783162\\
3.63927855711423	0.958103885715095\\
3.64729458917836	0.9463347087647\\
3.65531062124249	0.935678340076034\\
3.66332665330661	0.926210899445745\\
3.67134268537074	0.918006356312451\\
3.67935871743487	0.911135824050706\\
3.687374749499	0.905666796262626\\
3.69539078156313	0.901662326423045\\
3.70340681362725	0.899180154797437\\
3.71142284569138	0.898271789717094\\
3.71943887775551	0.898981553923742\\
3.72745490981964	0.90134561095248\\
3.73547094188377	0.905390991111121\\
3.7434869739479	0.911134641379868\\
3.75150300601202	0.918582528176017\\
3.75951903807615	0.92772882596986\\
3.76753507014028	0.9385552277734\\
3.77555110220441	0.951030415125597\\
3.78356713426854	0.965109724806755\\
3.79158316633267	0.980735046625269\\
3.79959919839679	0.997834981667759\\
3.80761523046092	1.01632528227889\\
3.81563126252505	1.0361095848427\\
3.82364729458918	1.05708043460638\\
3.83166332665331	1.07912058832871\\
3.83967935871743	1.10210456715836\\
3.84769539078156	1.12590041960371\\
3.85571142284569	1.1503716435329\\
3.86372745490982	1.17537920793652\\
3.87174348697395	1.20078361037817\\
3.87975951903808	1.22644690482577\\
3.8877755511022	1.25223463703286\\
3.89579158316633	1.27801763074085\\
3.90380761523046	1.30367357630725\\
3.91182364729459	1.32908838473521\\
3.91983967935872	1.35415728157879\\
3.92785571142285	1.37878562784423\\
3.93587174348697	1.40288946668798\\
3.9438877755511	1.42639580536217\\
3.95190380761523	1.44924265076586\\
3.95991983967936	1.47137882406422\\
3.96793587174349	1.49276358433791\\
3.97595190380762	1.51336609450082\\
3.98396793587174	1.53316476325914\\
3.99198396793587	1.55214649614408\\
4	1.57030588720321\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = diamond*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-9.08179522691748e-08\\
0.0160320641282565	4.41928214440931e-07\\
0.0240480961923848	0.000103057725021861\\
0.032064128256513	0.00154266864525568\\
0.0400801603206413	0.00791166710337079\\
0.0480961923847695	0.0236392266633179\\
0.0561122244488978	0.0517522675014758\\
0.064128256513026	0.093164964140848\\
0.0721442885771543	0.147095780183637\\
0.0801603206412826	0.211766357491186\\
0.0881763527054108	0.284978861722307\\
0.0961923847695391	0.364487871816843\\
0.104208416833667	0.448202990346639\\
0.112224448897796	0.534279949160356\\
0.120240480961924	0.621147198272376\\
0.128256513026052	0.707499097714857\\
0.13627254509018	0.792274110734936\\
0.144288577154309	0.874627936471558\\
0.152304609218437	0.953906433564829\\
0.160320641282565	1.02962035875954\\
0.168336673346693	1.10142250400898\\
0.176352705410822	1.16908717285952\\
0.18436873747495	1.23249172185894\\
0.192384769539078	1.29159988371411\\
0.200400801603206	1.34644665946235\\
0.208416833667335	1.39712465005355\\
0.216432865731463	1.44377176272381\\
0.224448897795591	1.48656026472396\\
0.232464929859719	1.52568716828724\\
0.240480961923848	1.56136592271754\\
0.248496993987976	1.5938193704538\\
0.256513026052104	1.62327390124734\\
0.264529058116232	1.64995471697028\\
0.272545090180361	1.67408210298191\\
0.280561122244489	1.69586859118437\\
0.288577154308617	1.71551689593448\\
0.296593186372746	1.73321850490484\\
0.304609218436874	1.74915281334941\\
0.312625250501002	1.76348669871586\\
0.32064128256513	1.77637444380536\\
0.328657314629259	1.78795792799549\\
0.336673346693387	1.79836701846566\\
0.344689378757515	1.80772010386023\\
0.352705410821643	1.81612472400691\\
0.360721442885772	1.82367825777759\\
0.3687374749499	1.83046863987594\\
0.376753507014028	1.8365750835987\\
0.384769539078156	1.84206879272554\\
0.392785571142285	1.84701365011485\\
0.400801603206413	1.85146687452269\\
0.408817635270541	1.85547963992053\\
0.416833667334669	1.85909765451396\\
0.424849699398798	1.86236169665686\\
0.432865731462926	1.865308109924\\
0.440881763527054	1.86796925602455\\
0.448897795591182	1.87037392737476\\
0.456913827655311	1.8725477233322\\
0.464929859719439	1.87451338885965\\
0.472945891783567	1.87629112209198\\
0.480961923847695	1.87789884973607\\
0.488977955911824	1.87935247479183\\
0.496993987975952	1.88066609920888\\
0.50501002004008	1.88185222288604\\
0.513026052104208	1.88292192007698\\
0.521042084168337	1.88388499844463\\
0.529058116232465	1.88475013982897\\
0.537074148296593	1.8855250258289\\
0.545090180360721	1.88621644938318\\
0.55310621242485	1.88683041342105\\
0.561122244488978	1.88737221895442\\
0.569138276553106	1.88784654314175\\
0.577154308617234	1.88825750788555\\
0.585170340681363	1.88860874117292\\
0.593186372745491	1.88890343084558\\
0.601202404809619	1.88914437245503\\
0.609218436873748	1.88933401129695\\
0.617234468937876	1.8894744797543\\
0.625250501002004	1.88956762985247\\
0.633266533066132	1.88961506239073\\
0.64128256513026	1.88961815233379\\
0.649298597194389	1.8895780711073\\
0.657314629258517	1.88949580627874\\
0.665330661322645	1.8893721788684\\
0.673346693386774	1.8892078584152\\
0.681362725450902	1.88900337611796\\
0.68937875751503	1.88875913641328\\
0.697394789579158	1.88847542700556\\
0.705410821643287	1.88815242750855\\
0.713426853707415	1.88779021696405\\
0.721442885771543	1.8873887802742\\
0.729458917835671	1.88694801369723\\
0.7374749498998	1.88646772950546\\
0.745490981963928	1.88594765987564\\
0.753507014028056	1.88538746010332\\
0.761523046092184	1.88478671120349\\
0.769539078156313	1.88414492195484\\
0.777555110220441	1.88346153043987\\
0.785571142284569	1.88273590514352\\
0.793587174348697	1.88196734559157\\
0.801603206412826	1.88115508262521\\
0.809619238476954	1.88029827831615\\
0.817635270541082	1.87939602554268\\
0.82565130260521	1.87844734724839\\
0.833667334669339	1.87745119540259\\
0.841683366733467	1.87640644967581\\
0.849699398797595	1.87531191584322\\
0.857715430861723	1.87416632392104\\
0.865731462925852	1.87296832606017\\
0.87374749498998	1.87171649417112\\
0.881763527054108	1.87040931730941\\
0.889779559118236	1.86904519882412\\
0.897795591182365	1.8676224532547\\
0.905811623246493	1.86613930298882\\
0.913827655310621	1.86459387467151\\
0.92184368737475	1.86298419539909\\
0.929859719438878	1.86130818860068\\
0.937875751503006	1.85956366974529\\
0.945891783567134	1.85774834177182\\
0.953907815631262	1.85585979025544\\
0.961923847695391	1.85389547833667\\
0.969939879759519	1.85185274138685\\
0.977955911823647	1.84972878142305\\
0.985971943887776	1.84752066126842\\
0.993987975951904	1.84522529845953\\
1.00200400801603	1.84283945890626\\
1.01002004008016	1.84035975030787\\
1.01803607214429	1.83778261533654\\
1.02605210420842	1.8351043245974\\
1.03406813627255	1.83232096938139\\
1.04208416833667	1.82942845422998\\
1.0501002004008	1.82642248933845\\
1.05811623246493	1.82329858282267\\
1.06613226452906	1.82005203289047\\
1.07414829659319	1.81667791996223\\
1.08216432865731	1.813171098791\\
1.09018036072144	1.80952619064674\\
1.09819639278557	1.80573757563874\\
1.1062124248497	1.80179938526168\\
1.11422845691383	1.79770549526641\\
1.12224448897796	1.79344951897105\\
1.13026052104208	1.78902480114329\\
1.13827655310621	1.78442441261006\\
1.14629258517034	1.77964114576198\\
1.15430861723447	1.77466751114892\\
1.1623246492986	1.76949573538524\\
1.17034068136273	1.76411776060529\\
1.17835671342685	1.75852524574386\\
1.18637274549098	1.75270956994001\\
1.19438877755511	1.74666183838693\\
1.20240480961924	1.74037289098868\\
1.21042084168337	1.73383331420214\\
1.2184368737475	1.72703345649036\\
1.22645290581162	1.71996344786084\\
1.23446893787575	1.71261322382004\\
1.24248496993988	1.70497255440739\\
1.25050100200401	1.69703107867837\\
1.25851703406814	1.68877834520057\\
1.26653306613226	1.68020385903706\\
1.27454909819639	1.67129713573448\\
1.28256513026052	1.66204776276817\\
1.29058116232465	1.65244546888595\\
1.29859719438878	1.64248020172555\\
1.30661322645291	1.63214221401809\\
1.31462925851703	1.62142215861281\\
1.32264529058116	1.61031119243129\\
1.33066132264529	1.5988010893579\\
1.33867735470942	1.58688436190849\\
1.34669338677355	1.57455439139208\\
1.35470941883768	1.56180556608209\\
1.3627254509018	1.54863342673788\\
1.37074148296593	1.53503481862789\\
1.37875751503006	1.52100804902135\\
1.38677354709419	1.50655304889734\\
1.39478957915832	1.4916715374547\\
1.40280561122244	1.47636718787607\\
1.41082164328657	1.46064579258707\\
1.4188376753507	1.44451542618327\\
1.42685370741483	1.4279866040933\\
1.43486973947896	1.411072435006\\
1.44288577154309	1.39378876508408\\
1.45090180360721	1.37615431200417\\
1.45891783567134	1.35819078694577\\
1.46693386773547	1.33992300276424\\
1.4749498997996	1.32137896668863\\
1.48296593186373	1.30258995608696\\
1.49098196392786	1.28359057600157\\
1.49899799599198	1.26441879731932\\
1.50701402805611	1.24511597466758\\
1.51503006012024	1.22572684327036\\
1.52304609218437	1.20629949411779\\
1.5310621242485	1.18688532697631\\
1.53907815631263	1.16753898079227\\
1.54709418837675	1.14831824104647\\
1.55511022044088	1.12928392364927\\
1.56312625250501	1.11049973483305\\
1.57114228456914	1.0920321063081\\
1.57915831663327	1.07395000485238\\
1.58717434869739	1.05632471514358\\
1.59519038076152	1.03922959435205\\
1.60320641282565	1.02273979670038\\
1.61122244488978	1.00693196579725\\
1.61923847695391	0.99188389211861\\
1.62725450901804	0.977674132761739\\
1.63527054108216	0.964381590190356\\
1.64328657314629	0.952085046461035\\
1.65130260521042	0.940862649451081\\
1.65931863727455	0.930791347593746\\
1.66733466933868	0.921946270051686\\
1.67535070140281	0.914400050073873\\
1.68336673346693	0.908222090233043\\
1.69138276553106	0.903477770034209\\
1.69939879759519	0.900227598556105\\
1.70741482965932	0.898526317434204\\
1.71543086172345	0.898421963018505\\
1.72344689378758	0.899954900686042\\
1.7314629258517	0.903156848233408\\
1.73947895791583	0.908049910484051\\
1.74749498997996	0.914645651732591\\
1.75551102204409	0.922944237092823\\
1.76352705410822	0.93293367740203\\
1.77154308617234	0.94458921475161\\
1.77955911823647	0.957872886268158\\
1.7875751503006	0.972733302335043\\
1.79559118236473	0.989105671421281\\
1.80360721442886	1.00691209707801\\
1.81162324649299	1.02606216366695\\
1.81963927855711	1.04645381610635\\
1.82765531062124	1.06797452620324\\
1.83567134268537	1.0905027246668\\
1.8436873747495	1.11390946482181\\
1.85170340681363	1.138060272038\\
1.85971943887776	1.16281712341089\\
1.86773547094188	1.1880404955483\\
1.87575150300601	1.21359141529597\\
1.88376753507014	1.23933344890458\\
1.89178356713427	1.26513456943301\\
1.8997995991984	1.2908688495356\\
1.90781563126252	1.31641793673128\\
1.91583166332665	1.34167227974451\\
1.92384769539078	1.36653208678679\\
1.93186372745491	1.39090800880594\\
1.93987975951904	1.41472155201238\\
1.94789579158317	1.4379052338742\\
1.95591182364729	1.46040250462164\\
1.96392785571142	1.48216746249402\\
1.97194388777555	1.50316439423269\\
1.97995991983968	1.52336717476582\\
1.98797595190381	1.54275855969748\\
1.99599198396794	1.56132940293238\\
2.00400801603206	1.57907782922355\\
2.01202404809619	1.59600838820662\\
2.02004008016032	1.61213121262986\\
2.02805611222445	1.6274611995957\\
2.03607214428858	1.64201722970194\\
2.04408817635271	1.6558214351623\\
2.05210420841683	1.66889852472119\\
2.06012024048096	1.6812751702502\\
2.06813627254509	1.69297945684475\\
2.07615230460922	1.70404039708597\\
2.08416833667335	1.71448750770455\\
2.09218436873747	1.72435044556388\\
2.1002004008016	1.7336586997723\\
2.10821643286573	1.74244133546394\\
2.11623246492986	1.75072678428219\\
2.12424849699399	1.75854267702623\\
2.13226452905812	1.7659157138865\\
2.14028056112224	1.77287156727292\\
2.14829659318637	1.77943481303512\\
2.1563126252505	1.78562888598882\\
2.16432865731463	1.79147605604224\\
2.17234468937876	1.79699742148317\\
2.18036072144289	1.80221291616062\\
2.18837675350701	1.80714132837465\\
2.19639278557114	1.81180032864504\\
2.20440881763527	1.81620650457549\\
2.2124248496994	1.82037540095132\\
2.22044088176353	1.82432156360125\\
2.22845691382766	1.82805858575952\\
2.23647294589178	1.83159915588105\\
2.24448897795591	1.83495510607911\\
2.25250501002004	1.83813746041067\\
2.26052104208417	1.84115648251151\\
2.2685370741483	1.8440217221263\\
2.27655310621242	1.84674206017356\\
2.28456913827655	1.84932575209781\\
2.29258517034068	1.85178046939398\\
2.30060120240481	1.85411333900108\\
2.30861723446894	1.8563309808553\\
2.31663326653307	1.8584395431361\\
2.32464929859719	1.86044473565103\\
2.33266533066132	1.86235186066631\\
2.34068136272545	1.86416584240966\\
2.34869739478958	1.86589125430717\\
2.35671342685371	1.86753234400358\\
2.36472945891784	1.86909305721415\\
2.37274549098196	1.87057705963139\\
2.38076152304609	1.87198775699506\\
2.38877755511022	1.87332831414008\\
2.39679358717435	1.8746016720835\\
2.40480961923848	1.87581056408281\\
2.41282565130261	1.87695753046045\\
2.42084168336673	1.87804493217702\\
2.42885771543086	1.87907496336378\\
2.43687374749499	1.88004966284825\\
2.44488977955912	1.88097092474993\\
2.45290581162325	1.88184050820984\\
2.46092184368737	1.88266004640526\\
2.4689378757515	1.88343105462707\\
2.47695390781563	1.88415493789326\\
2.48496993987976	1.88483299780068\\
2.49298597194389	1.88546643886464\\
2.50100200400802	1.88605637428244\\
2.50901803607214	1.88660383122679\\
2.51703406813627	1.88710975567217\\
2.5250501002004	1.88757501680046\\
2.53306613226453	1.8880004110245\\
2.54108216432866	1.88838666564029\\
2.54909819639279	1.88873444216208\\
2.55711422845691	1.88904433933164\\
2.56513026052104	1.88931689585837\\
2.57314629258517	1.88955259288575\\
2.5811623246493	1.88975185620899\\
2.58917835671343	1.88991505827039\\
2.59719438877756	1.89004251993551\\
2.60521042084168	1.89013451206868\\
2.61322645290581	1.89019125692347\\
2.62124248496994	1.89021292935151\\
2.62925851703407	1.89019965784916\\
2.6372745490982	1.89015152544376\\
2.64529058116232	1.89006857042802\\
2.65330661322645	1.88995078695346\\
2.66132264529058	1.8897981254871\\
2.66933867735471	1.88961049313446\\
2.67735470941884	1.88938775383754\\
2.68537074148297	1.88912972844715\\
2.69338677354709	1.88883619467559\\
2.70140280561122	1.88850688693358\\
2.70941883767535	1.88814149605027\\
2.71743486973948	1.88773966887818\\
2.72545090180361	1.88730100778815\\
2.73346693386774	1.8868250700481\\
2.74148296593186	1.8863113670907\\
2.74949899799599	1.8857593636667\\
2.75751503006012	1.88516847688437\\
2.76553106212425	1.88453807513896\\
2.77354709418838	1.88386747691745\\
2.78156312625251	1.88315594948249\\
2.78957915831663	1.88240270744724\\
2.79759519038076	1.88160691121027\\
2.80561122244489	1.88076766525505\\
2.81362725450902	1.87988401635459\\
2.82164328657315	1.87895495160592\\
2.82965931863727	1.87797939633252\\
2.8376753507014	1.87695621185756\\
2.84569138276553	1.87588419310282\\
2.85370741482966	1.87476206604955\\
2.86172344689379	1.87358848503735\\
2.86973947895792	1.87236202989018\\
2.87775551102204	1.87108120287574\\
2.88577154308617	1.86974442549771\\
2.8937875751503	1.86835003506794\\
2.90180360721443	1.86689628114088\\
2.90981963927856	1.86538132170784\\
2.91783567134269	1.86380321920771\\
2.92585170340681	1.86215993629644\\
2.93386773547094	1.86044933146527\\
2.94188376753507	1.85866915438166\\
2.9498997995992	1.85681704102469\\
2.95791583166333	1.85489050858479\\
2.96593186372745	1.85288695012841\\
2.97394789579158	1.85080362902442\\
2.98196392785571	1.84863767312935\\
2.98997995991984	1.8463860687322\\
2.99799599198397	1.84404565425938\\
3.0060120240481	1.84161311374394\\
3.01402805611222	1.83908497006362\\
3.02204408817635	1.83645757795774\\
3.03006012024048	1.83372711683606\\
3.03807615230461	1.83088958339375\\
3.04609218436874	1.82794078405567\\
3.05410821643287	1.82487632727613\\
3.06212424849699	1.82169161572591\\
3.07014028056112	1.81838183840793\\
3.07815631262525	1.81494196274877\\
3.08617234468938	1.81136672672384\\
3.09418837675351	1.80765063108425\\
3.10220440881764	1.80378793176489\\
3.11022044088176	1.7997726325668\\
3.11823647294589	1.79559847822112\\
3.12625250501002	1.79125894795887\\
3.13426853707415	1.7867472497281\\
3.14228456913828	1.78205631522006\\
3.1503006012024	1.77717879588693\\
3.15831663326653	1.77210706015733\\
3.16633266533066	1.76683319208054\\
3.17434869739479	1.76134899165322\\
3.18236472945892	1.7556459771194\\
3.19038076152305	1.74971538954999\\
3.19839679358717	1.74354820004715\\
3.2064128256513	1.73713511994408\\
3.21442885771543	1.73046661440032\\
3.22244488977956	1.72353291981805\\
3.23046092184369	1.71632406552152\\
3.23847695390782	1.70882990025146\\
3.24649298597194	1.70104012379244\\
3.25450901803607	1.69294432442909\\
3.2625250501002	1.68453202260958\\
3.27054108216433	1.67579272137841\\
3.27855711422846	1.66671596403334\\
3.28657314629259	1.65729139946168\\
3.29458917835671	1.6475088555811\\
3.30260521042084	1.63735842122095\\
3.31062124248497	1.62683053670378\\
3.3186372745491	1.61591609333164\\
3.32665330661323	1.60460654181959\\
3.33466933867735	1.59289400959423\\
3.34268537074148	1.58077142676365\\
3.35070140280561	1.56823266035502\\
3.35871743486974	1.55527265625087\\
3.36673346693387	1.54188758807945\\
3.374749498998	1.52807501211519\\
3.38276553106212	1.5138340270409\\
3.39078156312625	1.49916543724978\\
3.39879759519038	1.48407191819892\\
3.40681362725451	1.46855818213334\\
3.41482965931864	1.45263114241085\\
3.42284569138277	1.43630007454669\\
3.43086172344689	1.41957677200746\\
3.43887775551102	1.40247569477787\\
3.44689378757515	1.38501410872712\\
3.45490981963928	1.36721221385364\\
3.46292585170341	1.34909325958128\\
3.47094188376753	1.33068364538513\\
3.47895791583166	1.31201300520192\\
3.48697394789579	1.29311427422762\\
3.49498997995992	1.27402373690172\\
3.50300601202405	1.25478105504315\\
3.51102204408818	1.23542927530846\\
3.5190380761523	1.21601481528107\\
3.52705410821643	1.19658742761698\\
3.53507014028056	1.17720014179854\\
3.54308617234469	1.15790918307301\\
3.55110220440882	1.13877386813817\\
3.55911823647295	1.11985647710346\\
3.56713426853707	1.10122210111547\\
3.5751503006012	1.08293846486533\\
3.58316633266533	1.06507572295173\\
3.59118236472946	1.04770622879557\\
3.59919839679359	1.03090427449272\\
3.60721442885772	1.01474579952633\\
3.61523046092184	0.999308066030329\\
3.62324649298597	0.984669297818088\\
3.6312625250501	0.970908280020268\\
3.63927855711423	0.958103916028202\\
3.64729458917836	0.946334738183702\\
3.65531062124249	0.935678368634419\\
3.66332665330661	0.92621092716606\\
3.67134268537074	0.918006383191194\\
3.67935871743487	0.911135850090188\\
3.687374749499	0.90566682148419\\
3.69539078156313	0.901662350854357\\
3.70340681362725	0.899180178491516\\
3.71142284569138	0.898271812680519\\
3.71943887775551	0.898981576161854\\
3.72745490981964	0.901345632461427\\
3.73547094188377	0.905391011877612\\
3.7434869739479	0.911134661385611\\
3.75150300601202	0.918582547392845\\
3.75951903807615	0.927728844357808\\
3.76753507014028	0.938555245287109\\
3.77555110220441	0.951030431725409\\
3.78356713426854	0.965109740430849\\
3.79158316633267	0.980735061225771\\
3.79959919839679	0.997834995211269\\
3.80761523046092	1.01632529473356\\
3.81563126252505	1.03610959622208\\
3.82364729458918	1.05708044499029\\
3.83166332665331	1.07912059786745\\
3.83967935871743	1.10210457610686\\
3.84769539078156	1.12590042833844\\
3.85571142284569	1.15037165256582\\
3.86372745490982	1.17537921794667\\
3.87174348697395	1.20078362223502\\
3.87975951903808	1.22644691960773\\
3.8877755511022	1.25223465607782\\
3.89579158316633	1.27801765561417\\
3.90380761523046	1.30367360886184\\
3.91182364729459	1.3290884271001\\
3.91983967935872	1.35415733617602\\
3.92785571142285	1.37878569740869\\
3.93587174348697	1.40288955428524\\
3.9438877755511	1.42639591438917\\
3.95190380761523	1.44924278497016\\
3.95991983967936	1.47137898760167\\
3.96793587174349	1.49276378178405\\
3.97595190380762	1.5133663308725\\
3.98396793587174	1.53316504397375\\
3.99198396793587	1.55214682711965\\
4	1.57030627481794\\
};
\addplot [color=black!30!red,solid,forget plot, mark = otimes, mark repeat = 25, line width = .5pt,mark phase = 0,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	6.37569335254473e-14\\
0.0160320641282565	4.91823892023358e-07\\
0.0240480961923848	0.000105326981899114\\
0.032064128256513	0.00158744199249154\\
0.0400801603206413	0.0081917672749023\\
0.0480961923847695	0.0246198635652745\\
0.0561122244488978	0.0541975500446593\\
0.064128256513026	0.0980764172913763\\
0.0721442885771543	0.155612081528623\\
0.0801603206412826	0.225063204746451\\
0.0881763527054108	0.304186592334989\\
0.0961923847695391	0.390630679956354\\
0.104208416833667	0.482157634431933\\
0.112224448897796	0.576750250998731\\
0.120240480961924	0.672650919317455\\
0.128256513026052	0.768364587640159\\
0.13627254509018	0.862644846136425\\
0.144288577154309	0.95447351444\\
0.152304609218437	1.04303877299954\\
0.160320641282565	1.12771388414752\\
0.168336673346693	1.20803704348793\\
0.176352705410822	1.28369227565508\\
0.18436873747495	1.35449113865961\\
0.192384769539078	1.42035507472617\\
0.200400801603206	1.4812983905942\\
0.208416833667335	1.53741198354531\\
0.216432865731463	1.58884801311274\\
0.224448897795591	1.63580574454784\\
0.232464929859719	1.6785187669658\\
0.240480961923848	1.71724373267892\\
0.248496993987976	1.75225069188698\\
0.256513026052104	1.78381502313681\\
0.264529058116232	1.81221089522235\\
0.272545090180361	1.83770614548556\\
0.280561122244489	1.86055842588601\\
0.288577154308617	1.8810124505503\\
0.296593186372746	1.8992981728595\\
0.304609218436874	1.91562972667269\\
0.312625250501002	1.9302049777482\\
0.32064128256513	1.94320554900803\\
0.328657314629259	1.9547972008871\\
0.336673346693387	1.96513046804033\\
0.344689378757515	1.97434146984332\\
0.352705410821643	1.98255283036251\\
0.360721442885772	1.98987465566097\\
0.3687374749499	1.99640552986902\\
0.376753507014028	2.0022335010511\\
0.384769539078156	2.00743703565375\\
0.392785571142285	2.01208592771955\\
0.400801603206413	2.01624215354639\\
0.408817635270541	2.01996066673384\\
0.416833667334669	2.02329013138739\\
0.424849699398798	2.02627359346813\\
0.432865731462926	2.02894909192842\\
0.440881763527054	2.03135021205774\\
0.448897795591182	2.03350658449544\\
0.456913827655311	2.03544433352427\\
0.464929859719439	2.03718647852723\\
0.472945891783567	2.03875329250707\\
0.480961923847695	2.0401626214994\\
0.488977955911824	2.04143016855669\\
0.496993987975952	2.04256974576981\\
0.50501002004008	2.04359349749901\\
0.513026052104208	2.04451209788961\\
0.521042084168337	2.04533492544695\\
0.529058116232465	2.04607021705234\\
0.537074148296593	2.04672520371856\\
0.545090180360721	2.04730623025139\\
0.55310621242485	2.0478188605177\\
0.561122244488978	2.04826797002218\\
0.569138276553106	2.04865782727083\\
0.577154308617234	2.04899216521011\\
0.585170340681363	2.04927424396553\\
0.593186372745491	2.04950690581437\\
0.601202404809619	2.04969262338164\\
0.609218436873748	2.04983354188836\\
0.617234468937876	2.04993151611022\\
0.625250501002004	2.04998814271443\\
0.633266533066132	2.05000478852505\\
0.64128256513026	2.04998261521544\\
0.649298597194389	2.04992260084325\\
0.657314629258517	2.04982555861737\\
0.665330661322645	2.0496921532411\\
0.673346693386774	2.04952291510712\\
0.681362725450902	2.04931825261684\\
0.68937875751503	2.04907846283538\\
0.697394789579158	2.04880374067852\\
0.705410821643287	2.04849418684884\\
0.713426853707415	2.04814981457739\\
0.721442885771543	2.04777055530869\\
0.729458917835671	2.04735626371391\\
0.7374749498998	2.04690672173874\\
0.745490981963928	2.04642164190177\\
0.753507014028056	2.04590067009574\\
0.761523046092184	2.04534338783343\\
0.769539078156313	2.04474931382352\\
0.777555110220441	2.04411790528594\\
0.785571142284569	2.04344855875955\\
0.793587174348697	2.04274061049868\\
0.801603206412826	2.04199333656328\\
0.809619238476954	2.04120595262359\\
0.817635270541082	2.04037761342545\\
0.82565130260521	2.03950741206038\\
0.833667334669339	2.03859437880964\\
0.841683366733467	2.03763747986289\\
0.849699398797595	2.03663561580641\\
0.857715430861723	2.03558761983681\\
0.865731462925852	2.03449225574656\\
0.87374749498998	2.03334821571528\\
0.881763527054108	2.03215411787732\\
0.889779559118236	2.03090850367487\\
0.897795591182365	2.02960983499328\\
0.905811623246493	2.02825649108923\\
0.913827655310621	2.02684676530974\\
0.92184368737475	2.0253788615853\\
0.929859719438878	2.02385089071199\\
0.937875751503006	2.02226086641328\\
0.945891783567134	2.0206067011816\\
0.953907815631262	2.01888620189947\\
0.961923847695391	2.01709706522816\\
0.969939879759519	2.01523687277569\\
0.977955911823647	2.01330308603264\\
0.985971943887776	2.01129304108609\\
0.993987975951904	2.0092039431113\\
1.00200400801603	2.00703286061117\\
1.01002004008016	2.00477671948063\\
1.01803607214429	2.00243229684212\\
1.02605210420842	1.99999621466562\\
1.03406813627255	1.99746493321909\\
1.04208416833667	1.99483474433647\\
1.0501002004008	1.99210176454213\\
1.05811623246493	1.98926192804253\\
1.06613226452906	1.98631097963405\\
1.07414829659319	1.98324446755039\\
1.08216432865731	1.98005773630483\\
1.09018036072144	1.97674591957944\\
1.09819639278557	1.97330393322599\\
1.1062124248497	1.96972646844969\\
1.11422845691383	1.96600798527748\\
1.12224448897796	1.96214270638518\\
1.13026052104208	1.95812461142977\\
1.13827655310621	1.95394743201246\\
1.14629258517034	1.94960464740462\\
1.15430861723447	1.94508948121689\\
1.1623246492986	1.94039489921918\\
1.17034068136273	1.9355136084996\\
1.17835671342685	1.93043805822457\\
1.18637274549098	1.92516044224668\\
1.19438877755511	1.91967270385322\\
1.20240480961924	1.91396654297395\\
1.21042084168337	1.90803342620027\\
1.2184368737475	1.90186459996412\\
1.22645290581162	1.89545110724749\\
1.23446893787575	1.88878380838886\\
1.24248496993988	1.88185340616005\\
1.25050100200401	1.87465047578052\\
1.25851703406814	1.8671655002698\\
1.26653306613226	1.85938891157074\\
1.27454909819639	1.85131113794583\\
1.28256513026052	1.84292265806875\\
1.29058116232465	1.83421406224421\\
1.29859719438878	1.82517612113463\\
1.30661322645291	1.81579986232581\\
1.31462925851703	1.80607665499544\\
1.32264529058116	1.79599830286183\\
1.33066132264529	1.78555714550637\\
1.33867735470942	1.77474616802559\\
1.34669338677355	1.76355911885802\\
1.35470941883768	1.75199063547997\\
1.3627254509018	1.74003637751182\\
1.37074148296593	1.72769316661371\\
1.37875751503006	1.71495913237429\\
1.38677354709419	1.70183386328769\\
1.39478957915832	1.68831856157407\\
1.40280561122244	1.67441620072191\\
1.41082164328657	1.66013168424103\\
1.4188376753507	1.64547200412983\\
1.42685370741483	1.63044639740504\\
1.43486973947896	1.61506649900699\\
1.44288577154309	1.59934648931389\\
1.45090180360721	1.58330323452945\\
1.45891783567134	1.56695641817044\\
1.46693386773547	1.55032866198379\\
1.4749498997996	1.53344563462286\\
1.48296593186373	1.51633614655848\\
1.49098196392786	1.49903222973405\\
1.49899799599198	1.48156920061295\\
1.50701402805611	1.46398570533117\\
1.51503006012024	1.4463237457326\\
1.52304609218437	1.42862868515555\\
1.5310621242485	1.41094923276589\\
1.53907815631263	1.39333740534071\\
1.54709418837675	1.37584846515389\\
1.55511022044088	1.35854083270172\\
1.56312625250501	1.34147597259784\\
1.57114228456914	1.32471825097814\\
1.57915831663327	1.30833476222505\\
1.58717434869739	1.29239512278531\\
1.59519038076152	1.27697122905489\\
1.60320641282565	1.26213697664028\\
1.61122244488978	1.24796793713261\\
1.61923847695391	1.23454098879512\\
1.62725450901804	1.22193389703739\\
1.63527054108216	1.21022484051667\\
1.64328657314629	1.19949187864991\\
1.65130260521042	1.18981235677165\\
1.65931863727455	1.1812622454683\\
1.66733466933868	1.17391541196632\\
1.67535070140281	1.16784282252103\\
1.68336673346693	1.16311167721332\\
1.69138276553106	1.15978448082965\\
1.69939879759519	1.15791805695596\\
1.70741482965932	1.15756251642808\\
1.71543086172345	1.15876019579765\\
1.72344689378758	1.16154458655553\\
1.7314629258517	1.16593928111877\\
1.73947895791583	1.17195696680575\\
1.74749498997996	1.17959850373663\\
1.75551102204409	1.18885212625862\\
1.76352705410822	1.19969280963974\\
1.77154308617234	1.21208184385261\\
1.77955911823647	1.22596665365265\\
1.7875751503006	1.24128089866197\\
1.79559118236473	1.25794487892691\\
1.80360721442886	1.27586626007477\\
1.81162324649299	1.29494111851286\\
1.81963927855711	1.31505529245173\\
1.82765531062124	1.33608600881059\\
1.83567134268537	1.35790374151169\\
1.8436873747495	1.38037424412953\\
1.85170340681363	1.40336069016118\\
1.85971943887776	1.42672584864522\\
1.86773547094188	1.45033422161103\\
1.87575150300601	1.47405407296932\\
1.88376753507014	1.49775928582068\\
1.89178356713427	1.52133099559175\\
1.8997995991984	1.54465895944578\\
1.90781563126252	1.56764263666686\\
1.91583166332665	1.59019196901306\\
1.92384769539078	1.61222786366579\\
1.93186372745491	1.63368239322314\\
1.93987975951904	1.65449873684894\\
1.94789579158317	1.67463089411699\\
1.95591182364729	1.69404320716391\\
1.96392785571142	1.71270972982303\\
1.97194388777555	1.73061348113421\\
1.97995991983968	1.74774562040568\\
1.98797595190381	1.76410457669622\\
1.99599198396794	1.77969516210457\\
2.00400801603206	1.79452769394094\\
2.01202404809619	1.80861714580467\\
2.02004008016032	1.82198234322613\\
2.02805611222445	1.83464521528341\\
2.03607214428858	1.84663010977838\\
2.04408817635271	1.85796317608619\\
2.05210420841683	1.86867181738349\\
2.06012024048096	1.87878421131675\\
2.06813627254509	1.88832889679527\\
2.07615230460922	1.89733442326398\\
2.08416833667335	1.90582905774774\\
2.09218436873747	1.91384054477681\\
2.1002004008016	1.92139591374449\\
2.10821643286573	1.92852132851299\\
2.11623246492986	1.93524197385067\\
2.12424849699399	1.9415819738141\\
2.13226452905812	1.94756433760385\\
2.14028056112224	1.95321092836507\\
2.14829659318637	1.9585424511278\\
2.1563126252505	1.96357845667735\\
2.16432865731463	1.96833735807555\\
2.17234468937876	1.97283645719229\\
2.18036072144289	1.97709197899522\\
2.18837675350701	1.98111911175022\\
2.19639278557114	1.98493205129215\\
2.20440881763527	1.98854404801178\\
2.2124248496994	1.99196745538874\\
2.22044088176353	1.99521377932295\\
2.22845691382766	1.9982937272509\\
2.23647294589178	2.00121725651593\\
2.24448897795591	2.00399362153767\\
2.25250501002004	2.00663141954592\\
2.26052104208417	2.0091386343935\\
2.2685370741483	2.01152267834949\\
2.27655310621242	2.01379043192862\\
2.28456913827655	2.01594828141959\\
2.29258517034068	2.01800215424157\\
2.30060120240481	2.01995755217296\\
2.30861723446894	2.02181958241721\\
2.31663326653307	2.02359298655398\\
2.32464929859719	2.02528216751633\\
2.33266533066132	2.0268912146965\\
2.34068136272545	2.0284239271475\\
2.34869739478958	2.02988383507424\\
2.35671342685371	2.03127421978179\\
2.36472945891784	2.03259813199236\\
2.37274549098196	2.03385840875468\\
2.38076152304609	2.03505768909493\\
2.38877755511022	2.03619842835666\\
2.39679358717435	2.03728291137705\\
2.40480961923848	2.03831326462327\\
2.41282565130261	2.03929146734668\\
2.42084168336673	2.04021936182148\\
2.42885771543086	2.04109866273697\\
2.43687374749499	2.04193096579081\\
2.44488977955912	2.04271775557228\\
2.45290581162325	2.04346041279545\\
2.46092184368737	2.04416022093792\\
2.4689378757515	2.04481837229407\\
2.47695390781563	2.04543597354299\\
2.48496993987976	2.04601405081268\\
2.49298597194389	2.04655355431164\\
2.50100200400802	2.04705536257442\\
2.50901803607214	2.04752028634044\\
2.51703406813627	2.0479490720763\\
2.5250501002004	2.04834240521124\\
2.53306613226453	2.04870091306472\\
2.54108216432866	2.04902516749755\\
2.54909819639279	2.04931568732352\\
2.55711422845691	2.0495729404998\\
2.56513026052104	2.04979734610386\\
2.57314629258517	2.04998927610507\\
2.5811623246493	2.0501490569581\\
2.58917835671343	2.05027697102288\\
2.59719438877756	2.05037325781789\\
2.60521042084168	2.05043811512369\\
2.61322645290581	2.05047169994623\\
2.62124248496994	2.05047412934593\\
2.62925851703407	2.05044548113748\\
2.6372745490982	2.050385794465\\
2.64529058116232	2.05029507026796\\
2.65330661322645	2.05017327162256\\
2.66132264529058	2.050020323986\\
2.66933867735471	2.04983611533307\\
2.67735470941884	2.04962049619051\\
2.68537074148297	2.04937327957214\\
2.69338677354709	2.04909424081712\\
2.70140280561122	2.0487831173319\\
2.70941883767535	2.0484396082372\\
2.71743486973948	2.0480633739204\\
2.72545090180361	2.04765403549336\\
2.73346693386774	2.04721117415556\\
2.74148296593186	2.04673433046221\\
2.74949899799599	2.04622300349566\\
2.75751503006012	2.0456766499384\\
2.76553106212425	2.04509468305219\\
2.77354709418838	2.04447647154626\\
2.78156312625251	2.04382133834926\\
2.78957915831663	2.04312855927294\\
2.79759519038076	2.04239736156666\\
2.80561122244489	2.0416269223597\\
2.81362725450902	2.04081636698753\\
2.82164328657315	2.03996476720504\\
2.82965931863727	2.03907113926264\\
2.8376753507014	2.03813444184649\\
2.84569138276553	2.03715357392063\\
2.85370741482966	2.03612737241443\\
2.86172344689379	2.03505460975562\\
2.86973947895792	2.03393399126752\\
2.87775551102204	2.0327641524077\\
2.88577154308617	2.03154365585347\\
2.8937875751503	2.03027098841823\\
2.90180360721443	2.02894455779736\\
2.90981963927856	2.02756268913954\\
2.91783567134269	2.02612362143407\\
2.92585170340681	2.02462550371268\\
2.93386773547094	2.02306639105729\\
2.94188376753507	2.02144424040595\\
2.9498997995992	2.01975690616375\\
2.95791583166333	2.01800213558891\\
2.96593186372745	2.01617756396797\\
2.97394789579158	2.01428070960897\\
2.98196392785571	2.01230896858426\\
2.98997995991984	2.01025960925968\\
2.99799599198397	2.00812976661956\\
3.0060120240481	2.00591643636622\\
3.01402805611222	2.00361646881961\\
3.02204408817635	2.00122656261063\\
3.03006012024048	1.998743258182\\
3.03807615230461	1.99616293112122\\
3.04609218436874	1.99348178532517\\
3.05410821643287	1.99069584603539\\
3.06212424849699	1.98780095276702\\
3.07014028056112	1.98479275216117\\
3.07815631262525	1.98166669081252\\
3.08617234468938	1.97841800811225\\
3.09418837675351	1.97504172917551\\
3.10220440881764	1.97153265791871\\
3.11022044088176	1.96788537035887\\
3.11823647294589	1.96409420824567\\
3.12625250501002	1.96015327312373\\
3.13426853707415	1.95605642094528\\
3.14228456913828	1.95179725739385\\
3.1503006012024	1.94736913405848\\
3.15831663326653	1.94276514564185\\
3.16633266533066	1.93797812843\\
3.17434869739479	1.93300066021084\\
3.18236472945892	1.92782506191524\\
3.19038076152305	1.92244340127083\\
3.19839679358717	1.91684749871848\\
3.2064128256513	1.9110289359797\\
3.21442885771543	1.90497906765267\\
3.22244488977956	1.89868903605977\\
3.23046092184369	1.89214978995636\\
3.23847695390782	1.88535210740301\\
3.24649298597194	1.87828662327807\\
3.25450901803607	1.87094386189545\\
3.2625250501002	1.86331427517988\\
3.27054108216433	1.85538828687203\\
3.27855711422846	1.84715634321633\\
3.28657314629259	1.8386089705473\\
3.29458917835671	1.82973684026622\\
3.30260521042084	1.82053084141897\\
3.31062124248497	1.81098216126967\\
3.3186372745491	1.80108237411654\\
3.32665330661323	1.79082353840907\\
3.33466933867735	1.78019830225228\\
3.34268537074148	1.76920001717795\\
3.35070140280561	1.75782285994514\\
3.35871743486974	1.74606196201684\\
3.36673346693387	1.73391354614433\\
3.374749498998	1.72137506937184\\
3.38276553106212	1.70844537159039\\
3.39078156312625	1.69512482858625\\
3.39879759519038	1.68141550840763\\
3.40681362725451	1.66732132968688\\
3.41482965931864	1.65284822044991\\
3.42284569138277	1.63800427582156\\
3.43086172344689	1.62279991296201\\
3.43887775551102	1.60724802149487\\
3.44689378757515	1.591364107675\\
3.45490981963928	1.57516643055006\\
3.46292585170341	1.55867612836071\\
3.47094188376753	1.54191733354753\\
3.47895791583166	1.52491727473079\\
3.48697394789579	1.5077063641609\\
3.49498997995992	1.49031826925482\\
3.50300601202405	1.47278996683084\\
3.51102204408818	1.45516177886241\\
3.5190380761523	1.43747738853417\\
3.52705410821643	1.41978383542932\\
3.53507014028056	1.40213148876472\\
3.54308617234469	1.38457399736693\\
3.55110220440882	1.36716821517143\\
3.55911823647295	1.34997410075811\\
3.56713426853707	1.33305458915462\\
3.5751503006012	1.31647543428468\\
3.58316633266533	1.30030501949243\\
3.59118236472946	1.28461413379763\\
3.59919839679359	1.26947571088449\\
3.60721442885772	1.2549645275395\\
3.61523046092184	1.24115685789583\\
3.62324649298597	1.22813007953146\\
3.6312625250501	1.21596222728067\\
3.63927855711423	1.20473149056077\\
3.64729458917836	1.19451565015109\\
3.65531062124249	1.18539145078625\\
3.66332665330661	1.17743390675213\\
3.67134268537074	1.17071553880976\\
3.67935871743487	1.16530554236449\\
3.687374749499	1.16126888976254\\
3.69539078156313	1.15866537159033\\
3.70340681362725	1.15754858629978\\
3.71142284569138	1.15796489140167\\
3.71943887775551	1.15995233438823\\
3.72745490981964	1.16353958675644\\
3.73547094188377	1.16874490977228\\
3.7434869739479	1.17557518566154\\
3.75150300601202	1.18402505213995\\
3.75951903807615	1.1940761811946\\
3.76753507014028	1.20569674420576\\
3.77555110220441	1.21884110424952\\
3.78356713426854	1.23344977235358\\
3.79158316633267	1.24944965789381\\
3.79959919839679	1.26675463289283\\
3.80761523046092	1.28526641807469\\
3.81563126252505	1.30487578376096\\
3.82364729458918	1.32546404349005\\
3.83166332665331	1.3469048030213\\
3.83967935871743	1.36906591365133\\
3.84769539078156	1.39181156744414\\
3.85571142284569	1.41500446439091\\
3.86372745490982	1.43850797804955\\
3.87174348697395	1.46218824713581\\
3.87975951903808	1.48591612589759\\
3.8877755511022	1.50956893520313\\
3.89579158316633	1.53303196778987\\
3.90380761523046	1.55619971550898\\
3.91182364729459	1.57897680012827\\
3.91983967935872	1.60127860389587\\
3.92785571142285	1.62303160854604\\
3.93587174348697	1.64417346230969\\
3.9438877755511	1.66465280320291\\
3.95190380761523	1.68442887228343\\
3.95991983967936	1.70347095447423\\
3.96793587174349	1.72175768527622\\
3.97595190380762	1.73927626055779\\
3.98396793587174	1.75602158497402\\
3.99198396793587	1.7719953898994\\
4	1.78720534837824\\
};
\addplot [color=blue,solid,forget plot,dashed, mark = otimes*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-9.15582945346497e-08\\
0.0160320641282565	4.48542562660268e-07\\
0.0240480961923848	0.000105355092863473\\
0.032064128256513	0.00158743142651526\\
0.0400801603206413	0.00819182469655026\\
0.0480961923847695	0.0246199110132455\\
0.0561122244488978	0.0541976689313616\\
0.064128256513026	0.0980766898786825\\
0.0721442885771543	0.155612563591045\\
0.0801603206412826	0.225063897952904\\
0.0881763527054108	0.304187447448704\\
0.0961923847695391	0.390631661312731\\
0.104208416833667	0.482158778312715\\
0.112224448897796	0.576751677238632\\
0.120240480961924	0.672652804983377\\
0.128256513026052	0.768367126761634\\
0.13627254509018	0.862648212863638\\
0.144288577154309	0.954477837285647\\
0.152304609218437	1.0430441216045\\
0.160320641282565	1.1277202670968\\
0.168336673346693	1.20804441466052\\
0.176352705410822	1.2837005462096\\
0.18436873747495	1.35450019178488\\
0.192384769539078	1.42036478059352\\
0.200400801603206	1.48130861957805\\
0.208416833667335	1.53742261648275\\
0.216432865731463	1.58885894815079\\
0.224448897795591	1.63581690072814\\
0.232464929859719	1.67853008498374\\
0.240480961923848	1.71725517367274\\
0.248496993987976	1.75226223493054\\
0.256513026052104	1.78382666211527\\
0.264529058116232	1.81222263546395\\
0.272545090180361	1.83771800057654\\
0.280561122244489	1.86057041503648\\
0.288577154308617	1.88102459622823\\
0.296593186372746	1.89931049903975\\
0.304609218436874	1.91564225744197\\
0.312625250501002	1.9302177363355\\
0.32064128256513	1.94321855709609\\
0.328657314629259	1.95481047833919\\
0.336673346693387	1.96514403272138\\
0.344689378757515	1.97435533689287\\
0.352705410821643	1.98256701279587\\
0.360721442885772	1.98988916435341\\
0.3687374749499	1.99642037362382\\
0.376753507014028	2.00224868672107\\
0.384769539078156	2.00745256812819\\
0.392785571142285	2.01210180984707\\
0.400801603206413	2.01625838649585\\
0.408817635270541	2.01997725022884\\
0.416833667334669	2.02330706333803\\
0.424849699398798	2.02629087040616\\
0.432865731462926	2.02896670884744\\
0.440881763527054	2.03136816272216\\
0.448897795591182	2.03352486131773\\
0.456913827655311	2.03546292739772\\
0.464929859719439	2.03720537953432\\
0.472945891783567	2.03877248980701\\
0.480961923847695	2.04018210323732\\
0.488977955911824	2.04144992191823\\
0.496993987975952	2.04258975700213\\
0.50501002004008	2.04361375198949\\
0.513026052104208	2.04453258024544\\
0.521042084168337	2.04535561974892\\
0.529058116232465	2.04609110645076\\
0.537074148296593	2.04674627065944\\
0.545090180360721	2.04732745658931\\
0.55310621242485	2.0478402275791\\
0.561122244488978	2.04828945870848\\
0.569138276553106	2.04867941805667\\
0.577154308617234	2.04901383822262\\
0.585170340681363	2.04929597905915\\
0.593186372745491	2.04952868256395\\
0.601202404809619	2.04971442120114\\
0.609218436873748	2.04985534006728\\
0.617234468937876	2.04995329386332\\
0.625250501002004	2.05000987923452\\
0.633266533066132	2.05002646306082\\
0.64128256513026	2.05000420708995\\
0.649298597194389	2.04994408952879\\
0.657314629258517	2.04984692378346\\
0.665330661322645	2.04971337481123\\
0.673346693386774	2.04954397331974\\
0.681362725450902	2.04933912807099\\
0.68937875751503	2.049099136521\\
0.697394789579158	2.04882419403064\\
0.705410821643287	2.04851440177907\\
0.713426853707415	2.04816977352028\\
0.721442885771543	2.04779024133498\\
0.729458917835671	2.04737566051526\\
0.7374749498998	2.0469258136469\\
0.745490981963928	2.04644041395367\\
0.753507014028056	2.04591910809509\\
0.761523046092184	2.04536147832277\\
0.769539078156313	2.04476704416397\\
0.777555110220441	2.04413526364641\\
0.785571142284569	2.04346553412261\\
0.793587174348697	2.04275719270339\\
0.801603206412826	2.04200951634818\\
0.809619238476954	2.04122172163986\\
0.817635270541082	2.04039296426166\\
0.82565130260521	2.03952233820287\\
0.833667334669339	2.03860887468693\\
0.841683366733467	2.03765154086102\\
0.849699398797595	2.03664923825779\\
0.857715430861723	2.03560080101034\\
0.865731462925852	2.03450499384825\\
0.87374749498998	2.03336050988693\\
0.881763527054108	2.03216596818096\\
0.889779559118236	2.03091991107616\\
0.897795591182365	2.02962080135062\\
0.905811623246493	2.02826701912768\\
0.913827655310621	2.02685685860459\\
0.92184368737475	2.02538852453145\\
0.929859719438878	2.02386012850775\\
0.937875751503006	2.02226968500714\\
0.945891783567134	2.02061510724839\\
0.953907815631262	2.0188942028015\\
0.961923847695391	2.01710466897714\\
0.969939879759519	2.01524408799099\\
0.977955911823647	2.0133099218999\\
0.985971943887776	2.01129950731163\\
0.993987975951904	2.00921004986823\\
1.00200400801603	2.00703861850771\\
1.01002004008016	2.00478213950666\\
1.01803607214429	2.00243739031273\\
1.02605210420842	2.00000099317573\\
1.03406813627255	1.99746940859088\\
1.04208416833667	1.99483892857096\\
1.0501002004008	1.99210566976637\\
1.05811623246493	1.98926556646279\\
1.06613226452906	1.98631436348583\\
1.07414829659319	1.9832476090521\\
1.08216432865731	1.98006064761146\\
1.09018036072144	1.97674861273828\\
1.09819639278557	1.9733064201334\\
1.1062124248497	1.96972876081365\\
1.11422845691383	1.96601009457523\\
1.12224448897796	1.96214464383414\\
1.13026052104208	1.9581263879583\\
1.13827655310621	1.95394905822434\\
1.14629258517034	1.94960613355071\\
1.15430861723447	1.94509083717496\\
1.1623246492986	1.94039613447093\\
1.17034068136273	1.93551473211791\\
1.17835671342685	1.93043907885853\\
1.18637274549098	1.92516136811136\\
1.19438877755511	1.9196735427244\\
1.20240480961924	1.91396730218661\\
1.21042084168337	1.90803411263378\\
1.2184368737475	1.90186522006075\\
1.22645290581162	1.89545166705312\\
1.23446893787575	1.88878431350561\\
1.24248496993988	1.88185386177399\\
1.25050100200401	1.87465088668089\\
1.25851703406814	1.86716587085861\\
1.26653306613226	1.85938924588282\\
1.27454909819639	1.85131143966579\\
1.28256513026052	1.84292293055281\\
1.29058116232465	1.83421430853661\\
1.29859719438878	1.82517634398892\\
1.30661322645291	1.81580006422459\\
1.31462925851703	1.80607683816965\\
1.32264529058116	1.79599846931465\\
1.33066132264529	1.78555729702979\\
1.33867735470942	1.77474630620478\\
1.34669338677355	1.76355924512702\\
1.35470941883768	1.75199075111066\\
1.3627254509018	1.74003648363856\\
1.37074148296593	1.72769326424295\\
1.37875751503006	1.71495922240743\\
1.38677354709419	1.7018339465059\\
1.39478957915832	1.68831863866858\\
1.40280561122244	1.67441627230309\\
1.41082164328657	1.66013175085041\\
1.4188376753507	1.64547206624723\\
1.42685370741483	1.63044645545704\\
1.43486973947896	1.61506655337239\\
1.44288577154309	1.59934654033133\\
1.45090180360721	1.58330328249759\\
1.45891783567134	1.5669564633597\\
1.46693386773547	1.55032870463283\\
1.4749498997996	1.53344567494963\\
1.48296593186373	1.51633618475793\\
1.49098196392786	1.49903226597973\\
1.49899799599198	1.4815692350665\\
1.50701402805611	1.4639857381343\\
1.51503006012024	1.44632377701857\\
1.52304609218437	1.42862871504163\\
1.5310621242485	1.41094926136261\\
1.53907815631263	1.3933374327475\\
1.54709418837675	1.37584849146372\\
1.55511022044088	1.35854085799123\\
1.56312625250501	1.34147599694802\\
1.57114228456914	1.32471827444713\\
1.57915831663327	1.30833478487668\\
1.58717434869739	1.29239514463974\\
1.59519038076152	1.27697125015281\\
1.60320641282565	1.26213699702344\\
1.61122244488978	1.24796795683093\\
1.61923847695391	1.23454100783986\\
1.62725450901804	1.22193391545721\\
1.63527054108216	1.21022485831875\\
1.64328657314629	1.19949189586399\\
1.65130260521042	1.18981237340686\\
1.65931863727455	1.18126226153858\\
1.66733466933868	1.17391542745509\\
1.67535070140281	1.16784283742315\\
1.68336673346693	1.16311169155527\\
1.69138276553106	1.15978449466288\\
1.69939879759519	1.15791807030915\\
1.70741482965932	1.15756252931336\\
1.71543086172345	1.15876020822207\\
1.72344689378758	1.16154459852424\\
1.7314629258517	1.16593929263151\\
1.73947895791583	1.17195697786173\\
1.74749498997996	1.17959851432136\\
1.75551102204409	1.1888521363461\\
1.76352705410822	1.19969281920578\\
1.77154308617234	1.21208185286069\\
1.77955911823647	1.22596666204331\\
1.7875751503006	1.24128090636573\\
1.79559118236473	1.25794488589188\\
1.80360721442886	1.27586626624429\\
1.81162324649299	1.29494112386159\\
1.81963927855711	1.31505529699474\\
1.82765531062124	1.33608601261027\\
1.83567134268537	1.35790374470887\\
1.8436873747495	1.38037424695039\\
1.85170340681363	1.40336069294607\\
1.85971943887776	1.42672585187258\\
1.86773547094188	1.45033422591059\\
1.87575150300601	1.47405407916405\\
1.88376753507014	1.49775929493687\\
1.89178356713427	1.5213310088645\\
1.8997995991984	1.54465897833832\\
1.90781563126252	1.56764266288171\\
1.91583166332665	1.59019200451691\\
1.92384769539078	1.61222791070487\\
1.93186372745491	1.63368245431064\\
1.93987975951904	1.65449881482818\\
1.94789579158317	1.67463099210767\\
1.95591182364729	1.69404332871773\\
1.96392785571142	1.71270987878827\\
1.97194388777555	1.73061366177867\\
1.97995991983968	1.74774583740395\\
1.98797595190381	1.76410483512892\\
1.99599198396794	1.77969546752856\\
2.00400801603206	1.79452805239852\\
2.01202404809619	1.80861756384845\\
2.02004008016032	1.82198282789756\\
2.02805611222445	1.8346457742102\\
2.03607214428858	1.84663075105604\\
2.04408817635271	1.85796390836886\\
2.05210420841683	1.8686726498561\\
2.06012024048096	1.87878515362705\\
2.06813627254509	1.88832995909445\\
2.07615230460922	1.89733561615911\\
2.08416833667335	1.90583039232235\\
2.09218436873747	1.91384203239242\\
2.1002004008016	1.92139756618886\\
2.10821643286573	1.92852315790583\\
2.11623246492986	1.9352439925918\\
2.12424849699399	1.94158419460441\\
2.13226452905812	1.94756677335122\\
2.14028056112224	1.95321359212499\\
2.14829659318637	1.95854535607888\\
2.1563126252505	1.96358161607121\\
2.16432865731463	1.96834078514806\\
2.17234468937876	1.97284016511698\\
2.18036072144289	1.97709598087503\\
2.18837675350701	1.9811234205294\\
2.19639278557114	1.98493667971406\\
2.20440881763527	1.98854900852308\\
2.2124248496994	1.99197276015518\\
2.22044088176353	1.99521944014103\\
2.22845691382766	1.99829975547175\\
2.23647294589178	2.00122366299645\\
2.24448897795591	2.00400041663015\\
2.25250501002004	2.00663861301018\\
2.26052104208417	2.00914623534315\\
2.2685370741483	2.01153069525775\\
2.27655310621242	2.01379887254757\\
2.28456913827655	2.0159571528268\\
2.29258517034068	2.01801146274999\\
2.30060120240481	2.01996730314711\\
2.30861723446894	2.0218297804944\\
2.31663326653307	2.02360363538041\\
2.32464929859719	2.02529326985001\\
2.33266533066132	2.02690277238987\\
2.34068136272545	2.02843594112587\\
2.34869739478958	2.02989630531376\\
2.35671342685371	2.03128714528188\\
2.36472945891784	2.03261151078716\\
2.37274549098196	2.0338722379293\\
2.38076152304609	2.03507196477288\\
2.38877755511022	2.03621314563406\\
2.39679358717435	2.03729806438269\\
2.40480961923848	2.03832884653621\\
2.41282565130261	2.03930747040401\\
2.42084168336673	2.04023577732469\\
2.42885771543086	2.04111548106302\\
2.43687374749499	2.04194817636182\\
2.44488977955912	2.04273534693487\\
2.45290581162325	2.04347837269226\\
2.46092184368737	2.04417853627057\\
2.4689378757515	2.04483702916018\\
2.47695390781563	2.0454549572521\\
2.48496993987976	2.04603334592875\\
2.49298597194389	2.04657314468523\\
2.50100200400802	2.04707523138997\\
2.50901803607214	2.04754041617045\\
2.51703406813627	2.04796944490494\\
2.5250501002004	2.04836300247797\\
2.53306613226453	2.04872171569338\\
2.54108216432866	2.04904615594919\\
2.54909819639279	2.0493368416441\\
2.55711422845691	2.04959424037273\\
2.56513026052104	2.0498187708912\\
2.57314629258517	2.05001080490076\\
2.5811623246493	2.05017066863158\\
2.58917835671343	2.05029864426849\\
2.59719438877756	2.050394971202\\
2.60521042084168	2.05045984713939\\
2.61322645290581	2.05049342906282\\
2.62124248496994	2.05049583405951\\
2.62925851703407	2.05046714001997\\
2.6372745490982	2.05040738621531\\
2.64529058116232	2.05031657375685\\
2.65330661322645	2.05019466594511\\
2.66132264529058	2.05004158850998\\
2.66933867735471	2.04985722974603\\
2.67735470941884	2.04964144054656\\
2.68537074148297	2.04939403433855\\
2.69338677354709	2.04911478691837\\
2.70140280561122	2.0488034361932\\
2.70941883767535	2.04845968182703\\
2.71743486973948	2.04808318479076\\
2.72545090180361	2.04767356681974\\
2.73346693386774	2.04723040977348\\
2.74148296593186	2.04675325490444\\
2.74949899799599	2.04624160202456\\
2.75751503006012	2.04569490858042\\
2.76553106212425	2.0451125886228\\
2.77354709418838	2.04449401168043\\
2.78156312625251	2.04383850152731\\
2.78957915831663	2.04314533483947\\
2.79759519038076	2.04241373975489\\
2.80561122244489	2.04164289430518\\
2.81362725450902	2.04083192474089\\
2.82164328657315	2.03997990374861\\
2.82965931863727	2.03908584851106\\
2.8376753507014	2.03814871866961\\
2.84569138276553	2.03716741414246\\
2.85370741482966	2.03614077280534\\
2.86172344689379	2.03506756803128\\
2.86973947895792	2.03394650608176\\
2.87775551102204	2.03277622334476\\
2.88577154308617	2.03155528341216\\
2.8937875751503	2.030282174018\\
2.90180360721443	2.02895530373282\\
2.90981963927856	2.02757299855057\\
2.91783567134269	2.02613349830162\\
2.92585170340681	2.024634952825\\
2.93386773547094	2.02307541797011\\
2.94188376753507	2.02145285142453\\
2.9498997995992	2.01976510829655\\
2.95791583166333	2.01800993651126\\
2.96593186372745	2.01618497199795\\
2.97394789579158	2.01428773364905\\
2.98196392785571	2.01231561808255\\
2.98997995991984	2.01026589416531\\
2.99799599198397	2.00813569734585\\
3.0060120240481	2.00592202371665\\
3.01402805611222	2.00362172394948\\
3.02204408817635	2.0012314969767\\
3.03006012024048	1.9987478834958\\
3.03807615230461	1.9961672592959\\
3.04609218436874	1.99348582842674\\
3.05410821643287	1.99069961623377\\
3.06212424849699	1.98780446228552\\
3.07014028056112	1.98479601322998\\
3.07815631262525	1.98166971562156\\
3.08617234468938	1.97842080876816\\
3.09418837675351	1.97504431765833\\
3.10220440881764	1.97153504603776\\
3.11022044088176	1.96788756971552\\
3.11823647294589	1.96409623019525\\
3.12625250501002	1.96015512874002\\
3.13426853707415	1.95605812099333\\
3.14228456913828	1.95179881229927\\
3.1503006012024	1.94737055388155\\
3.15831663326653	1.94276644006204\\
3.16633266533066	1.93797930672196\\
3.17434869739479	1.93300173123112\\
3.18236472945892	1.9278260340963\\
3.19038076152305	1.92244428260461\\
3.19839679358717	1.91684829676448\\
3.2064128256513	1.91102965787345\\
3.21442885771543	1.90497972006839\\
3.22244488977956	1.89868962523931\\
3.23046092184369	1.89215032171138\\
3.23847695390782	1.88535258710795\\
3.24649298597194	1.87828705591599\\
3.25450901803607	1.87094425205545\\
3.2625250501002	1.8633146270781\\
3.27054108216433	1.85538860436516\\
3.27855711422846	1.84715662982204\\
3.28657314629259	1.83860922948351\\
3.29458917835671	1.82973707443719\\
3.30260521042084	1.82053105343858\\
3.31062124248497	1.81098235349605\\
3.3186372745491	1.80108254866069\\
3.32665330661323	1.79082369716451\\
3.33466933867735	1.78019844691193\\
3.34268537074148	1.76920014924716\\
3.35070140280561	1.75782298076818\\
3.35871743486974	1.74606207278684\\
3.36673346693387	1.73391364791878\\
3.374749498998	1.7213751630918\\
3.38276553106212	1.70844545808708\\
3.39078156312625	1.69512490859669\\
3.39879759519038	1.68141558258532\\
3.40681362725451	1.66732139861019\\
3.41482965931864	1.65284828463178\\
3.42284569138277	1.63800433571713\\
3.43086172344689	1.62279996897546\\
3.43887775551102	1.60724807398644\\
3.44689378757515	1.59136415696495\\
3.45490981963928	1.57516647692348\\
3.46292585170341	1.55867617207692\\
3.47094188376753	1.54191737483388\\
3.47895791583166	1.52491731379273\\
3.48697394789579	1.50770640118935\\
3.49498997995992	1.49031830441249\\
3.50300601202405	1.47279000027209\\
3.51102204408818	1.45516181072806\\
3.5190380761523	1.43747741894214\\
3.52705410821643	1.41978386450028\\
3.53507014028056	1.40213151660054\\
3.54308617234469	1.38457402405684\\
3.55110220440882	1.36716824079854\\
3.55911823647295	1.34997412536676\\
3.56713426853707	1.3330546128147\\
3.5751503006012	1.31647545705963\\
3.58316633266533	1.30030504143138\\
3.59118236472946	1.28461415494058\\
3.59919839679359	1.26947573127363\\
3.60721442885772	1.25496454719815\\
3.61523046092184	1.24115687684418\\
3.62324649298597	1.22813009779626\\
3.6312625250501	1.21596224486391\\
3.63927855711423	1.20473150747355\\
3.64729458917836	1.19451566641595\\
3.65531062124249	1.18539146640781\\
3.66332665330661	1.17743392174961\\
3.67134268537074	1.17071555316986\\
3.67935871743487	1.16530555620443\\
3.687374749499	1.16126890308937\\
3.69539078156313	1.15866538443345\\
3.70340681362725	1.15754859868019\\
3.71142284569138	1.15796490334073\\
3.71943887775551	1.15995234590631\\
3.72745490981964	1.16353959787011\\
3.73547094188377	1.16874492049559\\
3.7434869739479	1.17557519600055\\
3.75150300601202	1.18402506209458\\
3.75951903807615	1.19407619075229\\
3.76753507014028	1.20569675334321\\
3.77555110220441	1.21884111282011\\
3.78356713426854	1.23344978023132\\
3.79158316633267	1.24944966499896\\
3.79959919839679	1.26675463917313\\
3.80761523046092	1.28526642350728\\
3.81563126252505	1.30487578835407\\
3.82364729458918	1.32546404730071\\
3.83166332665331	1.34690480617286\\
3.83967935871743	1.36906591635334\\
3.84769539078156	1.39181156999736\\
3.85571142284569	1.41500446721862\\
3.86372745490982	1.43850798171252\\
3.87174348697395	1.46218825236512\\
3.87975951903808	1.48591613363132\\
3.8877755511022	1.50956894655201\\
3.89579158316633	1.53303198409308\\
3.90380761523046	1.55619973831591\\
3.91182364729459	1.57897683124584\\
3.91983967935872	1.60127864539513\\
3.92785571142285	1.62303166277755\\
3.93587174348697	1.64417353192353\\
3.9438877755511	1.66465289119458\\
3.95190380761523	1.68442898198515\\
3.95991983967936	1.70347108959181\\
3.96793587174349	1.72175784985301\\
3.97595190380762	1.73927645907156\\
3.98396793587174	1.75602182229358\\
3.99198396793587	1.77199567134839\\
4	1.78720567976012\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput2_RelErr.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
xlabel = {Time}
]
\addplot [color=blue,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	2530924.01723004\\
0.0160320641282565	0.0890814513579626\\
0.0240480961923848	7.82117920932393e-05\\
0.032064128256513	8.63191161166425e-06\\
0.0400801603206413	1.33038286766102e-06\\
0.0480961923847695	4.1700285493459e-07\\
0.0561122244488978	1.75834360799943e-08\\
0.064128256513026	3.44401128307854e-08\\
0.0721442885771543	3.05089336961643e-08\\
0.0801603206412826	3.22014288034078e-08\\
0.0881763527054108	2.81883299727815e-08\\
0.0961923847695391	1.88217839516022e-08\\
0.104208416833667	1.05678455205848e-08\\
0.112224448897796	4.01466899539821e-09\\
0.120240480961924	5.22626363973425e-10\\
0.128256513026052	3.12463694562761e-09\\
0.13627254509018	4.43457632535735e-09\\
0.144288577154309	5.13905051453761e-09\\
0.152304609218437	5.24235351347365e-09\\
0.160320641282565	5.3396557764342e-09\\
0.168336673346693	5.10876026694456e-09\\
0.176352705410822	4.8272163991537e-09\\
0.18436873747495	4.57853103396531e-09\\
0.192384769539078	4.14512546187235e-09\\
0.200400801603206	3.9494685088897e-09\\
0.208416833667335	3.55115259013653e-09\\
0.216432865731463	3.2189644919982e-09\\
0.224448897795591	2.93941954040304e-09\\
0.232464929859719	2.6309592798902e-09\\
0.240480961923848	2.3221616873276e-09\\
0.248496993987976	2.0976208660488e-09\\
0.256513026052104	1.80960870102386e-09\\
0.264529058116232	1.54768910013125e-09\\
0.272545090180361	1.35366422038604e-09\\
0.280561122244489	1.13806453454683e-09\\
0.288577154308617	9.13744433351313e-10\\
0.296593186372746	7.19890114173408e-10\\
0.304609218436874	5.54613454620158e-10\\
0.312625250501002	3.75579682062515e-10\\
0.32064128256513	2.02183487746118e-10\\
0.328657314629259	4.81239534209533e-11\\
0.336673346693387	9.91780793186401e-11\\
0.344689378757515	2.44640984418059e-10\\
0.352705410821643	3.76515744132984e-10\\
0.360721442885772	4.98288749163125e-10\\
0.3687374749499	6.24789553280273e-10\\
0.376753507014028	7.31346302439378e-10\\
0.384769539078156	8.29436535195201e-10\\
0.392785571142285	8.89893348276679e-10\\
0.400801603206413	9.67546073270465e-10\\
0.408817635270541	1.04562573794099e-09\\
0.416833667334669	1.09144637574583e-09\\
0.424849699398798	1.09472949204867e-09\\
0.432865731462926	1.07592479210563e-09\\
0.440881763527054	1.07463625608698e-09\\
0.448897795591182	1.07623505493262e-09\\
0.456913827655311	1.05420415110453e-09\\
0.464929859719439	1.01815903827696e-09\\
0.472945891783567	9.84230386928825e-10\\
0.480961923847695	9.24400934274979e-10\\
0.488977955911824	8.59128229871712e-10\\
0.496993987975952	7.94011193406603e-10\\
0.50501002004008	6.80910279181781e-10\\
0.513026052104208	5.32841413100795e-10\\
0.521042084168337	4.98766158609738e-10\\
0.529058116232465	4.88475146914583e-10\\
0.537074148296593	4.43461830794438e-10\\
0.545090180360721	4.11992116645924e-10\\
0.55310621242485	3.80891173389628e-10\\
0.561122244488978	3.54147787769147e-10\\
0.569138276553106	3.10983249587141e-10\\
0.577154308617234	2.93254222474119e-10\\
0.585170340681363	2.551131201799e-10\\
0.593186372745491	2.34917280698217e-10\\
0.601202404809619	2.04676722929131e-10\\
0.609218436873748	1.84332170057518e-10\\
0.617234468937876	1.61207168893846e-10\\
0.625250501002004	1.46244082108906e-10\\
0.633266533066132	1.24045075113593e-10\\
0.64128256513026	1.16811426522361e-10\\
0.649298597194389	9.92791848141208e-11\\
0.657314629258517	9.53718749971798e-11\\
0.665330661322645	8.34013279506255e-11\\
0.673346693386774	7.87948130546611e-11\\
0.681362725450902	7.4813871450504e-11\\
0.68937875751503	7.41808751048266e-11\\
0.697394789579158	6.70640395267625e-11\\
0.705410821643287	5.9017429903837e-11\\
0.713426853707415	6.0605571911584e-11\\
0.721442885771543	6.61097494617626e-11\\
0.729458917835671	7.43286045140156e-11\\
0.7374749498998	9.31295481976132e-11\\
0.745490981963928	1.30885581238157e-10\\
0.753507014028056	1.63246982857119e-10\\
0.761523046092184	1.61708670237624e-10\\
0.769539078156313	1.50507940744814e-10\\
0.777555110220441	1.45827491985007e-10\\
0.785571142284569	1.48519571016057e-10\\
0.793587174348697	1.51299336593853e-10\\
0.801603206412826	1.52458300517108e-10\\
0.809619238476954	1.56331703783682e-10\\
0.817635270541082	1.6278795940216e-10\\
0.82565130260521	1.69503582952748e-10\\
0.833667334669339	1.66162235433095e-10\\
0.841683366733467	1.68910434702582e-10\\
0.849699398797595	1.71606882947495e-10\\
0.857715430861723	1.64546974480409e-10\\
0.865731462925852	1.60128971921647e-10\\
0.87374749498998	1.49186292452664e-10\\
0.881763527054108	1.3448887653986e-10\\
0.889779559118236	1.22516172823124e-10\\
0.897795591182365	1.22109915888173e-10\\
0.905811623246493	1.15460980757963e-10\\
0.913827655310621	1.08394145269053e-10\\
0.92184368737475	1.01060439658948e-10\\
0.929859719438878	9.32969308558594e-11\\
0.937875751503006	8.45692936861346e-11\\
0.945891783567134	8.1151563277912e-11\\
0.953907815631262	8.19671734777288e-11\\
0.961923847695391	8.49044180706364e-11\\
0.969939879759519	8.83657882404493e-11\\
0.977955911823647	8.77403631476304e-11\\
0.985971943887776	8.47923294338267e-11\\
0.993987975951904	7.95544754458629e-11\\
1.00200400801603	8.17492296440702e-11\\
1.01002004008016	8.91328512281828e-11\\
1.01803607214429	9.3676952608568e-11\\
1.02605210420842	9.64040318529463e-11\\
1.03406813627255	1.04316832604382e-10\\
1.04208416833667	1.18492489508176e-10\\
1.0501002004008	1.34585604980715e-10\\
1.05811623246493	1.44986683347992e-10\\
1.06613226452906	1.47791957278626e-10\\
1.07414829659319	1.48181945062879e-10\\
1.08216432865731	1.50271959163983e-10\\
1.09018036072144	1.61480364234572e-10\\
1.09819639278557	1.76710659207679e-10\\
1.1062124248497	1.92312900425262e-10\\
1.11422845691383	2.02705273505174e-10\\
1.12224448897796	2.07280148928274e-10\\
1.13026052104208	2.08879611126461e-10\\
1.13827655310621	2.11157167385083e-10\\
1.14629258517034	2.15160555651096e-10\\
1.15430861723447	2.21937224607148e-10\\
1.1623246492986	2.25381774168969e-10\\
1.17034068136273	2.26685173765307e-10\\
1.17835671342685	2.15744649861122e-10\\
1.18637274549098	1.99222950964408e-10\\
1.19438877755511	1.84599947366849e-10\\
1.20240480961924	1.55610044096735e-10\\
1.21042084168337	1.3487621402133e-10\\
1.2184368737475	1.16736690292762e-10\\
1.22645290581162	8.10384796578337e-11\\
1.23446893787575	5.89241438408358e-11\\
1.24248496993988	5.19811478254921e-11\\
1.25050100200401	2.72208593958008e-11\\
1.25851703406814	1.95344090803306e-11\\
1.26653306613226	1.51261833769203e-11\\
1.27454909819639	1.07066255914647e-12\\
1.28256513026052	7.92613127901909e-12\\
1.29058116232465	2.2786565092602e-11\\
1.29859719438878	3.28817056470723e-11\\
1.30661322645291	3.3655896924277e-11\\
1.31462925851703	4.79882778229806e-11\\
1.32264529058116	5.93419143664186e-11\\
1.33066132264529	5.32417795439743e-11\\
1.33867735470942	6.68558569205459e-11\\
1.34669338677355	7.70887595418723e-11\\
1.35470941883768	7.04534336197867e-11\\
1.3627254509018	8.00196180675913e-11\\
1.37074148296593	8.55476993286609e-11\\
1.37875751503006	8.39205752443806e-11\\
1.38677354709419	8.77722914638035e-11\\
1.39478957915832	8.80570539725542e-11\\
1.40280561122244	8.49099775910822e-11\\
1.41082164328657	9.14209135836899e-11\\
1.4188376753507	8.59726780547193e-11\\
1.42685370741483	8.11854014385006e-11\\
1.43486973947896	9.0605151462306e-11\\
1.44288577154309	8.1350901042293e-11\\
1.45090180360721	7.42112797801032e-11\\
1.45891783567134	8.09242761045546e-11\\
1.46693386773547	6.9035758429426e-11\\
1.4749498997996	5.41153443419239e-11\\
1.48296593186373	5.35775626965248e-11\\
1.49098196392786	4.14073182228172e-11\\
1.49899799599198	2.86034160060926e-11\\
1.50701402805611	2.7331163664942e-11\\
1.51503006012024	1.90851241144444e-11\\
1.52304609218437	7.69412743171358e-12\\
1.5310621242485	4.02713135876525e-12\\
1.53907815631263	4.64933136938713e-12\\
1.54709418837675	1.9003304965378e-11\\
1.55511022044088	2.88598662777416e-11\\
1.56312625250501	4.19462908850213e-11\\
1.57114228456914	5.78253474481896e-11\\
1.57915831663327	6.62429816054552e-11\\
1.58717434869739	7.83319261533765e-11\\
1.59519038076152	8.71387586152192e-11\\
1.60320641282565	9.24010933161282e-11\\
1.61122244488978	9.97438045501712e-11\\
1.61923847695391	9.9837720602617e-11\\
1.62725450901804	1.00359870970999e-10\\
1.63527054108216	1.11415428881924e-10\\
1.64328657314629	1.14775310458964e-10\\
1.65130260521042	1.22783205249614e-10\\
1.65931863727455	1.36915614425815e-10\\
1.66733466933868	1.38427272589144e-10\\
1.67535070140281	1.47132758372605e-10\\
1.68336673346693	1.49182038525618e-10\\
1.69138276553106	1.47911745923291e-10\\
1.69939879759519	1.55964829331445e-10\\
1.70741482965932	1.51012389738469e-10\\
1.71543086172345	1.53198319936113e-10\\
1.72344689378758	1.530508459204e-10\\
1.7314629258517	1.53222227221324e-10\\
1.73947895791583	1.60630579896568e-10\\
1.74749498997996	1.58885542335936e-10\\
1.75551102204409	1.69343341468208e-10\\
1.76352705410822	1.70350744473483e-10\\
1.77154308617234	1.72872385722611e-10\\
1.77955911823647	1.74189721415388e-10\\
1.7875751503006	1.72450780219088e-10\\
1.79559118236473	1.74270934144461e-10\\
1.80360721442886	1.72313437745949e-10\\
1.81162324649299	1.75481726329999e-10\\
1.81963927855711	1.70680105461466e-10\\
1.82765531062124	1.75116715306166e-10\\
1.83567134268537	1.73089044887789e-10\\
1.8436873747495	1.7784924049789e-10\\
1.85170340681363	1.77881775741661e-10\\
1.85971943887776	1.81796536778688e-10\\
1.86773547094188	1.80952048522745e-10\\
1.87575150300601	1.81569476820808e-10\\
1.88376753507014	1.80461810603707e-10\\
1.89178356713427	1.79907785749661e-10\\
1.8997995991984	1.78178742126425e-10\\
1.90781563126252	1.76164911507275e-10\\
1.91583166332665	1.70700973271186e-10\\
1.92384769539078	1.66521943951728e-10\\
1.93186372745491	1.61440093100475e-10\\
1.93987975951904	1.61608831649995e-10\\
1.94789579158317	1.58608662182268e-10\\
1.95591182364729	1.63068342994751e-10\\
1.96392785571142	1.63086439403665e-10\\
1.97194388777555	1.67099218165648e-10\\
1.97995991983968	1.67271752756537e-10\\
1.98797595190381	1.64605547666053e-10\\
1.99599198396794	1.65870060826629e-10\\
2.00400801603206	1.59231230376822e-10\\
2.01202404809619	1.61255554512768e-10\\
2.02004008016032	1.54048049634037e-10\\
2.02805611222445	1.57454575206651e-10\\
2.03607214428858	1.51116887844329e-10\\
2.04408817635271	1.54473256956874e-10\\
2.05210420841683	1.49167051468435e-10\\
2.06012024048096	1.52206594706553e-10\\
2.06813627254509	1.49950327745839e-10\\
2.07615230460922	1.49180975192726e-10\\
2.08416833667335	1.5204386226069e-10\\
2.09218436873747	1.47030845195465e-10\\
2.1002004008016	1.50602548427064e-10\\
2.10821643286573	1.42642204170304e-10\\
2.11623246492986	1.47355644081479e-10\\
2.12424849699399	1.43063887368277e-10\\
2.13226452905812	1.40731655845543e-10\\
2.14028056112224	1.41235167009597e-10\\
2.14829659318637	1.34155902124456e-10\\
2.1563126252505	1.34016074637485e-10\\
2.16432865731463	1.25146398870628e-10\\
2.17234468937876	1.23723132296877e-10\\
2.18036072144289	1.17358993388645e-10\\
2.18837675350701	1.11439994910097e-10\\
2.19639278557114	1.11895749139694e-10\\
2.20440881763527	1.05502043948543e-10\\
2.2124248496994	1.08706927221236e-10\\
2.22044088176353	1.08043703738117e-10\\
2.22845691382766	1.06622255976466e-10\\
2.23647294589178	1.06234495289842e-10\\
2.24448897795591	1.01052380059686e-10\\
2.25250501002004	1.02195720785269e-10\\
2.26052104208417	9.73761334667255e-11\\
2.2685370741483	9.14810058239288e-11\\
2.27655310621242	9.16791145742716e-11\\
2.28456913827655	8.55183948946607e-11\\
2.29258517034068	8.45826099136966e-11\\
2.30060120240481	8.25720984335644e-11\\
2.30861723446894	7.69708325195276e-11\\
2.31663326653307	7.94899226163304e-11\\
2.32464929859719	7.59892513701442e-11\\
2.33266533066132	7.34526239559746e-11\\
2.34068136272545	7.41128305918983e-11\\
2.34869739478958	6.76314797544481e-11\\
2.35671342685371	6.65203818048719e-11\\
2.36472945891784	6.13322943698354e-11\\
2.37274549098196	5.40932337773054e-11\\
2.38076152304609	5.23614639016577e-11\\
2.38877755511022	4.40886558652561e-11\\
2.39679358717435	4.00099625153028e-11\\
2.40480961923848	3.92891429191954e-11\\
2.41282565130261	3.37127463383811e-11\\
2.42084168336673	3.37291394885492e-11\\
2.42885771543086	3.33668931898194e-11\\
2.43687374749499	3.12978331101294e-11\\
2.44488977955912	3.12168550178192e-11\\
2.45290581162325	2.62946999166078e-11\\
2.46092184368737	2.30382505473267e-11\\
2.4689378757515	2.2209106324338e-11\\
2.47695390781563	1.73562176410486e-11\\
2.48496993987976	1.42238860521091e-11\\
2.49298597194389	1.17912324098398e-11\\
2.50100200400802	8.60461359028911e-12\\
2.50901803607214	6.29530877220193e-12\\
2.51703406813627	4.78104297216879e-12\\
2.5250501002004	2.7074555327494e-12\\
2.53306613226453	8.73450222786181e-13\\
2.54108216432866	4.01832996980222e-13\\
2.54909819639279	1.07053939895483e-12\\
2.55711422845691	7.77459544075544e-13\\
2.56513026052104	7.59097078533432e-13\\
2.57314629258517	2.56841481997935e-12\\
2.5811623246493	2.23433411555294e-12\\
2.58917835671343	4.17146576042321e-12\\
2.59719438877756	6.8315936454912e-12\\
2.60521042084168	6.35962219768906e-12\\
2.61322645290581	9.10401241914685e-12\\
2.62124248496994	1.11040324070562e-11\\
2.62925851703407	1.11975579350897e-11\\
2.6372745490982	1.40845627473046e-11\\
2.64529058116232	1.48213924101707e-11\\
2.65330661322645	1.52413260145574e-11\\
2.66132264529058	1.71651395669515e-11\\
2.66933867735471	1.72655858714367e-11\\
2.67735470941884	1.83181611834268e-11\\
2.68537074148297	1.91601193423116e-11\\
2.69338677354709	1.89860722143344e-11\\
2.70140280561122	2.01422488473401e-11\\
2.70941883767535	2.07901561045794e-11\\
2.71743486973948	2.02504260744421e-11\\
2.72545090180361	2.06831785225207e-11\\
2.73346693386774	2.14694236561346e-11\\
2.74148296593186	2.16621891164631e-11\\
2.74949899799599	2.28023323189209e-11\\
2.75751503006012	2.43494982685385e-11\\
2.76553106212425	2.41919665326461e-11\\
2.77354709418838	2.55975898079985e-11\\
2.78156312625251	2.73153549065989e-11\\
2.78957915831663	2.70042365380746e-11\\
2.79759519038076	2.84636272354122e-11\\
2.80561122244489	2.96118295434013e-11\\
2.81362725450902	2.93414262856507e-11\\
2.82164328657315	3.10782695810184e-11\\
2.82965931863727	3.17124381267726e-11\\
2.8376753507014	3.15833070058395e-11\\
2.84569138276553	3.26859373939476e-11\\
2.85370741482966	3.29606282521339e-11\\
2.86172344689379	3.30798521507738e-11\\
2.86973947895792	3.37327862594684e-11\\
2.87775551102204	3.38546531300133e-11\\
2.88577154308617	3.33340751673868e-11\\
2.8937875751503	3.3759255053369e-11\\
2.90180360721443	3.4342402976585e-11\\
2.90981963927856	3.41638905632981e-11\\
2.91783567134269	3.50561168841703e-11\\
2.92585170340681	3.60031415194639e-11\\
2.93386773547094	3.56962963672975e-11\\
2.94188376753507	3.68188532151892e-11\\
2.9498997995992	3.7585188264916e-11\\
2.95791583166333	3.73289266289834e-11\\
2.96593186372745	3.86021634390289e-11\\
2.97394789579158	3.9024735877611e-11\\
2.98196392785571	3.86882875606842e-11\\
2.98997995991984	3.94131877683256e-11\\
2.99799599198397	3.95320157966775e-11\\
3.0060120240481	3.91888875625559e-11\\
3.01402805611222	3.95199020538541e-11\\
3.02204408817635	3.95822268495126e-11\\
3.03006012024048	3.92325885869603e-11\\
3.03807615230461	3.94728067021388e-11\\
3.04609218436874	3.96806868739922e-11\\
3.05410821643287	3.88572960924352e-11\\
3.06212424849699	3.90082015941556e-11\\
3.07014028056112	3.9527548388568e-11\\
3.07815631262525	3.91295740431068e-11\\
3.08617234468938	3.9394615932675e-11\\
3.09418837675351	4.00806470419695e-11\\
3.10220440881764	3.98789673724799e-11\\
3.11022044088176	4.01031983705692e-11\\
3.11823647294589	4.07592585089654e-11\\
3.12625250501002	4.0732647080129e-11\\
3.13426853707415	4.08018646289986e-11\\
3.14228456913828	4.10425881770663e-11\\
3.1503006012024	4.09733921748671e-11\\
3.15831663326653	4.07491229238479e-11\\
3.16633266533066	4.08244680820644e-11\\
3.17434869739479	4.08210101909999e-11\\
3.18236472945892	4.03888095338142e-11\\
3.19038076152305	4.0447111484662e-11\\
3.19839679358717	4.06076037820253e-11\\
3.2064128256513	3.99801694105397e-11\\
3.21442885771543	4.01362859293796e-11\\
3.22244488977956	4.036706584232e-11\\
3.23046092184369	3.96263928229826e-11\\
3.23847695390782	3.95381130880523e-11\\
3.24649298597194	3.97531925105155e-11\\
3.25450901803607	3.94790968432593e-11\\
3.2625250501002	3.94677530324432e-11\\
3.27054108216433	3.98352747259553e-11\\
3.27855711422846	3.98303921039446e-11\\
3.28657314629259	3.96610204390516e-11\\
3.29458917835671	3.98678657145991e-11\\
3.30260521042084	3.9954660576615e-11\\
3.31062124248497	3.96468806480383e-11\\
3.3186372745491	3.97438287531337e-11\\
3.32665330661323	3.98554406296481e-11\\
3.33466933867735	3.963776452994e-11\\
3.34268537074148	3.94427101790707e-11\\
3.35070140280561	3.95803362960262e-11\\
3.35871743486974	3.94348983541683e-11\\
3.36673346693387	3.90365916632151e-11\\
3.374749498998	3.92290263501283e-11\\
3.38276553106212	3.91284819933886e-11\\
3.39078156312625	3.86681803974129e-11\\
3.39879759519038	3.8967116598324e-11\\
3.40681362725451	3.88969683173038e-11\\
3.41482965931864	3.83293985673666e-11\\
3.42284569138277	3.84152688490654e-11\\
3.43086172344689	3.84383550073773e-11\\
3.43887775551102	3.83001874115279e-11\\
3.44689378757515	3.81775952677653e-11\\
3.45490981963928	3.82932647381579e-11\\
3.46292585170341	3.83615916208796e-11\\
3.47094188376753	3.8049729317776e-11\\
3.47895791583166	3.81672652731622e-11\\
3.48697394789579	3.83537680761071e-11\\
3.49498997995992	3.83048900007992e-11\\
3.50300601202405	3.81190830076715e-11\\
3.51102204408818	3.83541444812368e-11\\
3.5190380761523	3.84614545168992e-11\\
3.52705410821643	3.81072473637714e-11\\
3.53507014028056	3.83454550349914e-11\\
3.54308617234469	3.84981574377412e-11\\
3.55110220440882	3.81683216145426e-11\\
3.55911823647295	3.82367298086534e-11\\
3.56713426853707	3.83543703357153e-11\\
3.5751503006012	3.81847049880115e-11\\
3.58316633266533	3.80524441935044e-11\\
3.59118236472946	3.82665773096323e-11\\
3.59919839679359	3.82270344609085e-11\\
3.60721442885772	3.78340650586848e-11\\
3.61523046092184	3.78301834961828e-11\\
3.62324649298597	3.78626124718719e-11\\
3.6312625250501	3.7872012137466e-11\\
3.63927855711423	3.7700910716567e-11\\
3.64729458917836	3.7860692128919e-11\\
3.65531062124249	3.80876080358873e-11\\
3.66332665330661	3.80014295867717e-11\\
3.67134268537074	3.80010590810106e-11\\
3.67935871743487	3.83259755106574e-11\\
3.687374749499	3.85502959270836e-11\\
3.69539078156313	3.83170949152368e-11\\
3.70340681362725	3.86496950649876e-11\\
3.71142284569138	3.90092126468406e-11\\
3.71943887775551	3.89240042775607e-11\\
3.72745490981964	3.89827879191493e-11\\
3.73547094188377	3.93585775474759e-11\\
3.7434869739479	3.93963748416882e-11\\
3.75150300601202	3.91545951046605e-11\\
3.75951903807615	3.95700088338323e-11\\
3.76753507014028	3.96581351468074e-11\\
3.77555110220441	3.9524639746863e-11\\
3.78356713426854	3.957700291242e-11\\
3.79158316633267	3.97318153208119e-11\\
3.79959919839679	3.97349883082339e-11\\
3.80761523046092	3.94710129102215e-11\\
3.81563126252505	3.9525050328343e-11\\
3.82364729458918	3.96351326206686e-11\\
3.83166332665331	3.9740841215037e-11\\
3.83967935871743	3.96283644666324e-11\\
3.84769539078156	3.98626364775054e-11\\
3.85571142284569	4.01803237485297e-11\\
3.86372745490982	4.04711139063905e-11\\
3.87174348697395	4.03783200386863e-11\\
3.87975951903808	4.07797135318745e-11\\
3.8877755511022	4.13313729150193e-11\\
3.89579158316633	4.1378920640513e-11\\
3.90380761523046	4.15233028351125e-11\\
3.91182364729459	4.20877246082669e-11\\
3.91983967935872	4.25083413452953e-11\\
3.92785571142285	4.24427537864789e-11\\
3.93587174348697	4.29400297415575e-11\\
3.9438877755511	4.35844514179351e-11\\
3.95190380761523	4.38499500133324e-11\\
3.95991983967936	4.3892159066268e-11\\
3.96793587174349	4.45201812433861e-11\\
3.97595190380762	4.48713254653946e-11\\
3.98396793587174	4.49863986336198e-11\\
3.99198396793587	4.48204377915501e-11\\
4	4.46783297931809e-11\\
};
\addplot [color=black!30!green, dashed, line width = 2pt]
  table[row sep=crcr]{0	nan\\
0.00801603206412826	3624697971.49291\\
0.0160320641282565	139.133846900856\\
0.0240480961923848	0.115408179243796\\
0.032064128256513	0.00636355886608421\\
0.0400801603206413	0.000468282174485701\\
0.0480961923847695	4.99653801237197e-06\\
0.0561122244488978	9.33777955812526e-05\\
0.064128256513026	2.84761381801251e-05\\
0.0721442885771543	1.17604793804706e-05\\
0.0801603206412826	1.93371968290393e-05\\
0.0881763527054108	1.37115739670079e-05\\
0.0961923847695391	6.58668594542292e-06\\
0.104208416833667	1.72276955532986e-06\\
0.112224448897796	7.48150758315006e-07\\
0.120240480961924	1.67637961437766e-06\\
0.128256513026052	1.86440943293061e-06\\
0.13627254509018	1.82713166936695e-06\\
0.144288577154309	1.82798275730075e-06\\
0.152304609218437	1.96948851459882e-06\\
0.160320641282565	2.26898551702531e-06\\
0.168336673346693	2.70531718287359e-06\\
0.176352705410822	3.24467963134398e-06\\
0.18436873747495	3.85399148661974e-06\\
0.192384769539078	4.50350803775255e-06\\
0.200400801603206	5.17094575170174e-06\\
0.208416833667335	5.83852812802998e-06\\
0.216432865731463	6.49334465376785e-06\\
0.224448897795591	7.12615350447068e-06\\
0.232464929859719	7.73012680865098e-06\\
0.240480961923848	8.30062585786514e-06\\
0.248496993987976	8.83463457184571e-06\\
0.256513026052104	9.32988870450967e-06\\
0.264529058116232	9.78513917692391e-06\\
0.272545090180361	1.01998213187641e-05\\
0.280561122244489	1.05735873695497e-05\\
0.288577154308617	1.09065540771627e-05\\
0.296593186372746	1.11992546334563e-05\\
0.304609218436874	1.14523405989837e-05\\
0.312625250501002	1.16666252932934e-05\\
0.32064128256513	1.18431771679028e-05\\
0.328657314629259	1.19832206168344e-05\\
0.336673346693387	1.2088050088437e-05\\
0.344689378757515	1.21590837043474e-05\\
0.352705410821643	1.21978627118939e-05\\
0.360721442885772	1.22059698253668e-05\\
0.3687374749499	1.21850396528272e-05\\
0.376753507014028	1.2136831396174e-05\\
0.384769539078156	1.2063086083673e-05\\
0.392785571142285	1.1965586745679e-05\\
0.400801603206413	1.18460628254105e-05\\
0.408817635270541	1.17063397358507e-05\\
0.416833667334669	1.15482581614309e-05\\
0.424849699398798	1.13735585886925e-05\\
0.432865731462926	1.11840218367688e-05\\
0.440881763527054	1.09813511923228e-05\\
0.448897795591182	1.07672424734039e-05\\
0.456913827655311	1.05433566764447e-05\\
0.464929859719439	1.03112780916509e-05\\
0.472945891783567	1.00725101330816e-05\\
0.480961923847695	9.82853553694587e-06\\
0.488977955911824	9.58073357968934e-06\\
0.496993987975952	9.33040315406604e-06\\
0.50501002004008	9.078785959144e-06\\
0.513026052104208	8.82702193695127e-06\\
0.521042084168337	8.57610364381884e-06\\
0.529058116232465	8.32709111814077e-06\\
0.537074148296593	8.08095319993034e-06\\
0.545090180360721	7.83848350094727e-06\\
0.55310621242485	7.60041933390703e-06\\
0.561122244488978	7.36744632586051e-06\\
0.569138276553106	7.14014592252844e-06\\
0.577154308617234	6.91900983758776e-06\\
0.585170340681363	6.70451175635347e-06\\
0.593186372745491	6.49696434742798e-06\\
0.601202404809619	6.2967287144947e-06\\
0.609218436873748	6.10398768483791e-06\\
0.617234468937876	5.91895377071477e-06\\
0.625250501002004	5.74169771392513e-06\\
0.633266533066132	5.57227920944496e-06\\
0.64128256513026	5.41077620018868e-06\\
0.649298597194389	5.25719816990087e-06\\
0.657314629258517	5.1114560351882e-06\\
0.665330661322645	4.97344820976488e-06\\
0.673346693386774	4.84304502482063e-06\\
0.681362725450902	4.72010854572769e-06\\
0.68937875751503	4.60444601755608e-06\\
0.697394789579158	4.49587220901832e-06\\
0.705410821643287	4.39416147651468e-06\\
0.713426853707415	4.29907358102912e-06\\
0.721442885771543	4.21036402774343e-06\\
0.729458917835671	4.12778151797678e-06\\
0.7374749498998	4.05105457469364e-06\\
0.745490981963928	3.97990184336851e-06\\
0.753507014028056	3.91408209825337e-06\\
0.761523046092184	3.85336213328069e-06\\
0.769539078156313	3.79745453527697e-06\\
0.777555110220441	3.74607824245398e-06\\
0.785571142284569	3.69896797839729e-06\\
0.793587174348697	3.65587422587633e-06\\
0.801603206412826	3.61655119828022e-06\\
0.809619238476954	3.58078380131831e-06\\
0.817635270541082	3.54832230817394e-06\\
0.82565130260521	3.51892016290691e-06\\
0.833667334669339	3.49234968113242e-06\\
0.841683366733467	3.46838390782025e-06\\
0.849699398797595	3.44682863133435e-06\\
0.857715430861723	3.42753835098888e-06\\
0.865731462925852	3.41031419033476e-06\\
0.87374749498998	3.39493952593183e-06\\
0.881763527054108	3.38121813676837e-06\\
0.889779559118236	3.36898556723026e-06\\
0.897795591182365	3.3580921367704e-06\\
0.905811623246493	3.34840190543693e-06\\
0.913827655310621	3.33978175779201e-06\\
0.92184368737475	3.3321010233663e-06\\
0.929859719438878	3.32522863137686e-06\\
0.937875751503006	3.31904314386263e-06\\
0.945891783567134	3.31342979326089e-06\\
0.953907815631262	3.30829159071863e-06\\
0.961923847695391	3.30353808542177e-06\\
0.969939879759519	3.29908807168403e-06\\
0.977955911823647	3.29488555859291e-06\\
0.985971943887776	3.29083172552628e-06\\
0.993987975951904	3.28683869571658e-06\\
1.00200400801603	3.28282447731215e-06\\
1.01002004008016	3.27873606676738e-06\\
1.01803607214429	3.27452648244739e-06\\
1.02605210420842	3.27015196694001e-06\\
1.03406813627255	3.26556695829302e-06\\
1.04208416833667	3.26073350668793e-06\\
1.0501002004008	3.25560078487721e-06\\
1.05811623246493	3.25013487239446e-06\\
1.06613226452906	3.24430056345571e-06\\
1.07414829659319	3.23807711112816e-06\\
1.08216432865731	3.23141453654219e-06\\
1.09018036072144	3.224296561567e-06\\
1.09819639278557	3.21671220635903e-06\\
1.1062124248497	3.20864994025278e-06\\
1.11422845691383	3.20010775873997e-06\\
1.12224448897796	3.19105500498766e-06\\
1.13026052104208	3.18148363105823e-06\\
1.13827655310621	3.1713855052668e-06\\
1.14629258517034	3.16073944965114e-06\\
1.15430861723447	3.14954595306288e-06\\
1.1623246492986	3.13780896742563e-06\\
1.17034068136273	3.12552473616057e-06\\
1.17835671342685	3.11270592390184e-06\\
1.18637274549098	3.09934530915466e-06\\
1.19438877755511	3.08542518325846e-06\\
1.20240480961924	3.07097713169524e-06\\
1.21042084168337	3.05597963218678e-06\\
1.2184368737475	3.04042641578019e-06\\
1.22645290581162	3.02436903050052e-06\\
1.23446893787575	3.00777727431231e-06\\
1.24248496993988	2.99065016237127e-06\\
1.25050100200401	2.97304155748164e-06\\
1.25851703406814	2.95491641951328e-06\\
1.26653306613226	2.93628155881714e-06\\
1.27454909819639	2.91717948498259e-06\\
1.28256513026052	2.89758771990881e-06\\
1.29058116232465	2.87750502860876e-06\\
1.29859719438878	2.8569980578787e-06\\
1.30661322645291	2.83602219737261e-06\\
1.31462925851703	2.81462347345894e-06\\
1.32264529058116	2.79281976427334e-06\\
1.33066132264529	2.77057414580754e-06\\
1.33867735470942	2.74795561329154e-06\\
1.34669338677355	2.72495358777816e-06\\
1.35470941883768	2.70154328864608e-06\\
1.3627254509018	2.67779831606291e-06\\
1.37074148296593	2.653672923798e-06\\
1.37875751503006	2.62919696466064e-06\\
1.38677354709419	2.60442942028854e-06\\
1.39478957915832	2.57930268908738e-06\\
1.40280561122244	2.55391391201722e-06\\
1.41082164328657	2.52823112396059e-06\\
1.4188376753507	2.50228668641033e-06\\
1.42685370741483	2.47607701818525e-06\\
1.43486973947896	2.44962130550135e-06\\
1.44288577154309	2.42294064083963e-06\\
1.45090180360721	2.39600604958606e-06\\
1.45891783567134	2.36889290693192e-06\\
1.46693386773547	2.34153652879503e-06\\
1.4749498997996	2.31400928467936e-06\\
1.48296593186373	2.28630119488225e-06\\
1.49098196392786	2.25843164574842e-06\\
1.49899799599198	2.23042263208188e-06\\
1.50701402805611	2.20227506462941e-06\\
1.51503006012024	2.174022375622e-06\\
1.52304609218437	2.14562829445653e-06\\
1.5310621242485	2.11716810048998e-06\\
1.53907815631263	2.08857946230147e-06\\
1.54709418837675	2.05994576188191e-06\\
1.55511022044088	2.03121594656472e-06\\
1.56312625250501	2.00244124114154e-06\\
1.57114228456914	1.97358615301433e-06\\
1.57915831663327	1.94471864412743e-06\\
1.58717434869739	1.91578194298165e-06\\
1.59519038076152	1.8868728723194e-06\\
1.60320641282565	1.85792239027495e-06\\
1.61122244488978	1.8290175874347e-06\\
1.61923847695391	1.80010477161443e-06\\
1.62725450901804	1.7712464978198e-06\\
1.63527054108216	1.74239062626068e-06\\
1.64328657314629	1.71360980082407e-06\\
1.65130260521042	1.68484495779614e-06\\
1.65931863727455	1.65616578746711e-06\\
1.66733466933868	1.62752981851154e-06\\
1.67535070140281	1.59899204534032e-06\\
1.68336673346693	1.57049206558628e-06\\
1.69138276553106	1.5421163647517e-06\\
1.69939879759519	1.51379734558321e-06\\
1.70741482965932	1.48560476878393e-06\\
1.71543086172345	1.45753344704639e-06\\
1.72344689378758	1.42957085389919e-06\\
1.7314629258517	1.40177159500981e-06\\
1.73947895791583	1.37407836987158e-06\\
1.74749498997996	1.34656636344905e-06\\
1.75551102204409	1.31916977960858e-06\\
1.76352705410822	1.29195359333885e-06\\
1.77154308617234	1.26488569895949e-06\\
1.77955911823647	1.23798440435465e-06\\
1.7875751503006	1.21126938826158e-06\\
1.79559118236473	1.18471328376622e-06\\
1.80360721442886	1.15835815472587e-06\\
1.81162324649299	1.13214599103835e-06\\
1.81963927855711	1.10615704063852e-06\\
1.82765531062124	1.08034538533769e-06\\
1.83567134268537	1.05472439373097e-06\\
1.8436873747495	1.02935590204276e-06\\
1.85170340681363	1.00415472488393e-06\\
1.85971943887776	9.792020154438e-07\\
1.86773547094188	9.54477859537946e-07\\
1.87575150300601	9.29968738897848e-07\\
1.88376753507014	9.05719186986251e-07\\
1.89178356713427	8.81678157650447e-07\\
1.8997995991984	8.57880887417648e-07\\
1.90781563126252	8.34343107996406e-07\\
1.91583166332665	8.11024565393738e-07\\
1.92384769539078	7.87980733329796e-07\\
1.93186372745491	7.65163232292823e-07\\
1.93987975951904	7.42602395302475e-07\\
1.94789579158317	7.2030314667655e-07\\
1.95591182364729	6.98213844983409e-07\\
1.96392785571142	6.76386825795006e-07\\
1.97194388777555	6.54853412956593e-07\\
1.97995991983968	6.3352122228219e-07\\
1.98797595190381	6.12469390794959e-07\\
1.99599198396794	5.9173247291565e-07\\
2.00400801603206	5.71214117696665e-07\\
2.01202404809619	5.5097591833186e-07\\
2.02004008016032	5.31069784898569e-07\\
2.02805611222445	5.11388132075933e-07\\
2.03607214428858	4.91998870400647e-07\\
2.04408817635271	4.72921547100519e-07\\
2.05210420841683	4.54097332391901e-07\\
2.06012024048096	4.35552892268521e-07\\
2.06813627254509	4.17317786359937e-07\\
2.07615230460922	3.99345353863404e-07\\
2.08416833667335	3.81644305070063e-07\\
2.09218436873747	3.6425002054551e-07\\
2.1002004008016	3.47125506708319e-07\\
2.10821643286573	3.30274351618913e-07\\
2.11623246492986	3.13718140123172e-07\\
2.12424849699399	2.97450641076289e-07\\
2.13226452905812	2.81447512833188e-07\\
2.14028056112224	2.65741958673366e-07\\
2.14829659318637	2.50328713331122e-07\\
2.1563126252505	2.35180077102335e-07\\
2.16432865731463	2.20329014319354e-07\\
2.17234468937876	2.05764002833494e-07\\
2.18036072144289	1.9146826828288e-07\\
2.18837675350701	1.77458956292749e-07\\
2.19639278557114	1.63738271530627e-07\\
2.20440881763527	1.50281648095512e-07\\
2.2124248496994	1.37105026778732e-07\\
2.22044088176353	1.24220801965901e-07\\
2.22845691382766	1.11593351870808e-07\\
2.23647294589178	9.92492646008265e-08\\
2.24448897795591	8.7192881297809e-08\\
2.25250501002004	7.53896109768491e-08\\
2.26052104208417	6.38679524593104e-08\\
2.2685370741483	5.26272122407456e-08\\
2.27655310621242	4.16399250303464e-08\\
2.28456913827655	3.09265688632216e-08\\
2.29258517034068	2.04864969312776e-08\\
2.30060120240481	1.03029466399667e-08\\
2.30861723446894	3.83498091491304e-10\\
2.31663326653307	9.26881192519466e-09\\
2.32464929859719	1.86634274414686e-08\\
2.33266533066132	2.78032861505352e-08\\
2.34068136272545	3.66798342278139e-08\\
2.34869739478958	4.53010137683437e-08\\
2.35671342685371	5.3674454860098e-08\\
2.36472945891784	6.17875659345142e-08\\
2.37274549098196	6.96515007299618e-08\\
2.38076152304609	7.72756114057033e-08\\
2.38877755511022	8.46453550697353e-08\\
2.39679358717435	9.17729162425062e-08\\
2.40480961923848	9.86675195505874e-08\\
2.41282565130261	1.05316102909789e-07\\
2.42084168336673	1.11727887102492e-07\\
2.42885771543086	1.17910692376482e-07\\
2.43687374749499	1.23855528056657e-07\\
2.44488977955912	1.295681173493e-07\\
2.45290581162325	1.35055802070434e-07\\
2.46092184368737	1.40314664086093e-07\\
2.4689378757515	1.4534918607002e-07\\
2.47695390781563	1.50164060649305e-07\\
2.48496993987976	1.54759365710676e-07\\
2.49298597194389	1.5913650951052e-07\\
2.50100200400802	1.63302297133623e-07\\
2.50901803607214	1.67256964485196e-07\\
2.51703406813627	1.70999601545319e-07\\
2.5250501002004	1.74539028796791e-07\\
2.53306613226453	1.77875438283998e-07\\
2.54108216432866	1.81005921948209e-07\\
2.54909819639279	1.8394146936603e-07\\
2.55711422845691	1.8668282942206e-07\\
2.56513026052104	1.8922523235876e-07\\
2.57314629258517	1.91578603707931e-07\\
2.5811623246493	1.93745351404111e-07\\
2.58917835671343	1.95720614261483e-07\\
2.59719438877756	1.97514353386481e-07\\
2.60521042084168	1.99130339837461e-07\\
2.61322645290581	2.00563281782071e-07\\
2.62124248496994	2.01821950025362e-07\\
2.62925851703407	2.02910771302732e-07\\
2.6372745490982	2.03825705750036e-07\\
2.64529058116232	2.04573870479311e-07\\
2.65330661322645	2.05159889345667e-07\\
2.66132264529058	2.05580951054157e-07\\
2.66933867735471	2.05842809299048e-07\\
2.67735470941884	2.05949969920988e-07\\
2.68537074148297	2.0590094749532e-07\\
2.69338677354709	2.05700463155524e-07\\
2.70140280561122	2.05352525845747e-07\\
2.70941883767535	2.04857293987609e-07\\
2.71743486973948	2.0421892918289e-07\\
2.72545090180361	2.03440515941249e-07\\
2.73346693386774	2.02522886287302e-07\\
2.74148296593186	2.01469177430246e-07\\
2.74949899799599	2.00283221059593e-07\\
2.75751503006012	1.98966670996734e-07\\
2.76553106212425	1.97522265238481e-07\\
2.77354709418838	1.95953368979001e-07\\
2.78156312625251	1.9426213545452e-07\\
2.78957915831663	1.92450697511155e-07\\
2.79759519038076	1.90522916133182e-07\\
2.80561122244489	1.88480902441276e-07\\
2.81362725450902	1.86326590433968e-07\\
2.82164328657315	1.84063312981569e-07\\
2.82965931863727	1.81693904240755e-07\\
2.8376753507014	1.79219935194097e-07\\
2.84569138276553	1.76644176157309e-07\\
2.85370741482966	1.73970257196644e-07\\
2.86172344689379	1.7119939332987e-07\\
2.86973947895792	1.68333876530322e-07\\
2.87775551102204	1.65378171047773e-07\\
2.88577154308617	1.62333560517051e-07\\
2.8937875751503	1.59201046959149e-07\\
2.90180360721443	1.55985578966135e-07\\
2.90981963927856	1.52688369618308e-07\\
2.91783567134269	1.49310561279441e-07\\
2.92585170340681	1.45857290878854e-07\\
2.93386773547094	1.42329909121205e-07\\
2.94188376753507	1.38728795414612e-07\\
2.9498997995992	1.3505945518377e-07\\
2.95791583166333	1.31323232280184e-07\\
2.96593186372745	1.27520253510224e-07\\
2.97394789579158	1.23656045620936e-07\\
2.98196392785571	1.19731957013381e-07\\
2.98997995991984	1.15747921026031e-07\\
2.99799599198397	1.11709386949761e-07\\
3.0060120240481	1.07617735440597e-07\\
3.01402805611222	1.03472777184987e-07\\
3.02204408817635	9.92798549052137e-08\\
3.03006012024048	9.50404057227516e-08\\
3.03807615230461	9.07540892501172e-08\\
3.04609218436874	8.64261497277364e-08\\
3.05410821643287	8.20585121690152e-08\\
3.06212424849699	7.76502633729052e-08\\
3.07014028056112	7.32059656147806e-08\\
3.07815631262525	6.87278290535308e-08\\
3.08617234468938	6.42159277697668e-08\\
3.09418837675351	5.96736164689929e-08\\
3.10220440881764	5.51037542015662e-08\\
3.11022044088176	5.05065987253151e-08\\
3.11823647294589	4.58840471128931e-08\\
3.12625250501002	4.12399287340408e-08\\
3.13426853707415	3.65746825702993e-08\\
3.14228456913828	3.1889107301475e-08\\
3.1503006012024	2.71875674048803e-08\\
3.15831663326653	2.24707153030458e-08\\
3.16633266533066	1.77386518155874e-08\\
3.17434869739479	1.29958254425164e-08\\
3.18236472945892	8.24317191818566e-09\\
3.19038076152305	3.48075357792274e-09\\
3.19839679358717	1.28808625917198e-09\\
3.2064128256513	6.06118439039909e-09\\
3.21442885771543	1.08389635224077e-08\\
3.22244488977956	1.56187347840562e-08\\
3.23046092184369	2.03975288621e-08\\
3.23847695390782	2.51758715839382e-08\\
3.24649298597194	2.99522086931476e-08\\
3.25450901803607	3.47232320370741e-08\\
3.2625250501002	3.94886478499971e-08\\
3.27054108216433	4.42479618438455e-08\\
3.27855711422846	4.89974381193643e-08\\
3.28657314629259	5.37363814663169e-08\\
3.29458917835671	5.84649197202261e-08\\
3.30260521042084	6.31805216947515e-08\\
3.31062124248497	6.78806400634917e-08\\
3.3186372745491	7.25661364066161e-08\\
3.32665330661323	7.7235472652407e-08\\
3.33466933867735	8.18853393841436e-08\\
3.34268537074148	8.65161706833243e-08\\
3.35070140280561	9.11271509763629e-08\\
3.35871743486974	9.57160635591925e-08\\
3.36673346693387	1.00281465967513e-07\\
3.374749498998	1.04823448038838e-07\\
3.38276553106212	1.09340593377234e-07\\
3.39078156312625	1.13830387343241e-07\\
3.39879759519038	1.18293434618902e-07\\
3.40681362725451	1.22728387913297e-07\\
3.41482965931864	1.2713312771785e-07\\
3.42284569138277	1.31507496919016e-07\\
3.43086172344689	1.35850873606307e-07\\
3.43887775551102	1.40162028957893e-07\\
3.44689378757515	1.44439078753109e-07\\
3.45490981963928	1.48682423314098e-07\\
3.46292585170341	1.52890957722485e-07\\
3.47094188376753	1.57062438762856e-07\\
3.47895791583166	1.61197351733322e-07\\
3.48697394789579	1.65294715926789e-07\\
3.49498997995992	1.69353871081343e-07\\
3.50300601202405	1.73372760136816e-07\\
3.51102204408818	1.77351889994718e-07\\
3.5190380761523	1.81290418443373e-07\\
3.52705410821643	1.8518751251159e-07\\
3.53507014028056	1.89042063297665e-07\\
3.54308617234469	1.92853756830137e-07\\
3.55110220440882	1.96622034182098e-07\\
3.55911823647295	2.00346427668879e-07\\
3.56713426853707	2.04025682969221e-07\\
3.5751503006012	2.07659545838534e-07\\
3.58316633266533	2.11247924371787e-07\\
3.59118236472946	2.14789790533868e-07\\
3.59919839679359	2.18284352566865e-07\\
3.60721442885772	2.21731179771961e-07\\
3.61523046092184	2.25130998575273e-07\\
3.62324649298597	2.28481802543364e-07\\
3.6312625250501	2.3178360384845e-07\\
3.63927855711423	2.35036220487448e-07\\
3.64729458917836	2.38239886068514e-07\\
3.65531062124249	2.41392792053868e-07\\
3.66332665330661	2.44494954194631e-07\\
3.67134268537074	2.47546918221489e-07\\
3.67935871743487	2.50547772083246e-07\\
3.687374749499	2.53496428744011e-07\\
3.69539078156313	2.56393056325193e-07\\
3.70340681362725	2.59238539413802e-07\\
3.71142284569138	2.62031509919946e-07\\
3.71943887775551	2.64770984976841e-07\\
3.72745490981964	2.67457808929565e-07\\
3.73547094188377	2.70092359705239e-07\\
3.7434869739479	2.7267351171021e-07\\
3.75150300601202	2.75200285797477e-07\\
3.75951903807615	2.77674061363068e-07\\
3.76753507014028	2.8009457424523e-07\\
3.77555110220441	2.82461038065e-07\\
3.78356713426854	2.84772985162476e-07\\
3.79158316633267	2.87031335344831e-07\\
3.79959919839679	2.89235912430396e-07\\
3.80761523046092	2.91385944217952e-07\\
3.81563126252505	2.93481533797271e-07\\
3.82364729458918	2.95523158042012e-07\\
3.83166332665331	2.97510803120585e-07\\
3.83967935871743	2.9944391641e-07\\
3.84769539078156	3.01322714420646e-07\\
3.85571142284569	3.03147340857355e-07\\
3.86372745490982	3.04917914039655e-07\\
3.87174348697395	3.06634238226445e-07\\
3.87975951903808	3.08296295845481e-07\\
3.8877755511022	3.09904303012515e-07\\
3.89579158316633	3.11458380974835e-07\\
3.90380761523046	3.12958790447901e-07\\
3.91182364729459	3.144050866054e-07\\
3.91983967935872	3.15797654979721e-07\\
3.92785571142285	3.17136629237452e-07\\
3.93587174348697	3.18422604577892e-07\\
3.9438877755511	3.19654438201098e-07\\
3.95190380761523	3.20832896731385e-07\\
3.95991983967936	3.21958367118353e-07\\
3.96793587174349	3.23032259976721e-07\\
3.97595190380762	3.24052846791849e-07\\
3.98396793587174	3.250207409647e-07\\
3.99198396793587	3.2593629556819e-07\\
4	3.26800297030675e-07\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput2_RelErr_CUR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-15,
ymax=1e+1,
yminorticks=true,
xlabel = {Time}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot, mark = triangle, mark repeat = 25,mark phase = 5,dashed,mark size = 1pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	598690.685252968\\
0.0160320641282565	0.0868599505229152\\
0.0240480961923848	0.000249458756710886\\
0.032064128256513	2.12839211066468e-05\\
0.0400801603206413	5.2921520027849e-07\\
0.0480961923847695	7.26047447882182e-07\\
0.0561122244488978	2.19937891191683e-07\\
0.064128256513026	2.31271799013608e-07\\
0.0721442885771543	2.68483353548535e-07\\
0.0801603206412826	1.58304165912106e-07\\
0.0881763527054108	9.16556736975032e-08\\
0.0961923847695391	6.77892869057624e-08\\
0.104208416833667	5.02309015590162e-08\\
0.112224448897796	2.7373538115657e-08\\
0.120240480961924	1.15961227748498e-08\\
0.128256513026052	2.33697082090384e-09\\
0.13627254509018	1.27650932350171e-08\\
0.144288577154309	2.19854528415286e-08\\
0.152304609218437	2.56169895774466e-08\\
0.160320641282565	2.79185215444964e-08\\
0.168336673346693	3.0066948205896e-08\\
0.176352705410822	2.91274411875748e-08\\
0.18436873747495	2.73241403373164e-08\\
0.192384769539078	2.69657280567039e-08\\
0.200400801603206	2.57305901042168e-08\\
0.208416833667335	2.39531099101331e-08\\
0.216432865731463	2.24899491470389e-08\\
0.224448897795591	2.18128206343772e-08\\
0.232464929859719	2.09133058949657e-08\\
0.240480961923848	1.97209970061064e-08\\
0.248496993987976	1.85226738323259e-08\\
0.256513026052104	1.83846624769392e-08\\
0.264529058116232	1.791225544761e-08\\
0.272545090180361	1.72399925290363e-08\\
0.280561122244489	1.6433118806782e-08\\
0.288577154308617	1.60054948430702e-08\\
0.296593186372746	1.57904343360607e-08\\
0.304609218436874	1.53931436920219e-08\\
0.312625250501002	1.48880022027838e-08\\
0.32064128256513	1.43368976747663e-08\\
0.328657314629259	1.3795031599024e-08\\
0.336673346693387	1.33559977225535e-08\\
0.344689378757515	1.28818622228602e-08\\
0.352705410821643	1.22912408338965e-08\\
0.360721442885772	1.16485503030197e-08\\
0.3687374749499	1.10517858150114e-08\\
0.376753507014028	1.04980703585593e-08\\
0.384769539078156	9.76316501328826e-09\\
0.392785571142285	8.76983847620783e-09\\
0.400801603206413	7.68181719689315e-09\\
0.408817635270541	6.66246986495597e-09\\
0.416833667334669	5.78024492271993e-09\\
0.424849699398798	5.09831286864324e-09\\
0.432865731462926	4.64292643405049e-09\\
0.440881763527054	4.36754675633428e-09\\
0.448897795591182	4.0908104524988e-09\\
0.456913827655311	3.73259415639097e-09\\
0.464929859719439	3.674239433968e-09\\
0.472945891783567	4.05348535600703e-09\\
0.480961923847695	5.42129406161747e-09\\
0.488977955911824	7.51034129732835e-09\\
0.496993987975952	9.66844270172508e-09\\
0.50501002004008	1.38906603667342e-08\\
0.513026052104208	1.71090208061555e-08\\
0.521042084168337	2.12652355370606e-08\\
0.529058116232465	2.339400879729e-08\\
0.537074148296593	2.40485825321106e-08\\
0.545090180360721	2.44628728992521e-08\\
0.55310621242485	2.53518558201606e-08\\
0.561122244488978	2.71325229560872e-08\\
0.569138276553106	2.86622979491514e-08\\
0.577154308617234	2.99230386616433e-08\\
0.585170340681363	3.09367526651431e-08\\
0.593186372745491	3.22786645152972e-08\\
0.601202404809619	3.31809743468011e-08\\
0.609218436873748	3.38595386518788e-08\\
0.617234468937876	3.44263169372358e-08\\
0.625250501002004	3.52285603896516e-08\\
0.633266533066132	3.57382941892891e-08\\
0.64128256513026	3.58635838291695e-08\\
0.649298597194389	3.57782998916072e-08\\
0.657314629258517	3.56787852573209e-08\\
0.665330661322645	3.55283809795173e-08\\
0.673346693386774	3.4953156990096e-08\\
0.681362725450902	3.42869272776988e-08\\
0.68937875751503	3.35560589644375e-08\\
0.697394789579158	3.28712459409242e-08\\
0.705410821643287	3.19280675282563e-08\\
0.713426853707415	3.08558744888119e-08\\
0.721442885771543	2.97064576211103e-08\\
0.729458917835671	2.84914264808023e-08\\
0.7374749498998	2.71591229474083e-08\\
0.745490981963928	2.58286530113242e-08\\
0.753507014028056	2.40758364938923e-08\\
0.761523046092184	2.22368079877154e-08\\
0.769539078156313	1.99203107103371e-08\\
0.777555110220441	1.73753375909964e-08\\
0.785571142284569	1.50164227804239e-08\\
0.793587174348697	1.17589362539492e-08\\
0.801603206412826	9.22387806365833e-09\\
0.809619238476954	6.38040539355802e-09\\
0.817635270541082	4.12876617011935e-09\\
0.82565130260521	2.39433896038942e-09\\
0.833667334669339	2.20571547866082e-10\\
0.841683366733467	1.87536208034904e-09\\
0.849699398797595	4.54237417780673e-09\\
0.857715430861723	6.94641168637013e-09\\
0.865731462925852	9.31595536930554e-09\\
0.87374749498998	1.21377049156568e-08\\
0.881763527054108	1.39866999820151e-08\\
0.889779559118236	1.64041481666772e-08\\
0.897795591182365	1.78814530902086e-08\\
0.905811623246493	1.94046890912329e-08\\
0.913827655310621	2.08282544602031e-08\\
0.92184368737475	2.16405043778187e-08\\
0.929859719438878	2.28594663306618e-08\\
0.937875751503006	2.30172075418806e-08\\
0.945891783567134	2.35686607271717e-08\\
0.953907815631262	2.39894224677607e-08\\
0.961923847695391	2.4085707979108e-08\\
0.969939879759519	2.46956914785163e-08\\
0.977955911823647	2.46822901844081e-08\\
0.985971943887776	2.49133242901222e-08\\
0.993987975951904	2.47355618771548e-08\\
1.00200400801603	2.44325216978043e-08\\
1.01002004008016	2.41943400058803e-08\\
1.01803607214429	2.3678350810411e-08\\
1.02605210420842	2.3681782380413e-08\\
1.03406813627255	2.31742025573322e-08\\
1.04208416833667	2.33435943985136e-08\\
1.0501002004008	2.31794351026086e-08\\
1.05811623246493	2.3378690584544e-08\\
1.06613226452906	2.30753897494044e-08\\
1.07414829659319	2.29324872513585e-08\\
1.08216432865731	2.23758501784077e-08\\
1.09018036072144	2.18378683173621e-08\\
1.09819639278557	2.1038250698361e-08\\
1.1062124248497	2.02668820956163e-08\\
1.11422845691383	1.93806758529235e-08\\
1.12224448897796	1.85365572038367e-08\\
1.13026052104208	1.77260497669916e-08\\
1.13827655310621	1.7015756676652e-08\\
1.14629258517034	1.6153380558704e-08\\
1.15430861723447	1.54801043539225e-08\\
1.1623246492986	1.47237888680431e-08\\
1.17034068136273	1.39696202036705e-08\\
1.17835671342685	1.31428978327783e-08\\
1.18637274549098	1.21996911047148e-08\\
1.19438877755511	1.11836858283733e-08\\
1.20240480961924	1.01751102021418e-08\\
1.21042084168337	8.99916452576529e-09\\
1.2184368737475	7.96343184505047e-09\\
1.22645290581162	6.75033375879257e-09\\
1.23446893787575	5.68867296081394e-09\\
1.24248496993988	4.57613355318456e-09\\
1.25050100200401	3.50966287547503e-09\\
1.25851703406814	2.35133793787234e-09\\
1.26653306613226	7.02432113786364e-10\\
1.27454909819639	6.60075794420892e-10\\
1.28256513026052	1.99073510447605e-09\\
1.29058116232465	4.09787588279911e-09\\
1.29859719438878	5.68388637634216e-09\\
1.30661322645291	7.0265085117821e-09\\
1.31462925851703	9.12940602556641e-09\\
1.32264529058116	1.0555185833254e-08\\
1.33066132264529	1.16206031770792e-08\\
1.33867735470942	1.33330103100993e-08\\
1.34669338677355	1.43801611224885e-08\\
1.35470941883768	1.51111344403167e-08\\
1.3627254509018	1.64283476254881e-08\\
1.37074148296593	1.7161676383772e-08\\
1.37875751503006	1.76718170558652e-08\\
1.38677354709419	1.87605126103544e-08\\
1.39478957915832	1.93115004986679e-08\\
1.40280561122244	1.96841904495009e-08\\
1.41082164328657	2.06120670153341e-08\\
1.4188376753507	2.10129517784901e-08\\
1.42685370741483	2.12501538415055e-08\\
1.43486973947896	2.19938832108807e-08\\
1.44288577154309	2.22374521918706e-08\\
1.45090180360721	2.23079397684207e-08\\
1.45891783567134	2.28315612495003e-08\\
1.46693386773547	2.29060376784788e-08\\
1.4749498997996	2.28223531323131e-08\\
1.48296593186373	2.31508107170583e-08\\
1.49098196392786	2.30888625950368e-08\\
1.49899799599198	2.28940152968504e-08\\
1.50701402805611	2.30835113350949e-08\\
1.51503006012024	2.29306520428125e-08\\
1.52304609218437	2.26624914474247e-08\\
1.5310621242485	2.2750407849075e-08\\
1.53907815631263	2.2532547131483e-08\\
1.54709418837675	2.22080590913193e-08\\
1.55511022044088	2.22060387587914e-08\\
1.56312625250501	2.19318752850242e-08\\
1.57114228456914	2.15598588285252e-08\\
1.57915831663327	2.14761186925071e-08\\
1.58717434869739	2.11549983438489e-08\\
1.59519038076152	2.08885336207871e-08\\
1.60320641282565	2.10730326187852e-08\\
1.61122244488978	2.11194176873415e-08\\
1.61923847695391	2.07562086540202e-08\\
1.62725450901804	2.11146045528119e-08\\
1.63527054108216	2.13975460504928e-08\\
1.64328657314629	2.11469937151252e-08\\
1.65130260521042	2.12162473140448e-08\\
1.65931863727455	2.14359761016186e-08\\
1.66733466933868	2.13248125517344e-08\\
1.67535070140281	2.0960654593209e-08\\
1.68336673346693	2.09658879381452e-08\\
1.69138276553106	2.08107396545573e-08\\
1.69939879759519	2.02561134475161e-08\\
1.70741482965932	2.01092654674897e-08\\
1.71543086172345	1.99218620247147e-08\\
1.72344689378758	1.94892460879086e-08\\
1.7314629258517	1.912570308983e-08\\
1.73947895791583	1.89611504108679e-08\\
1.74749498997996	1.86659734819168e-08\\
1.75551102204409	1.81905184366117e-08\\
1.76352705410822	1.80337023390032e-08\\
1.77154308617234	1.78148612379171e-08\\
1.77955911823647	1.73327064046663e-08\\
1.7875751503006	1.73192495113534e-08\\
1.79559118236473	1.74357106671607e-08\\
1.80360721442886	1.74469207063413e-08\\
1.81162324649299	1.70463066916597e-08\\
1.81963927855711	1.72835062226383e-08\\
1.82765531062124	1.75399740059597e-08\\
1.83567134268537	1.76163980670965e-08\\
1.8436873747495	1.72377706994516e-08\\
1.85170340681363	1.74065896176289e-08\\
1.85971943887776	1.75262949205525e-08\\
1.86773547094188	1.74537343282231e-08\\
1.87575150300601	1.70228487370059e-08\\
1.88376753507014	1.69824413296683e-08\\
1.89178356713427	1.68911222612481e-08\\
1.8997995991984	1.66555744803148e-08\\
1.90781563126252	1.61922573265878e-08\\
1.91583166332665	1.60284819941846e-08\\
1.92384769539078	1.58438350291587e-08\\
1.93186372745491	1.55541789629035e-08\\
1.93987975951904	1.51194958460195e-08\\
1.94789579158317	1.49569196034685e-08\\
1.95591182364729	1.47862001102556e-08\\
1.96392785571142	1.45150682803995e-08\\
1.97194388777555	1.41329652348947e-08\\
1.97995991983968	1.39861672757038e-08\\
1.98797595190381	1.38206691884732e-08\\
1.99599198396794	1.35529239917959e-08\\
2.00400801603206	1.32592011912858e-08\\
2.01202404809619	1.33089841600065e-08\\
2.02004008016032	1.33894022512952e-08\\
2.02805611222445	1.34139564594212e-08\\
2.03607214428858	1.32097808056964e-08\\
2.04408817635271	1.31735845319791e-08\\
2.05210420841683	1.3387934007602e-08\\
2.06012024048096	1.357588531415e-08\\
2.06813627254509	1.36129551852992e-08\\
2.07615230460922	1.33162292426243e-08\\
2.08416833667335	1.34206158082892e-08\\
2.09218436873747	1.35434376475161e-08\\
2.1002004008016	1.35935364381752e-08\\
2.10821643286573	1.3463465261976e-08\\
2.11623246492986	1.31583163163189e-08\\
2.12424849699399	1.31251954700625e-08\\
2.13226452905812	1.30697447495779e-08\\
2.14028056112224	1.29439448492518e-08\\
2.14829659318637	1.26697381778268e-08\\
2.1563126252505	1.23931012534848e-08\\
2.16432865731463	1.22647307348457e-08\\
2.17234468937876	1.21285839410104e-08\\
2.18036072144289	1.19314595366043e-08\\
2.18837675350701	1.16063366215694e-08\\
2.19639278557114	1.14210871090713e-08\\
2.20440881763527	1.13048409671319e-08\\
2.2124248496994	1.1179054076504e-08\\
2.22044088176353	1.09835404656156e-08\\
2.22845691382766	1.06779761029681e-08\\
2.23647294589178	1.05716261448115e-08\\
2.24448897795591	1.04703087693394e-08\\
2.25250501002004	1.03452263567297e-08\\
2.26052104208417	1.01308759334328e-08\\
2.2685370741483	9.93312492855792e-09\\
2.27655310621242	9.97241092032234e-09\\
2.28456913827655	1.00392792887029e-08\\
2.29258517034068	1.01015922004063e-08\\
2.30060120240481	1.00870507312258e-08\\
2.30861723446894	9.90563328232444e-09\\
2.31663326653307	9.92035138367404e-09\\
2.32464929859719	1.00842724172791e-08\\
2.33266533066132	1.02471385542058e-08\\
2.34068136272545	1.03555401878956e-08\\
2.34869739478958	1.03295014907879e-08\\
2.35671342685371	1.01063695139924e-08\\
2.36472945891784	1.02155531543984e-08\\
2.37274549098196	1.03192294308987e-08\\
2.38076152304609	1.0392454176144e-08\\
2.38877755511022	1.03849448617444e-08\\
2.39679358717435	1.02429221978704e-08\\
2.40480961923848	1.00593046893297e-08\\
2.41282565130261	1.00494703369618e-08\\
2.42084168336673	1.00292078954661e-08\\
2.42885771543086	9.97627577251813e-09\\
2.43687374749499	9.85642564298457e-09\\
2.44488977955912	9.62844833984324e-09\\
2.45290581162325	9.48297331946431e-09\\
2.46092184368737	9.40762293792974e-09\\
2.4689378757515	9.33037227791462e-09\\
2.47695390781563	9.2242819617691e-09\\
2.48496993987976	9.06310243560072e-09\\
2.49298597194389	8.81969721129812e-09\\
2.50100200400802	8.74293249760233e-09\\
2.50901803607214	8.67744864399937e-09\\
2.51703406813627	8.60825872097004e-09\\
2.5250501002004	8.50782018729357e-09\\
2.53306613226453	8.34397464777723e-09\\
2.54108216432866	8.16894857115658e-09\\
2.54909819639279	8.11290206498011e-09\\
2.55711422845691	8.06236520421356e-09\\
2.56513026052104	7.99652707523285e-09\\
2.57314629258517	7.89112957932627e-09\\
2.5811623246493	7.7133847503501e-09\\
2.58917835671343	7.59650447559412e-09\\
2.59719438877756	7.53172493983128e-09\\
2.60521042084168	7.46447985902097e-09\\
2.61322645290581	7.37569986209119e-09\\
2.62124248496994	7.24698111449304e-09\\
2.62925851703407	7.05926009109264e-09\\
2.6372745490982	6.9748525116425e-09\\
2.64529058116232	6.89333771026985e-09\\
2.65330661322645	6.80651641674407e-09\\
2.66132264529058	6.69946956818938e-09\\
2.66933867735471	6.55559564071341e-09\\
2.67735470941884	6.40421112894471e-09\\
2.68537074148297	6.3177648476541e-09\\
2.69338677354709	6.23481032010823e-09\\
2.70140280561122	6.14487772628993e-09\\
2.70941883767535	6.03552160274161e-09\\
2.71743486973948	5.88988815338945e-09\\
2.72545090180361	5.7821017513721e-09\\
2.73346693386774	5.70716044115163e-09\\
2.74148296593186	5.63453547874604e-09\\
2.74949899799599	5.55212943965282e-09\\
2.75751503006012	5.44777944631764e-09\\
2.76553106212425	5.3098439986231e-09\\
2.77354709418838	5.24191508319748e-09\\
2.78156312625251	5.17850772434435e-09\\
2.78957915831663	5.11453607365518e-09\\
2.79759519038076	5.03759189213028e-09\\
2.80561122244489	4.93555731910628e-09\\
2.81362725450902	4.82993049963649e-09\\
2.82164328657315	4.76946676507252e-09\\
2.82965931863727	4.71067801348704e-09\\
2.8376753507014	4.64797010789389e-09\\
2.84569138276553	4.57009237661896e-09\\
2.85370741482966	4.46549073365302e-09\\
2.86172344689379	4.38656838745606e-09\\
2.86973947895792	4.32766498775945e-09\\
2.87775551102204	4.26902002951502e-09\\
2.88577154308617	4.20527992386825e-09\\
2.8937875751503	4.12546133197339e-09\\
2.90180360721443	4.02313133944268e-09\\
2.90981963927856	3.96629967410794e-09\\
2.91783567134269	3.91098535783082e-09\\
2.92585170340681	3.85510231740349e-09\\
2.93386773547094	3.79340949806119e-09\\
2.94188376753507	3.71539218860608e-09\\
2.9498997995992	3.63571990150466e-09\\
2.95791583166333	3.58724902160066e-09\\
2.96593186372745	3.53971573940753e-09\\
2.97394789579158	3.49048783436572e-09\\
2.98196392785571	3.43392976700141e-09\\
2.98997995991984	3.35943053258704e-09\\
2.99799599198397	3.30309041751092e-09\\
3.0060120240481	3.26267874790676e-09\\
3.01402805611222	3.22177703824337e-09\\
3.02204408817635	3.17722851340373e-09\\
3.03006012024048	3.12323046537771e-09\\
3.03807615230461	3.05210385357542e-09\\
3.04609218436874	3.01330336800526e-09\\
3.05410821643287	2.97729937133614e-09\\
3.06212424849699	2.93917951058148e-09\\
3.07014028056112	2.89592598762607e-09\\
3.07815631262525	2.84206996206179e-09\\
3.08617234468938	2.78620679879584e-09\\
3.09418837675351	2.75383656342051e-09\\
3.10220440881764	2.72539192504446e-09\\
3.11022044088176	2.69830683413516e-09\\
3.11823647294589	2.66921642322404e-09\\
3.12625250501002	2.63436351245271e-09\\
3.13426853707415	2.61112533111136e-09\\
3.14228456913828	2.59770517297639e-09\\
3.1503006012024	2.585844579316e-09\\
3.15831663326653	2.57185160364396e-09\\
3.16633266533066	2.54938331427315e-09\\
3.17434869739479	2.51336386561098e-09\\
3.18236472945892	2.50419000375716e-09\\
3.19038076152305	2.49567148529952e-09\\
3.19839679358717	2.48664318459467e-09\\
3.2064128256513	2.47446865950521e-09\\
3.21442885771543	2.45350289768358e-09\\
3.22244488977956	2.42972770857049e-09\\
3.23046092184369	2.42066824310798e-09\\
3.23847695390782	2.4107404220056e-09\\
3.24649298597194	2.39831033387127e-09\\
3.25450901803607	2.38105484380716e-09\\
3.2625250501002	2.35456597491719e-09\\
3.27054108216433	2.33351736832169e-09\\
3.27855711422846	2.31955938040371e-09\\
3.28657314629259	2.30537217973032e-09\\
3.29458917835671	2.28823120579679e-09\\
3.30260521042084	2.26638650834904e-09\\
3.31062124248497	2.23689052948273e-09\\
3.3186372745491	2.22086036747793e-09\\
3.32665330661323	2.20544980050754e-09\\
3.33466933867735	2.18991294526534e-09\\
3.34268537074148	2.17168218143392e-09\\
3.35070140280561	2.14797354512636e-09\\
3.35871743486974	2.12315654671546e-09\\
3.36673346693387	2.11073899336567e-09\\
3.374749498998	2.09847877240001e-09\\
3.38276553106212	2.08524044874075e-09\\
3.39078156312625	2.06856995502935e-09\\
3.39879759519038	2.04389519167337e-09\\
3.40681362725451	2.01539843183263e-09\\
3.41482965931864	2.00484883877495e-09\\
3.42284569138277	1.99563468678175e-09\\
3.43086172344689	1.98703179369415e-09\\
3.43887775551102	1.9778949182704e-09\\
3.44689378757515	1.96577873603749e-09\\
3.45490981963928	1.95094002014453e-09\\
3.46292585170341	1.94865487414766e-09\\
3.47094188376753	1.94819624507736e-09\\
3.47895791583166	1.94690462742556e-09\\
3.48697394789579	1.94320038167972e-09\\
3.49498997995992	1.93424080386062e-09\\
3.50300601202405	1.91933557791745e-09\\
3.51102204408818	1.91916056552922e-09\\
3.5190380761523	1.91977267201253e-09\\
3.52705410821643	1.92023451886614e-09\\
3.53507014028056	1.91810962141168e-09\\
3.54308617234469	1.91163320525501e-09\\
3.55110220440882	1.89983966329451e-09\\
3.55911823647295	1.89945191560468e-09\\
3.56713426853707	1.89910653001837e-09\\
3.5751503006012	1.89825697597005e-09\\
3.58316633266533	1.89546389072742e-09\\
3.59118236472946	1.88823299849726e-09\\
3.59919839679359	1.87513727476993e-09\\
3.60721442885772	1.8733818133181e-09\\
3.61523046092184	1.87145142930476e-09\\
3.62324649298597	1.86890960516029e-09\\
3.6312625250501	1.86494375477695e-09\\
3.63927855711423	1.85793173190305e-09\\
3.64729458917836	1.84489879462437e-09\\
3.65531062124249	1.84188623308174e-09\\
3.66332665330661	1.83987319897073e-09\\
3.67134268537074	1.83745387010871e-09\\
3.67935871743487	1.83355070015117e-09\\
3.687374749499	1.82694007482369e-09\\
3.69539078156313	1.81553782014996e-09\\
3.70340681362725	1.81516447811419e-09\\
3.71142284569138	1.81720744221634e-09\\
3.71943887775551	1.8199752161406e-09\\
3.72745490981964	1.82178580437123e-09\\
3.73547094188377	1.82052904011972e-09\\
3.7434869739479	1.81394946942462e-09\\
3.75150300601202	1.80346316347922e-09\\
3.75951903807615	1.80920560049545e-09\\
3.76753507014028	1.81681483235939e-09\\
3.77555110220441	1.82583478728588e-09\\
3.78356713426854	1.83493899608622e-09\\
3.79158316633267	1.84218739782715e-09\\
3.79959919839679	1.8457782590863e-09\\
3.80761523046092	1.85208889375381e-09\\
3.81563126252505	1.86826216777925e-09\\
3.82364729458918	1.88563328097388e-09\\
3.83166332665331	1.90340092753609e-09\\
3.83967935871743	1.92015021238051e-09\\
3.84769539078156	1.93280534141493e-09\\
3.85571142284569	1.93898022813839e-09\\
3.86372745490982	1.95323385733959e-09\\
3.87174348697395	1.97429338117974e-09\\
3.87975951903808	1.99534058369092e-09\\
3.8877755511022	2.01580463914157e-09\\
3.89579158316633	2.03441611413434e-09\\
3.90380761523046	2.04869747599833e-09\\
3.91182364729459	2.05580007949409e-09\\
3.91983967935872	2.07551455095432e-09\\
3.92785571142285	2.0964088045479e-09\\
3.93587174348697	2.11635341877801e-09\\
3.9438877755511	2.13467640668949e-09\\
3.95190380761523	2.15007765526977e-09\\
3.95991983967936	2.16063601822838e-09\\
3.96793587174349	2.16465305677847e-09\\
3.97595190380762	2.16818279139151e-09\\
3.98396793587174	2.1679032877876e-09\\
3.99198396793587	2.16391007333311e-09\\
4	2.15600801742393e-09\\
};
\addplot [color=blue!50,solid,line width=1.0pt,forget plot, mark = otimes, mark repeat = 25,mark phase = 5,dashed,mark size = 1pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	598827.760247778\\
0.0160320641282565	0.0867627228042187\\
0.0240480961923848	0.000248385828412456\\
0.032064128256513	2.14063743853629e-05\\
0.0400801603206413	5.62569132111208e-07\\
0.0480961923847695	7.38150777958849e-07\\
0.0561122244488978	2.23940167532749e-07\\
0.064128256513026	2.31115918483671e-07\\
0.0721442885771543	2.71601894669018e-07\\
0.0801603206412826	1.64092735230625e-07\\
0.0881763527054108	9.96584160380263e-08\\
0.0961923847695391	7.78949807046679e-08\\
0.104208416833667	6.2323017631572e-08\\
0.112224448897796	4.14728286359858e-08\\
0.120240480961924	2.76770821498062e-08\\
0.128256513026052	1.5721064056383e-08\\
0.13627254509018	7.24407019784076e-09\\
0.144288577154309	3.75343389360407e-11\\
0.152304609218437	1.76453960437129e-09\\
0.160320641282565	2.23494915688313e-09\\
0.168336673346693	2.58863831278042e-09\\
0.176352705410822	8.60116851250093e-11\\
0.18436873747495	3.54925301863827e-09\\
0.192384769539078	5.48603070845434e-09\\
0.200400801603206	8.21953475381236e-09\\
0.208416833667335	1.13885485130622e-08\\
0.216432865731463	1.4138404720157e-08\\
0.224448897795591	1.59920995948058e-08\\
0.232464929859719	1.7950961359578e-08\\
0.240480961923848	2.00689218255036e-08\\
0.248496993987976	2.20600488668198e-08\\
0.256513026052104	2.28522386832822e-08\\
0.264529058116232	2.38342311100285e-08\\
0.272545090180361	2.48682489438465e-08\\
0.280561122244489	2.58831832604342e-08\\
0.288577154308617	2.63620954821684e-08\\
0.296593186372746	2.64695829353998e-08\\
0.304609218436874	2.65954496389568e-08\\
0.312625250501002	2.66639717018348e-08\\
0.32064128256513	2.66107292066339e-08\\
0.328657314629259	2.63792578159848e-08\\
0.336673346693387	2.58740795773921e-08\\
0.344689378757515	2.52334169910254e-08\\
0.352705410821643	2.45376828155633e-08\\
0.360721442885772	2.37223734603595e-08\\
0.3687374749499	2.26900769312345e-08\\
0.376753507014028	2.14446869022078e-08\\
0.384769539078156	2.02129260694724e-08\\
0.392785571142285	1.90722835325242e-08\\
0.400801603206413	1.78601971194121e-08\\
0.408817635270541	1.64160647881531e-08\\
0.416833667334669	1.46721196949341e-08\\
0.424849699398798	1.25769396026336e-08\\
0.432865731462926	1.01021500543187e-08\\
0.440881763527054	7.29836641780222e-09\\
0.448897795591182	4.36213292253081e-09\\
0.456913827655311	1.38230666376067e-09\\
0.464929859719439	2.04198802942202e-09\\
0.472945891783567	6.02644734389824e-09\\
0.480961923847695	1.12299313991956e-08\\
0.488977955911824	1.72033005870876e-08\\
0.496993987975952	2.35379623136893e-08\\
0.50501002004008	3.20411348349209e-08\\
0.513026052104208	3.8709322026432e-08\\
0.521042084168337	4.45753639498321e-08\\
0.529058116232465	5.03912642269283e-08\\
0.537074148296593	5.60465766827909e-08\\
0.545090180360721	6.19783490700884e-08\\
0.55310621242485	6.83541896268736e-08\\
0.561122244488978	7.56188133136397e-08\\
0.569138276553106	8.21429813440106e-08\\
0.577154308617234	8.8329663529367e-08\\
0.585170340681363	9.45142599958023e-08\\
0.593186372745491	1.01163137724545e-07\\
0.601202404809619	1.07232533952331e-07\\
0.609218436873748	1.13062140607769e-07\\
0.617234468937876	1.18941340639106e-07\\
0.625250501002004	1.24948949619151e-07\\
0.633266533066132	1.30308737090649e-07\\
0.64128256513026	1.35378983353608e-07\\
0.649298597194389	1.40445059149332e-07\\
0.657314629258517	1.45455897520078e-07\\
0.665330661322645	1.49970636761181e-07\\
0.673346693386774	1.54240846902189e-07\\
0.681362725450902	1.58450716894778e-07\\
0.68937875751503	1.62505442988546e-07\\
0.697394789579158	1.66137931605e-07\\
0.705410821643287	1.69664910837925e-07\\
0.713426853707415	1.73153886127251e-07\\
0.721442885771543	1.7640801022375e-07\\
0.729458917835671	1.79476971815245e-07\\
0.7374749498998	1.8242302281756e-07\\
0.745490981963928	1.85191198589681e-07\\
0.753507014028056	1.87854462725363e-07\\
0.761523046092184	1.90149559721077e-07\\
0.769539078156313	1.91015998322343e-07\\
0.777555110220441	1.92163367611005e-07\\
0.785571142284569	1.90506502140682e-07\\
0.793587174348697	1.90487643945441e-07\\
0.801603206412826	1.86969861027181e-07\\
0.809619238476954	1.86495949123847e-07\\
0.817635270541082	1.8619011140139e-07\\
0.82565130260521	1.8833347835839e-07\\
0.833667334669339	1.9036329941945e-07\\
0.841683366733467	1.92363537424963e-07\\
0.849699398797595	1.94165472673017e-07\\
0.857715430861723	1.94652017146306e-07\\
0.865731462925852	1.95810647291765e-07\\
0.87374749498998	1.96258433664756e-07\\
0.881763527054108	1.980949177254e-07\\
0.889779559118236	1.99663112219483e-07\\
0.897795591182365	2.01165842943725e-07\\
0.905811623246493	2.03220537156577e-07\\
0.913827655310621	2.04421139435621e-07\\
0.92184368737475	2.06238923360639e-07\\
0.929859719438878	2.07705130140444e-07\\
0.937875751503006	2.09679657046438e-07\\
0.945891783567134	2.11538617196629e-07\\
0.953907815631262	2.12955374193829e-07\\
0.961923847695391	2.15029163367602e-07\\
0.969939879759519	2.16494620093739e-07\\
0.977955911823647	2.18618473557219e-07\\
0.985971943887776	2.20453025482641e-07\\
0.993987975951904	2.22640597902637e-07\\
1.00200400801603	2.24907463725205e-07\\
1.01002004008016	2.27057382434433e-07\\
1.01803607214429	2.29518817353473e-07\\
1.02605210420842	2.31421297299731e-07\\
1.03406813627255	2.33912742534086e-07\\
1.04208416833667	2.35721763545813e-07\\
1.0501002004008	2.37828413230387e-07\\
1.05811623246493	2.39521291264815e-07\\
1.06613226452906	2.41644369443744e-07\\
1.07414829659319	2.43517652282981e-07\\
1.08216432865731	2.45733573897226e-07\\
1.09018036072144	2.47850271489037e-07\\
1.09819639278557	2.50183064698316e-07\\
1.1062124248497	2.52431755702404e-07\\
1.11422845691383	2.54761015107879e-07\\
1.12224448897796	2.57006228193285e-07\\
1.13026052104208	2.59180845869458e-07\\
1.13827655310621	2.61211371730999e-07\\
1.14629258517034	2.63346724414794e-07\\
1.15430861723447	2.65251133412524e-07\\
1.1623246492986	2.67197738893336e-07\\
1.17034068136273	2.69099120754719e-07\\
1.17835671342685	2.71036560851937e-07\\
1.18637274549098	2.7305646053769e-07\\
1.19438877755511	2.75123438149971e-07\\
1.20240480961924	2.77149083276072e-07\\
1.21042084168337	2.79324697502196e-07\\
1.2184368737475	2.81327535950813e-07\\
1.22645290581162	2.83490603887804e-07\\
1.23446893787575	2.8548977710149e-07\\
1.24248496993988	2.87484532532407e-07\\
1.25050100200401	2.89436515361323e-07\\
1.25851703406814	2.91405390669635e-07\\
1.26653306613226	2.9386975297273e-07\\
1.27454909819639	2.9605778192404e-07\\
1.28256513026052	2.98104526836946e-07\\
1.29058116232465	3.00952208251854e-07\\
1.29859719438878	3.03304179927423e-07\\
1.30661322645291	3.05302891209006e-07\\
1.31462925851703	3.08090300879865e-07\\
1.32264529058116	3.10226729316249e-07\\
1.33066132264529	3.11909921115622e-07\\
1.33867735470942	3.14262903433858e-07\\
1.34669338677355	3.15969230138095e-07\\
1.35470941883768	3.17285316492745e-07\\
1.3627254509018	3.19202317189683e-07\\
1.37074148296593	3.20547235196205e-07\\
1.37875751503006	3.21609353659061e-07\\
1.38677354709419	3.23257867720007e-07\\
1.39478957915832	3.2437641396554e-07\\
1.40280561122244	3.25270178542389e-07\\
1.41082164328657	3.26721101833657e-07\\
1.4188376753507	3.27649305531993e-07\\
1.42685370741483	3.28385587202436e-07\\
1.43486973947896	3.29631084060395e-07\\
1.44288577154309	3.30378446917037e-07\\
1.45090180360721	3.30924871418924e-07\\
1.45891783567134	3.31928891408516e-07\\
1.46693386773547	3.32481680148586e-07\\
1.4749498997996	3.32847285554102e-07\\
1.48296593186373	3.33627596112013e-07\\
1.49098196392786	3.34014000567409e-07\\
1.49899799599198	3.34239695374617e-07\\
1.50701402805611	3.3485052797573e-07\\
1.51503006012024	3.35116721806119e-07\\
1.52304609218437	3.35243104866923e-07\\
1.5310621242485	3.35726352101266e-07\\
1.53907815631263	3.35902607691414e-07\\
1.54709418837675	3.35950657016395e-07\\
1.55511022044088	3.36322489426108e-07\\
1.56312625250501	3.36420652983438e-07\\
1.57114228456914	3.36400996585068e-07\\
1.57915831663327	3.36670687212904e-07\\
1.58717434869739	3.36700677990214e-07\\
1.59519038076152	3.36762780865394e-07\\
1.60320641282565	3.37278343337059e-07\\
1.61122244488978	3.37654060776587e-07\\
1.61923847695391	3.37602351499539e-07\\
1.62725450901804	3.38270750954934e-07\\
1.63527054108216	3.38861459423056e-07\\
1.64328657314629	3.38920609729721e-07\\
1.65130260521042	3.39268478923795e-07\\
1.65931863727455	3.39775823392001e-07\\
1.66733466933868	3.39951602989308e-07\\
1.67535070140281	3.39855940890597e-07\\
1.68336673346693	3.40130158376714e-07\\
1.69138276553106	3.4024115615769e-07\\
1.69939879759519	3.39941488676745e-07\\
1.70741482965932	3.40045625274861e-07\\
1.71543086172345	3.4010528344251e-07\\
1.72344689378758	3.39917782648295e-07\\
1.7314629258517	3.39781929086173e-07\\
1.73947895791583	3.39846254639116e-07\\
1.74749498997996	3.39777169352701e-07\\
1.75551102204409	3.39515590391645e-07\\
1.76352705410822	3.39570218650173e-07\\
1.77154308617234	3.3955926959841e-07\\
1.77955911823647	3.39283330678038e-07\\
1.7875751503006	3.39454201435559e-07\\
1.79559118236473	3.39760081366265e-07\\
1.80360721442886	3.39958518139829e-07\\
1.81162324649299	3.3974527367389e-07\\
1.81963927855711	3.40142077380713e-07\\
1.82765531062124	3.40567433742688e-07\\
1.83567134268537	3.40810918865571e-07\\
1.8436873747495	3.40586090242062e-07\\
1.85170340681363	3.40906907960419e-07\\
1.85971943887776	3.41174806219606e-07\\
1.86773547094188	3.41247847550765e-07\\
1.87575150300601	3.40950182496901e-07\\
1.88376753507014	3.41040680412656e-07\\
1.89178356713427	3.41075948000063e-07\\
1.8997995991984	3.40963642817654e-07\\
1.90781563126252	3.40612311928729e-07\\
1.91583166332665	3.40557753404048e-07\\
1.92384769539078	3.40477912466342e-07\\
1.93186372745491	3.40289602357088e-07\\
1.93987975951904	3.39945365113083e-07\\
1.94789579158317	3.39870613059138e-07\\
1.95591182364729	3.39783464773821e-07\\
1.96392785571142	3.39592580607942e-07\\
1.97194388777555	3.392797675589e-07\\
1.97995991983968	3.39199939626013e-07\\
1.98797595190381	3.39097178124676e-07\\
1.99599198396794	3.38888734590917e-07\\
2.00400801603206	3.38640842350736e-07\\
2.01202404809619	3.3873584363049e-07\\
2.02004008016032	3.38857370078911e-07\\
2.02805611222445	3.38919808704431e-07\\
2.03607214428858	3.38751432281152e-07\\
2.04408817635271	3.38731519510172e-07\\
2.05210420841683	3.38965833219835e-07\\
2.06012024048096	3.39170099111818e-07\\
2.06813627254509	3.39220747486215e-07\\
2.07615230460922	3.38936010170009e-07\\
2.08416833667335	3.3902902690936e-07\\
2.09218436873747	3.39146893041749e-07\\
2.1002004008016	3.39188234425964e-07\\
2.10821643286573	3.39046342265241e-07\\
2.11623246492986	3.38716477241847e-07\\
2.12424849699399	3.38657516152714e-07\\
2.13226452905812	3.38571694792208e-07\\
2.14028056112224	3.38411457490244e-07\\
2.14829659318637	3.38099354760119e-07\\
2.1563126252505	3.37772205098802e-07\\
2.16432865731463	3.37592511122797e-07\\
2.17234468937876	3.37400581663558e-07\\
2.18036072144289	3.37143686940127e-07\\
2.18837675350701	3.36755410630539e-07\\
2.19639278557114	3.3649364345264e-07\\
2.20440881763527	3.36301092570799e-07\\
2.2124248496994	3.36094787901359e-07\\
2.22044088176353	3.35815038180541e-07\\
2.22845691382766	3.35416042320062e-07\\
2.23647294589178	3.35213515360602e-07\\
2.24448897795591	3.35011598424605e-07\\
2.25250501002004	3.34781855859674e-07\\
2.26052104208417	3.3445923965161e-07\\
2.2685370741483	3.34140366248748e-07\\
2.27655310621242	3.34056996934515e-07\\
2.28456913827655	3.33996547095749e-07\\
2.29258517034068	3.33927385156689e-07\\
2.30060120240481	3.33777870114997e-07\\
2.30861723446894	3.3345881163033e-07\\
2.31663326653307	3.33322938382547e-07\\
2.32464929859719	3.33334341834375e-07\\
2.33266533066132	3.33340264038288e-07\\
2.34068136272545	3.33287792531216e-07\\
2.34869739478958	3.33097578669421e-07\\
2.35671342685371	3.32707277360068e-07\\
2.36472945891784	3.32641487982749e-07\\
2.37274549098196	3.32565737122013e-07\\
2.38076152304609	3.32455270729849e-07\\
2.38877755511022	3.32260047271386e-07\\
2.39679358717435	3.31926578131007e-07\\
2.40480961923848	3.31550957334765e-07\\
2.41282565130261	3.31341125127836e-07\\
2.42084168336673	3.31116546787086e-07\\
2.42885771543086	3.30854964063305e-07\\
2.43687374749499	3.30522102159098e-07\\
2.44488977955912	3.30076716547211e-07\\
2.45290581162325	3.29715453787661e-07\\
2.46092184368737	3.29415536514913e-07\\
2.4689378757515	3.29109258847379e-07\\
2.47695390781563	3.28769541749373e-07\\
2.48496993987976	3.2836996666287e-07\\
2.49298597194389	3.27889793846606e-07\\
2.50100200400802	3.27568052584555e-07\\
2.50901803607214	3.27253109956279e-07\\
2.51703406813627	3.26929815425256e-07\\
2.5250501002004	3.26570436157692e-07\\
2.53306613226453	3.26142589521287e-07\\
2.54108216432866	3.25708225247903e-07\\
2.54909819639279	3.25382715716931e-07\\
2.55711422845691	3.25058262968445e-07\\
2.56513026052104	3.24713875095018e-07\\
2.57314629258517	3.24325072985227e-07\\
2.5811623246493	3.23858804357028e-07\\
2.58917835671343	3.23460921820593e-07\\
2.59719438877756	3.23103423465626e-07\\
2.60521042084168	3.22739200318904e-07\\
2.61322645290581	3.22348972750493e-07\\
2.62124248496994	3.21914073358183e-07\\
2.62925851703407	3.21423888832854e-07\\
2.6372745490982	3.21028856383624e-07\\
2.64529058116232	3.20632805436582e-07\\
2.65330661322645	3.20227337304053e-07\\
2.66132264529058	3.1979727595512e-07\\
2.66933867735471	3.19325697563758e-07\\
2.67735470941884	3.18851687390944e-07\\
2.68537074148297	3.18433695550021e-07\\
2.69338677354709	3.18015347068018e-07\\
2.70140280561122	3.17585932722154e-07\\
2.70941883767535	3.17132704390455e-07\\
2.71743486973948	3.16638435075452e-07\\
2.72545090180361	3.1618928168922e-07\\
2.73346693386774	3.15762588199606e-07\\
2.74148296593186	3.15334388225276e-07\\
2.74949899799599	3.14892322240714e-07\\
2.75751503006012	3.14423897381205e-07\\
2.76553106212425	3.13925736544315e-07\\
2.77354709418838	3.13490197629449e-07\\
2.78156312625251	3.13055657086108e-07\\
2.78957915831663	3.12616817526209e-07\\
2.79759519038076	3.12161000443792e-07\\
2.80561122244489	3.11675750249693e-07\\
2.81362725450902	3.1119256228591e-07\\
2.82164328657315	3.10746091641488e-07\\
2.82965931863727	3.1029792821935e-07\\
2.8376753507014	3.09842259136935e-07\\
2.84569138276553	3.09367554685905e-07\\
2.85370741482966	3.08861916708695e-07\\
2.86172344689379	3.08389169961651e-07\\
2.86973947895792	3.07927087789981e-07\\
2.87775551102204	3.0746205180204e-07\\
2.88577154308617	3.06988478484126e-07\\
2.8937875751503	3.06495093650969e-07\\
2.90180360721443	3.05982469104597e-07\\
2.90981963927856	3.05509276714968e-07\\
2.91783567134269	3.05034687149726e-07\\
2.92585170340681	3.04556424690271e-07\\
2.93386773547094	3.04069004678951e-07\\
2.94188376753507	3.03561605950925e-07\\
2.9498997995992	3.03057188756133e-07\\
2.95791583166333	3.02577052255988e-07\\
2.96593186372745	3.02095024994168e-07\\
2.97394789579158	3.0160827305647e-07\\
2.98196392785571	3.01110902252312e-07\\
2.98997995991984	3.00591986152098e-07\\
2.99799599198397	3.00097564332722e-07\\
3.0060120240481	2.9961106416322e-07\\
3.01402805611222	2.9912134701718e-07\\
3.02204408817635	2.98625048109276e-07\\
3.03006012024048	2.98116103611394e-07\\
3.03807615230461	2.9759318639223e-07\\
3.04609218436874	2.97097458494554e-07\\
3.05410821643287	2.96602135426438e-07\\
3.06212424849699	2.9610213459914e-07\\
3.07014028056112	2.95594215316073e-07\\
3.07815631262525	2.95072627258852e-07\\
3.08617234468938	2.94553306113719e-07\\
3.09418837675351	2.94051905846102e-07\\
3.10220440881764	2.93552277016405e-07\\
3.11022044088176	2.93051702606113e-07\\
3.11823647294589	2.92546618110491e-07\\
3.12625250501002	2.92033013885201e-07\\
3.13426853707415	2.91534232605939e-07\\
3.14228456913828	2.91040057068711e-07\\
3.1503006012024	2.9054516508592e-07\\
3.15831663326653	2.90045664885416e-07\\
3.16633266533066	2.89534964502214e-07\\
3.17434869739479	2.89013195145557e-07\\
3.18236472945892	2.88514176069789e-07\\
3.19038076152305	2.88013852229797e-07\\
3.19839679358717	2.87510947182415e-07\\
3.2064128256513	2.87002678325047e-07\\
3.21442885771543	2.86483215166677e-07\\
3.22244488977956	2.85963362147961e-07\\
3.23046092184369	2.85454165707169e-07\\
3.23847695390782	2.84942288071656e-07\\
3.24649298597194	2.84425992275263e-07\\
3.25450901803607	2.83902820094817e-07\\
3.2625250501002	2.8336819154952e-07\\
3.27054108216433	2.82842098277145e-07\\
3.27855711422846	2.82318753956541e-07\\
3.28657314629259	2.81793537499944e-07\\
3.29458917835671	2.81263625575674e-07\\
3.30260521042084	2.80727139649126e-07\\
3.31062124248497	2.80183958275727e-07\\
3.3186372745491	2.79651645288091e-07\\
3.32665330661323	2.79118489680664e-07\\
3.33466933867735	2.78583666252527e-07\\
3.34268537074148	2.78044498714868e-07\\
3.35070140280561	2.77498065996367e-07\\
3.35871743486974	2.76952471103407e-07\\
3.36673346693387	2.76416066466341e-07\\
3.374749498998	2.7587839832734e-07\\
3.38276553106212	2.75338226349559e-07\\
3.39078156312625	2.74792965787258e-07\\
3.39879759519038	2.74237882938607e-07\\
3.40681362725451	2.73682048063474e-07\\
3.41482965931864	2.73140605266065e-07\\
3.42284569138277	2.72599291581904e-07\\
3.43086172344689	2.72057314984806e-07\\
3.43887775551102	2.7151343778338e-07\\
3.44689378757515	2.7096509965599e-07\\
3.45490981963928	2.70415563428947e-07\\
3.46292585170341	2.69875996514425e-07\\
3.47094188376753	2.69337075499665e-07\\
3.47895791583166	2.68796054069725e-07\\
3.48697394789579	2.6825124312382e-07\\
3.49498997995992	2.67699664992842e-07\\
3.50300601202405	2.6714441498465e-07\\
3.51102204408818	2.66601109199982e-07\\
3.5190380761523	2.66057564101979e-07\\
3.52705410821643	2.65512783123709e-07\\
3.53507014028056	2.64964251548456e-07\\
3.54308617234469	2.64410105840272e-07\\
3.55110220440882	2.63852192711102e-07\\
3.55911823647295	2.63303501221351e-07\\
3.56713426853707	2.62753953032727e-07\\
3.5751503006012	2.62202949766958e-07\\
3.58316633266533	2.616489845355e-07\\
3.59118236472946	2.61089474787939e-07\\
3.59919839679359	2.60525453239381e-07\\
3.60721442885772	2.59970892638594e-07\\
3.61523046092184	2.59415378417825e-07\\
3.62324649298597	2.58858427078402e-07\\
3.6312625250501	2.58299163027226e-07\\
3.63927855711423	2.57735883028099e-07\\
3.64729458917836	2.57167578800899e-07\\
3.65531062124249	2.56608002153917e-07\\
3.66332665330661	2.56048574840096e-07\\
3.67134268537074	2.55488003808519e-07\\
3.67935871743487	2.54925149433726e-07\\
3.687374749499	2.54358706781824e-07\\
3.69539078156313	2.53787937981597e-07\\
3.70340681362725	2.53228607413408e-07\\
3.71142284569138	2.52669959528096e-07\\
3.71943887775551	2.52111341895257e-07\\
3.72745490981964	2.51550996020833e-07\\
3.73547094188377	2.5098671783568e-07\\
3.7434869739479	2.50416137840409e-07\\
3.75150300601202	2.49844984036764e-07\\
3.75951903807615	2.49287308678903e-07\\
3.76753507014028	2.48730977491751e-07\\
3.77555110220441	2.48175483053394e-07\\
3.78356713426854	2.47619433248632e-07\\
3.79158316633267	2.4706080592878e-07\\
3.79959919839679	2.46497700887968e-07\\
3.80761523046092	2.45940330379844e-07\\
3.81563126252505	2.45390223260225e-07\\
3.82364729458918	2.44840806017802e-07\\
3.83166332665331	2.44291209711286e-07\\
3.83967935871743	2.43739939296105e-07\\
3.84769539078156	2.4318381958972e-07\\
3.85571142284569	2.42620347725312e-07\\
3.86372745490982	2.4206938817644e-07\\
3.87174348697395	2.41521779104883e-07\\
3.87975951903808	2.40973729500498e-07\\
3.8877755511022	2.4042460921376e-07\\
3.89579158316633	2.39873075261028e-07\\
3.90380761523046	2.39316561185263e-07\\
3.91182364729459	2.38754707789128e-07\\
3.91983967935872	2.38204812398587e-07\\
3.92785571142285	2.37655205976939e-07\\
3.93587174348697	2.37104294003431e-07\\
3.9438877755511	2.36551344615913e-07\\
3.95190380761523	2.35994985500394e-07\\
3.95991983967936	2.35433207461155e-07\\
3.96793587174349	2.34865960185741e-07\\
3.97595190380762	2.34298019005948e-07\\
3.98396793587174	2.33726266515194e-07\\
3.99198396793587	2.33150714624877e-07\\
4	2.32571020151007e-07\\
};
\addplot [color=black,line width=1.pt,dotted, mark options={solid,fill= green}, mark = square*, mark repeat = 25,mark phase = 5,mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	538003970438.227\\
0.0160320641282565	64668.7480307514\\
0.0240480961923848	240.21224806072\\
0.032064128256513	6.3342883205523\\
0.0400801603206413	0.268093408630091\\
0.0480961923847695	0.0201486836585049\\
0.0561122244488978	0.028961127318576\\
0.064128256513026	0.03425491606566\\
0.0721442885771543	0.0319596400118961\\
0.0801603206412826	0.0272622862515439\\
0.0881763527054108	0.0224775812546536\\
0.0961923847695391	0.0183289288339792\\
0.104208416833667	0.0149347966258254\\
0.112224448897796	0.0122185797340933\\
0.120240480961924	0.0100590693198007\\
0.128256513026052	0.00834072853030903\\
0.13627254509018	0.00696725995498295\\
0.144288577154309	0.00586249702822257\\
0.152304609218437	0.00496750485935195\\
0.160320641282565	0.00423704773252455\\
0.168336673346693	0.00363644093235515\\
0.176352705410822	0.00313901444202191\\
0.18436873747495	0.00272416508250122\\
0.192384769539078	0.00237587649905793\\
0.200400801603206	0.00208161984174367\\
0.208416833667335	0.00183152855248213\\
0.216432865731463	0.00161777717104605\\
0.224448897795591	0.00143411921307476\\
0.232464929859719	0.00127553565473609\\
0.240480961923848	0.00113796747016547\\
0.248496993987976	0.00101811234493348\\
0.256513026052104	0.000913267939857099\\
0.264529058116232	0.000821209865040128\\
0.272545090180361	0.000740097238389118\\
0.280561122244489	0.000668399021324856\\
0.288577154308617	0.000604835098048931\\
0.296593186372746	0.000548329763126717\\
0.304609218436874	0.000497975161394302\\
0.312625250501002	0.000453001566688513\\
0.32064128256513	0.000412753362473585\\
0.328657314629259	0.000376669660471012\\
0.336673346693387	0.00034426877195276\\
0.344689378757515	0.000315135269097202\\
0.352705410821643	0.000288909373425702\\
0.360721442885772	0.000265278328554784\\
0.3687374749499	0.000243969206621075\\
0.376753507014028	0.000224742938897249\\
0.384769539078156	0.000207389351684513\\
0.392785571142285	0.000191722855125478\\
0.400801603206413	0.000177579102621328\\
0.408817635270541	0.000164812159604083\\
0.416833667334669	0.000153292041896689\\
0.424849699398798	0.000142902487730821\\
0.432865731462926	0.000133539072452362\\
0.440881763527054	0.000125107830822903\\
0.448897795591182	0.000117523981888232\\
0.456913827655311	0.000110710846507501\\
0.464929859719439	0.000104598917657795\\
0.472945891783567	9.91250293408346e-05\\
0.480961923847695	9.42316387002797e-05\\
0.488977955911824	8.98662752917491e-05\\
0.496993987975952	8.5981012486866e-05\\
0.50501002004008	8.25320461132774e-05\\
0.513026052104208	7.94792035986669e-05\\
0.521042084168337	7.67857943532119e-05\\
0.529058116232465	7.44179729745233e-05\\
0.537074148296593	7.2344708370051e-05\\
0.545090180360721	7.05376444937341e-05\\
0.55310621242485	6.89706874812446e-05\\
0.561122244488978	6.76199221763582e-05\\
0.569138276553106	6.64633626277085e-05\\
0.577154308617234	6.54809950697518e-05\\
0.585170340681363	6.46543361437586e-05\\
0.593186372745491	6.39666162447643e-05\\
0.601202404809619	6.34023542950049e-05\\
0.609218436873748	6.29475706532249e-05\\
0.617234468937876	6.25894143684459e-05\\
0.625250501002004	6.23162263899671e-05\\
0.633266533066132	6.21173646422433e-05\\
0.64128256513026	6.19832203510891e-05\\
0.649298597194389	6.19050615248566e-05\\
0.657314629258517	6.18750264969896e-05\\
0.665330661322645	6.18859890208485e-05\\
0.673346693386774	6.19315694983036e-05\\
0.681362725450902	6.20060014758085e-05\\
0.68937875751503	6.21041380438216e-05\\
0.697394789579158	6.22213644323372e-05\\
0.705410821643287	6.23535842753758e-05\\
0.713426853707415	6.24971659646616e-05\\
0.721442885771543	6.26488998900038e-05\\
0.729458917835671	6.28059289296088e-05\\
0.7374749498998	6.29657564394894e-05\\
0.745490981963928	6.31261998118816e-05\\
0.753507014028056	6.32853154424729e-05\\
0.761523046092184	6.34412948966857e-05\\
0.769539078156313	6.35927327338294e-05\\
0.777555110220441	6.37380413728545e-05\\
0.785571142284569	6.38766157281601e-05\\
0.793587174348697	6.40076690256871e-05\\
0.801603206412826	6.41301193562859e-05\\
0.809619238476954	6.42437991728622e-05\\
0.817635270541082	6.43481200746637e-05\\
0.82565130260521	6.44423048540127e-05\\
0.833667334669339	6.45262571648618e-05\\
0.841683366733467	6.45999209709707e-05\\
0.849699398797595	6.46628164787048e-05\\
0.857715430861723	6.47148284877024e-05\\
0.865731462925852	6.47562568175491e-05\\
0.87374749498998	6.47868445965766e-05\\
0.881763527054108	6.48062435294924e-05\\
0.889779559118236	6.48151069199551e-05\\
0.897795591182365	6.48132680476614e-05\\
0.905811623246493	6.48004938013256e-05\\
0.913827655310621	6.47773602497164e-05\\
0.92184368737475	6.47438615334574e-05\\
0.929859719438878	6.46998669452965e-05\\
0.937875751503006	6.46457631033597e-05\\
0.945891783567134	6.45816205576194e-05\\
0.953907815631262	6.45074765739151e-05\\
0.961923847695391	6.44236254196117e-05\\
0.969939879759519	6.43303917496399e-05\\
0.977955911823647	6.42278122953498e-05\\
0.985971943887776	6.41159928941183e-05\\
0.993987975951904	6.39953015626311e-05\\
1.00200400801603	6.38658595204938e-05\\
1.01002004008016	6.37276236665749e-05\\
1.01803607214429	6.3580941856695e-05\\
1.02605210420842	6.34259358585372e-05\\
1.03406813627255	6.32626711756122e-05\\
1.04208416833667	6.30914879291395e-05\\
1.0501002004008	6.29125004550533e-05\\
1.05811623246493	6.27257915476829e-05\\
1.06613226452906	6.25315939039858e-05\\
1.07414829659319	6.23300209734604e-05\\
1.08216432865731	6.21211061160487e-05\\
1.09018036072144	6.19051598819816e-05\\
1.09819639278557	6.16821996100089e-05\\
1.1062124248497	6.14524334164096e-05\\
1.11422845691383	6.12160837303124e-05\\
1.12224448897796	6.09731995697057e-05\\
1.13026052104208	6.07240275552238e-05\\
1.13827655310621	6.04686242394763e-05\\
1.14629258517034	6.02071441546294e-05\\
1.15430861723447	5.99396860874318e-05\\
1.1623246492986	5.96663638843433e-05\\
1.17034068136273	5.93872981703467e-05\\
1.17835671342685	5.91026138571269e-05\\
1.18637274549098	5.88124080764456e-05\\
1.19438877755511	5.85168681626308e-05\\
1.20240480961924	5.82159965815014e-05\\
1.21042084168337	5.79100571070204e-05\\
1.2184368737475	5.75989849750231e-05\\
1.22645290581162	5.72830479338423e-05\\
1.23446893787575	5.69621689011723e-05\\
1.24248496993988	5.66366556337961e-05\\
1.25050100200401	5.63063578198653e-05\\
1.25851703406814	5.5971649141342e-05\\
1.26653306613226	5.56323697007208e-05\\
1.27454909819639	5.52888382596957e-05\\
1.28256513026052	5.49409610079574e-05\\
1.29058116232465	5.4589106084891e-05\\
1.29859719438878	5.42331443100389e-05\\
1.30661322645291	5.38732201900701e-05\\
1.31462925851703	5.35095145255544e-05\\
1.32264529058116	5.31418103343556e-05\\
1.33066132264529	5.27706021146669e-05\\
1.33867735470942	5.23954702121009e-05\\
1.34669338677355	5.20170018072043e-05\\
1.35470941883768	5.16348924783759e-05\\
1.3627254509018	5.12494081607419e-05\\
1.37074148296593	5.08606281541481e-05\\
1.37875751503006	5.04685090660655e-05\\
1.38677354709419	5.00733546188614e-05\\
1.39478957915832	4.9674936449626e-05\\
1.40280561122244	4.92737069243244e-05\\
1.41082164328657	4.88693326360111e-05\\
1.4188376753507	4.84622761626735e-05\\
1.42685370741483	4.8052366534947e-05\\
1.43486973947896	4.76396581537178e-05\\
1.44288577154309	4.72244129551582e-05\\
1.45090180360721	4.68064059921408e-05\\
1.45891783567134	4.63860365458414e-05\\
1.46693386773547	4.596305235085e-05\\
1.4749498997996	4.55377939168035e-05\\
1.48296593186373	4.5110155337407e-05\\
1.49098196392786	4.46802055430095e-05\\
1.49899799599198	4.42481424361621e-05\\
1.50701402805611	4.38138029820735e-05\\
1.51503006012024	4.3377532618632e-05\\
1.52304609218437	4.29391187771515e-05\\
1.5310621242485	4.2498829710032e-05\\
1.53907815631263	4.20566231372369e-05\\
1.54709418837675	4.16125581270066e-05\\
1.55511022044088	4.11668407181876e-05\\
1.56312625250501	4.07192362655287e-05\\
1.57114228456914	4.02701679106419e-05\\
1.57915831663327	3.98194303241025e-05\\
1.58717434869739	3.93670200359013e-05\\
1.59519038076152	3.89132292573192e-05\\
1.60320641282565	3.84578302313693e-05\\
1.61122244488978	3.80010844795414e-05\\
1.61923847695391	3.75429735238114e-05\\
1.62725450901804	3.70834459474472e-05\\
1.63527054108216	3.66227784760815e-05\\
1.64328657314629	3.61608201667057e-05\\
1.65130260521042	3.56977221649621e-05\\
1.65931863727455	3.52335608503161e-05\\
1.66733466933868	3.47682310062707e-05\\
1.67535070140281	3.43020003808296e-05\\
1.68336673346693	3.3834747219887e-05\\
1.69138276553106	3.33665805469241e-05\\
1.69939879759519	3.28976539418293e-05\\
1.70741482965932	3.24278006096072e-05\\
1.71543086172345	3.19571985332237e-05\\
1.72344689378758	3.14859346868339e-05\\
1.7314629258517	3.10138338208022e-05\\
1.73947895791583	3.05411342684907e-05\\
1.74749498997996	3.00678429795142e-05\\
1.75551102204409	2.95938354661102e-05\\
1.76352705410822	2.9119375510405e-05\\
1.77154308617234	2.86444072663745e-05\\
1.77955911823647	2.81688676595231e-05\\
1.7875751503006	2.76930117289708e-05\\
1.79559118236473	2.72167622803052e-05\\
1.80360721442886	2.67400801363941e-05\\
1.81162324649299	2.62632025536992e-05\\
1.81963927855711	2.57860334928966e-05\\
1.82765531062124	2.53085665541967e-05\\
1.83567134268537	2.48309995627266e-05\\
1.8436873747495	2.43532452729759e-05\\
1.85170340681363	2.38753425308284e-05\\
1.85971943887776	2.33974823320131e-05\\
1.86773547094188	2.29195664140677e-05\\
1.87575150300601	2.24415144827363e-05\\
1.88376753507014	2.19636621136548e-05\\
1.89178356713427	2.14858530452115e-05\\
1.8997995991984	2.10080369228412e-05\\
1.90781563126252	2.05303520082811e-05\\
1.91583166332665	2.00528864200556e-05\\
1.92384769539078	1.9575537894256e-05\\
1.93186372745491	1.90983356535911e-05\\
1.93987975951904	1.86214692028545e-05\\
1.94789579158317	1.81448543191891e-05\\
1.95591182364729	1.76684555829076e-05\\
1.96392785571142	1.71924941203332e-05\\
1.97194388777555	1.67168942079771e-05\\
1.97995991983968	1.62416412695738e-05\\
1.98797595190381	1.57668342410238e-05\\
1.99599198396794	1.52925336148578e-05\\
2.00400801603206	1.48186854789205e-05\\
2.01202404809619	1.43453256106135e-05\\
2.02004008016032	1.38725735650854e-05\\
2.02805611222445	1.34003849946769e-05\\
2.03607214428858	1.29287305450369e-05\\
2.04408817635271	1.24578366587086e-05\\
2.05210420841683	1.19876083758771e-05\\
2.06012024048096	1.15180315188332e-05\\
2.06813627254509	1.10490850194042e-05\\
2.07615230460922	1.05810136911831e-05\\
2.08416833667335	1.01137026418973e-05\\
2.09218436873747	9.64712071500727e-06\\
2.1002004008016	9.18127533452294e-06\\
2.10821643286573	8.71637588523229e-06\\
2.11623246492986	8.25232667587511e-06\\
2.12424849699399	7.78909718121704e-06\\
2.13226452905812	7.32672605443891e-06\\
2.14028056112224	6.86536459057952e-06\\
2.14829659318637	6.40493846346361e-06\\
2.1563126252505	5.94544499376737e-06\\
2.16432865731463	5.48692536712398e-06\\
2.17234468937876	5.0294909146484e-06\\
2.18036072144289	4.5730876868499e-06\\
2.18837675350701	4.11771514325808e-06\\
2.19639278557114	3.66343419040446e-06\\
2.20440881763527	3.21031032611459e-06\\
2.2124248496994	2.75831406952401e-06\\
2.22044088176353	2.30742901130458e-06\\
2.22845691382766	1.85773622796452e-06\\
2.23647294589178	1.40927062037151e-06\\
2.24448897795591	9.62008513997308e-07\\
2.25250501002004	5.15945578334401e-07\\
2.26052104208417	7.1173845397559e-08\\
2.2685370741483	3.72285879879382e-07\\
2.27655310621242	8.14456096074005e-07\\
2.28456913827655	1.25535339510433e-06\\
2.29258517034068	1.69491587697277e-06\\
2.30060120240481	2.13307124986414e-06\\
2.30861723446894	2.56986233655309e-06\\
2.31663326653307	3.00529178159491e-06\\
2.32464929859719	3.43935906331881e-06\\
2.33266533066132	3.87193384199069e-06\\
2.34068136272545	4.3030702796286e-06\\
2.34869739478958	4.73277274096597e-06\\
2.35671342685371	5.1610460073074e-06\\
2.36472945891784	5.58777604005927e-06\\
2.37274549098196	6.0129936183044e-06\\
2.38076152304609	6.43669378889992e-06\\
2.38877755511022	6.85888682897893e-06\\
2.39679358717435	7.27950554436476e-06\\
2.40480961923848	7.69852242779831e-06\\
2.41282565130261	8.11595757024087e-06\\
2.42084168336673	8.53180455365662e-06\\
2.42885771543086	8.94603913795952e-06\\
2.43687374749499	9.35860477309538e-06\\
2.44488977955912	9.76951962443872e-06\\
2.45290581162325	1.0178785336913e-05\\
2.46092184368737	1.05863963844316e-05\\
2.4689378757515	1.09922696783362e-05\\
2.47695390781563	1.1396438749165e-05\\
2.48496993987976	1.17988944919333e-05\\
2.49298597194389	1.21996373665766e-05\\
2.50100200400802	1.25986035711068e-05\\
2.50901803607214	1.2995795251234e-05\\
2.51703406813627	1.33912143630438e-05\\
2.5250501002004	1.378486404324e-05\\
2.53306613226453	1.4176717705814e-05\\
2.54108216432866	1.45667274901897e-05\\
2.54909819639279	1.4954913546088e-05\\
2.55711422845691	1.53412697308811e-05\\
2.56513026052104	1.5725803295202e-05\\
2.57314629258517	1.61084440541579e-05\\
2.5811623246493	1.64892074800505e-05\\
2.58917835671343	1.68680948611389e-05\\
2.59719438877756	1.72451026431537e-05\\
2.60521042084168	1.76202046011155e-05\\
2.61322645290581	1.79933718509291e-05\\
2.62124248496994	1.83646128932554e-05\\
2.62925851703407	1.87339235797404e-05\\
2.6372745490982	1.91013063548579e-05\\
2.64529058116232	1.94667035048295e-05\\
2.65330661322645	1.98301315500894e-05\\
2.66132264529058	2.01915876471907e-05\\
2.66933867735471	2.05510681084976e-05\\
2.67735470941884	2.09085483358391e-05\\
2.68537074148297	2.12640069741738e-05\\
2.69338677354709	2.16174481989068e-05\\
2.70140280561122	2.19688701219576e-05\\
2.70941883767535	2.23182678576456e-05\\
2.71743486973948	2.26656043534999e-05\\
2.72545090180361	2.30108930184878e-05\\
2.73346693386774	2.33541302973838e-05\\
2.74148296593186	2.36953157440473e-05\\
2.74949899799599	2.40344257769535e-05\\
2.75751503006012	2.4371446149299e-05\\
2.76553106212425	2.47063812331732e-05\\
2.77354709418838	2.50392325190737e-05\\
2.78156312625251	2.53699930828352e-05\\
2.78957915831663	2.56986327296131e-05\\
2.79759519038076	2.60251637861793e-05\\
2.80561122244489	2.63495823362767e-05\\
2.81362725450902	2.66718880976915e-05\\
2.82164328657315	2.69920595643257e-05\\
2.82965931863727	2.73100845882354e-05\\
2.8376753507014	2.76259657212077e-05\\
2.84569138276553	2.79397013483435e-05\\
2.85370741482966	2.82512858376643e-05\\
2.86172344689379	2.8560700363013e-05\\
2.86973947895792	2.88679509138491e-05\\
2.87775551102204	2.91730342691315e-05\\
2.88577154308617	2.94759508602697e-05\\
2.8937875751503	2.97766868948781e-05\\
2.90180360721443	3.00752311387962e-05\\
2.90981963927856	3.03715884930486e-05\\
2.91783567134269	3.06657602508647e-05\\
2.92585170340681	3.09577446003385e-05\\
2.93386773547094	3.1247517907158e-05\\
2.94188376753507	3.15350909862202e-05\\
2.9498997995992	3.1820461553103e-05\\
2.95791583166333	3.2103629978204e-05\\
2.96593186372745	3.23845881246992e-05\\
2.97394789579158	3.26633261383246e-05\\
2.98196392785571	3.29398482435905e-05\\
2.98997995991984	3.32141561681226e-05\\
2.99799599198397	3.34862494919958e-05\\
3.0060120240481	3.3756110219611e-05\\
3.01402805611222	3.40237470805701e-05\\
3.02204408817635	3.42891587670125e-05\\
3.03006012024048	3.4552345855712e-05\\
3.03807615230461	3.48133041272321e-05\\
3.04609218436874	3.50720257405025e-05\\
3.05410821643287	3.53285150737892e-05\\
3.06212424849699	3.55827758260961e-05\\
3.07014028056112	3.58348097784355e-05\\
3.07815631262525	3.60846008804133e-05\\
3.08617234468938	3.63321543654202e-05\\
3.09418837675351	3.65774723832126e-05\\
3.10220440881764	3.68205555430087e-05\\
3.11022044088176	3.70614050314847e-05\\
3.11823647294589	3.73000124730391e-05\\
3.12625250501002	3.75363835264349e-05\\
3.13426853707415	3.77705207656573e-05\\
3.14228456913828	3.80024284289189e-05\\
3.1503006012024	3.82321013765498e-05\\
3.15831663326653	3.84595357946528e-05\\
3.16633266533066	3.86847395698283e-05\\
3.17434869739479	3.89077148460812e-05\\
3.18236472945892	3.91284655120134e-05\\
3.19038076152305	3.93469841408325e-05\\
3.19839679358717	3.95632758449353e-05\\
3.2064128256513	3.97773441705108e-05\\
3.21442885771543	3.99891941890454e-05\\
3.22244488977956	4.01988272639977e-05\\
3.23046092184369	4.04062368814826e-05\\
3.23847695390782	4.06114321936949e-05\\
3.24649298597194	4.08144164816548e-05\\
3.25450901803607	4.10151935596187e-05\\
3.2625250501002	4.12137631339599e-05\\
3.27054108216433	4.14101261894836e-05\\
3.27855711422846	4.1604288494559e-05\\
3.28657314629259	4.17962543498035e-05\\
3.29458917835671	4.19860301007984e-05\\
3.30260521042084	4.21736098326643e-05\\
3.31062124248497	4.23590011389465e-05\\
3.3186372745491	4.25422107668502e-05\\
3.32665330661323	4.27232436389082e-05\\
3.33466933867735	4.29021060376769e-05\\
3.34268537074148	4.30787911510936e-05\\
3.35070140280561	4.32533085081371e-05\\
3.35871743486974	4.34256637418875e-05\\
3.36673346693387	4.35958628715882e-05\\
3.374749498998	4.3763913083375e-05\\
3.38276553106212	4.39298107297116e-05\\
3.39078156312625	4.40935644128148e-05\\
3.39879759519038	4.42551818707491e-05\\
3.40681362725451	4.44146692155789e-05\\
3.41482965931864	4.4572033635825e-05\\
3.42284569138277	4.47272725598911e-05\\
3.43086172344689	4.48803953028317e-05\\
3.43887775551102	4.50314089379475e-05\\
3.44689378757515	4.51803206351994e-05\\
3.45490981963928	4.53271387710755e-05\\
3.46292585170341	4.54718617323839e-05\\
3.47094188376753	4.56144982855769e-05\\
3.47895791583166	4.57550574635169e-05\\
3.48697394789579	4.58935461268907e-05\\
3.49498997995992	4.60299721406657e-05\\
3.50300601202405	4.61643362227922e-05\\
3.51102204408818	4.62966478755694e-05\\
3.5190380761523	4.64269149756976e-05\\
3.52705410821643	4.65551453495196e-05\\
3.53507014028056	4.66813483627502e-05\\
3.54308617234469	4.68055250418798e-05\\
3.55110220440882	4.69276844793488e-05\\
3.55911823647295	4.70478361758959e-05\\
3.56713426853707	4.71659884745374e-05\\
3.5751503006012	4.72821500634221e-05\\
3.58316633266533	4.73963226952865e-05\\
3.59118236472946	4.75085170413457e-05\\
3.59919839679359	4.76187422156584e-05\\
3.60721442885772	4.77270069921947e-05\\
3.61523046092184	4.78333219944255e-05\\
3.62324649298597	4.7937692954062e-05\\
3.6312625250501	4.80401224004989e-05\\
3.63927855711423	4.81406234723597e-05\\
3.64729458917836	4.82392060206726e-05\\
3.65531062124249	4.83358791831106e-05\\
3.66332665330661	4.84306528807882e-05\\
3.67134268537074	4.85235287687251e-05\\
3.67935871743487	4.86145202553967e-05\\
3.687374749499	4.87036368397473e-05\\
3.69539078156313	4.8790888492748e-05\\
3.70340681362725	4.88762866656144e-05\\
3.71142284569138	4.89598368616497e-05\\
3.71943887775551	4.9041545260605e-05\\
3.72745490981964	4.91214252541261e-05\\
3.73547094188377	4.91994872433212e-05\\
3.7434869739479	4.92757415026606e-05\\
3.75150300601202	4.93501983247939e-05\\
3.75951903807615	4.94228609721893e-05\\
3.76753507014028	4.94937434164616e-05\\
3.77555110220441	4.95628558431788e-05\\
3.78356713426854	4.96302092463331e-05\\
3.79158316633267	4.96958151514734e-05\\
3.79959919839679	4.97596794514575e-05\\
3.80761523046092	4.98218112080866e-05\\
3.81563126252505	4.98822237201944e-05\\
3.82364729458918	4.99409277096904e-05\\
3.83166332665331	4.99979341324523e-05\\
3.83967935871743	5.00532530791769e-05\\
3.84769539078156	5.01068904400385e-05\\
3.85571142284569	5.01588599171832e-05\\
3.86372745490982	5.02091723069865e-05\\
3.87174348697395	5.02578390155223e-05\\
3.87975951903808	5.03048724106445e-05\\
3.8877755511022	5.03502776584999e-05\\
3.89579158316633	5.03940663697011e-05\\
3.90380761523046	5.04362515228609e-05\\
3.91182364729459	5.04768448558364e-05\\
3.91983967935872	5.05158579672988e-05\\
3.92785571142285	5.05533029325378e-05\\
3.93587174348697	5.05891820395538e-05\\
3.9438877755511	5.0623511645908e-05\\
3.95190380761523	5.06563029825826e-05\\
3.95991983967936	5.0687567691627e-05\\
3.96793587174349	5.07173185853349e-05\\
3.97595190380762	5.07455671347335e-05\\
3.98396793587174	5.07723227478583e-05\\
3.99198396793587	5.0797597573467e-05\\
4	5.08214032075816e-05\\
};
\addplot [color=black!60!green,dotted,line width=1.0pt,mark options={solid},forget plot,mark = diamond, mark repeat = 25,mark phase = 20,mark size = 1pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	538003970455.296\\
0.0160320641282565	64668.7480489072\\
0.0240480961923848	240.212248237322\\
0.032064128256513	6.3342883420491\\
0.0400801603206413	0.26809341448065\\
0.0480961923847695	0.0201486865202096\\
0.0561122244488978	0.028961129400765\\
0.064128256513026	0.0342549178162797\\
0.0721442885771543	0.0319596415216918\\
0.0801603206412826	0.0272622875434331\\
0.0881763527054108	0.0224775823640892\\
0.0961923847695391	0.0183289297943002\\
0.104208416833667	0.0149347974692266\\
0.112224448897796	0.0122185804922864\\
0.120240480961924	0.0100590700204783\\
0.128256513026052	0.00834072919741214\\
0.13627254509018	0.00696726060846342\\
0.144288577154309	0.00586249768393622\\
0.152304609218437	0.00496750553084166\\
0.160320641282565	0.00423704843153857\\
0.168336673346693	0.00363644166733078\\
0.176352705410822	0.00313901522026145\\
0.18436873747495	0.00272416590955821\\
0.192384769539078	0.00237587737808581\\
0.200400801603206	0.00208162077634005\\
0.208416833667335	0.00183152954415413\\
0.216432865731463	0.00161777822099634\\
0.224448897795591	0.0014341203220069\\
0.232464929859719	0.00127553682285278\\
0.240480961923848	0.00113796869702229\\
0.248496993987976	0.00101811363016561\\
0.256513026052104	0.000913269282426579\\
0.264529058116232	0.000821211263677773\\
0.272545090180361	0.000740098691283746\\
0.280561122244489	0.000668400526696937\\
0.288577154308617	0.000604836653911746\\
0.296593186372746	0.000548331367399179\\
0.304609218436874	0.000497976811939018\\
0.312625250501002	0.000453003261312591\\
0.32064128256513	0.000412755098903206\\
0.328657314629259	0.000376671436419012\\
0.336673346693387	0.000344270584984281\\
0.344689378757515	0.000315137116796067\\
0.352705410821643	0.000288911253498016\\
0.360721442885772	0.00026528023882359\\
0.3687374749499	0.000243971144861618\\
0.376753507014028	0.000224744902812969\\
0.384769539078156	0.000207391338987504\\
0.392785571142285	0.000191724862972697\\
0.400801603206413	0.000177581128720917\\
0.408817635270541	0.000164814201785926\\
0.416833667334669	0.000153294098104121\\
0.424849699398798	0.000142904555862524\\
0.432865731462926	0.000133541150447657\\
0.440881763527054	0.000125109916710849\\
0.448897795591182	0.000117526073756815\\
0.456913827655311	0.000110712942486978\\
0.464929859719439	0.000104601015974234\\
0.472945891783567	9.91271279695888e-05\\
0.480961923847695	9.42337362784957e-05\\
0.488977955911824	8.98683702924846e-05\\
0.496993987975952	8.59831034459278e-05\\
0.50501002004008	8.2534131138226e-05\\
0.513026052104208	7.94812810811222e-05\\
0.521042084168337	7.67878629336991e-05\\
0.529058116232465	7.44200315601179e-05\\
0.537074148296593	7.23467559485106e-05\\
0.545090180360721	7.05396800484869e-05\\
0.55310621242485	6.89727100256242e-05\\
0.561122244488978	6.76219422406089e-05\\
0.569138276553106	6.64654086107709e-05\\
0.577154308617234	6.54829921045981e-05\\
0.585170340681363	6.46562888953878e-05\\
0.593186372745491	6.39685413008909e-05\\
0.601202404809619	6.34042683372893e-05\\
0.609218436873748	6.29494753247261e-05\\
0.617234468937876	6.25913024282816e-05\\
0.625250501002004	6.23180928871557e-05\\
0.633266533066132	6.21192103384634e-05\\
0.64128256513026	6.19850479979788e-05\\
0.649298597194389	6.19068720265458e-05\\
0.657314629258517	6.18768188080049e-05\\
0.665330661322645	6.18877619924927e-05\\
0.673346693386774	6.1933320609505e-05\\
0.681362725450902	6.20077343469903e-05\\
0.68937875751503	6.21058528788886e-05\\
0.697394789579158	6.22230610701665e-05\\
0.705410821643287	6.23552625981992e-05\\
0.713426853707415	6.24988261553741e-05\\
0.721442885771543	6.26505419402929e-05\\
0.729458917835671	6.28075528196135e-05\\
0.7374749498998	6.29673621233124e-05\\
0.745490981963928	6.31277873277553e-05\\
0.753507014028056	6.32868849174493e-05\\
0.761523046092184	6.3442841781884e-05\\
0.769539078156313	6.35942561040091e-05\\
0.777555110220441	6.37395237347287e-05\\
0.785571142284569	6.38780607009692e-05\\
0.793587174348697	6.40090744862185e-05\\
0.801603206412826	6.41314598617911e-05\\
0.809619238476954	6.42451121619568e-05\\
0.817635270541082	6.43494014877639e-05\\
0.82565130260521	6.44435097026852e-05\\
0.833667334669339	6.4527454984055e-05\\
0.841683366733467	6.46010937200279e-05\\
0.849699398797595	6.46638825071514e-05\\
0.857715430861723	6.47159098127344e-05\\
0.865731462925852	6.47573229891479e-05\\
0.87374749498998	6.47877814840576e-05\\
0.881763527054108	6.48072227256794e-05\\
0.889779559118236	6.48160871009807e-05\\
0.897795591182365	6.48142221112683e-05\\
0.905811623246493	6.48013862151021e-05\\
0.913827655310621	6.47782682526427e-05\\
0.92184368737475	6.47447518190236e-05\\
0.929859719438878	6.47006872151582e-05\\
0.937875751503006	6.46466248440484e-05\\
0.945891783567134	6.45824838236837e-05\\
0.953907815631262	6.45082562635824e-05\\
0.961923847695391	6.442444562282e-05\\
0.969939879759519	6.43312005973189e-05\\
0.977955911823647	6.42285250347792e-05\\
0.985971943887776	6.41167513452767e-05\\
0.993987975951904	6.39960625125985e-05\\
1.00200400801603	6.38665429632007e-05\\
1.01002004008016	6.372837009277e-05\\
1.01803607214429	6.35817152209618e-05\\
1.02605210420842	6.34266878218895e-05\\
1.03406813627255	6.32634397985572e-05\\
1.04208416833667	6.30922718319426e-05\\
1.0501002004008	6.29132788055353e-05\\
1.05811623246493	6.27265580078756e-05\\
1.06613226452906	6.25323749402595e-05\\
1.07414829659319	6.23308186806809e-05\\
1.08216432865731	6.21219029762643e-05\\
1.09018036072144	6.19059850781889e-05\\
1.09819639278557	6.16830055619685e-05\\
1.1062124248497	6.14532701034745e-05\\
1.11422845691383	6.12168921017679e-05\\
1.12224448897796	6.09740193142848e-05\\
1.13026052104208	6.07248396781126e-05\\
1.13827655310621	6.04694270853108e-05\\
1.14629258517034	6.02079462720823e-05\\
1.15430861723447	5.99404844616585e-05\\
1.1623246492986	5.96671645530434e-05\\
1.17034068136273	5.93880956096493e-05\\
1.17835671342685	5.91034130498209e-05\\
1.18637274549098	5.88132037374032e-05\\
1.19438877755511	5.85176605761886e-05\\
1.20240480961924	5.82167959063181e-05\\
1.21042084168337	5.79108414586408e-05\\
1.2184368737475	5.75997943026039e-05\\
1.22645290581162	5.72838271742514e-05\\
1.23446893787575	5.69629906219842e-05\\
1.24248496993988	5.66374322705512e-05\\
1.25050100200401	5.63071905930382e-05\\
1.25851703406814	5.59724226098342e-05\\
1.26653306613226	5.56332038106975e-05\\
1.27454909819639	5.52896065549976e-05\\
1.28256513026052	5.49417885105359e-05\\
1.29058116232465	5.45898287661557e-05\\
1.29859719438878	5.42339102700716e-05\\
1.30661322645291	5.38739011121929e-05\\
1.31462925851703	5.35102176545423e-05\\
1.32264529058116	5.31424742121986e-05\\
1.33066132264529	5.27712698719602e-05\\
1.33867735470942	5.23962229191961e-05\\
1.34669338677355	5.20176562764092e-05\\
1.35470941883768	5.16356215934793e-05\\
1.3627254509018	5.12500528312975e-05\\
1.37074148296593	5.08613079034559e-05\\
1.37875751503006	5.04691409296902e-05\\
1.38677354709419	5.00739949350133e-05\\
1.39478957915832	4.96755755814369e-05\\
1.40280561122244	4.92743183833283e-05\\
1.41082164328657	4.88700248236334e-05\\
1.4188376753507	4.84628618970533e-05\\
1.42685370741483	4.80529961267525e-05\\
1.43486973947896	4.76402319639915e-05\\
1.44288577154309	4.72250040317341e-05\\
1.45090180360721	4.68069832963482e-05\\
1.45891783567134	4.63866078102137e-05\\
1.46693386773547	4.59636978028592e-05\\
1.4749498997996	4.55383544200764e-05\\
1.48296593186373	4.51107504546375e-05\\
1.49098196392786	4.46807574375584e-05\\
1.49899799599198	4.4248703248369e-05\\
1.50701402805611	4.38143590772454e-05\\
1.51503006012024	4.33780699954109e-05\\
1.52304609218437	4.29397092728415e-05\\
1.5310621242485	4.24993517003024e-05\\
1.53907815631263	4.2057169062706e-05\\
1.54709418837675	4.16130480909325e-05\\
1.55511022044088	4.11673257081969e-05\\
1.56312625250501	4.07197940557345e-05\\
1.57114228456914	4.02706154933701e-05\\
1.57915831663327	3.98199070955829e-05\\
1.58717434869739	3.93674596716569e-05\\
1.59519038076152	3.89136702879717e-05\\
1.60320641282565	3.84583344468853e-05\\
1.61122244488978	3.80015183913383e-05\\
1.61923847695391	3.75434246565907e-05\\
1.62725450901804	3.70838809062361e-05\\
1.63527054108216	3.6623203841258e-05\\
1.64328657314629	3.6161279053149e-05\\
1.65130260521042	3.56981308324885e-05\\
1.65931863727455	3.52339734912956e-05\\
1.66733466933868	3.47686608819475e-05\\
1.67535070140281	3.43023872585588e-05\\
1.68336673346693	3.38351559949486e-05\\
1.69138276553106	3.33669309361402e-05\\
1.69939879759519	3.28979933469671e-05\\
1.70741482965932	3.24281798434145e-05\\
1.71543086172345	3.19575046576431e-05\\
1.72344689378758	3.14862405344776e-05\\
1.7314629258517	3.10141975405889e-05\\
1.73947895791583	3.05414233119689e-05\\
1.74749498997996	3.00681405789298e-05\\
1.75551102204409	2.95941926685704e-05\\
1.76352705410822	2.91196615163434e-05\\
1.77154308617234	2.86447021385941e-05\\
1.77955911823647	2.8169208742531e-05\\
1.7875751503006	2.76932867016964e-05\\
1.79559118236473	2.72170439717495e-05\\
1.80360721442886	2.67403822554269e-05\\
1.81162324649299	2.62634558337422e-05\\
1.81963927855711	2.57862947083187e-05\\
1.82765531062124	2.53088280586668e-05\\
1.83567134268537	2.48312307044054e-05\\
1.8436873747495	2.43534873452787e-05\\
1.85170340681363	2.38755463646832e-05\\
1.85971943887776	2.33976630675965e-05\\
1.86773547094188	2.29197529177891e-05\\
1.87575150300601	2.2441752036567e-05\\
1.88376753507014	2.19638028324941e-05\\
1.89178356713427	2.14859960610414e-05\\
1.8997995991984	2.10082255968693e-05\\
1.90781563126252	2.05304784174249e-05\\
1.91583166332665	2.00530121279222e-05\\
1.92384769539078	1.95756909797233e-05\\
1.93186372745491	1.9098468451087e-05\\
1.93987975951904	1.86215899055124e-05\\
1.94789579158317	1.81449861333936e-05\\
1.95591182364729	1.76686252334448e-05\\
1.96392785571142	1.7192604149394e-05\\
1.97194388777555	1.67170043076221e-05\\
1.97995991983968	1.62417745901468e-05\\
1.98797595190381	1.57669253533255e-05\\
1.99599198396794	1.52926184713474e-05\\
2.00400801603206	1.48187825823836e-05\\
2.01202404809619	1.43454037192762e-05\\
2.02004008016032	1.38726360944467e-05\\
2.02805611222445	1.34004522614439e-05\\
2.03607214428858	1.29288218348735e-05\\
2.04408817635271	1.2457854284631e-05\\
2.05210420841683	1.19876166483582e-05\\
2.06012024048096	1.15180537581768e-05\\
2.06813627254509	1.10491267967886e-05\\
2.07615230460922	1.05809835508352e-05\\
2.08416833667335	1.01136709065692e-05\\
2.09218436873747	9.6471143890988e-06\\
2.1002004008016	9.18127527867499e-06\\
2.10821643286573	8.71632829890143e-06\\
2.11623246492986	8.25228373658692e-06\\
2.12424849699399	7.7890812399029e-06\\
2.13226452905812	7.32669843064319e-06\\
2.14028056112224	6.86531453596356e-06\\
2.14829659318637	6.40489254515055e-06\\
2.1563126252505	5.94542024447347e-06\\
2.16432865731463	5.48687241578501e-06\\
2.17234468937876	5.02942949427005e-06\\
2.18036072144289	4.57302775906221e-06\\
2.18837675350701	4.11767283491672e-06\\
2.19639278557114	3.66335789771658e-06\\
2.20440881763527	3.21022624739653e-06\\
2.2124248496994	2.75823150660223e-06\\
2.22044088176353	2.30736528594852e-06\\
2.22845691382766	1.85763594350712e-06\\
2.23647294589178	1.40916405215162e-06\\
2.24448897795591	9.61905191862661e-07\\
2.25250501002004	5.15862314703789e-07\\
2.26052104208417	7.10424911059398e-08\\
2.2685370741483	3.72426542917505e-07\\
2.27655310621242	8.14596318589141e-07\\
2.28456913827655	1.25547592501432e-06\\
2.29258517034068	1.69507505379937e-06\\
2.30060120240481	2.13324078317485e-06\\
2.30861723446894	2.57003288989208e-06\\
2.31663326653307	3.00544878186126e-06\\
2.32464929859719	3.43950988977128e-06\\
2.33266533066132	3.87212124484269e-06\\
2.34068136272545	4.30325975266231e-06\\
2.34869739478958	4.73295412427043e-06\\
2.35671342685371	5.16120298371846e-06\\
2.36472945891784	5.58797576245641e-06\\
2.37274549098196	6.01319687975428e-06\\
2.38076152304609	6.43689386735326e-06\\
2.38877755511022	6.8590722757064e-06\\
2.39679358717435	7.27971899400038e-06\\
2.40480961923848	7.69874109874175e-06\\
2.41282565130261	8.11617649134249e-06\\
2.42084168336673	8.53201473844672e-06\\
2.42885771543086	8.94626175824248e-06\\
2.43687374749499	9.3588408032204e-06\\
2.44488977955912	9.76975788660975e-06\\
2.45290581162325	1.01790183670857e-05\\
2.46092184368737	1.05866220226204e-05\\
2.4689378757515	1.09925219091664e-05\\
2.47695390781563	1.1396694190421e-05\\
2.48496993987976	1.17991473411183e-05\\
2.49298597194389	1.21998781076649e-05\\
2.50100200400802	1.2598872978505e-05\\
2.50901803607214	1.29960696811669e-05\\
2.51703406813627	1.33914893446758e-05\\
2.5250501002004	1.37851318936861e-05\\
2.53306613226453	1.41769966764885e-05\\
2.54108216432866	1.45670184644081e-05\\
2.54909819639279	1.49552069749323e-05\\
2.55711422845691	1.53415599400587e-05\\
2.56513026052104	1.5726081303026e-05\\
2.57314629258517	1.61087481610924e-05\\
2.5811623246493	1.64895149768943e-05\\
2.58917835671343	1.68684019718564e-05\\
2.59719438877756	1.72454031093715e-05\\
2.60521042084168	1.7620518400487e-05\\
2.61322645290581	1.79936906631891e-05\\
2.62124248496994	1.83649332313117e-05\\
2.62925851703407	1.87342412270918e-05\\
2.6372745490982	1.91016163254918e-05\\
2.64529058116232	1.94670328527882e-05\\
2.65330661322645	1.98304636545002e-05\\
2.66132264529058	2.0191919592079e-05\\
2.66933867735471	2.05513950127968e-05\\
2.67735470941884	2.09088892840105e-05\\
2.68537074148297	2.12643527173141e-05\\
2.69338677354709	2.16177973591541e-05\\
2.70140280561122	2.19692198996291e-05\\
2.70941883767535	2.23186171761762e-05\\
2.71743486973948	2.26659671406503e-05\\
2.72545090180361	2.30112588635156e-05\\
2.73346693386774	2.33544958892449e-05\\
2.74148296593186	2.36956758545889e-05\\
2.74949899799599	2.40347988685635e-05\\
2.75751503006012	2.43718220036452e-05\\
2.76553106212425	2.47067579502147e-05\\
2.77354709418838	2.50396069698961e-05\\
2.78156312625251	2.53703664879997e-05\\
2.78957915831663	2.56990143352541e-05\\
2.79759519038076	2.60255454137879e-05\\
2.80561122244489	2.63499613616691e-05\\
2.81362725450902	2.66722605403936e-05\\
2.82164328657315	2.69924419127807e-05\\
2.82965931863727	2.7310468665596e-05\\
2.8376753507014	2.76263510190189e-05\\
2.84569138276553	2.79400866655861e-05\\
2.85370741482966	2.8251671369272e-05\\
2.86172344689379	2.85610925959121e-05\\
2.86973947895792	2.88683446488842e-05\\
2.87775551102204	2.91734275280274e-05\\
2.88577154308617	2.94763404146772e-05\\
2.8937875751503	2.97770850676727e-05\\
2.90180360721443	3.0075631271545e-05\\
2.90981963927856	3.03719893660711e-05\\
2.91783567134269	3.06661597657024e-05\\
2.92585170340681	3.09581415972895e-05\\
2.93386773547094	3.1247923069424e-05\\
2.94188376753507	3.1535497028772e-05\\
2.9498997995992	3.18208669546868e-05\\
2.95791583166333	3.21040323389397e-05\\
2.96593186372745	3.2384995984499e-05\\
2.97394789579158	3.26637349434491e-05\\
2.98196392785571	3.29402571420923e-05\\
2.98997995991984	3.32145636963191e-05\\
2.99799599198397	3.34866540991406e-05\\
3.0060120240481	3.3756521053724e-05\\
3.01402805611222	3.40241583923994e-05\\
3.02204408817635	3.42895695532382e-05\\
3.03006012024048	3.45527544541772e-05\\
3.03807615230461	3.48137166860949e-05\\
3.04609218436874	3.50724389086701e-05\\
3.05410821643287	3.53289279355839e-05\\
3.06212424849699	3.5583186908056e-05\\
3.07014028056112	3.58352168301934e-05\\
3.07815631262525	3.60850146756648e-05\\
3.08617234468938	3.63325689490382e-05\\
3.09418837675351	3.65778872184677e-05\\
3.10220440881764	3.68209696167077e-05\\
3.11022044088176	3.70618189765047e-05\\
3.11823647294589	3.73004301851287e-05\\
3.12625250501002	3.7536801632472e-05\\
3.13426853707415	3.77709381407573e-05\\
3.14228456913828	3.80028432972783e-05\\
3.1503006012024	3.82325202925732e-05\\
3.15831663326653	3.8459955194702e-05\\
3.16633266533066	3.86851587953825e-05\\
3.17434869739479	3.89081327965662e-05\\
3.18236472945892	3.91288805196611e-05\\
3.19038076152305	3.93474034873321e-05\\
3.19839679358717	3.95636951356688e-05\\
3.2064128256513	3.97777627176099e-05\\
3.21442885771543	3.99896108866075e-05\\
3.22244488977956	4.0199242999546e-05\\
3.23046092184369	4.0406655162696e-05\\
3.23847695390782	4.06118501542306e-05\\
3.24649298597194	4.08148334707968e-05\\
3.25450901803607	4.10156085274589e-05\\
3.2625250501002	4.12141802851726e-05\\
3.27054108216433	4.14105432680169e-05\\
3.27855711422846	4.1604705076687e-05\\
3.28657314629259	4.17966696836314e-05\\
3.29458917835671	4.19864430066391e-05\\
3.30260521042084	4.21740263803557e-05\\
3.31062124248497	4.23594174999495e-05\\
3.3186372745491	4.25426262713684e-05\\
3.32665330661323	4.27236572064378e-05\\
3.33466933867735	4.29025160742833e-05\\
3.34268537074148	4.30792060923488e-05\\
3.35070140280561	4.32537234034209e-05\\
3.35871743486974	4.34260781400721e-05\\
3.36673346693387	4.35962760014941e-05\\
3.374749498998	4.3764323763706e-05\\
3.38276553106212	4.3930224832561e-05\\
3.39078156312625	4.40939782462394e-05\\
3.39879759519038	4.42555948244461e-05\\
3.40681362725451	4.44150803273602e-05\\
3.41482965931864	4.45724415003205e-05\\
3.42284569138277	4.47276840271101e-05\\
3.43086172344689	4.48808062327782e-05\\
3.43887775551102	4.50318188464813e-05\\
3.44689378757515	4.51807287554089e-05\\
3.45490981963928	4.5327543977943e-05\\
3.46292585170341	4.54722695476933e-05\\
3.47094188376753	4.56149053713077e-05\\
3.47895791583166	4.5755463400866e-05\\
3.48697394789579	4.58939502407998e-05\\
3.49498997995992	4.60303734300791e-05\\
3.50300601202405	4.61647397044197e-05\\
3.51102204408818	4.62970505529694e-05\\
3.5190380761523	4.6427316480442e-05\\
3.52705410821643	4.65555450722194e-05\\
3.53507014028056	4.66817453879834e-05\\
3.54308617234469	4.68059239650002e-05\\
3.55110220440882	4.69280825688449e-05\\
3.55911823647295	4.70482330843107e-05\\
3.56713426853707	4.7166383625345e-05\\
3.5751503006012	4.72825425872658e-05\\
3.58316633266533	4.73967175792562e-05\\
3.59118236472946	4.7508911187633e-05\\
3.59919839679359	4.76191352008299e-05\\
3.60721442885772	4.77273981306646e-05\\
3.61523046092184	4.7833710270368e-05\\
3.62324649298597	4.79380814022747e-05\\
3.6312625250501	4.80405121092682e-05\\
3.63927855711423	4.81410124180574e-05\\
3.64729458917836	4.82395937834143e-05\\
3.65531062124249	4.83362650933579e-05\\
3.66332665330661	4.84310359593575e-05\\
3.67134268537074	4.85239146735184e-05\\
3.67935871743487	4.86149053801095e-05\\
3.687374749499	4.87040207398633e-05\\
3.69539078156313	4.87912704759494e-05\\
3.70340681362725	4.88766657328336e-05\\
3.71142284569138	4.89602169290987e-05\\
3.71943887775551	4.90419252280252e-05\\
3.72745490981964	4.9121804035764e-05\\
3.73547094188377	4.91998643452879e-05\\
3.7434869739479	4.92761161917166e-05\\
3.75150300601202	4.93505702401645e-05\\
3.75951903807615	4.9423234953871e-05\\
3.76753507014028	4.94941161969969e-05\\
3.77555110220441	4.95632270572378e-05\\
3.78356713426854	4.96305783272574e-05\\
3.79158316633267	4.96961812836346e-05\\
3.79959919839679	4.97600468446319e-05\\
3.80761523046092	4.98221774216108e-05\\
3.81563126252505	4.9882588494443e-05\\
3.82364729458918	4.99412906106032e-05\\
3.83166332665331	4.999829450774e-05\\
3.83967935871743	5.00536114393153e-05\\
3.84769539078156	5.01072499332173e-05\\
3.85571142284569	5.01592181154131e-05\\
3.86372745490982	5.02095288797217e-05\\
3.87174348697395	5.02581934383385e-05\\
3.87975951903808	5.03052239151874e-05\\
3.8877755511022	5.03506309504901e-05\\
3.89579158316633	5.03944185708378e-05\\
3.90380761523046	5.04366023212767e-05\\
3.91182364729459	5.04771937414426e-05\\
3.91983967935872	5.05162041823253e-05\\
3.92785571142285	5.0553645529783e-05\\
3.93587174348697	5.05895279874938e-05\\
3.9438877755511	5.06238566229151e-05\\
3.95190380761523	5.06566467208829e-05\\
3.95991983967936	5.06879097400422e-05\\
3.96793587174349	5.07176582635476e-05\\
3.97595190380762	5.07459040821218e-05\\
3.98396793587174	5.07726585082826e-05\\
3.99198396793587	5.07979320151237e-05\\
4	5.08217363434506e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput2_RelErr_Para.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-12,
ymax=1e-7,
yminorticks=true,
xlabel = {Time}
]
\addplot [color=blue,solid,forget plot, mark = triangle, mark repeat = 20,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	14397.221979036\\
0.0160320641282565	0.149677998265773\\
0.0240480961923848	0.00021287220922617\\
0.032064128256513	1.54915260725571e-05\\
0.0400801603206413	1.84475315376634e-06\\
0.0480961923847695	5.50603447291214e-07\\
0.0561122244488978	1.53137044782103e-07\\
0.064128256513026	6.36941354066958e-08\\
0.0721442885771543	1.72257429203026e-08\\
0.0801603206412826	2.51561634227762e-08\\
0.0881763527054108	3.18669823565377e-08\\
0.0961923847695391	2.65079673201665e-08\\
0.104208416833667	1.75943107838871e-08\\
0.112224448897796	9.13952027121395e-09\\
0.120240480961924	2.60882218297038e-09\\
0.128256513026052	1.62611814923493e-09\\
0.13627254509018	3.93208811792981e-09\\
0.144288577154309	5.09272662115345e-09\\
0.152304609218437	5.2834022988582e-09\\
0.160320641282565	5.04795214947726e-09\\
0.168336673346693	4.47913123726199e-09\\
0.176352705410822	3.48219916297513e-09\\
0.18436873747495	2.74459483861861e-09\\
0.192384769539078	1.42455137118126e-09\\
0.200400801603206	3.76069694620483e-10\\
0.208416833667335	4.95249141414901e-10\\
0.216432865731463	1.20961782234845e-09\\
0.224448897795591	1.70119120969964e-09\\
0.232464929859719	2.13033919120179e-09\\
0.240480961923848	2.59360179823657e-09\\
0.248496993987976	2.91547777350187e-09\\
0.256513026052104	3.25703964370823e-09\\
0.264529058116232	3.62154862666548e-09\\
0.272545090180361	3.93730205224962e-09\\
0.280561122244489	4.21040124967129e-09\\
0.288577154308617	4.49708968605746e-09\\
0.296593186372746	4.81436172728175e-09\\
0.304609218436874	5.0614829834221e-09\\
0.312625250501002	5.29935476934521e-09\\
0.32064128256513	5.53964624163816e-09\\
0.328657314629259	5.7929131162167e-09\\
0.336673346693387	5.99825604247462e-09\\
0.344689378757515	6.19376005182872e-09\\
0.352705410821643	6.38528654960361e-09\\
0.360721442885772	6.56345923366506e-09\\
0.3687374749499	6.73378051686951e-09\\
0.376753507014028	6.88285283889053e-09\\
0.384769539078156	7.01951690505488e-09\\
0.392785571142285	7.14803193101826e-09\\
0.400801603206413	7.26869038696565e-09\\
0.408817635270541	7.38165355999419e-09\\
0.416833667334669	7.48758774189479e-09\\
0.424849699398798	7.58854066278268e-09\\
0.432865731462926	7.68867597112282e-09\\
0.440881763527054	7.79809304107375e-09\\
0.448897795591182	7.88514406814442e-09\\
0.456913827655311	7.96919845615997e-09\\
0.464929859719439	8.06860504237007e-09\\
0.472945891783567	8.17735185784712e-09\\
0.480961923847695	8.283123932869e-09\\
0.488977955911824	8.44133475853368e-09\\
0.496993987975952	8.69721571074753e-09\\
0.50501002004008	8.94216660067581e-09\\
0.513026052104208	9.16242914541491e-09\\
0.521042084168337	9.40182595772212e-09\\
0.529058116232465	9.63785694959277e-09\\
0.537074148296593	9.85276629835805e-09\\
0.545090180360721	1.00591395142279e-08\\
0.55310621242485	1.02513074040262e-08\\
0.561122244488978	1.04181217625365e-08\\
0.569138276553106	1.05735538337579e-08\\
0.577154308617234	1.07141357901231e-08\\
0.585170340681363	1.08231312670306e-08\\
0.593186372745491	1.09165878932431e-08\\
0.601202404809619	1.09963759084347e-08\\
0.609218436873748	1.10436274683581e-08\\
0.617234468937876	1.10732102717993e-08\\
0.625250501002004	1.1089944929732e-08\\
0.633266533066132	1.10765442268179e-08\\
0.64128256513026	1.10460773820669e-08\\
0.649298597194389	1.1004649284949e-08\\
0.657314629258517	1.09286268865159e-08\\
0.665330661322645	1.08406462952248e-08\\
0.673346693386774	1.07466280949417e-08\\
0.681362725450902	1.06365957967282e-08\\
0.68937875751503	1.05018267418279e-08\\
0.697394789579158	1.03516893955709e-08\\
0.705410821643287	1.02022652231068e-08\\
0.713426853707415	1.00585592192513e-08\\
0.721442885771543	9.9108989653075e-09\\
0.729458917835671	9.75107936277562e-09\\
0.7374749498998	9.58058922406741e-09\\
0.745490981963928	9.41715239773076e-09\\
0.753507014028056	9.26904885565074e-09\\
0.761523046092184	9.12478747527174e-09\\
0.769539078156313	8.87692509006326e-09\\
0.777555110220441	8.56528888240701e-09\\
0.785571142284569	8.18131984002644e-09\\
0.793587174348697	7.70449078794647e-09\\
0.801603206412826	7.28427642005144e-09\\
0.809619238476954	6.8974725858678e-09\\
0.817635270541082	6.52791310378789e-09\\
0.82565130260521	6.08169914029192e-09\\
0.833667334669339	5.68623013341454e-09\\
0.841683366733467	5.27720987895672e-09\\
0.849699398797595	4.85850496825142e-09\\
0.857715430861723	4.18841678322075e-09\\
0.865731462925852	3.72015493555974e-09\\
0.87374749498998	3.34055448764955e-09\\
0.881763527054108	2.84931891252071e-09\\
0.889779559118236	2.5022533317992e-09\\
0.897795591182365	2.24748583713452e-09\\
0.905811623246493	1.912724530837e-09\\
0.913827655310621	1.6077333380217e-09\\
0.92184368737475	1.42144155011568e-09\\
0.929859719438878	1.18377077439038e-09\\
0.937875751503006	8.35849992138529e-10\\
0.945891783567134	6.25794334002774e-10\\
0.953907815631262	4.59355955605294e-10\\
0.961923847695391	2.09749804808389e-10\\
0.969939879759519	9.54138552827576e-11\\
0.977955911823647	4.29530908185053e-11\\
0.985971943887776	6.2281951840345e-11\\
0.993987975951904	9.61581175923578e-11\\
1.00200400801603	3.03245707821627e-11\\
1.01002004008016	7.32066638832253e-13\\
1.01803607214429	1.63045556652132e-11\\
1.02605210420842	9.39101816828643e-11\\
1.03406813627255	1.83333618256382e-10\\
1.04208416833667	2.2237441825319e-10\\
1.0501002004008	3.35714231006549e-10\\
1.05811623246493	4.70108926372164e-10\\
1.06613226452906	5.74828084910016e-10\\
1.07414829659319	6.9024446091108e-10\\
1.08216432865731	8.32422042242673e-10\\
1.09018036072144	8.79726957067152e-10\\
1.09819639278557	9.71806255970079e-10\\
1.1062124248497	1.05382917403197e-09\\
1.11422845691383	1.13642864657559e-09\\
1.12224448897796	1.27233794151689e-09\\
1.13026052104208	1.40230013075833e-09\\
1.13827655310621	1.5614084373948e-09\\
1.14629258517034	1.736583242387e-09\\
1.15430861723447	1.89164506649726e-09\\
1.1623246492986	2.05328580776057e-09\\
1.17034068136273	2.19227214420045e-09\\
1.17835671342685	2.33509220897653e-09\\
1.18637274549098	2.47133921406613e-09\\
1.19438877755511	2.60755864847253e-09\\
1.20240480961924	2.7603184606455e-09\\
1.21042084168337	2.91973275107595e-09\\
1.2184368737475	3.08080111177984e-09\\
1.22645290581162	3.24849744361552e-09\\
1.23446893787575	3.40557653763752e-09\\
1.24248496993988	3.55543902343705e-09\\
1.25050100200401	3.7055947351053e-09\\
1.25851703406814	3.83097111822294e-09\\
1.26653306613226	4.00761111323037e-09\\
1.27454909819639	4.16668004937805e-09\\
1.28256513026052	4.34576268070931e-09\\
1.29058116232465	4.55228721990131e-09\\
1.29859719438878	4.73616170497132e-09\\
1.30661322645291	4.98357928747353e-09\\
1.31462925851703	5.16019513428975e-09\\
1.32264529058116	5.38931580338607e-09\\
1.33066132264529	5.52477754433704e-09\\
1.33867735470942	5.73669125640618e-09\\
1.34669338677355	5.83945534940263e-09\\
1.35470941883768	6.03668675957511e-09\\
1.3627254509018	6.13170654695816e-09\\
1.37074148296593	6.31921012935479e-09\\
1.37875751503006	6.42383927586911e-09\\
1.38677354709419	6.7289448076356e-09\\
1.39478957915832	7.12249980055655e-09\\
1.40280561122244	7.32693511111966e-09\\
1.41082164328657	7.92329837793159e-09\\
1.4188376753507	8.40872551427307e-09\\
1.42685370741483	8.7257132698657e-09\\
1.43486973947896	9.3090355808779e-09\\
1.44288577154309	9.60601006881863e-09\\
1.45090180360721	9.94016496551155e-09\\
1.45891783567134	1.03276702491393e-08\\
1.46693386773547	1.03956968111789e-08\\
1.4749498997996	1.07191849966702e-08\\
1.48296593186373	1.09297005138793e-08\\
1.49098196392786	1.0975127440702e-08\\
1.49899799599198	1.12401033047838e-08\\
1.50701402805611	1.13299955515753e-08\\
1.51503006012024	1.1435855142794e-08\\
1.52304609218437	1.16514832542692e-08\\
1.5310621242485	1.15943965621619e-08\\
1.53907815631263	1.19848589705627e-08\\
1.54709418837675	1.23794516415097e-08\\
1.55511022044088	1.24194478907796e-08\\
1.56312625250501	1.28859426640705e-08\\
1.57114228456914	1.33685244629061e-08\\
1.57915831663327	1.34518505150701e-08\\
1.58717434869739	1.38026894891561e-08\\
1.59519038076152	1.41838953981067e-08\\
1.60320641282565	1.4209506023136e-08\\
1.61122244488978	1.43591875159472e-08\\
1.61923847695391	1.45725703885793e-08\\
1.62725450901804	1.45126065667373e-08\\
1.63527054108216	1.45187111362654e-08\\
1.64328657314629	1.46255137127782e-08\\
1.65130260521042	1.45327871757681e-08\\
1.65931863727455	1.44759593128656e-08\\
1.66733466933868	1.45533721470793e-08\\
1.67535070140281	1.4467804782441e-08\\
1.68336673346693	1.43727496005802e-08\\
1.69138276553106	1.44259099678078e-08\\
1.69939879759519	1.43366647421765e-08\\
1.70741482965932	1.42162764883934e-08\\
1.71543086172345	1.4286039543303e-08\\
1.72344689378758	1.4249120014523e-08\\
1.7314629258517	1.40687545785689e-08\\
1.73947895791583	1.41264037005815e-08\\
1.74749498997996	1.41023897847772e-08\\
1.75551102204409	1.38791443438638e-08\\
1.76352705410822	1.38892315467718e-08\\
1.77154308617234	1.38469915888409e-08\\
1.77955911823647	1.3599703683234e-08\\
1.7875751503006	1.35435589431028e-08\\
1.79559118236473	1.34749984197059e-08\\
1.80360721442886	1.32613207143249e-08\\
1.81162324649299	1.31131454796487e-08\\
1.81963927855711	1.30245480950439e-08\\
1.82765531062124	1.28385193892486e-08\\
1.83567134268537	1.26397539766167e-08\\
1.8436873747495	1.25399291467831e-08\\
1.85170340681363	1.23844327368176e-08\\
1.85971943887776	1.2153517780037e-08\\
1.86773547094188	1.20525302837832e-08\\
1.87575150300601	1.19084970430007e-08\\
1.88376753507014	1.16682863204402e-08\\
1.89178356713427	1.15531541028781e-08\\
1.8997995991984	1.14168780554723e-08\\
1.90781563126252	1.11710801505044e-08\\
1.91583166332665	1.10424664995011e-08\\
1.92384769539078	1.09049023872559e-08\\
1.93186372745491	1.06942837667319e-08\\
1.93987975951904	1.05226000151945e-08\\
1.94789579158317	1.03891375554265e-08\\
1.95591182364729	1.02058426127153e-08\\
1.96392785571142	1.00173388066403e-08\\
1.97194388777555	9.88754645818029e-09\\
1.97995991983968	9.7284417113578e-09\\
1.98797595190381	9.5320731719572e-09\\
1.99599198396794	9.40644582669362e-09\\
2.00400801603206	9.26212029718081e-09\\
2.01202404809619	9.06594551061489e-09\\
2.02004008016032	8.94797573059396e-09\\
2.02805611222445	8.83630447917978e-09\\
2.03607214428858	8.68223469641687e-09\\
2.04408817635271	8.59018195687279e-09\\
2.05210420841683	8.48919522425821e-09\\
2.06012024048096	8.3419157656777e-09\\
2.06813627254509	8.22113685773726e-09\\
2.07615230460922	8.13699699614897e-09\\
2.08416833667335	8.01978723766866e-09\\
2.09218436873747	7.8733930889115e-09\\
2.1002004008016	7.78673652093783e-09\\
2.10821643286573	7.68887244575369e-09\\
2.11623246492986	7.54074378962375e-09\\
2.12424849699399	7.44978685552594e-09\\
2.13226452905812	7.37514574009235e-09\\
2.14028056112224	7.28069279919336e-09\\
2.14829659318637	7.19367981076781e-09\\
2.1563126252505	7.13925097980897e-09\\
2.16432865731463	7.07620611021203e-09\\
2.17234468937876	6.97101859508951e-09\\
2.18036072144289	6.9196702072462e-09\\
2.18837675350701	6.86967215369469e-09\\
2.19639278557114	6.78447602460152e-09\\
2.20440881763527	6.70935283066798e-09\\
2.2124248496994	6.65133124889264e-09\\
2.22044088176353	6.57784578726378e-09\\
2.22845691382766	6.48159612480761e-09\\
2.23647294589178	6.41477608812297e-09\\
2.24448897795591	6.34599894516903e-09\\
2.25250501002004	6.24707794579837e-09\\
2.26052104208417	6.20134468370549e-09\\
2.2685370741483	6.18058068638086e-09\\
2.27655310621242	6.15236730920884e-09\\
2.28456913827655	6.08909742913632e-09\\
2.29258517034068	6.03631569568122e-09\\
2.30060120240481	6.05224141907673e-09\\
2.30861723446894	6.06486460877262e-09\\
2.31663326653307	6.03016803722178e-09\\
2.32464929859719	5.96116692579675e-09\\
2.33266533066132	5.97676421014589e-09\\
2.34068136272545	5.98410267686506e-09\\
2.34869739478958	5.96269811152175e-09\\
2.35671342685371	5.86797841514839e-09\\
2.36472945891784	5.85666603815347e-09\\
2.37274549098196	5.84191555002288e-09\\
2.38076152304609	5.8029441147955e-09\\
2.38877755511022	5.71962928862399e-09\\
2.39679358717435	5.66284513685876e-09\\
2.40480961923848	5.6267890038144e-09\\
2.41282565130261	5.58339615676549e-09\\
2.42084168336673	5.50469897858165e-09\\
2.42885771543086	5.42637177407796e-09\\
2.43687374749499	5.39043863168269e-09\\
2.44488977955912	5.3459539509291e-09\\
2.45290581162325	5.28255106541216e-09\\
2.46092184368737	5.19427780438793e-09\\
2.4689378757515	5.15497701604478e-09\\
2.47695390781563	5.11902045882998e-09\\
2.48496993987976	5.06532789955053e-09\\
2.49298597194389	4.97218432687062e-09\\
2.50100200400802	4.94656300029125e-09\\
2.50901803607214	4.92248096081789e-09\\
2.51703406813627	4.89225042980814e-09\\
2.5250501002004	4.83750400783789e-09\\
2.53306613226453	4.77504726416525e-09\\
2.54108216432866	4.75817009203617e-09\\
2.54909819639279	4.7402073081317e-09\\
2.55711422845691	4.702324210898e-09\\
2.56513026052104	4.62632091096716e-09\\
2.57314629258517	4.59916508172095e-09\\
2.5811623246493	4.57494553265878e-09\\
2.58917835671343	4.54517559315726e-09\\
2.59719438877756	4.48991489802094e-09\\
2.60521042084168	4.42452735252858e-09\\
2.61322645290581	4.39543452388812e-09\\
2.62124248496994	4.36073896720484e-09\\
2.62925851703407	4.31413794040028e-09\\
2.6372745490982	4.24226841167261e-09\\
2.64529058116232	4.20312392804413e-09\\
2.65330661322645	4.1750285894228e-09\\
2.66132264529058	4.14860359744822e-09\\
2.66933867735471	4.10935598238765e-09\\
2.67735470941884	4.06780300787321e-09\\
2.68537074148297	4.05406977922481e-09\\
2.69338677354709	4.03642746242731e-09\\
2.70140280561122	4.00708969471161e-09\\
2.70941883767535	3.94798108333143e-09\\
2.71743486973948	3.91727177076829e-09\\
2.72545090180361	3.89787036476304e-09\\
2.73346693386774	3.875221544349e-09\\
2.74148296593186	3.84123288902659e-09\\
2.74949899799599	3.80307302657069e-09\\
2.75751503006012	3.78521807304114e-09\\
2.76553106212425	3.76528869858529e-09\\
2.77354709418838	3.73899044802259e-09\\
2.78156312625251	3.6921009348149e-09\\
2.78957915831663	3.66441015103999e-09\\
2.79759519038076	3.64655506272743e-09\\
2.80561122244489	3.62223929998311e-09\\
2.81362725450902	3.58390410963086e-09\\
2.82164328657315	3.52730578093486e-09\\
2.82965931863727	3.50257941424979e-09\\
2.8376753507014	3.47965768374858e-09\\
2.84569138276553	3.45654329712694e-09\\
2.85370741482966	3.42215896732926e-09\\
2.86172344689379	3.38653045186653e-09\\
2.86973947895792	3.37245670074002e-09\\
2.87775551102204	3.3566132674392e-09\\
2.88577154308617	3.33505218981929e-09\\
2.8937875751503	3.2991382644004e-09\\
2.90180360721443	3.27234573014419e-09\\
2.90981963927856	3.25846862055742e-09\\
2.91783567134269	3.24479848576515e-09\\
2.92585170340681	3.22065481431603e-09\\
2.93386773547094	3.1793639531625e-09\\
2.94188376753507	3.16425226149862e-09\\
2.9498997995992	3.147141651702e-09\\
2.95791583166333	3.12657515035724e-09\\
2.96593186372745	3.09795714893825e-09\\
2.97394789579158	3.05980406607036e-09\\
2.98196392785571	3.03936768158997e-09\\
2.98997995991984	3.01986242632887e-09\\
2.99799599198397	2.99473104922993e-09\\
3.0060120240481	2.95889753430248e-09\\
3.01402805611222	2.92716563530778e-09\\
3.02204408817635	2.90558510358508e-09\\
3.03006012024048	2.88262956034647e-09\\
3.03807615230461	2.85569828267249e-09\\
3.04609218436874	2.81642245034421e-09\\
3.05410821643287	2.79076678953757e-09\\
3.06212424849699	2.76999646353625e-09\\
3.07014028056112	2.74703427427162e-09\\
3.07815631262525	2.71715635485067e-09\\
3.08617234468938	2.68017701617276e-09\\
3.09418837675351	2.65962821091681e-09\\
3.10220440881764	2.63812834356549e-09\\
3.11022044088176	2.61459163696866e-09\\
3.11823647294589	2.58419256283149e-09\\
3.12625250501002	2.55162921776444e-09\\
3.13426853707415	2.5307243044991e-09\\
3.14228456913828	2.51058833374401e-09\\
3.1503006012024	2.48532605535897e-09\\
3.15831663326653	2.45179385624886e-09\\
3.16633266533066	2.42695459128916e-09\\
3.17434869739479	2.40597951505031e-09\\
3.18236472945892	2.38415222710361e-09\\
3.19038076152305	2.3591287128735e-09\\
3.19839679358717	2.32479313415733e-09\\
3.2064128256513	2.30376132183378e-09\\
3.21442885771543	2.28408291684176e-09\\
3.22244488977956	2.26241944917359e-09\\
3.23046092184369	2.23496438482915e-09\\
3.23847695390782	2.20534586751037e-09\\
3.24649298597194	2.18592818201941e-09\\
3.25450901803607	2.16559817044945e-09\\
3.2625250501002	2.14356579945645e-09\\
3.27054108216433	2.11652120565239e-09\\
3.27855711422846	2.09111485649829e-09\\
3.28657314629259	2.07201707375978e-09\\
3.29458917835671	2.05365356441505e-09\\
3.30260521042084	2.03096620302779e-09\\
3.31062124248497	2.00135419714001e-09\\
3.3186372745491	1.98187317384026e-09\\
3.32665330661323	1.96322293370899e-09\\
3.33466933867735	1.94224176133311e-09\\
3.34268537074148	1.91726742056709e-09\\
3.35070140280561	1.88819915594203e-09\\
3.35871743486974	1.86765357170811e-09\\
3.36673346693387	1.84780314593005e-09\\
3.374749498998	1.82801434093493e-09\\
3.38276553106212	1.80372730300261e-09\\
3.39078156312625	1.78048778559341e-09\\
3.39879759519038	1.76366615187485e-09\\
3.40681362725451	1.74649219162106e-09\\
3.41482965931864	1.72715331987731e-09\\
3.42284569138277	1.70348859637391e-09\\
3.43086172344689	1.68568751344154e-09\\
3.43887775551102	1.66988337682212e-09\\
3.44689378757515	1.65397980428074e-09\\
3.45490981963928	1.63667119368453e-09\\
3.46292585170341	1.61378137378245e-09\\
3.47094188376753	1.59863519469306e-09\\
3.47895791583166	1.58442539490709e-09\\
3.48697394789579	1.56916410600728e-09\\
3.49498997995992	1.55025931378246e-09\\
3.50300601202405	1.53068611205739e-09\\
3.51102204408818	1.51706443021776e-09\\
3.5190380761523	1.50237689407093e-09\\
3.52705410821643	1.48656195735308e-09\\
3.53507014028056	1.46820964774278e-09\\
3.54308617234469	1.45174314505538e-09\\
3.55110220440882	1.43768245548149e-09\\
3.55911823647295	1.42372939286811e-09\\
3.56713426853707	1.40866374294646e-09\\
3.5751503006012	1.38926760321606e-09\\
3.58316633266533	1.37634249388245e-09\\
3.59118236472946	1.36451880355479e-09\\
3.59919839679359	1.35160402065068e-09\\
3.60721442885772	1.33655864458286e-09\\
3.61523046092184	1.31805012707614e-09\\
3.62324649298597	1.30643533282184e-09\\
3.6312625250501	1.29474260425626e-09\\
3.63927855711423	1.28304642348389e-09\\
3.64729458917836	1.27067561753492e-09\\
3.65531062124249	1.25539224883019e-09\\
3.66332665330661	1.24493661106794e-09\\
3.67134268537074	1.23513475369134e-09\\
3.67935871743487	1.22537400487717e-09\\
3.687374749499	1.2136235860813e-09\\
3.69539078156313	1.19994997994817e-09\\
3.70340681362725	1.19075399837828e-09\\
3.71142284569138	1.18159491167767e-09\\
3.71943887775551	1.17183062753302e-09\\
3.72745490981964	1.16099775865535e-09\\
3.73547094188377	1.14909716995004e-09\\
3.7434869739479	1.13954223440637e-09\\
3.75150300601202	1.13000643871526e-09\\
3.75951903807615	1.12027187082822e-09\\
3.76753507014028	1.1096816918582e-09\\
3.77555110220441	1.09807963287472e-09\\
3.78356713426854	1.08806753018793e-09\\
3.79158316633267	1.07812851832537e-09\\
3.79959919839679	1.06785432854128e-09\\
3.80761523046092	1.05712461025893e-09\\
3.81563126252505	1.04605460752903e-09\\
3.82364729458918	1.03555913316679e-09\\
3.83166332665331	1.02505930353342e-09\\
3.83967935871743	1.01456252582903e-09\\
3.84769539078156	1.00407488680992e-09\\
3.85571142284569	9.93602364911959e-10\\
3.86372745490982	9.8288893823631e-10\\
3.87174348697395	9.72122816518853e-10\\
3.87975951903808	9.61333763205561e-10\\
3.8877755511022	9.51384946078833e-10\\
3.89579158316633	9.42460518116251e-10\\
3.90380761523046	9.31437960861848e-10\\
3.91182364729459	9.1994839312871e-10\\
3.91983967935872	9.09303539362815e-10\\
3.92785571142285	8.99536338350239e-10\\
3.93587174348697	8.91354194572496e-10\\
3.9438877755511	8.80739363790427e-10\\
3.95190380761523	8.69493389085037e-10\\
3.95991983967936	8.5839564982673e-10\\
3.96793587174349	8.47919394136426e-10\\
3.97595190380762	8.39922664245604e-10\\
3.98396793587174	8.35338836063526e-10\\
3.99198396793587	8.31611072523406e-10\\
4	8.27892113755425e-10\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = diamond*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	5858.17665396959\\
0.0160320641282565	0.149655653450078\\
0.0240480961923848	0.000213664648035207\\
0.032064128256513	1.55920526142031e-05\\
0.0400801603206413	1.88043380154966e-06\\
0.0480961923847695	5.62764779783665e-07\\
0.0561122244488978	1.48866245040852e-07\\
0.064128256513026	6.04566177232279e-08\\
0.0721442885771543	1.55619071250987e-08\\
0.0801603206412826	2.50097785643109e-08\\
0.0881763527054108	3.25520840247604e-08\\
0.0961923847695391	2.75760705066608e-08\\
0.104208416833667	1.84832431583869e-08\\
0.112224448897796	9.94067018073308e-09\\
0.120240480961924	3.24354912022102e-09\\
0.128256513026052	1.07825838763253e-09\\
0.13627254509018	3.49826700056222e-09\\
0.144288577154309	4.72392556793293e-09\\
0.152304609218437	4.98754061576083e-09\\
0.160320641282565	4.820638459661e-09\\
0.168336673346693	4.26462551430477e-09\\
0.176352705410822	3.37869660055062e-09\\
0.18436873747495	2.73570702949935e-09\\
0.192384769539078	1.39186964727547e-09\\
0.200400801603206	6.34230102908892e-10\\
0.208416833667335	2.15740170893128e-10\\
0.216432865731463	1.00837153469459e-09\\
0.224448897795591	1.55525983902687e-09\\
0.232464929859719	2.06787820788597e-09\\
0.240480961923848	2.57133976051821e-09\\
0.248496993987976	2.90492113797371e-09\\
0.256513026052104	3.28171242742079e-09\\
0.264529058116232	3.70026186730327e-09\\
0.272545090180361	3.98967593349853e-09\\
0.280561122244489	4.26849758610706e-09\\
0.288577154308617	4.59051901645016e-09\\
0.296593186372746	4.88539945588636e-09\\
0.304609218436874	5.11391442320636e-09\\
0.312625250501002	5.35066288186055e-09\\
0.32064128256513	5.5973860054791e-09\\
0.328657314629259	5.80953264303481e-09\\
0.336673346693387	5.99199379399057e-09\\
0.344689378757515	6.16771993184567e-09\\
0.352705410821643	6.31893046013496e-09\\
0.360721442885772	6.43126754880626e-09\\
0.3687374749499	6.53500928027787e-09\\
0.376753507014028	6.63258067027682e-09\\
0.384769539078156	6.71357106237224e-09\\
0.392785571142285	6.71604098213969e-09\\
0.400801603206413	6.66955596027927e-09\\
0.408817635270541	6.62017295221932e-09\\
0.416833667334669	6.56865259312405e-09\\
0.424849699398798	6.55540397165453e-09\\
0.432865731462926	6.5527919996733e-09\\
0.440881763527054	6.58032227532266e-09\\
0.448897795591182	6.63550138367731e-09\\
0.456913827655311	6.69323058480737e-09\\
0.464929859719439	6.74636605254357e-09\\
0.472945891783567	6.81583693344809e-09\\
0.480961923847695	6.88250578827544e-09\\
0.488977955911824	6.95167136853732e-09\\
0.496993987975952	7.02538915679351e-09\\
0.50501002004008	7.11002353255507e-09\\
0.513026052104208	7.1840478516681e-09\\
0.521042084168337	7.35748005574727e-09\\
0.529058116232465	7.57544428488672e-09\\
0.537074148296593	7.77005287376087e-09\\
0.545090180360721	7.97776372931887e-09\\
0.55310621242485	8.18278499790202e-09\\
0.561122244488978	8.4002023073683e-09\\
0.569138276553106	8.60666566097063e-09\\
0.577154308617234	8.80420359316757e-09\\
0.585170340681363	8.95304667331385e-09\\
0.593186372745491	9.08671683156263e-09\\
0.601202404809619	9.21969833139615e-09\\
0.609218436873748	9.34234650094748e-09\\
0.617234468937876	9.42725123515466e-09\\
0.625250501002004	9.49584177509806e-09\\
0.633266533066132	9.52673609324472e-09\\
0.64128256513026	9.53905630760584e-09\\
0.649298597194389	9.51455581220424e-09\\
0.657314629258517	9.46950218685012e-09\\
0.665330661322645	9.38852318346405e-09\\
0.673346693386774	9.3085655074779e-09\\
0.681362725450902	9.21556558600697e-09\\
0.68937875751503	9.10483658429118e-09\\
0.697394789579158	8.96128361271145e-09\\
0.705410821643287	8.80595507855292e-09\\
0.713426853707415	8.66164265300103e-09\\
0.721442885771543	8.51692800663719e-09\\
0.729458917835671	8.34744784061086e-09\\
0.7374749498998	8.16243720060708e-09\\
0.745490981963928	7.98706864111632e-09\\
0.753507014028056	7.8037298441588e-09\\
0.761523046092184	7.56210414448604e-09\\
0.769539078156313	7.20251531075861e-09\\
0.777555110220441	6.67690792172346e-09\\
0.785571142284569	6.11219550803557e-09\\
0.793587174348697	5.54412309100991e-09\\
0.801603206412826	4.98121118415903e-09\\
0.809619238476954	4.38009023529561e-09\\
0.817635270541082	3.8991615522713e-09\\
0.82565130260521	3.50164202174572e-09\\
0.833667334669339	3.12767984051442e-09\\
0.841683366733467	2.7480156362761e-09\\
0.849699398797595	2.22516151372897e-09\\
0.857715430861723	1.74271840307772e-09\\
0.865731462925852	1.30967756781747e-09\\
0.87374749498998	9.11169925517422e-10\\
0.881763527054108	4.77985794268676e-10\\
0.889779559118236	9.44010746853332e-11\\
0.897795591182365	1.87732462056832e-10\\
0.905811623246493	4.20278550228349e-10\\
0.913827655310621	6.26349533817248e-10\\
0.92184368737475	8.93906218489186e-10\\
0.929859719438878	1.06883987071471e-09\\
0.937875751503006	1.18016813980379e-09\\
0.945891783567134	1.25063175220286e-09\\
0.953907815631262	1.29014635066719e-09\\
0.961923847695391	1.32044784326998e-09\\
0.969939879759519	1.32433639775238e-09\\
0.977955911823647	1.30802654811612e-09\\
0.985971943887776	1.28716580027605e-09\\
0.993987975951904	1.29712447656799e-09\\
1.00200400801603	1.24183296268965e-09\\
1.01002004008016	1.14544934818717e-09\\
1.01803607214429	1.04392877337289e-09\\
1.02605210420842	1.02161528033215e-09\\
1.03406813627255	9.96481108911834e-10\\
1.04208416833667	9.70566483102701e-10\\
1.0501002004008	9.72636432457434e-10\\
1.05811623246493	9.46984603450752e-10\\
1.06613226452906	8.5430160740924e-10\\
1.07414829659319	7.39757543461515e-10\\
1.08216432865731	6.2958877991976e-10\\
1.09018036072144	4.71837673982841e-10\\
1.09819639278557	3.05759648932782e-10\\
1.1062124248497	2.05681585794516e-10\\
1.11422845691383	6.37862296209764e-11\\
1.12224448897796	2.24901652266477e-11\\
1.13026052104208	1.24639508414087e-10\\
1.13827655310621	2.53225703365441e-10\\
1.14629258517034	3.89591612897684e-10\\
1.15430861723447	5.67001170194807e-10\\
1.1623246492986	7.57635262164889e-10\\
1.17034068136273	9.60046686668986e-10\\
1.17835671342685	1.14775729162511e-09\\
1.18637274549098	1.34436680995343e-09\\
1.19438877755511	1.5348897313153e-09\\
1.20240480961924	1.76101395195965e-09\\
1.21042084168337	1.96150738103412e-09\\
1.2184368737475	2.2537677877446e-09\\
1.22645290581162	2.45329510920519e-09\\
1.23446893787575	2.76853890900865e-09\\
1.24248496993988	2.97383897304475e-09\\
1.25050100200401	3.26512271040593e-09\\
1.25851703406814	3.44584812870751e-09\\
1.26653306613226	3.73167005409157e-09\\
1.27454909819639	3.87332643105013e-09\\
1.28256513026052	4.1469747038205e-09\\
1.29058116232465	4.27692628303939e-09\\
1.29859719438878	4.52280950088476e-09\\
1.30661322645291	4.64830726112099e-09\\
1.31462925851703	5.19389797874016e-09\\
1.32264529058116	5.74519570784234e-09\\
1.33066132264529	6.18482256975437e-09\\
1.33867735470942	7.11286333006614e-09\\
1.34669338677355	7.69192347243071e-09\\
1.35470941883768	8.41041919901361e-09\\
1.3627254509018	9.24665579754922e-09\\
1.37074148296593	9.52357214428568e-09\\
1.37875751503006	1.02465910205676e-08\\
1.38677354709419	1.06915837968689e-08\\
1.39478957915832	1.08907667753621e-08\\
1.40280561122244	1.13685235496183e-08\\
1.41082164328657	1.14600389422523e-08\\
1.4188376753507	1.17768017919135e-08\\
1.42685370741483	1.21177800067282e-08\\
1.43486973947896	1.21070544690199e-08\\
1.44288577154309	1.24889850463809e-08\\
1.45090180360721	1.26575932331682e-08\\
1.45891783567134	1.2788574698982e-08\\
1.46693386773547	1.32315909661526e-08\\
1.4749498997996	1.33265041765552e-08\\
1.48296593186373	1.35975635626965e-08\\
1.49098196392786	1.3995933684432e-08\\
1.49899799599198	1.39027717343988e-08\\
1.50701402805611	1.42380432887891e-08\\
1.51503006012024	1.44598622901429e-08\\
1.52304609218437	1.43034731435303e-08\\
1.5310621242485	1.4489198370955e-08\\
1.53907815631263	1.45285238510259e-08\\
1.54709418837675	1.43460261747347e-08\\
1.55511022044088	1.4434208391614e-08\\
1.56312625250501	1.4351403536108e-08\\
1.57114228456914	1.41987334807258e-08\\
1.57915831663327	1.42356748536416e-08\\
1.58717434869739	1.40578797572677e-08\\
1.59519038076152	1.3957883438786e-08\\
1.60320641282565	1.39370222718458e-08\\
1.61122244488978	1.36533466085576e-08\\
1.61923847695391	1.36795685120631e-08\\
1.62725450901804	1.36973261391584e-08\\
1.63527054108216	1.34324145746106e-08\\
1.64328657314629	1.34972433573295e-08\\
1.65130260521042	1.35244456959929e-08\\
1.65931863727455	1.32665178679488e-08\\
1.66733466933868	1.32892885315214e-08\\
1.67535070140281	1.32578279056559e-08\\
1.68336673346693	1.29745785912421e-08\\
1.69138276553106	1.29208977843352e-08\\
1.69939879759519	1.2822441317319e-08\\
1.70741482965932	1.25170333413785e-08\\
1.71543086172345	1.24161189333796e-08\\
1.72344689378758	1.22781088642823e-08\\
1.7314629258517	1.19747254109749e-08\\
1.73947895791583	1.18623181376194e-08\\
1.74749498997996	1.17161082370758e-08\\
1.75551102204409	1.14306806189929e-08\\
1.76352705410822	1.13133169809789e-08\\
1.77154308617234	1.11613129394022e-08\\
1.77955911823647	1.08929254531302e-08\\
1.7875751503006	1.08016134991236e-08\\
1.79559118236473	1.07022649613334e-08\\
1.80360721442886	1.04508531442487e-08\\
1.81162324649299	1.03796716999298e-08\\
1.81963927855711	1.02989964216951e-08\\
1.82765531062124	1.00948186620771e-08\\
1.83567134268537	9.96577450039984e-09\\
1.8436873747495	9.86949593440924e-09\\
1.85170340681363	9.68715434110396e-09\\
1.85971943887776	9.50703179540761e-09\\
1.86773547094188	9.39283938959926e-09\\
1.87575150300601	9.21499593900423e-09\\
1.88376753507014	9.016381320511e-09\\
1.89178356713427	8.88942340740655e-09\\
1.8997995991984	8.73121129069719e-09\\
1.90781563126252	8.52169312205755e-09\\
1.91583166332665	8.3997432676443e-09\\
1.92384769539078	8.2511235849034e-09\\
1.93186372745491	8.04684431836926e-09\\
1.93987975951904	7.92510407803329e-09\\
1.94789579158317	7.7929788256359e-09\\
1.95591182364729	7.59529657734334e-09\\
1.96392785571142	7.52348033019355e-09\\
1.97194388777555	7.4595061671225e-09\\
1.97995991983968	7.3466893863028e-09\\
1.98797595190381	7.22962794754116e-09\\
1.99599198396794	7.2068670802723e-09\\
2.00400801603206	7.1538247641508e-09\\
2.01202404809619	7.0045388516604e-09\\
2.02004008016032	6.96764656846974e-09\\
2.02805611222445	6.92860112889167e-09\\
2.03607214428858	6.83003029503569e-09\\
2.04408817635271	6.705801976586e-09\\
2.05210420841683	6.6405578893717e-09\\
2.06012024048096	6.55465527936034e-09\\
2.06813627254509	6.40171470079002e-09\\
2.07615230460922	6.31114289943801e-09\\
2.08416833667335	6.22773946279126e-09\\
2.09218436873747	6.11319763371595e-09\\
2.1002004008016	5.98159100855374e-09\\
2.10821643286573	5.90124350863113e-09\\
2.11623246492986	5.81921166540488e-09\\
2.12424849699399	5.6863392442251e-09\\
2.13226452905812	5.60214812988495e-09\\
2.14028056112224	5.53130335788649e-09\\
2.14829659318637	5.43511776733676e-09\\
2.1563126252505	5.32739989193245e-09\\
2.16432865731463	5.28886327017209e-09\\
2.17234468937876	5.25800555854935e-09\\
2.18036072144289	5.19288995829318e-09\\
2.18837675350701	5.10436223806385e-09\\
2.19639278557114	5.0987263624455e-09\\
2.20440881763527	5.08753589670428e-09\\
2.2124248496994	5.04255637103355e-09\\
2.22044088176353	4.95890067943703e-09\\
2.22845691382766	4.94880815058345e-09\\
2.23647294589178	4.9259342728328e-09\\
2.24448897795591	4.86760615320001e-09\\
2.25250501002004	4.7802692882999e-09\\
2.26052104208417	4.74118230634928e-09\\
2.2685370741483	4.69743926776235e-09\\
2.27655310621242	4.62947065240129e-09\\
2.28456913827655	4.53273863587344e-09\\
2.29258517034068	4.48737182508997e-09\\
2.30060120240481	4.43593105880247e-09\\
2.30861723446894	4.36496030932498e-09\\
2.31663326653307	4.27843176439585e-09\\
2.32464929859719	4.23173250871631e-09\\
2.33266533066132	4.18574909663375e-09\\
2.34068136272545	4.12331190699414e-09\\
2.34869739478958	4.03930966883347e-09\\
2.35671342685371	4.00568798680104e-09\\
2.36472945891784	3.97503633811859e-09\\
2.37274549098196	3.93885425346953e-09\\
2.38076152304609	3.90074365958943e-09\\
2.38877755511022	3.90046216706188e-09\\
2.39679358717435	3.90330729015023e-09\\
2.40480961923848	3.89090523380343e-09\\
2.41282565130261	3.82667505196699e-09\\
2.42084168336673	3.81305667961859e-09\\
2.42885771543086	3.80981522416221e-09\\
2.43687374749499	3.79104602031132e-09\\
2.44488977955912	3.74227850747759e-09\\
2.45290581162325	3.68172049105072e-09\\
2.46092184368737	3.65138735754848e-09\\
2.4689378757515	3.61809052227865e-09\\
2.47695390781563	3.56472094288147e-09\\
2.48496993987976	3.48570083106796e-09\\
2.49298597194389	3.44597565326558e-09\\
2.50100200400802	3.40364312393251e-09\\
2.50901803607214	3.35607471809542e-09\\
2.51703406813627	3.29076570137414e-09\\
2.5250501002004	3.23693982379381e-09\\
2.53306613226453	3.20285530286678e-09\\
2.54108216432866	3.16674167027599e-09\\
2.54909819639279	3.11694917611619e-09\\
2.55711422845691	3.05962876859059e-09\\
2.56513026052104	3.03643112114117e-09\\
2.57314629258517	3.01734429512063e-09\\
2.5811623246493	2.99843112915166e-09\\
2.58917835671343	2.96473761864958e-09\\
2.59719438877756	2.95297032369572e-09\\
2.60521042084168	2.94652801231502e-09\\
2.61322645290581	2.92902909904109e-09\\
2.62124248496994	2.89010063532617e-09\\
2.62925851703407	2.84733450354848e-09\\
2.6372745490982	2.82280118255725e-09\\
2.64529058116232	2.79412374248726e-09\\
2.65330661322645	2.75493529026171e-09\\
2.66132264529058	2.69530136004347e-09\\
2.66933867735471	2.65799969597921e-09\\
2.67735470941884	2.61972452325339e-09\\
2.68537074148297	2.57679853646122e-09\\
2.69338677354709	2.52587391202212e-09\\
2.70140280561122	2.4767230360919e-09\\
2.70941883767535	2.43970963150246e-09\\
2.71743486973948	2.40485049826814e-09\\
2.72545090180361	2.36367208894057e-09\\
2.73346693386774	2.31245433955805e-09\\
2.74148296593186	2.28601222239511e-09\\
2.74949899799599	2.26204606786243e-09\\
2.75751503006012	2.23884294958735e-09\\
2.76553106212425	2.21164177438503e-09\\
2.77354709418838	2.18943958896108e-09\\
2.78156312625251	2.17880802711573e-09\\
2.78957915831663	2.16911888129742e-09\\
2.79759519038076	2.15134747556653e-09\\
2.80561122244489	2.12345460247016e-09\\
2.81362725450902	2.11470301613724e-09\\
2.82164328657315	2.10422798135945e-09\\
2.82965931863727	2.09023511770198e-09\\
2.8376753507014	2.06778654315031e-09\\
2.84569138276553	2.04753316771402e-09\\
2.85370741482966	2.03272100108975e-09\\
2.86172344689379	2.016057786113e-09\\
2.86973947895792	1.99243254598322e-09\\
2.87775551102204	1.96301382970696e-09\\
2.88577154308617	1.94460376068578e-09\\
2.8937875751503	1.923420474669e-09\\
2.90180360721443	1.89828915778304e-09\\
2.90981963927856	1.86494089650803e-09\\
2.91783567134269	1.83267551700023e-09\\
2.92585170340681	1.80998073343524e-09\\
2.93386773547094	1.78898771494425e-09\\
2.94188376753507	1.76569383480476e-09\\
2.9498997995992	1.73803238609496e-09\\
2.95791583166333	1.72244038731679e-09\\
2.96593186372745	1.70788355291753e-09\\
2.97394789579158	1.69276807793357e-09\\
2.98196392785571	1.67338767545285e-09\\
2.98997995991984	1.64990839046452e-09\\
2.99799599198397	1.63825858541576e-09\\
3.0060120240481	1.62760242520251e-09\\
3.01402805611222	1.61374044387834e-09\\
3.02204408817635	1.59386308854591e-09\\
3.03006012024048	1.57851309267344e-09\\
3.03807615230461	1.56647335791931e-09\\
3.04609218436874	1.55341301488974e-09\\
3.05410821643287	1.53770739481547e-09\\
3.06212424849699	1.51455043605547e-09\\
3.07014028056112	1.49997849772528e-09\\
3.07815631262525	1.48571606549033e-09\\
3.08617234468938	1.4692809569206e-09\\
3.09418837675351	1.448723869256e-09\\
3.10220440881764	1.42786476274759e-09\\
3.11022044088176	1.41226091790164e-09\\
3.11823647294589	1.39595593694598e-09\\
3.12625250501002	1.37830457703551e-09\\
3.13426853707415	1.35642042346796e-09\\
3.14228456913828	1.33838137779297e-09\\
3.1503006012024	1.32253762377866e-09\\
3.15831663326653	1.30587256414592e-09\\
3.16633266533066	1.28519541227987e-09\\
3.17434869739479	1.2604673073259e-09\\
3.18236472945892	1.24408626359615e-09\\
3.19038076152305	1.22768673417258e-09\\
3.19839679358717	1.21129977697135e-09\\
3.2064128256513	1.19384653507495e-09\\
3.21442885771543	1.17660193681696e-09\\
3.22244488977956	1.16336201534528e-09\\
3.23046092184369	1.15099437834868e-09\\
3.23847695390782	1.13664779222047e-09\\
3.24649298597194	1.11810455933911e-09\\
3.25450901803607	1.10499537402187e-09\\
3.2625250501002	1.0935083866832e-09\\
3.27054108216433	1.08113832152578e-09\\
3.27855711422846	1.06705910329953e-09\\
3.28657314629259	1.05114845025821e-09\\
3.29458917835671	1.03944598102083e-09\\
3.30260521042084	1.02795130749861e-09\\
3.31062124248497	1.01616052921034e-09\\
3.3186372745491	1.00124052041333e-09\\
3.32665330661323	9.87013789307445e-10\\
3.33466933867735	9.76121954491332e-10\\
3.34268537074148	9.64896879020803e-10\\
3.35070140280561	9.52412195311762e-10\\
3.35871743486974	9.37630004747027e-10\\
3.36673346693387	9.26734884312263e-10\\
3.374749498998	9.16189441787874e-10\\
3.38276553106212	9.05515635173921e-10\\
3.39078156312625	8.93744527519441e-10\\
3.39879759519038	8.80267363131267e-10\\
3.40681362725451	8.70729496494156e-10\\
3.41482965931864	8.61796079710532e-10\\
3.42284569138277	8.51537628630034e-10\\
3.43086172344689	8.3866270674316e-10\\
3.43887775551102	8.25633305264262e-10\\
3.44689378757515	8.16716254085788e-10\\
3.45490981963928	8.07667783455418e-10\\
3.46292585170341	7.9845065641519e-10\\
3.47094188376753	7.8839348298817e-10\\
3.47895791583166	7.78879879045173e-10\\
3.48697394789579	7.71757123262966e-10\\
3.49498997995992	7.65094869960841e-10\\
3.50300601202405	7.57617363968069e-10\\
3.51102204408818	7.47628665719918e-10\\
3.5190380761523	7.40249570261344e-10\\
3.52705410821643	7.34898139836495e-10\\
3.53507014028056	7.29018288584719e-10\\
3.54308617234469	7.2229956278424e-10\\
3.55110220440882	7.13734421177433e-10\\
3.55911823647295	7.08255566588421e-10\\
3.56713426853707	7.03170106896762e-10\\
3.5751503006012	6.9801693701231e-10\\
3.58316633266533	6.91883714459148e-10\\
3.59118236472946	6.83534963132546e-10\\
3.59919839679359	6.78573613554722e-10\\
3.60721442885772	6.74202807776671e-10\\
3.61523046092184	6.69045351625559e-10\\
3.62324649298597	6.62559106884555e-10\\
3.6312625250501	6.55236392643181e-10\\
3.63927855711423	6.5077643215984e-10\\
3.64729458917836	6.45929349776208e-10\\
3.65531062124249	6.40725623339583e-10\\
3.66332665330661	6.34657671860923e-10\\
3.67134268537074	6.28266640650129e-10\\
3.67935871743487	6.23956173915602e-10\\
3.687374749499	6.19807429955656e-10\\
3.69539078156313	6.15346582496746e-10\\
3.70340681362725	6.08817855613435e-10\\
3.71142284569138	6.02051297165759e-10\\
3.71943887775551	5.98475066321249e-10\\
3.72745490981964	5.95099025174103e-10\\
3.73547094188377	5.91309753955478e-10\\
3.7434869739479	5.86767021867705e-10\\
3.75150300601202	5.82549296007239e-10\\
3.75951903807615	5.80264442089643e-10\\
3.76753507014028	5.78226456105434e-10\\
3.77555110220441	5.76081519204118e-10\\
3.78356713426854	5.72714733858713e-10\\
3.79158316633267	5.686926145625e-10\\
3.79959919839679	5.67403126929823e-10\\
3.80761523046092	5.6666644318595e-10\\
3.81563126252505	5.65199083595835e-10\\
3.82364729458918	5.62372538099766e-10\\
3.83166332665331	5.59216595260573e-10\\
3.83967935871743	5.58704858944431e-10\\
3.84769539078156	5.57698271598051e-10\\
3.85571142284569	5.56273043125724e-10\\
3.86372745490982	5.53928809448787e-10\\
3.87174348697395	5.51216836505228e-10\\
3.87975951903808	5.50228713750543e-10\\
3.8877755511022	5.49321396140822e-10\\
3.89579158316633	5.48330079323601e-10\\
3.90380761523046	5.46165248159147e-10\\
3.91182364729459	5.43173815632395e-10\\
3.91983967935872	5.42405760512905e-10\\
3.92785571142285	5.42054410268352e-10\\
3.93587174348697	5.40894256878868e-10\\
3.9438877755511	5.38682333177627e-10\\
3.95190380761523	5.36228483375334e-10\\
3.95991983967936	5.36614548549718e-10\\
3.96793587174349	5.36742915216161e-10\\
3.97595190380762	5.36627756590196e-10\\
3.98396793587174	5.35737223735788e-10\\
3.99198396793587	5.33188471953585e-10\\
4	5.29052255234555e-10\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = otimes*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	5576.17097013851\\
0.0160320641282565	0.149616252313341\\
0.0240480961923848	0.000214698670579541\\
0.032064128256513	1.57295365051459e-05\\
0.0400801603206413	1.92670794966434e-06\\
0.0480961923847695	5.78509952099609e-07\\
0.0561122244488978	1.43133453481408e-07\\
0.064128256513026	5.60676540358541e-08\\
0.0721442885771543	1.3184662967569e-08\\
0.0801603206412826	2.46645232473484e-08\\
0.0881763527054108	3.34246897850555e-08\\
0.0961923847695391	2.85960998222404e-08\\
0.104208416833667	1.95819291741871e-08\\
0.112224448897796	1.08874430712814e-08\\
0.120240480961924	4.00110236703801e-09\\
0.128256513026052	4.23306923061066e-10\\
0.13627254509018	2.97342283759978e-09\\
0.144288577154309	4.26709601144272e-09\\
0.152304609218437	4.59149144692823e-09\\
0.160320641282565	4.51801733194306e-09\\
0.168336673346693	3.97119328822265e-09\\
0.176352705410822	3.26327310438402e-09\\
0.18436873747495	2.5800135299698e-09\\
0.192384769539078	1.44313208887831e-09\\
0.200400801603206	8.164537149306e-10\\
0.208416833667335	1.42804158396957e-10\\
0.216432865731463	9.9343806498897e-10\\
0.224448897795591	1.55937263034992e-09\\
0.232464929859719	2.12848674520371e-09\\
0.240480961923848	2.63485563190995e-09\\
0.248496993987976	2.99514329416051e-09\\
0.256513026052104	3.43000321111238e-09\\
0.264529058116232	3.82107037695725e-09\\
0.272545090180361	4.09429569186914e-09\\
0.280561122244489	4.3983659484092e-09\\
0.288577154308617	4.72980225311791e-09\\
0.296593186372746	4.98384213605508e-09\\
0.304609218436874	5.20864044192966e-09\\
0.312625250501002	5.43857899500628e-09\\
0.32064128256513	5.6376816472445e-09\\
0.328657314629259	5.80565019014072e-09\\
0.336673346693387	5.96135883538779e-09\\
0.344689378757515	6.07344823782495e-09\\
0.352705410821643	6.09754261173314e-09\\
0.360721442885772	6.16017936251666e-09\\
0.3687374749499	6.17893475699197e-09\\
0.376753507014028	6.18003336766253e-09\\
0.384769539078156	5.97664577559915e-09\\
0.392785571142285	5.71918756809973e-09\\
0.400801603206413	5.49922218848587e-09\\
0.408817635270541	5.2915212948063e-09\\
0.416833667334669	5.11079393313809e-09\\
0.424849699398798	4.95649080904958e-09\\
0.432865731462926	4.81440769963147e-09\\
0.440881763527054	4.71516257074898e-09\\
0.448897795591182	4.65219071833716e-09\\
0.456913827655311	4.60513256951726e-09\\
0.464929859719439	4.59230888781904e-09\\
0.472945891783567	4.61086588563616e-09\\
0.480961923847695	4.64648164375224e-09\\
0.488977955911824	4.66094453225165e-09\\
0.496993987975952	4.62374664875364e-09\\
0.50501002004008	4.70076496388764e-09\\
0.513026052104208	4.83465489673503e-09\\
0.521042084168337	4.93844057642595e-09\\
0.529058116232465	5.08725552582742e-09\\
0.537074148296593	5.25181761973392e-09\\
0.545090180360721	5.36777039036452e-09\\
0.55310621242485	5.52833604121128e-09\\
0.561122244488978	5.69100862566719e-09\\
0.569138276553106	5.90750695377749e-09\\
0.577154308617234	6.15417477538116e-09\\
0.585170340681363	6.38747082756632e-09\\
0.593186372745491	6.57412948533887e-09\\
0.601202404809619	6.72348395704226e-09\\
0.609218436873748	6.884592875377e-09\\
0.617234468937876	6.99813125232105e-09\\
0.625250501002004	7.04774981107234e-09\\
0.633266533066132	7.08229395307517e-09\\
0.64128256513026	7.08967671652537e-09\\
0.649298597194389	7.05403752575373e-09\\
0.657314629258517	7.0175602394588e-09\\
0.665330661322645	6.93698833514006e-09\\
0.673346693386774	6.86283810167262e-09\\
0.681362725450902	6.80139665850259e-09\\
0.68937875751503	6.73666961412371e-09\\
0.697394789579158	6.61165321031349e-09\\
0.705410821643287	6.44502380541797e-09\\
0.713426853707415	6.26276110341002e-09\\
0.721442885771543	6.04411484062781e-09\\
0.729458917835671	5.76881446144134e-09\\
0.7374749498998	5.41767552838896e-09\\
0.745490981963928	4.98960795250873e-09\\
0.753507014028056	4.43180261395629e-09\\
0.761523046092184	3.82497084962048e-09\\
0.769539078156313	3.29409827867987e-09\\
0.777555110220441	2.78949740356955e-09\\
0.785571142284569	2.19272319546186e-09\\
0.793587174348697	1.52221840413428e-09\\
0.801603206412826	8.34101715219212e-10\\
0.809619238476954	1.99131738411237e-10\\
0.817635270541082	3.77764284184456e-10\\
0.82565130260521	8.93484663212823e-10\\
0.833667334669339	1.36456003938215e-09\\
0.841683366733467	1.80752223881216e-09\\
0.849699398797595	2.20031918333128e-09\\
0.857715430861723	2.55287399235241e-09\\
0.865731462925852	2.89997659585515e-09\\
0.87374749498998	3.17883704951634e-09\\
0.881763527054108	3.39954443085836e-09\\
0.889779559118236	3.55884907307134e-09\\
0.897795591182365	3.66619591804752e-09\\
0.905811623246493	3.66031412957221e-09\\
0.913827655310621	3.66789461975065e-09\\
0.92184368737475	3.67545893560204e-09\\
0.929859719438878	3.67166305860893e-09\\
0.937875751503006	3.63561157385868e-09\\
0.945891783567134	3.57862173221589e-09\\
0.953907815631262	3.4702382674817e-09\\
0.961923847695391	3.46266051086943e-09\\
0.969939879759519	3.47804380547478e-09\\
0.977955911823647	3.59971623530612e-09\\
0.985971943887776	3.83049002916908e-09\\
0.993987975951904	3.92312247552039e-09\\
1.00200400801603	3.90872283498984e-09\\
1.01002004008016	3.82095241912231e-09\\
1.01803607214429	3.71990968187876e-09\\
1.02605210420842	3.55525732948856e-09\\
1.03406813627255	3.41293710592961e-09\\
1.04208416833667	3.43689533844871e-09\\
1.0501002004008	3.42615351908898e-09\\
1.05811623246493	3.59321333460523e-09\\
1.06613226452906	3.72491976902905e-09\\
1.07414829659319	3.77310665464729e-09\\
1.08216432865731	3.67460170962777e-09\\
1.09018036072144	3.41061365627048e-09\\
1.09819639278557	3.00513190380868e-09\\
1.1062124248497	2.63885938972751e-09\\
1.11422845691383	2.15858873896035e-09\\
1.12224448897796	1.74420448883627e-09\\
1.13026052104208	1.25281026967795e-09\\
1.13827655310621	7.44883170131128e-10\\
1.14629258517034	2.03223150128087e-10\\
1.15430861723447	3.06560070493456e-10\\
1.1623246492986	8.97380517212492e-10\\
1.17034068136273	1.38951936175321e-09\\
1.17835671342685	1.96473449899428e-09\\
1.18637274549098	2.41853007274965e-09\\
1.19438877755511	2.93972003658564e-09\\
1.20240480961924	3.31283600499294e-09\\
1.21042084168337	3.76252240191378e-09\\
1.2184368737475	4.09202076132902e-09\\
1.22645290581162	4.50703149933451e-09\\
1.23446893787575	4.78359092685294e-09\\
1.24248496993988	5.14431437577734e-09\\
1.25050100200401	5.44345016365108e-09\\
1.25851703406814	5.92609524030077e-09\\
1.26653306613226	6.19703420180902e-09\\
1.27454909819639	6.7238343779432e-09\\
1.28256513026052	6.92536343445683e-09\\
1.29058116232465	7.40327465185885e-09\\
1.29859719438878	7.50872694250562e-09\\
1.30661322645291	7.86257740834963e-09\\
1.31462925851703	7.88493227299757e-09\\
1.32264529058116	8.16366861485943e-09\\
1.33066132264529	8.2168702486258e-09\\
1.33867735470942	8.3595949252916e-09\\
1.34669338677355	8.44063049803395e-09\\
1.35470941883768	8.49561075674781e-09\\
1.3627254509018	8.58925575324141e-09\\
1.37074148296593	8.67991210068649e-09\\
1.37875751503006	9.07079570802572e-09\\
1.38677354709419	9.11576848145162e-09\\
1.39478957915832	9.67258287570001e-09\\
1.40280561122244	9.99614875004449e-09\\
1.41082164328657	1.01961749211406e-08\\
1.4188376753507	1.05881533431709e-08\\
1.42685370741483	1.05359215114049e-08\\
1.43486973947896	1.07857332240435e-08\\
1.44288577154309	1.07952846376117e-08\\
1.45090180360721	1.07446193897296e-08\\
1.45891783567134	1.08054420995661e-08\\
1.46693386773547	1.06051608244059e-08\\
1.4749498997996	1.06736836262569e-08\\
1.48296593186373	1.05743086252253e-08\\
1.49098196392786	1.0498326556785e-08\\
1.49899799599198	1.04970023294465e-08\\
1.50701402805611	1.02935006484401e-08\\
1.51503006012024	1.03815561626739e-08\\
1.52304609218437	1.03269352552171e-08\\
1.5310621242485	1.02374110322208e-08\\
1.53907815631263	1.03054078041184e-08\\
1.54709418837675	1.00910448625256e-08\\
1.55511022044088	1.01239534168224e-08\\
1.56312625250501	1.00667689964481e-08\\
1.57114228456914	9.83893369770001e-09\\
1.57915831663327	9.78274795806159e-09\\
1.58717434869739	9.5872212282246e-09\\
1.59519038076152	9.40761370994383e-09\\
1.60320641282565	9.29709076231322e-09\\
1.61122244488978	9.02643397219542e-09\\
1.61923847695391	8.92491426004833e-09\\
1.62725450901804	8.77309782722981e-09\\
1.63527054108216	8.54392519638919e-09\\
1.64328657314629	8.43173398680704e-09\\
1.65130260521042	8.21781352776791e-09\\
1.65931863727455	8.13121945710816e-09\\
1.66733466933868	8.12498660304053e-09\\
1.67535070140281	7.97715778401695e-09\\
1.68336673346693	7.95747464090059e-09\\
1.69138276553106	8.00347526815015e-09\\
1.69939879759519	7.87161517922877e-09\\
1.70741482965932	7.83458739736425e-09\\
1.71543086172345	7.83602412179739e-09\\
1.72344689378758	7.67452237484022e-09\\
1.7314629258517	7.57834678505974e-09\\
1.73947895791583	7.5024168109702e-09\\
1.74749498997996	7.31395892232041e-09\\
1.75551102204409	7.17774278807678e-09\\
1.76352705410822	7.07366868994914e-09\\
1.77154308617234	6.88229239921257e-09\\
1.77955911823647	6.75017629332872e-09\\
1.7875751503006	6.65483014363963e-09\\
1.79559118236473	6.47339888319753e-09\\
1.80360721442886	6.35328172527111e-09\\
1.81162324649299	6.25474833420162e-09\\
1.81963927855711	6.08728815338767e-09\\
1.82765531062124	6.02333680423559e-09\\
1.83567134268537	6.02728027983244e-09\\
1.8436873747495	5.97964956956121e-09\\
1.85170340681363	5.87026692877578e-09\\
1.85971943887776	5.92262891393628e-09\\
1.86773547094188	5.94998654950616e-09\\
1.87575150300601	5.84071045388586e-09\\
1.88376753507014	5.81645144175714e-09\\
1.89178356713427	5.8240226384852e-09\\
1.8997995991984	5.75576528771027e-09\\
1.90781563126252	5.61136959594603e-09\\
1.91583166332665	5.56557182261103e-09\\
1.92384769539078	5.49101091918943e-09\\
1.93186372745491	5.33989560748761e-09\\
1.93987975951904	5.23959974454098e-09\\
1.94789579158317	5.16784457139844e-09\\
1.95591182364729	5.05755639442462e-09\\
1.96392785571142	4.91853446176142e-09\\
1.97194388777555	4.85050405064037e-09\\
1.97995991983968	4.77749929083399e-09\\
1.98797595190381	4.6427221211229e-09\\
1.99599198396794	4.5628754316589e-09\\
2.00400801603206	4.50188244313121e-09\\
2.01202404809619	4.41080177927513e-09\\
2.02004008016032	4.2972287414107e-09\\
2.02805611222445	4.2559655572661e-09\\
2.03607214428858	4.21505349036576e-09\\
2.04408817635271	4.12452558642939e-09\\
2.05210420841683	4.04133671757329e-09\\
2.06012024048096	4.01172203634052e-09\\
2.06813627254509	3.96749228710312e-09\\
2.07615230460922	3.87307098688674e-09\\
2.08416833667335	3.80814032541979e-09\\
2.09218436873747	3.77213823684772e-09\\
2.1002004008016	3.71289646230196e-09\\
2.10821643286573	3.60204654427013e-09\\
2.11623246492986	3.55226562796436e-09\\
2.12424849699399	3.49906857698235e-09\\
2.13226452905812	3.43024492281449e-09\\
2.14028056112224	3.32832133220353e-09\\
2.14829659318637	3.27599437930724e-09\\
2.1563126252505	3.21793197864302e-09\\
2.16432865731463	3.13994100431789e-09\\
2.17234468937876	3.05521437351063e-09\\
2.18036072144289	2.99962387166036e-09\\
2.18837675350701	2.94279988612292e-09\\
2.19639278557114	2.86744070349414e-09\\
2.20440881763527	2.79322257677365e-09\\
2.2124248496994	2.74588016294764e-09\\
2.22044088176353	2.69188229376378e-09\\
2.22845691382766	2.61332753617085e-09\\
2.23647294589178	2.56622685082152e-09\\
2.24448897795591	2.52875704551791e-09\\
2.25250501002004	2.48674903718251e-09\\
2.26052104208417	2.42318001013345e-09\\
2.2685370741483	2.38588671194777e-09\\
2.27655310621242	2.3746466445463e-09\\
2.28456913827655	2.37020227389229e-09\\
2.29258517034068	2.35950989240223e-09\\
2.30060120240481	2.36795560406564e-09\\
2.30861723446894	2.38093033444164e-09\\
2.31663326653307	2.37958557768341e-09\\
2.32464929859719	2.34279810863433e-09\\
2.33266533066132	2.30955192045075e-09\\
2.34068136272545	2.28736587663953e-09\\
2.34869739478958	2.2535312072036e-09\\
2.35671342685371	2.19460657187854e-09\\
2.36472945891784	2.13732723719296e-09\\
2.37274549098196	2.08677132590948e-09\\
2.38076152304609	2.03104432200103e-09\\
2.38877755511022	1.96998071888181e-09\\
2.39679358717435	1.91206477008366e-09\\
2.40480961923848	1.8636341133866e-09\\
2.41282565130261	1.8171996253446e-09\\
2.42084168336673	1.7625560550905e-09\\
2.42885771543086	1.71605902086866e-09\\
2.43687374749499	1.68517949245961e-09\\
2.44488977955912	1.65202836923365e-09\\
2.45290581162325	1.6101975199953e-09\\
2.46092184368737	1.57457256737614e-09\\
2.4689378757515	1.55509262932978e-09\\
2.47695390781563	1.53689245027486e-09\\
2.48496993987976	1.50840113456449e-09\\
2.49298597194389	1.47049623364882e-09\\
2.50100200400802	1.4524308831932e-09\\
2.50901803607214	1.43142256634929e-09\\
2.51703406813627	1.40387486723623e-09\\
2.5250501002004	1.36425531881346e-09\\
2.53306613226453	1.33971718320971e-09\\
2.54108216432866	1.3152628599829e-09\\
2.54909819639279	1.28820364257988e-09\\
2.55711422845691	1.25099216171256e-09\\
2.56513026052104	1.22218385162149e-09\\
2.57314629258517	1.19950310399993e-09\\
2.5811623246493	1.1748819822351e-09\\
2.58917835671343	1.14543530290544e-09\\
2.59719438877756	1.1163333502798e-09\\
2.60521042084168	1.09718979901745e-09\\
2.61322645290581	1.07911125872388e-09\\
2.62124248496994	1.05583174046516e-09\\
2.62925851703407	1.02744102318873e-09\\
2.6372745490982	1.01325633584656e-09\\
2.64529058116232	9.97746668865551e-10\\
2.65330661322645	9.79014870549316e-10\\
2.66132264529058	9.52013765256269e-10\\
2.66933867735471	9.35405232502413e-10\\
2.67735470941884	9.19932031804985e-10\\
2.68537074148297	9.03201972825688e-10\\
2.69338677354709	8.79259817947971e-10\\
2.70140280561122	8.58833739422197e-10\\
2.70941883767535	8.43535846257694e-10\\
2.71743486973948	8.26570974901068e-10\\
2.72545090180361	8.06350469969276e-10\\
2.73346693386774	7.85070132436627e-10\\
2.74148296593186	7.70096580729354e-10\\
2.74949899799599	7.5563318771358e-10\\
2.75751503006012	7.38776872031155e-10\\
2.76553106212425	7.17622133165168e-10\\
2.77354709418838	7.05696050890985e-10\\
2.78156312625251	6.94038818278232e-10\\
2.78957915831663	6.80930790792578e-10\\
2.79759519038076	6.64075369349135e-10\\
2.80561122244489	6.51524301690577e-10\\
2.81362725450902	6.41750915079552e-10\\
2.82164328657315	6.31520165247209e-10\\
2.82965931863727	6.17313889659658e-10\\
2.8376753507014	6.01681720329772e-10\\
2.84569138276553	5.92631411698513e-10\\
2.85370741482966	5.82673699808171e-10\\
2.86172344689379	5.70447371424009e-10\\
2.86973947895792	5.54442036461435e-10\\
2.87775551102204	5.44578892529803e-10\\
2.88577154308617	5.34903387866704e-10\\
2.8937875751503	5.2485718977183e-10\\
2.90180360721443	5.11169735225784e-10\\
2.90981963927856	4.99505138640737e-10\\
2.91783567134269	4.91248911648157e-10\\
2.92585170340681	4.82162228349658e-10\\
2.93386773547094	4.71158653210612e-10\\
2.94188376753507	4.59530705048037e-10\\
2.9498997995992	4.52884718983055e-10\\
2.95791583166333	4.47489788582244e-10\\
2.96593186372745	4.43091433238525e-10\\
2.97394789579158	4.36905959662591e-10\\
2.98196392785571	4.34882099905757e-10\\
2.98997995991984	4.33953589745694e-10\\
2.99799599198397	4.31983318848438e-10\\
3.0060120240481	4.26868692156849e-10\\
3.01402805611222	4.23338783969772e-10\\
3.02204408817635	4.2305933447643e-10\\
3.03006012024048	4.21591190304601e-10\\
3.03807615230461	4.17754923392289e-10\\
3.04609218436874	4.08632309239623e-10\\
3.05410821643287	4.03608208539966e-10\\
3.06212424849699	3.9973212916247e-10\\
3.07014028056112	3.94993764291996e-10\\
3.07815631262525	3.87859468677057e-10\\
3.08617234468938	3.78265942900292e-10\\
3.09418837675351	3.72902190543551e-10\\
3.10220440881764	3.6728265172947e-10\\
3.11022044088176	3.61317758704927e-10\\
3.11823647294589	3.54009239343956e-10\\
3.12625250501002	3.46178260686367e-10\\
3.13426853707415	3.41756799493132e-10\\
3.14228456913828	3.37995538952839e-10\\
3.1503006012024	3.33020045214249e-10\\
3.15831663326653	3.25929359583068e-10\\
3.16633266533066	3.20873544884813e-10\\
3.17434869739479	3.17544942847331e-10\\
3.18236472945892	3.14060866757419e-10\\
3.19038076152305	3.09726415777587e-10\\
3.19839679358717	3.0253733962884e-10\\
3.2064128256513	2.99077999661784e-10\\
3.21442885771543	2.96036366099486e-10\\
3.22244488977956	2.92635296313952e-10\\
3.23046092184369	2.87728435543995e-10\\
3.23847695390782	2.81722092333262e-10\\
3.24649298597194	2.78598427296348e-10\\
3.25450901803607	2.75231188843227e-10\\
3.2625250501002	2.71506765872159e-10\\
3.27054108216433	2.66810634024894e-10\\
3.27855711422846	2.6206524336526e-10\\
3.28657314629259	2.59094584567209e-10\\
3.29458917835671	2.56353577171935e-10\\
3.30260521042084	2.5289245071196e-10\\
3.31062124248497	2.48157420074146e-10\\
3.3186372745491	2.44826460676932e-10\\
3.32665330661323	2.42621612010977e-10\\
3.33466933867735	2.4014631603978e-10\\
3.34268537074148	2.37140564686262e-10\\
3.35070140280561	2.32838999619591e-10\\
3.35871743486974	2.30368581467212e-10\\
3.36673346693387	2.2831465419775e-10\\
3.374749498998	2.2636098892872e-10\\
3.38276553106212	2.23572555415846e-10\\
3.39078156312625	2.19839524053764e-10\\
3.39879759519038	2.18052969303985e-10\\
3.40681362725451	2.16367782390311e-10\\
3.41482965931864	2.14414147437954e-10\\
3.42284569138277	2.11956718134124e-10\\
3.43086172344689	2.0928281954799e-10\\
3.43887775551102	2.07709078448682e-10\\
3.44689378757515	2.0620659002678e-10\\
3.45490981963928	2.04628107186034e-10\\
3.46292585170341	2.02329986568178e-10\\
3.47094188376753	2.00216166968075e-10\\
3.47895791583166	1.99177975353888e-10\\
3.48697394789579	1.98329111482796e-10\\
3.49498997995992	1.97457818505313e-10\\
3.50300601202405	1.9645872858953e-10\\
3.51102204408818	1.96142557284484e-10\\
3.5190380761523	1.96114518741237e-10\\
3.52705410821643	1.96114889143402e-10\\
3.53507014028056	1.95918959376217e-10\\
3.54308617234469	1.95060320909218e-10\\
3.55110220440882	1.95097942021975e-10\\
3.55911823647295	1.95271081805274e-10\\
3.56713426853707	1.9538486870296e-10\\
3.5751503006012	1.95063234129334e-10\\
3.58316633266533	1.94110903880011e-10\\
3.59118236472946	1.94017539337067e-10\\
3.59919839679359	1.93901771210603e-10\\
3.60721442885772	1.93700486729726e-10\\
3.61523046092184	1.93397057221917e-10\\
3.62324649298597	1.92921049023152e-10\\
3.6312625250501	1.92798018476635e-10\\
3.63927855711423	1.92743348015118e-10\\
3.64729458917836	1.9275046773812e-10\\
3.65531062124249	1.92747067593096e-10\\
3.66332665330661	1.92694052496387e-10\\
3.67134268537074	1.9291238916247e-10\\
3.67935871743487	1.93200871489441e-10\\
3.687374749499	1.93478710986977e-10\\
3.69539078156313	1.93698920308555e-10\\
3.70340681362725	1.93838303061671e-10\\
3.71142284569138	1.94242814806803e-10\\
3.71943887775551	1.94684598647059e-10\\
3.72745490981964	1.95161362942375e-10\\
3.73547094188377	1.95659793801585e-10\\
3.7434869739479	1.96235964152412e-10\\
3.75150300601202	1.96868406095694e-10\\
3.75951903807615	1.97577879314875e-10\\
3.76753507014028	1.98398678520541e-10\\
3.77555110220441	1.99388812730303e-10\\
3.78356713426854	2.00496088760972e-10\\
3.79158316633267	2.01425475880825e-10\\
3.79959919839679	2.02386249858324e-10\\
3.80761523046092	2.03382798916429e-10\\
3.81563126252505	2.04401571324483e-10\\
3.82364729458918	2.05373208456997e-10\\
3.83166332665331	2.06218508553322e-10\\
3.83967935871743	2.07024788318968e-10\\
3.84769539078156	2.07818878224436e-10\\
3.85571142284569	2.08719768837915e-10\\
3.86372745490982	2.09937747233021e-10\\
3.87174348697395	2.1074214204396e-10\\
3.87975951903808	2.11440474873221e-10\\
3.8877755511022	2.12307717804073e-10\\
3.89579158316633	2.13458076227889e-10\\
3.90380761523046	2.15053418556272e-10\\
3.91182364729459	2.16676679916229e-10\\
3.91983967935872	2.18003622940632e-10\\
3.92785571142285	2.19489702313074e-10\\
3.93587174348697	2.21214704169787e-10\\
3.9438877755511	2.23333920956842e-10\\
3.95190380761523	2.26222631886344e-10\\
3.95991983967936	2.28254780254285e-10\\
3.96793587174349	2.30229442348587e-10\\
3.97595190380762	2.32180514196828e-10\\
3.98396793587174	2.34298655876763e-10\\
3.99198396793587	2.3661321718682e-10\\
4	2.39385669200932e-10\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput2_Response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.2,
ymax=1.4,
xlabel = {Time},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=black!30!red,dashed, solid,mark = o, mark repeat = 15, line width = 1.5pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	8.14234123734455e-18\\
0.0160320641282565	2.20875799050184e-10\\
0.0240480961923848	1.01301892601648e-07\\
0.032064128256513	2.60992642126589e-06\\
0.0400801603206413	2.03767195799822e-05\\
0.0480961923847695	8.58362407879504e-05\\
0.0561122244488978	0.00025132938546359\\
0.064128256513026	0.000582278159113105\\
0.0721442885771543	0.00114892388794424\\
0.0801603206412826	0.00201980454552773\\
0.0881763527054108	0.00325764050143646\\
0.0961923847695391	0.00491722345175561\\
0.104208416833667	0.0070446810673437\\
0.112224448897796	0.0096775818258087\\
0.120240480961924	0.0128455004608347\\
0.128256513026052	0.0165707992029022\\
0.13627254509018	0.0208694771465204\\
0.144288577154309	0.0257520041318539\\
0.152304609218437	0.0312240956210958\\
0.160320641282565	0.0372874090997751\\
0.168336673346693	0.0439401566611653\\
0.176352705410822	0.0511776358256587\\
0.18436873747495	0.0589926848425844\\
0.192384769539078	0.0673760701698355\\
0.200400801603206	0.0763168142574141\\
0.208416833667335	0.0858024717718846\\
0.216432865731463	0.0958193612363721\\
0.224448897795591	0.106352759016415\\
0.232464929859719	0.117387061241185\\
0.240480961923848	0.12890591875905\\
0.248496993987976	0.140892349594246\\
0.256513026052104	0.153328832667564\\
0.264529058116232	0.16619738593532\\
0.272545090180361	0.179479631901772\\
0.280561122244489	0.193156852809763\\
0.288577154308617	0.207210037484457\\
0.296593186372746	0.221619921691576\\
0.304609218436874	0.236367023451285\\
0.312625250501002	0.25143167453846\\
0.32064128256513	0.266794049241663\\
0.328657314629259	0.282434191325277\\
0.336673346693387	0.298332039912894\\
0.344689378757515	0.314467454903042\\
0.352705410821643	0.330820242441632\\
0.360721442885772	0.347370180869064\\
0.3687374749499	0.364097047425877\\
0.376753507014028	0.380980645940553\\
0.384769539078156	0.398000835724899\\
0.392785571142285	0.415137561652043\\
0.400801603206413	0.432370885568275\\
0.408817635270541	0.449681018841709\\
0.416833667334669	0.467048356154453\\
0.424849699398798	0.484453510305249\\
0.432865731462926	0.501877347815953\\
0.440881763527054	0.519301025247839\\
0.448897795591182	0.536706025882541\\
0.456913827655311	0.554074196593731\\
0.464929859719439	0.571387784612269\\
0.472945891783567	0.588629473851254\\
0.480961923847695	0.605782420502525\\
0.488977955911824	0.622830287667324\\
0.496993987975952	0.639757278621932\\
0.50501002004008	0.656548168487841\\
0.513026052104208	0.673188333978279\\
0.521042084168337	0.689663781099218\\
0.529058116232465	0.70596117013908\\
0.537074148296593	0.722067838370728\\
0.545090180360721	0.737971819877772\\
0.55310621242485	0.753661862187652\\
0.561122244488978	0.769127440023289\\
0.569138276553106	0.784358765713329\\
0.577154308617234	0.799346796468475\\
0.585170340681363	0.814083238226003\\
0.593186372745491	0.828560546400602\\
0.601202404809619	0.842771923238904\\
0.609218436873748	0.856711312198168\\
0.617234468937876	0.870373389124713\\
0.625250501002004	0.883753550694977\\
0.633266533066132	0.896847899957181\\
0.64128256513026	0.909653229466374\\
0.649298597194389	0.92216700191655\\
0.657314629258517	0.934387328761468\\
0.665330661322645	0.946312946790029\\
0.673346693386774	0.957943193131676\\
0.681362725450902	0.969277978706056\\
0.68937875751503	0.980317760548275\\
0.697394789579158	0.991063513076762\\
0.705410821643287	1.00151669870617\\
0.713426853707415	1.01167923787606\\
0.721442885771543	1.02155347877101\\
0.729458917835671	1.03114216697188\\
0.7374749498998	1.04044841520538\\
0.745490981963928	1.04947567332709\\
0.753507014028056	1.05822769869943\\
0.761523046092184	1.06670852723202\\
0.769539078156313	1.07492244517478\\
0.777555110220441	1.08287396157372\\
0.785571142284569	1.09056778173469\\
0.793587174348697	1.09800878169832\\
0.801603206412826	1.10520198380949\\
0.809619238476954	1.11215253340526\\
0.817635270541082	1.11886567666545\\
0.82565130260521	1.12534673968448\\
0.833667334669339	1.13160110877102\\
0.841683366733467	1.13763421199463\\
0.849699398797595	1.14345150189203\\
0.857715430861723	1.14905843948315\\
0.865731462925852	1.15446047943764\\
0.87374749498998	1.15966305642743\\
0.881763527054108	1.16467157262338\\
0.889779559118236	1.16949138630615\\
0.897795591182365	1.17412780153872\\
0.905811623246493	1.17858605884686\\
0.913827655310621	1.18287132692112\\
0.92184368737475	1.18698869522168\\
0.929859719438878	1.19094316747411\\
0.937875751503006	1.19473965599919\\
0.945891783567134	1.19838297683571\\
0.953907815631262	1.2018778455726\\
0.961923847695391	1.20522887389167\\
0.969939879759519	1.20844056674465\\
0.977955911823647	1.21151732011519\\
0.985971943887776	1.21446341932659\\
0.993987975951904	1.21728303785818\\
1.00200400801603	1.21998023662522\\
1.01002004008016	1.22255896363992\\
1.01803607214429	1.22502305410225\\
1.02605210420842	1.22737623081326\\
1.03406813627255	1.22962210490366\\
1.04208416833667	1.23176417682119\\
1.0501002004008	1.23380583758048\\
1.05811623246493	1.23575037022377\\
1.06613226452906	1.23760095148701\\
1.07414829659319	1.23936065361751\\
1.08216432865731	1.24103244633393\\
1.09018036072144	1.24261919891881\\
1.09819639278557	1.24412368238394\\
1.1062124248497	1.24554857175619\\
1.11422845691383	1.24689644841081\\
1.12224448897796	1.24816980246888\\
1.13026052104208	1.24937103522265\\
1.13827655310621	1.25050246158794\\
1.14629258517034	1.25156631257254\\
1.15430861723447	1.25256473775145\\
1.1623246492986	1.25349980772583\\
1.17034068136273	1.25437351659679\\
1.17835671342685	1.25518778438197\\
1.18637274549098	1.25594445946098\\
1.19438877755511	1.25664532093462\\
1.20240480961924	1.25729208094115\\
1.21042084168337	1.25788638703832\\
1.2184368737475	1.258429824373\\
1.22645290581162	1.25892391791444\\
1.23446893787575	1.25937013470051\\
1.24248496993988	1.25976988583064\\
1.25050100200401	1.26012452857073\\
1.25851703406814	1.26043536843477\\
1.26653306613226	1.26070366099542\\
1.27454909819639	1.26093061386254\\
1.28256513026052	1.26111738855115\\
1.29058116232465	1.26126510215409\\
1.29859719438878	1.26137482916277\\
1.30661322645291	1.26144760312855\\
1.31462925851703	1.26148441819955\\
1.32264529058116	1.26148623078063\\
1.33066132264529	1.26145396099707\\
1.33867735470942	1.26138849410187\\
1.34669338677355	1.26129068197567\\
1.35470941883768	1.2611613444095\\
1.3627254509018	1.26100127038689\\
1.37074148296593	1.26081121942957\\
1.37875751503006	1.26059192271726\\
1.38677354709419	1.26034408424993\\
1.39478957915832	1.26006838204775\\
1.40280561122244	1.25976546912661\\
1.41082164328657	1.25943597454666\\
1.4188376753507	1.25908050447669\\
1.42685370741483	1.25869964304331\\
1.43486973947896	1.25829395327227\\
1.44288577154309	1.25786397802874\\
1.45090180360721	1.25741024075639\\
1.45891783567134	1.25693324631893\\
1.46693386773547	1.2564334818277\\
1.4749498997996	1.25591141728383\\
1.48296593186373	1.25536750633496\\
1.49098196392786	1.25480218698675\\
1.49899799599198	1.25421588217562\\
1.50701402805611	1.25360900044318\\
1.51503006012024	1.25298193653913\\
1.52304609218437	1.25233507194145\\
1.5310621242485	1.25166877545028\\
1.53907815631263	1.25098340370025\\
1.54709418837675	1.25027930163097\\
1.55511022044088	1.24955680300856\\
1.56312625250501	1.24881623086213\\
1.57114228456914	1.24805789790724\\
1.57915831663327	1.24728210700316\\
1.58717434869739	1.24648915152561\\
1.59519038076152	1.24567931574657\\
1.60320641282565	1.24485287523364\\
1.61122244488978	1.24401009716827\\
1.61923847695391	1.24315124069276\\
1.62725450901804	1.24227655725423\\
1.63527054108216	1.2413862908784\\
1.64328657314629	1.2404806784737\\
1.65130260521042	1.23955995013632\\
1.65931863727455	1.2386243293864\\
1.66733466933868	1.23767403343863\\
1.67535070140281	1.23670927346679\\
1.68336673346693	1.23573025481259\\
1.69138276553106	1.23473717722705\\
1.69939879759519	1.23373023509422\\
1.70741482965932	1.232709617604\\
1.71543086172345	1.23167550900112\\
1.72344689378758	1.23062808873203\\
1.7314629258517	1.22956753164528\\
1.73947895791583	1.22849400817205\\
1.74749498997996	1.22740768446525\\
1.75551102204409	1.22630872259671\\
1.76352705410822	1.22519728067538\\
1.77154308617234	1.22407351300802\\
1.77955911823647	1.22293757025731\\
1.7875751503006	1.22178959953033\\
1.79559118236473	1.2206297445682\\
1.80360721442886	1.21945814580488\\
1.81162324649299	1.21827494054281\\
1.81963927855711	1.21708026301787\\
1.82765531062124	1.21587424454589\\
1.83567134268537	1.21465701360813\\
1.8436873747495	1.21342869594794\\
1.85170340681363	1.21218941468647\\
1.85971943887776	1.21093929038199\\
1.86773547094188	1.20967844115692\\
1.87575150300601	1.20840698274153\\
1.88376753507014	1.2071250285998\\
1.89178356713427	1.20583268995733\\
1.8997995991984	1.2045300759285\\
1.90781563126252	1.20321729353636\\
1.91583166332665	1.20189444783123\\
1.92384769539078	1.20056164191579\\
1.93186372745491	1.19921897704354\\
1.93987975951904	1.19786655264524\\
1.94789579158317	1.19650446642199\\
1.95591182364729	1.19513281437077\\
1.96392785571142	1.19375169086562\\
1.97194388777555	1.19236118868709\\
1.97995991983968	1.1909613990905\\
1.98797595190381	1.18955241184166\\
1.99599198396794	1.18813431528071\\
2.00400801603206	1.18670719633607\\
2.01202404809619	1.185271140612\\
2.02004008016032	1.18382623237739\\
2.02805611222445	1.18237255466207\\
2.03607214428858	1.18091018923869\\
2.04408817635271	1.17943921671404\\
2.05210420841683	1.17795971651659\\
2.06012024048096	1.17647176696909\\
2.06813627254509	1.17497544529911\\
2.07615230460922	1.17347082768112\\
2.08416833667335	1.17195798926747\\
2.09218436873747	1.17043700420717\\
2.1002004008016	1.16890794569455\\
2.10821643286573	1.16737088597135\\
2.11623246492986	1.16582589638845\\
2.12424849699399	1.16427304738412\\
2.13226452905812	1.16271240856124\\
2.14028056112224	1.16114404867247\\
2.14829659318637	1.15956803565696\\
2.1563126252505	1.15798443667392\\
2.16432865731463	1.15639331810029\\
2.17234468937876	1.15479474558391\\
2.18036072144289	1.15318878402481\\
2.18837675350701	1.15157549763324\\
2.19639278557114	1.14995494992414\\
2.20440881763527	1.14832720373891\\
2.2124248496994	1.14669232127745\\
2.22044088176353	1.14505036409086\\
2.22845691382766	1.14340139312718\\
2.23647294589178	1.14174546871797\\
2.24448897795591	1.14008265062051\\
2.25250501002004	1.13841299802305\\
2.26052104208417	1.13673656953931\\
2.2685370741483	1.13505342326436\\
2.27655310621242	1.13336361675365\\
2.28456913827655	1.13166720704228\\
2.29258517034068	1.12996425068008\\
2.30060120240481	1.12825480370869\\
2.30861723446894	1.12653892170486\\
2.31663326653307	1.12481665978139\\
2.32464929859719	1.12308807258314\\
2.33266533066132	1.12135321432879\\
2.34068136272545	1.11961213879672\\
2.34869739478958	1.11786489933967\\
2.35671342685371	1.11611154891064\\
2.36472945891784	1.11435214004889\\
2.37274549098196	1.11258672491013\\
2.38076152304609	1.11081535526847\\
2.38877755511022	1.10903808251192\\
2.39679358717435	1.10725495767894\\
2.40480961923848	1.10546603144494\\
2.41282565130261	1.10367135412882\\
2.42084168336673	1.10187097572276\\
2.42885771543086	1.10006494587714\\
2.43687374749499	1.09825331391648\\
2.44488977955912	1.09643612885527\\
2.45290581162325	1.09461343938853\\
2.46092184368737	1.09278529391335\\
2.4689378757515	1.09095174053258\\
2.47695390781563	1.08911282704627\\
2.48496993987976	1.08726860098337\\
2.49298597194389	1.08541910959142\\
2.50100200400802	1.0835643998383\\
2.50901803607214	1.08170451843604\\
2.51703406813627	1.07983951183144\\
2.5250501002004	1.07796942621282\\
2.53306613226453	1.07609430752615\\
2.54108216432866	1.07421420146715\\
2.54909819639279	1.07232915349325\\
2.55711422845691	1.07043920883188\\
2.56513026052104	1.06854441247256\\
2.57314629258517	1.06664480918509\\
2.5811623246493	1.06474044352048\\
2.58917835671343	1.0628313598068\\
2.59719438877756	1.0609176021676\\
2.60521042084168	1.05899921451756\\
2.61322645290581	1.05707624056137\\
2.62124248496994	1.05514872381216\\
2.62925851703407	1.05321670758462\\
2.6372745490982	1.05128023499731\\
2.64529058116232	1.04933934898664\\
2.65330661322645	1.04739409230095\\
2.66132264529058	1.04544450750529\\
2.66933867735471	1.04349063699122\\
2.67735470941884	1.04153252297179\\
2.68537074148297	1.03957020748869\\
2.69338677354709	1.03760373241814\\
2.70140280561122	1.03563313946629\\
2.70941883767535	1.03365847017959\\
2.71743486973948	1.0316797659462\\
2.72545090180361	1.0296970679915\\
2.73346693386774	1.02771041739124\\
2.74148296593186	1.0257198550698\\
2.74949899799599	1.02372542179792\\
2.75751503006012	1.02172715820434\\
2.76553106212425	1.01972510477315\\
2.77354709418838	1.01771930184162\\
2.78156312625251	1.01570978961288\\
2.78957915831663	1.01369660815153\\
2.79759519038076	1.01167979738302\\
2.80561122244489	1.00965939710429\\
2.81362725450902	1.00763544698002\\
2.82164328657315	1.00560798654251\\
2.82965931863727	1.00357705520098\\
2.8376753507014	1.00154269223807\\
2.84569138276553	0.999504936810428\\
2.85370741482966	0.997463827956504\\
2.86172344689379	0.995419404593444\\
2.86973947895792	0.99337170551812\\
2.87775551102204	0.991320769414074\\
2.88577154308617	0.989266634848456\\
2.8937875751503	0.987209340272135\\
2.90180360721443	0.985148924027883\\
2.90981963927856	0.983085424346591\\
2.91783567134269	0.981018879347928\\
2.92585170340681	0.978949327046877\\
2.93386773547094	0.976876805351026\\
2.94188376753507	0.974801352060327\\
2.9498997995992	0.972723004874258\\
2.95791583166333	0.970641801388662\\
2.96593186372745	0.968557779095546\\
2.97394789579158	0.966470975389719\\
2.98196392785571	0.964381427565973\\
2.98997995991984	0.962289172818753\\
2.99799599198397	0.960194248248324\\
3.0060120240481	0.958096690858244\\
3.01402805611222	0.955996537554919\\
3.02204408817635	0.953893825153358\\
3.03006012024048	0.951788590374868\\
3.03807615230461	0.949680869846398\\
3.04609218436874	0.947570700106299\\
3.05410821643287	0.945458117602101\\
3.06212424849699	0.943343158688688\\
3.07014028056112	0.941225859635311\\
3.07815631262525	0.939106256622582\\
3.08617234468938	0.936984385742138\\
3.09418837675351	0.934860283000384\\
3.10220440881764	0.932733984318268\\
3.11022044088176	0.930605525529992\\
3.11823647294589	0.928474942385633\\
3.12625250501002	0.92634227055244\\
3.13426853707415	0.924207545613186\\
3.14228456913828	0.922070803067537\\
3.1503006012024	0.91993207833447\\
3.15831663326653	0.917791406750514\\
3.16633266533066	0.915648823570204\\
3.17434869739479	0.913504363969203\\
3.18236472945892	0.911358063042511\\
3.19038076152305	0.909209955804303\\
3.19839679358717	0.907060077191394\\
3.2064128256513	0.90490846206151\\
3.21442885771543	0.902755145192546\\
3.22244488977956	0.900600161286549\\
3.23046092184369	0.898443544967803\\
3.23847695390782	0.896285330781854\\
3.24649298597194	0.894125553198892\\
3.25450901803607	0.89196424661297\\
3.2625250501002	0.889801445341277\\
3.27054108216433	0.887637183625164\\
3.27855711422846	0.885471495631585\\
3.28657314629259	0.883304415451826\\
3.29458917835671	0.881135977101242\\
3.30260521042084	0.878966214522229\\
3.31062124248497	0.876795161582487\\
3.3186372745491	0.874622852074057\\
3.32665330661323	0.872449319716868\\
3.33466933867735	0.87027459815682\\
3.34268537074148	0.868098720965383\\
3.35070140280561	0.865921721641341\\
3.35871743486974	0.863743633610746\\
3.36673346693387	0.861564490226096\\
3.374749498998	0.859384324766763\\
3.38276553106212	0.857203170440407\\
3.39078156312625	0.855021060381776\\
3.39879759519038	0.852838027652309\\
3.40681362725451	0.850654105242477\\
3.41482965931864	0.848469326070337\\
3.42284569138277	0.846283722980622\\
3.43086172344689	0.844097328747049\\
3.43887775551102	0.841910176071557\\
3.44689378757515	0.839722297583768\\
3.45490981963928	0.837533725841038\\
3.46292585170341	0.835344493329925\\
3.47094188376753	0.83315463246506\\
3.47895791583166	0.830964175588069\\
3.48697394789579	0.828773154970391\\
3.49498997995992	0.826581602811466\\
3.50300601202405	0.824389551238503\\
3.51102204408818	0.822197032307096\\
3.5190380761523	0.820004078001762\\
3.52705410821643	0.817810720235033\\
3.53507014028056	0.815616990846921\\
3.54308617234469	0.813422921606762\\
3.55110220440882	0.811228544211873\\
3.55911823647295	0.809033890286942\\
3.56713426853707	0.806838991385365\\
3.5751503006012	0.804643878988729\\
3.58316633266533	0.802448584506244\\
3.59118236472946	0.800253139274624\\
3.59919839679359	0.798057574559232\\
3.60721442885772	0.795861921553005\\
3.61523046092184	0.7936662113755\\
3.62324649298597	0.791470475074713\\
3.6312625250501	0.789274743626094\\
3.63927855711423	0.787079047932171\\
3.64729458917836	0.7848834188221\\
3.65531062124249	0.782687887053028\\
3.66332665330661	0.780492483308853\\
3.67134268537074	0.77829723819957\\
3.67935871743487	0.776102182262289\\
3.687374749499	0.773907345960912\\
3.69539078156313	0.771712759685507\\
3.70340681362725	0.76951845375162\\
3.71142284569138	0.767324458401832\\
3.71943887775551	0.76513080380437\\
3.72745490981964	0.762937520052695\\
3.73547094188377	0.760744637165908\\
3.7434869739479	0.758552185088869\\
3.75150300601202	0.756360193691445\\
3.75951903807615	0.754168692767679\\
3.76753507014028	0.751977712037337\\
3.77555110220441	0.749787281144516\\
3.78356713426854	0.747597429657318\\
3.79158316633267	0.745408187067903\\
3.79959919839679	0.743219582792909\\
3.80761523046092	0.741031646172556\\
3.81563126252505	0.738844406469717\\
3.82364729458918	0.736657892871194\\
3.83166332665331	0.734472134486884\\
3.83967935871743	0.73228716034936\\
3.84769539078156	0.730102999412923\\
3.85571142284569	0.727919680555156\\
3.86372745490982	0.725737232575418\\
3.87174348697395	0.723555684194615\\
3.87975951903808	0.721375064054749\\
3.8877755511022	0.719195400719849\\
3.89579158316633	0.717016722674715\\
3.90380761523046	0.714839058324343\\
3.91182364729459	0.712662435994319\\
3.91983967935872	0.71048688393074\\
3.92785571142285	0.708312430299459\\
3.93587174348697	0.706139103185103\\
3.9438877755511	0.703966930592423\\
3.95190380761523	0.701795940444989\\
3.95991983967936	0.699626160584952\\
3.96793587174349	0.697457618772255\\
3.97595190380762	0.695290342685715\\
3.98396793587174	0.693124359921693\\
3.99198396793587	0.690959697993958\\
4	0.688796384333097\\
};
\addplot [color=blue,solid,forget plot, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	2.06076551364192e-11\\
0.0160320641282565	2.40551735799424e-10\\
0.0240480961923848	1.01293969599085e-07\\
0.032064128256513	2.60990389261171e-06\\
0.0400801603206413	2.03767466888208e-05\\
0.0480961923847695	8.58362765819079e-05\\
0.0561122244488978	0.000251329381044356\\
0.064128256513026	0.000582278139059379\\
0.0721442885771543	0.00114892385289179\\
0.0801603206412826	0.00201980448048714\\
0.0881763527054108	0.00325764040960901\\
0.0961923847695391	0.00491722335920469\\
0.104208416833667	0.0070446809928966\\
0.112224448897796	0.00967758178695641\\
0.120240480961924	0.0128455004675481\\
0.128256513026052	0.01657079925468\\
0.13627254509018	0.0208694772390677\\
0.144288577154309	0.0257520042641947\\
0.152304609218437	0.0312240957847836\\
0.160320641282565	0.037287409298877\\
0.168336673346693	0.0439401568856451\\
0.176352705410822	0.0511776360727043\\
0.18436873747495	0.0589926851126842\\
0.192384769539078	0.0673760704491178\\
0.200400801603206	0.076316814558825\\
0.208416833667335	0.0858024720765823\\
0.216432865731463	0.0958193615448113\\
0.224448897795591	0.10635275932903\\
0.232464929859719	0.117387061550026\\
0.240480961923848	0.128905919058391\\
0.248496993987976	0.140892349889785\\
0.256513026052104	0.15332883294503\\
0.264529058116232	0.166197386192541\\
0.272545090180361	0.179479632144727\\
0.280561122244489	0.193156853029588\\
0.288577154308617	0.207210037673794\\
0.296593186372746	0.221619921851118\\
0.304609218436874	0.236367023582378\\
0.312625250501002	0.251431674632893\\
0.32064128256513	0.266794049295604\\
0.328657314629259	0.282434191338869\\
0.336673346693387	0.298332039883306\\
0.344689378757515	0.31446745482611\\
0.352705410821643	0.330820242317073\\
0.360721442885772	0.347370180695974\\
0.3687374749499	0.364097047198393\\
0.376753507014028	0.380980645661924\\
0.384769539078156	0.398000835394782\\
0.392785571142285	0.415137561282615\\
0.400801603206413	0.432370885149936\\
0.408817635270541	0.449681018371511\\
0.416833667334669	0.467048355644695\\
0.424849699398798	0.484453509774904\\
0.432865731462926	0.501877347275971\\
0.440881763527054	0.519301024689779\\
0.448897795591182	0.536706025304919\\
0.456913827655311	0.554074196009623\\
0.464929859719439	0.571387784030505\\
0.472945891783567	0.588629473271907\\
0.480961923847695	0.605782419942539\\
0.488977955911824	0.622830287132233\\
0.496993987975952	0.639757278113957\\
0.50501002004008	0.656548168040791\\
0.513026052104208	0.673188333619577\\
0.521042084168337	0.689663780755237\\
0.529058116232465	0.705961169794236\\
0.537074148296593	0.722067838050519\\
0.545090180360721	0.737971819573733\\
0.55310621242485	0.753661861900588\\
0.561122244488978	0.769127439750905\\
0.569138276553106	0.784358765469407\\
0.577154308617234	0.799346796234063\\
0.585170340681363	0.814083238018319\\
0.593186372745491	0.828560546205958\\
0.601202404809619	0.842771923066408\\
0.609218436873748	0.856711312040249\\
0.617234468937876	0.870373388984403\\
0.625250501002004	0.883753550565733\\
0.633266533066132	0.896847899845932\\
0.64128256513026	0.909653229360116\\
0.649298597194389	0.922167001824998\\
0.657314629258517	0.934387328672354\\
0.665330661322645	0.946312946711106\\
0.673346693386774	0.957943193056195\\
0.681362725450902	0.96927797863354\\
0.68937875751503	0.980317760475554\\
0.697394789579158	0.991063513010297\\
0.705410821643287	1.00151669864707\\
0.713426853707415	1.01167923781474\\
0.721442885771543	1.02155347870347\\
0.729458917835671	1.03114216689524\\
0.7374749498998	1.04044841510849\\
0.745490981963928	1.04947567318973\\
0.753507014028056	1.05822769852668\\
0.761523046092184	1.06670852705953\\
0.769539078156313	1.074922445013\\
0.777555110220441	1.0828739614158\\
0.785571142284569	1.09056778157272\\
0.793587174348697	1.09800878153219\\
0.801603206412826	1.10520198364099\\
0.809619238476954	1.1121525332314\\
0.817635270541082	1.11886567648331\\
0.82565130260521	1.12534673949373\\
0.833667334669339	1.13160110858299\\
0.841683366733467	1.13763421180247\\
0.849699398797595	1.14345150169581\\
0.857715430861723	1.14905843929408\\
0.865731462925852	1.15446047925278\\
0.87374749498998	1.15966305625443\\
0.881763527054108	1.16467157246674\\
0.889779559118236	1.16949138616286\\
0.897795591182365	1.17412780139534\\
0.905811623246493	1.17858605871078\\
0.913827655310621	1.1828713267929\\
0.92184368737475	1.18698869510172\\
0.929859719438878	1.190943167363\\
0.937875751503006	1.19473965589815\\
0.945891783567134	1.19838297673846\\
0.953907815631262	1.20187784547409\\
0.961923847695391	1.20522887378934\\
0.969939879759519	1.20844056663787\\
0.977955911823647	1.21151732000889\\
0.985971943887776	1.21446341922361\\
0.993987975951904	1.21728303776134\\
1.00200400801603	1.21998023652549\\
1.01002004008016	1.22255896353095\\
1.01803607214429	1.2250230539875\\
1.02605210420842	1.22737623069493\\
1.03406813627255	1.22962210477539\\
1.04208416833667	1.23176417667523\\
1.0501002004008	1.23380583741442\\
1.05811623246493	1.23575037004461\\
1.06613226452906	1.23760095130411\\
1.07414829659319	1.23936065343386\\
1.08216432865731	1.24103244614743\\
1.09018036072144	1.24261919871815\\
1.09819639278557	1.24412368216409\\
1.1062124248497	1.24554857151666\\
1.11422845691383	1.24689644815806\\
1.12224448897796	1.24816980221016\\
1.13026052104208	1.24937103496168\\
1.13827655310621	1.25050246132389\\
1.14629258517034	1.25156631230325\\
1.15430861723447	1.25256473747346\\
1.1623246492986	1.25349980744332\\
1.17034068136273	1.25437351631244\\
1.17835671342685	1.25518778411117\\
1.18637274549098	1.25594445921077\\
1.19438877755511	1.25664532070264\\
1.20240480961924	1.2572920807455\\
1.21042084168337	1.25788638686866\\
1.2184368737475	1.25842982422609\\
1.22645290581162	1.25892391781242\\
1.23446893787575	1.2593701346263\\
1.24248496993988	1.25976988576515\\
1.25050100200401	1.26012452853643\\
1.25851703406814	1.26043536841015\\
1.26653306613226	1.26070366097635\\
1.27454909819639	1.26093061386389\\
1.28256513026052	1.26111738856114\\
1.29058116232465	1.26126510218283\\
1.29859719438878	1.26137482920425\\
1.30661322645291	1.26144760317101\\
1.31462925851703	1.26148441826009\\
1.32264529058116	1.26148623085549\\
1.33066132264529	1.26145396106423\\
1.33867735470942	1.2613884941862\\
1.34669338677355	1.26129068207291\\
1.35470941883768	1.26116134449835\\
1.3627254509018	1.2610012704878\\
1.37074148296593	1.26081121953743\\
1.37875751503006	1.26059192282305\\
1.38677354709419	1.26034408436055\\
1.39478957915832	1.2600683821587\\
1.40280561122244	1.25976546923358\\
1.41082164328657	1.2594359746618\\
1.4188376753507	1.25908050458493\\
1.42685370741483	1.2586996431455\\
1.43486973947896	1.25829395338628\\
1.44288577154309	1.25786397813107\\
1.45090180360721	1.25741024084971\\
1.45891783567134	1.25693324642065\\
1.46693386773547	1.25643348191444\\
1.4749498997996	1.2559114173518\\
1.48296593186373	1.25536750640222\\
1.49098196392786	1.25480218703871\\
1.49899799599198	1.25421588221149\\
1.50701402805611	1.25360900047745\\
1.51503006012024	1.25298193656304\\
1.52304609218437	1.25233507195109\\
1.5310621242485	1.25166877545532\\
1.53907815631263	1.25098340369444\\
1.54709418837675	1.25027930160721\\
1.55511022044088	1.2495568029725\\
1.56312625250501	1.24881623080975\\
1.57114228456914	1.24805789783507\\
1.57915831663327	1.24728210692054\\
1.58717434869739	1.24648915142797\\
1.59519038076152	1.24567931563802\\
1.60320641282565	1.24485287511861\\
1.61122244488978	1.24401009704419\\
1.61923847695391	1.24315124056865\\
1.62725450901804	1.24227655712956\\
1.63527054108216	1.24138629074009\\
1.64328657314629	1.24048067833132\\
1.65130260521042	1.23955994998412\\
1.65931863727455	1.23862432921682\\
1.66733466933868	1.2376740332673\\
1.67535070140281	1.23670927328483\\
1.68336673346693	1.23573025462824\\
1.69138276553106	1.23473717704441\\
1.69939879759519	1.2337302349018\\
1.70741482965932	1.23270961741784\\
1.71543086172345	1.23167550881243\\
1.72344689378758	1.23062808854369\\
1.7314629258517	1.22956753145689\\
1.73947895791583	1.22849400797471\\
1.74749498997996	1.22740768427023\\
1.75551102204409	1.22630872238904\\
1.76352705410822	1.22519728046666\\
1.77154308617234	1.22407351279641\\
1.77955911823647	1.22293757004429\\
1.7875751503006	1.22178959931963\\
1.79559118236473	1.22062974435547\\
1.80360721442886	1.21945814559475\\
1.81162324649299	1.21827494032903\\
1.81963927855711	1.21708026281014\\
1.82765531062124	1.21587424433297\\
1.83567134268537	1.21465701339789\\
1.8436873747495	1.21342869573214\\
1.85170340681363	1.21218941447084\\
1.85971943887776	1.21093929016185\\
1.86773547094188	1.20967844093803\\
1.87575150300601	1.20840698252212\\
1.88376753507014	1.20712502838196\\
1.89178356713427	1.20583268974039\\
1.8997995991984	1.20453007571388\\
1.90781563126252	1.20321729332439\\
1.91583166332665	1.20189444762607\\
1.92384769539078	1.20056164171587\\
1.93186372745491	1.19921897684993\\
1.93987975951904	1.19786655245165\\
1.94789579158317	1.19650446623222\\
1.95591182364729	1.19513281417588\\
1.96392785571142	1.19375169067094\\
1.97194388777555	1.19236118848785\\
1.97995991983968	1.19096139889128\\
1.98797595190381	1.18955241164585\\
1.99599198396794	1.18813431508364\\
2.00400801603206	1.18670719614711\\
2.01202404809619	1.18527114042087\\
2.02004008016032	1.18382623219503\\
2.02805611222445	1.1823725544759\\
2.03607214428858	1.18091018906023\\
2.04408817635271	1.17943921653185\\
2.05210420841683	1.17795971634088\\
2.06012024048096	1.17647176679003\\
2.06813627254509	1.17497544512292\\
2.07615230460922	1.17347082750606\\
2.08416833667335	1.17195798908928\\
2.09218436873747	1.17043700403508\\
2.1002004008016	1.16890794551851\\
2.10821643286573	1.16737088580484\\
2.11623246492986	1.16582589621666\\
2.12424849699399	1.16427304721755\\
2.13226452905812	1.16271240839761\\
2.14028056112224	1.16114404850847\\
2.14829659318637	1.15956803550139\\
2.1563126252505	1.15798443651873\\
2.16432865731463	1.15639331795558\\
2.17234468937876	1.15479474544103\\
2.18036072144289	1.15318878388947\\
2.18837675350701	1.15157549750491\\
2.19639278557114	1.14995494979546\\
2.20440881763527	1.14832720361776\\
2.2124248496994	1.1466923211528\\
2.22044088176353	1.14505036396714\\
2.22845691382766	1.14340139300526\\
2.23647294589178	1.14174546859668\\
2.24448897795591	1.1400826505053\\
2.25250501002004	1.13841299790671\\
2.26052104208417	1.13673656942862\\
2.2685370741483	1.13505342316052\\
2.27655310621242	1.13336361664974\\
2.28456913827655	1.13166720694551\\
2.29258517034068	1.12996425058451\\
2.30060120240481	1.12825480361553\\
2.30861723446894	1.12653892161815\\
2.31663326653307	1.12481665969198\\
2.32464929859719	1.1230880724978\\
2.33266533066132	1.12135321424642\\
2.34068136272545	1.11961213871374\\
2.34869739478958	1.11786489926407\\
2.35671342685371	1.1161115488364\\
2.36472945891784	1.11435213998054\\
2.37274549098196	1.11258672484995\\
2.38076152304609	1.11081535521031\\
2.38877755511022	1.10903808246302\\
2.39679358717435	1.10725495763464\\
2.40480961923848	1.1054660314015\\
2.41282565130261	1.10367135409161\\
2.42084168336673	1.1018709756856\\
2.42885771543086	1.10006494584044\\
2.43687374749499	1.09825331388211\\
2.44488977955912	1.09643612882104\\
2.45290581162325	1.09461343935974\\
2.46092184368737	1.09278529388818\\
2.4689378757515	1.09095174050835\\
2.47695390781563	1.08911282702737\\
2.48496993987976	1.0872686009679\\
2.49298597194389	1.08541910957863\\
2.50100200400802	1.08356439982897\\
2.50901803607214	1.08170451842923\\
2.51703406813627	1.07983951182628\\
2.5250501002004	1.07796942620991\\
2.53306613226453	1.07609430752521\\
2.54108216432866	1.07421420146672\\
2.54909819639279	1.0723291534944\\
2.55711422845691	1.07043920883271\\
2.56513026052104	1.06854441247337\\
2.57314629258517	1.06664480918783\\
2.5811623246493	1.06474044352286\\
2.58917835671343	1.06283135981123\\
2.59719438877756	1.06091760217485\\
2.60521042084168	1.05899921452429\\
2.61322645290581	1.05707624057099\\
2.62124248496994	1.05514872382388\\
2.62925851703407	1.05321670759641\\
2.6372745490982	1.05128023501212\\
2.64529058116232	1.04933934900219\\
2.65330661322645	1.04739409231692\\
2.66132264529058	1.04544450752323\\
2.66933867735471	1.04349063700924\\
2.67735470941884	1.04153252299086\\
2.68537074148297	1.03957020750861\\
2.69338677354709	1.03760373243784\\
2.70140280561122	1.03563313948715\\
2.70941883767535	1.03365847020108\\
2.71743486973948	1.03167976596709\\
2.72545090180361	1.0296970680128\\
2.73346693386774	1.0277104174133\\
2.74148296593186	1.02571985509202\\
2.74949899799599	1.02372542182126\\
2.75751503006012	1.02172715822922\\
2.76553106212425	1.01972510479782\\
2.77354709418838	1.01771930186767\\
2.78156312625251	1.01570978964062\\
2.78957915831663	1.0136966081789\\
2.79759519038076	1.01167979741181\\
2.80561122244489	1.00965939713419\\
2.81362725450902	1.00763544700958\\
2.82164328657315	1.00560798657376\\
2.82965931863727	1.0035770552328\\
2.8376753507014	1.0015426922697\\
2.84569138276553	0.999504936843098\\
2.85370741482966	0.997463827989381\\
2.86172344689379	0.995419404626373\\
2.86973947895792	0.993371705551629\\
2.87775551102204	0.991320769447635\\
2.88577154308617	0.989266634881432\\
2.8937875751503	0.987209340305462\\
2.90180360721443	0.985148924061715\\
2.90981963927856	0.983085424380177\\
2.91783567134269	0.981018879382319\\
2.92585170340681	0.978949327082122\\
2.93386773547094	0.976876805385897\\
2.94188376753507	0.974801352096218\\
2.9498997995992	0.972723004910818\\
2.95791583166333	0.970641801424895\\
2.96593186372745	0.968557779132935\\
2.97394789579158	0.966470975427435\\
2.98196392785571	0.964381427603283\\
2.98997995991984	0.96228917285668\\
2.99799599198397	0.960194248286283\\
3.0060120240481	0.958096690895791\\
3.01402805611222	0.9559965375927\\
3.02204408817635	0.953893825191115\\
3.03006012024048	0.951788590412209\\
3.03807615230461	0.949680869883885\\
3.04609218436874	0.947570700143899\\
3.05410821643287	0.945458117638839\\
3.06212424849699	0.943343158725487\\
3.07014028056112	0.941225859672515\\
3.07815631262525	0.939106256659329\\
3.08617234468938	0.93698438577905\\
3.09418837675351	0.934860283037854\\
3.10220440881764	0.932733984355465\\
3.11022044088176	0.930605525567312\\
3.11823647294589	0.928474942423477\\
3.12625250501002	0.926342270590172\\
3.13426853707415	0.924207545650895\\
3.14228456913828	0.922070803105381\\
3.1503006012024	0.919932078372163\\
3.15831663326653	0.917791406787913\\
3.16633266533066	0.915648823607585\\
3.17434869739479	0.913504364006493\\
3.18236472945892	0.91135806307932\\
3.19038076152305	0.909209955841078\\
3.19839679358717	0.907060077228228\\
3.2064128256513	0.904908462097688\\
3.21442885771543	0.902755145228779\\
3.22244488977956	0.900600161322904\\
3.23046092184369	0.898443545003405\\
3.23847695390782	0.896285330817291\\
3.24649298597194	0.894125553234437\\
3.25450901803607	0.891964246648184\\
3.2625250501002	0.889801445376395\\
3.27054108216433	0.887637183660523\\
3.27855711422846	0.885471495666854\\
3.28657314629259	0.883304415486859\\
3.29458917835671	0.881135977136371\\
3.30260521042084	0.878966214557348\\
3.31062124248497	0.876795161617249\\
3.3186372745491	0.874622852108818\\
3.32665330661323	0.87244931975164\\
3.33466933867735	0.870274598191316\\
3.34268537074148	0.868098720999623\\
3.35070140280561	0.865921721675615\\
3.35871743486974	0.863743633644808\\
3.36673346693387	0.861564490259729\\
3.374749498998	0.859384324800476\\
3.38276553106212	0.857203170473948\\
3.39078156312625	0.855021060414838\\
3.39879759519038	0.852838027685542\\
3.40681362725451	0.850654105275565\\
3.41482965931864	0.848469326102858\\
3.42284569138277	0.846283723013132\\
3.43086172344689	0.844097328779494\\
3.43887775551102	0.841910176103802\\
3.44689378757515	0.839722297615827\\
3.45490981963928	0.837533725873109\\
3.46292585170341	0.83534449336197\\
3.47094188376753	0.833154632496762\\
3.47895791583166	0.830964175619784\\
3.48697394789579	0.828773155002178\\
3.49498997995992	0.826581602843128\\
3.50300601202405	0.824389551269928\\
3.51102204408818	0.82219703233863\\
3.5190380761523	0.820004078033301\\
3.52705410821643	0.817810720266197\\
3.53507014028056	0.815616990878196\\
3.54308617234469	0.813422921638078\\
3.55110220440882	0.811228544242836\\
3.55911823647295	0.809033890317877\\
3.56713426853707	0.806838991416311\\
3.5751503006012	0.804643879019455\\
3.58316633266533	0.802448584536779\\
3.59118236472946	0.800253139305247\\
3.59919839679359	0.79805757458974\\
3.60721442885772	0.795861921583115\\
3.61523046092184	0.793666211405525\\
3.62324649298597	0.791470475104681\\
3.6312625250501	0.789274743655986\\
3.63927855711423	0.787079047961845\\
3.64729458917836	0.784883418851817\\
3.65531062124249	0.782687887082839\\
3.66332665330661	0.780492483338513\\
3.67134268537074	0.778297238229146\\
3.67935871743487	0.776102182292034\\
3.687374749499	0.773907345990746\\
3.69539078156313	0.771712759715077\\
3.70340681362725	0.769518453781361\\
3.71142284569138	0.767324458431764\\
3.71943887775551	0.765130803834152\\
3.72745490981964	0.762937520082436\\
3.73547094188377	0.76074463719585\\
3.7434869739479	0.758552185118753\\
3.75150300601202	0.75636019372106\\
3.75951903807615	0.754168692797522\\
3.76753507014028	0.751977712067159\\
3.77555110220441	0.749787281174151\\
3.78356713426854	0.747597429686905\\
3.79158316633267	0.74540818709752\\
3.79959919839679	0.74321958282244\\
3.80761523046092	0.741031646201805\\
3.81563126252505	0.73884440649892\\
3.82364729458918	0.736657892900391\\
3.83166332665331	0.734472134516073\\
3.83967935871743	0.73228716037838\\
3.84769539078156	0.730102999442027\\
3.85571142284569	0.727919680584404\\
3.86372745490982	0.725737232604789\\
3.87174348697395	0.723555684223831\\
3.87975951903808	0.721375064084167\\
3.8877755511022	0.719195400749575\\
3.89579158316633	0.717016722704384\\
3.90380761523046	0.714839058354025\\
3.91182364729459	0.712662436024313\\
3.91983967935872	0.710486883960941\\
3.92785571142285	0.708312430329522\\
3.93587174348697	0.706139103215424\\
3.9438877755511	0.703966930623105\\
3.95190380761523	0.701795940475763\\
3.95991983967936	0.69962616061566\\
3.96793587174349	0.697457618803306\\
3.97595190380762	0.695290342716914\\
3.98396793587174	0.693124359952874\\
3.99198396793587	0.690959698024927\\
4	0.688796384363871\\
};
\addplot [color=black!30!green,solid,forget plot,dashed, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	2.95135277743482e-08\\
0.0160320641282565	-3.05104238101024e-08\\
0.0240480961923848	8.96108256225412e-08\\
0.032064128256513	2.62653484168376e-06\\
0.0400801603206413	2.03671775254284e-05\\
0.0480961923847695	8.58366696719904e-05\\
0.0561122244488978	0.000251352854047569\\
0.064128256513026	0.000582294740146423\\
0.0721442885771543	0.00114891037604854\\
0.0801603206412826	0.00201976548816968\\
0.0881763527054108	0.00325759583405776\\
0.0961923847695391	0.00491719106354901\\
0.104208416833667	0.00704466893098163\\
0.112224448897796	0.00967758906609888\\
0.120240480961924	0.0128455219947698\\
0.128256513026052	0.0165708300976566\\
0.13627254509018	0.020869515277803\\
0.144288577154309	0.0257520512060734\\
0.152304609218437	0.0312241571165935\\
0.160320641282565	0.0372874937043663\\
0.168336673346693	0.0439402755332262\\
0.176352705410822	0.0511778018806913\\
0.18436873747495	0.0589929121998896\\
0.192384769539078	0.0673763735985091\\
0.200400801603206	0.0763172088875206\\
0.208416833667335	0.0858029727320295\\
0.216432865731463	0.0958199834245092\\
0.224448897795591	0.106353516902501\\
0.232464929859719	0.117387968658054\\
0.240480961923848	0.128906988758853\\
0.248496993987976	0.140893594326669\\
0.256513026052104	0.153330263208508\\
0.264529058116232	0.166199012199872\\
0.272545090180361	0.179481462561948\\
0.280561122244489	0.193158895170622\\
0.288577154308617	0.207212297431937\\
0.296593186372746	0.221622403669511\\
0.304609218436874	0.236369730406944\\
0.312625250501002	0.251434607897594\\
0.32064128256513	0.266797208930856\\
0.328657314629259	0.282437575796502\\
0.336673346693387	0.298335646165536\\
0.344689378757515	0.314471278539148\\
0.352705410821643	0.330824277741532\\
0.360721442885772	0.34737442085901\\
0.3687374749499	0.364101483962837\\
0.376753507014028	0.380985269838418\\
0.384769539078156	0.398005636843242\\
0.392785571142285	0.415142529016548\\
0.400801603206413	0.432376007460949\\
0.408817635270541	0.449686282960488\\
0.416833667334669	0.467053749749444\\
0.424849699398798	0.484459020265632\\
0.432865731462926	0.501882960823171\\
0.440881763527054	0.519306727874772\\
0.448897795591182	0.536711804726458\\
0.456913827655311	0.554080038395611\\
0.464929859719439	0.571393676350614\\
0.472945891783567	0.588635402827594\\
0.480961923847695	0.605788374456573\\
0.488977955911824	0.622836254838376\\
0.496993987975952	0.639763247815262\\
0.50501002004008	0.656554129148135\\
0.513026052104208	0.673194276226471\\
0.521042084168337	0.689669695727285\\
0.529058116232465	0.70596704874207\\
0.537074148296593	0.722073673367137\\
0.545090180360721	0.737977604457706\\
0.55310621242485	0.75366759033384\\
0.561122244488978	0.769133106528422\\
0.569138276553106	0.784364366149372\\
0.577154308617234	0.799352327156823\\
0.585170340681363	0.814088696256644\\
0.593186372745491	0.828565929528931\\
0.601202404809619	0.842777229945073\\
0.609218436873748	0.856716541553468\\
0.617234468937876	0.870378540824567\\
0.625250501002004	0.883758624940719\\
0.633266533066132	0.896852897444088\\
0.64128256513026	0.909658151396418\\
0.649298597194389	0.922171849931225\\
0.657314629258517	0.934392104841219\\
0.665330661322645	0.94631765322846\\
0.673346693386774	0.957947832493691\\
0.681362725450902	0.969282553803326\\
0.68937875751503	0.980322274368483\\
0.697394789579158	0.991067968771668\\
0.705410821643287	1.00152109953227\\
0.713426853707415	1.01168358715954\\
0.721442885771543	1.02155777988303\\
0.729458917835671	1.03114642330146\\
0.7374749498998	1.04045263011869\\
0.745490981963928	1.04947985013726\\
0.753507014028056	1.05823184068952\\
0.761523046092184	1.06671263764627\\
0.769539078156313	1.0749265271439\\
0.777555110220441	1.0828780181043\\
0.785571142284569	1.09057181570999\\
0.793587174348697	1.09801279588032\\
0.801603206412826	1.10520598082905\\
0.809619238476954	1.11215651578304\\
0.817635270541082	1.11886964676149\\
0.82565130260521	1.12535069968981\\
0.833667334669339	1.13160506071779\\
0.841683366733467	1.13763815774682\\
0.849699398797595	1.14345544317341\\
0.857715430861723	1.14906237792502\\
0.865731462925852	1.15446441651059\\
0.87374749498998	1.15966699341338\\
0.881763527054108	1.16467551063202\\
0.889779559118236	1.16949532630575\\
0.897795591182365	1.17413174436805\\
0.905811623246493	1.17859000522666\\
0.913827655310621	1.1828752774532\\
0.92184368737475	1.18699265038793\\
0.929859719438878	1.19094712763243\\
0.937875751503006	1.19474362139165\\
0.945891783567134	1.19838694759357\\
0.953907815631262	1.20188182173497\\
0.961923847695391	1.20523285541116\\
0.969939879759519	1.20844455349651\\
0.977955911823647	1.21152131192611\\
0.985971943887776	1.21446741592134\\
0.993987975951904	1.21728703887117\\
1.00200400801603	1.21998424160621\\
1.01002004008016	1.22256297208809\\
1.01803607214429	1.22502706547268\\
1.02605210420842	1.22738024452005\\
1.03406813627255	1.22962612031697\\
1.04208416833667	1.23176819327591\\
1.0501002004008	1.23380985435973\\
1.05811623246493	1.23575438657914\\
1.06613226452906	1.23760496663648\\
1.07414829659319	1.23936466676288\\
1.08216432865731	1.24103645662421\\
1.09018036072144	1.24262320549162\\
1.09819639278557	1.24412768437178\\
1.1062124248497	1.24555256828555\\
1.11422845691383	1.24690043861381\\
1.12224448897796	1.24817378544737\\
1.13026052104208	1.24937501007614\\
1.13827655310621	1.25050642741332\\
1.14629258517034	1.25157026844756\\
1.15430861723447	1.25256868276165\\
1.1623246492986	1.25350374096877\\
1.17034068136273	1.25437743717224\\
1.17835671342685	1.25519169141242\\
1.18637274549098	1.25594835206655\\
1.19438877755511	1.25664919821974\\
1.20240480961924	1.25729594205638\\
1.21042084168337	1.2578902311135\\
1.2184368737475	1.25843365053628\\
1.22645290581162	1.25892772536495\\
1.23446893787575	1.25937392260538\\
1.24248496993988	1.25977365336165\\
1.25050100200401	1.26012827497333\\
1.25851703406814	1.26043909291594\\
1.26653306613226	1.26070736277633\\
1.27454909819639	1.26093429222346\\
1.28256513026052	1.26112104274941\\
1.29058116232465	1.26126873145077\\
1.29859719438878	1.26137843290821\\
1.30661322645291	1.26145118062196\\
1.31462925851703	1.26148796880321\\
1.32264529058116	1.26148975388431\\
1.33066132264529	1.2614574559488\\
1.33867735470942	1.26139196034146\\
1.34669338677355	1.26129411893424\\
1.35470941883768	1.26116475149146\\
1.3627254509018	1.26100464709397\\
1.37074148296593	1.26081456521017\\
1.37875751503006	1.26059523706172\\
1.38677354709419	1.26034736672714\\
1.39478957915832	1.26007163214551\\
1.40280561122244	1.25976868645917\\
1.41082164328657	1.25943915869189\\
1.4188376753507	1.25908365505707\\
1.42685370741483	1.25870275968057\\
1.43486973947896	1.25829703561594\\
1.44288577154309	1.25786702575849\\
1.45090180360721	1.25741325351893\\
1.45891783567134	1.25693622385919\\
1.46693386773547	1.25643642381259\\
1.4749498997996	1.25591432347451\\
1.48296593186373	1.25537037648319\\
1.49098196392786	1.25480502087172\\
1.49899799599198	1.25421867960711\\
1.50701402805611	1.25361176123503\\
1.51503006012024	1.2529846605499\\
1.52304609218437	1.25233775898702\\
1.5310621242485	1.25167142544349\\
1.53907815631263	1.2509860164785\\
1.54709418837675	1.25028187713852\\
1.55511022044088	1.24955934112827\\
1.56312625250501	1.24881873154326\\
1.57114228456914	1.24806036105703\\
1.57915831663327	1.24728453261593\\
1.58717434869739	1.24649153952702\\
1.59519038076152	1.24568166618507\\
1.60320641282565	1.24485518807367\\
1.61122244488978	1.24401237248461\\
1.61923847695391	1.24315347849524\\
1.62725450901804	1.24227875763223\\
1.63527054108216	1.24138845385823\\
1.64328657314629	1.24048280417355\\
1.65130260521042	1.23956203860265\\
1.65931863727455	1.23862638075364\\
1.66733466933868	1.23767604779002\\
1.67535070140281	1.23671125095508\\
1.68336673346693	1.23573219551715\\
1.69138276553106	1.23473908133545\\
1.69939879759519	1.23373210271178\\
1.70741482965932	1.23271144892328\\
1.71543086172345	1.23167730420937\\
1.72344689378758	1.23062984800208\\
1.7314629258517	1.22956925521812\\
1.73947895791583	1.22849569621909\\
1.74749498997996	1.22740933725115\\
1.75551102204409	1.22631034030611\\
1.76352705410822	1.22519886357341\\
1.77154308617234	1.2240750613211\\
1.77955911823647	1.22293908423495\\
1.7875751503006	1.22179107944667\\
1.79559118236473	1.22063119066447\\
1.80360721442886	1.21945955837417\\
1.81162324649299	1.2182763198079\\
1.81963927855711	1.21708160929977\\
1.82765531062124	1.21587555811002\\
1.83567134268537	1.21465829473651\\
1.8436873747495	1.21342994499793\\
1.85170340681363	1.21219063191219\\
1.85971943887776	1.21094047613619\\
1.86773547094188	1.20967959576821\\
1.87575150300601	1.20840810652225\\
1.88376753507014	1.2071261219161\\
1.89178356713427	1.20583375311367\\
1.8997995991984	1.20453110927183\\
1.90781563126252	1.20321829743241\\
1.91583166332665	1.20189542259715\\
1.92384769539078	1.20056258793524\\
1.93186372745491	1.1992198946418\\
1.93987975951904	1.19786744218381\\
1.94789579158317	1.19650532826792\\
1.95591182364729	1.19513364882905\\
1.96392785571142	1.19375249830354\\
1.97194388777555	1.19236196950888\\
1.97995991983968	1.19096215358982\\
1.98797595190381	1.1895531404061\\
1.99599198396794	1.18813501833837\\
2.00400801603206	1.18670787419997\\
2.01202404809619	1.18527179366785\\
2.02004008016032	1.18382686107173\\
2.02805611222445	1.18237315931336\\
2.03607214428858	1.18091077024516\\
2.04408817635271	1.17943977449626\\
2.05210420841683	1.17796025142496\\
2.06012024048096	1.17647227938477\\
2.06813627254509	1.17497593563726\\
2.07615230460922	1.17347129630124\\
2.08416833667335	1.17195843653856\\
2.09218436873747	1.17043743053887\\
2.1002004008016	1.16890835145232\\
2.10821643286573	1.16737127152402\\
2.11623246492986	1.16582626212918\\
2.12424849699399	1.16427339369788\\
2.13226452905812	1.16271273580376\\
2.14028056112224	1.16114435723716\\
2.14829659318637	1.15956832593013\\
2.1563126252505	1.15798470900879\\
2.16432865731463	1.15639357288729\\
2.17234468937876	1.1547949831991\\
2.18036072144289	1.15318900482386\\
2.18837675350701	1.15157570199063\\
2.19639278557114	1.14995513821577\\
2.20440881763527	1.14832737631142\\
2.2124248496994	1.14669247849473\\
2.22044088176353	1.14505050632993\\
2.22845691382766	1.14340152072317\\
2.23647294589178	1.14174558203537\\
2.24448897795591	1.1400827500276\\
2.25250501002004	1.13841308384757\\
2.26052104208417	1.13673664214035\\
2.2685370741483	1.13505348299906\\
2.27655310621242	1.13336366394682\\
2.28456913827655	1.13166724204087\\
2.29258517034068	1.12996427382909\\
2.30060120240481	1.12825481533304\\
2.30861723446894	1.12653892213689\\
2.31663326653307	1.12481664935568\\
2.32464929859719	1.12308805162247\\
2.33266533066132	1.12135318315148\\
2.34068136272545	1.11961209772953\\
2.34869739478958	1.11786484869926\\
2.35671342685371	1.11611148900397\\
2.36472945891784	1.11435207119578\\
2.37274549098196	1.1125866474168\\
2.38076152304609	1.11081526942954\\
2.38877755511022	1.10903798863699\\
2.39679358717435	1.10725485606292\\
2.40480961923848	1.10546592237135\\
2.41282565130261	1.10367123789446\\
2.42084168336673	1.10187085261305\\
2.42885771543086	1.10006481616772\\
2.43687374749499	1.09825317789174\\
2.44488977955912	1.09643598679211\\
2.45290581162325	1.09461329155463\\
2.46092184368737	1.09278514057955\\
2.4689378757515	1.09095158196363\\
2.47695390781563	1.08911266350067\\
2.48496993987976	1.08726843271837\\
2.49298597194389	1.08541893686162\\
2.50100200400802	1.08356422288974\\
2.50901803607214	1.08170433751342\\
2.51703406813627	1.07983932717932\\
2.5250501002004	1.07796923806509\\
2.53306613226453	1.0760941161154\\
2.54108216432866	1.07421400702802\\
2.54909819639279	1.07232895624745\\
2.55711422845691	1.07043900899926\\
2.56513026052104	1.06854421027699\\
2.57314629258517	1.06664460483877\\
2.5811623246493	1.06474023723197\\
2.58917835671343	1.06283115178879\\
2.59719438877756	1.06091739262115\\
2.60521042084168	1.05899900363868\\
2.61322645290581	1.05707602855069\\
2.62124248496994	1.05514851085999\\
2.62925851703407	1.05321649387561\\
2.6372745490982	1.05128002071937\\
2.64529058116232	1.04933913431923\\
2.65330661322645	1.0473938774177\\
2.66132264529058	1.04544429258181\\
2.66933867735471	1.04349042219618\\
2.67735470941884	1.04153230846819\\
2.68537074148297	1.0395699934402\\
2.69338677354709	1.03760351898257\\
2.70140280561122	1.03563292679641\\
2.70941883767535	1.03365825842711\\
2.71743486973948	1.03167955525767\\
2.72545090180361	1.0296968585094\\
2.73346693386774	1.02771020925636\\
2.74148296593186	1.02571964841887\\
2.74949899799599	1.02372521676289\\
2.75751503006012	1.02172695491469\\
2.76553106212425	1.01972490335473\\
2.77354709418838	1.01771910241609\\
2.78156312625251	1.01570959229893\\
2.78957915831663	1.01369641306491\\
2.79759519038076	1.01167960463483\\
2.80561122244489	1.00965920680278\\
2.81362725450902	1.00763525923074\\
2.82164328657315	1.00560780144697\\
2.82965931863727	1.00357687285715\\
2.8376753507014	1.00154251274166\\
2.84569138276553	0.999504760253702\\
2.85370741482966	0.997463654427465\\
2.86172344689379	0.995419234178246\\
2.86973947895792	0.99337153830001\\
2.87775551102204	0.991320605471258\\
2.88577154308617	0.98926647425728\\
2.8937875751503	0.987209183107374\\
2.90180360721443	0.985148770358858\\
2.90981963927856	0.983085274240881\\
2.91783567134269	0.981018732871449\\
2.92585170340681	0.97894918425998\\
2.93386773547094	0.976876666312239\\
2.94188376753507	0.974801216827309\\
2.9498997995992	0.972722873498819\\
2.95791583166333	0.970641673920843\\
2.96593186372745	0.968557655584813\\
2.97394789579158	0.96647085587974\\
2.98196392785571	0.964381312098697\\
2.98997995991984	0.962289061435782\\
2.99799599198397	0.960194140985613\\
3.0060120240481	0.958096587750048\\
3.01402805611222	0.955996438635302\\
3.02204408817635	0.953893730450917\\
3.03006012024048	0.951788499916494\\
3.03807615230461	0.949680783658976\\
3.04609218436874	0.947570618211411\\
3.05410821643287	0.945458040019214\\
3.06212424849699	0.943343085437844\\
3.07014028056112	0.941225790731963\\
3.07815631262525	0.939106192079847\\
3.08617234468938	0.936984325572817\\
3.09418837675351	0.934860227213891\\
3.10220440881764	0.932733932921124\\
3.11022044088176	0.930605478528272\\
3.11823647294589	0.928474899783445\\
3.12625250501002	0.926342232350151\\
3.13426853707415	0.924207511810588\\
3.14228456913828	0.922070773663522\\
3.1503006012024	0.919932053323755\\
3.15831663326653	0.917791386127085\\
3.16633266533066	0.915648807327829\\
3.17434869739479	0.91350435209746\\
3.18236472945892	0.91135805553003\\
3.19038076152305	0.909209952639567\\
3.19839679358717	0.907060078359766\\
3.2064128256513	0.904908467546327\\
3.21442885771543	0.902755154977476\\
3.22244488977956	0.900600175352784\\
3.23046092184369	0.898443563293831\\
3.23847695390782	0.896285353346618\\
3.24649298597194	0.894125579979928\\
3.25450901803607	0.891964277584852\\
3.2625250501002	0.889801480478333\\
3.27054108216433	0.8876372229013\\
3.27855711422846	0.88547153901742\\
3.28657314629259	0.883304462917409\\
3.29458917835671	0.881136028616786\\
3.30260521042084	0.878966270055773\\
3.31062124248497	0.876795221099904\\
3.3186372745491	0.874622915542058\\
3.32665330661323	0.872449387100904\\
3.33466933867735	0.870274669419551\\
3.34268537074148	0.86809879606996\\
3.35070140280561	0.865921800550321\\
3.35871743486974	0.863743716284887\\
3.36673346693387	0.861564576625046\\
3.374749498998	0.859384414850391\\
3.38276553106212	0.85720326416751\\
3.39078156312625	0.855021157709154\\
3.39879759519038	0.852838128537448\\
3.40681362725451	0.850654209641884\\
3.41482965931864	0.848469433938896\\
3.42284569138277	0.846283834273276\\
3.43086172344689	0.844097443418408\\
3.43887775551102	0.841910294075395\\
3.44689378757515	0.839722418872483\\
3.45490981963928	0.837533850367582\\
3.46292585170341	0.835344621046544\\
3.47094188376753	0.833154763322359\\
3.47895791583166	0.830964309537293\\
3.48697394789579	0.828773291962214\\
3.49498997995992	0.82658174279626\\
3.50300601202405	0.824389694165195\\
3.51102204408818	0.822197178125293\\
3.5190380761523	0.820004226660644\\
3.52705410821643	0.817810871683366\\
3.53507014028056	0.81561714503284\\
3.54308617234469	0.813423078478429\\
3.55110220440882	0.811228703717279\\
3.55911823647295	0.809034052373992\\
3.56713426853707	0.806839156001241\\
3.5751503006012	0.804644046080712\\
3.58316633266533	0.802448754021841\\
3.59118236472946	0.800253311160828\\
3.59919839679359	0.798057748762713\\
3.60721442885772	0.795862098020408\\
3.61523046092184	0.793666390054367\\
3.62324649298597	0.791470655911314\\
3.6312625250501	0.789274926567039\\
3.63927855711423	0.787079232924256\\
3.64729458917836	0.784883605812637\\
3.65531062124249	0.782688075988243\\
3.66332665330661	0.780492674135327\\
3.67134268537074	0.778297430864653\\
3.67935871743487	0.776102376712962\\
3.687374749499	0.77390754214366\\
3.69539078156313	0.7717129575473\\
3.70340681362725	0.76951865324046\\
3.71142284569138	0.767324659465018\\
3.71943887775551	0.765131006388807\\
3.72745490981964	0.762937724106292\\
3.73547094188377	0.760744842637222\\
3.7434869739479	0.758552391925957\\
3.75150300601202	0.756360401841986\\
3.75951903807615	0.754168902180763\\
3.76753507014028	0.751977922662214\\
3.77555110220441	0.749787492930209\\
3.78356713426854	0.747597642552869\\
3.79158316633267	0.745408401023411\\
3.79959919839679	0.743219797758703\\
3.80761523046092	0.741031862098761\\
3.81563126252505	0.738844623306907\\
3.82364729458918	0.73665811057066\\
3.83166332665331	0.734472353000279\\
3.83967935871743	0.732287379628295\\
3.84769539078156	0.730103219409541\\
3.85571142284569	0.727919901222072\\
3.86372745490982	0.725737453865701\\
3.87174348697395	0.723555906061562\\
3.87975951903808	0.721375286452009\\
3.8877755511022	0.719195623601599\\
3.89579158316633	0.717016945995583\\
3.90380761523046	0.71483928203951\\
3.91182364729459	0.712662660059014\\
3.91983967935872	0.710487108300832\\
3.92785571142285	0.708312654931276\\
3.93587174348697	0.706139328035755\\
3.9438877755511	0.703967155618577\\
3.95190380761523	0.701796165604214\\
3.95991983967936	0.699626385835448\\
3.96793587174349	0.697457844073566\\
3.97595190380762	0.69529056799653\\
3.98396793587174	0.693124585201486\\
3.99198396793587	0.690959923202802\\
4	0.68879660943196\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput2_Response_CUR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.2,
ymax=1.4,
xlabel = {Time}
]
\addplot [color=black!30!red,mark = o, mark repeat = 35,solid,line width=2.0pt,forget plot,mark size = .8pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	8.14234123734455e-18\\
0.0160320641282565	2.20875799050184e-10\\
0.0240480961923848	1.01301892601648e-07\\
0.032064128256513	2.60992642126589e-06\\
0.0400801603206413	2.03767195799822e-05\\
0.0480961923847695	8.58362407879504e-05\\
0.0561122244488978	0.00025132938546359\\
0.064128256513026	0.000582278159113105\\
0.0721442885771543	0.00114892388794424\\
0.0801603206412826	0.00201980454552773\\
0.0881763527054108	0.00325764050143646\\
0.0961923847695391	0.00491722345175561\\
0.104208416833667	0.0070446810673437\\
0.112224448897796	0.0096775818258087\\
0.120240480961924	0.0128455004608347\\
0.128256513026052	0.0165707992029022\\
0.13627254509018	0.0208694771465204\\
0.144288577154309	0.0257520041318539\\
0.152304609218437	0.0312240956210958\\
0.160320641282565	0.0372874090997751\\
0.168336673346693	0.0439401566611653\\
0.176352705410822	0.0511776358256587\\
0.18436873747495	0.0589926848425844\\
0.192384769539078	0.0673760701698355\\
0.200400801603206	0.0763168142574141\\
0.208416833667335	0.0858024717718846\\
0.216432865731463	0.0958193612363721\\
0.224448897795591	0.106352759016415\\
0.232464929859719	0.117387061241185\\
0.240480961923848	0.12890591875905\\
0.248496993987976	0.140892349594246\\
0.256513026052104	0.153328832667564\\
0.264529058116232	0.16619738593532\\
0.272545090180361	0.179479631901772\\
0.280561122244489	0.193156852809763\\
0.288577154308617	0.207210037484457\\
0.296593186372746	0.221619921691576\\
0.304609218436874	0.236367023451285\\
0.312625250501002	0.25143167453846\\
0.32064128256513	0.266794049241663\\
0.328657314629259	0.282434191325277\\
0.336673346693387	0.298332039912894\\
0.344689378757515	0.314467454903042\\
0.352705410821643	0.330820242441632\\
0.360721442885772	0.347370180869064\\
0.3687374749499	0.364097047425877\\
0.376753507014028	0.380980645940553\\
0.384769539078156	0.398000835724899\\
0.392785571142285	0.415137561652043\\
0.400801603206413	0.432370885568275\\
0.408817635270541	0.449681018841709\\
0.416833667334669	0.467048356154453\\
0.424849699398798	0.484453510305249\\
0.432865731462926	0.501877347815953\\
0.440881763527054	0.519301025247839\\
0.448897795591182	0.536706025882541\\
0.456913827655311	0.554074196593731\\
0.464929859719439	0.571387784612269\\
0.472945891783567	0.588629473851254\\
0.480961923847695	0.605782420502525\\
0.488977955911824	0.622830287667324\\
0.496993987975952	0.639757278621932\\
0.50501002004008	0.656548168487841\\
0.513026052104208	0.673188333978279\\
0.521042084168337	0.689663781099218\\
0.529058116232465	0.70596117013908\\
0.537074148296593	0.722067838370728\\
0.545090180360721	0.737971819877772\\
0.55310621242485	0.753661862187652\\
0.561122244488978	0.769127440023289\\
0.569138276553106	0.784358765713329\\
0.577154308617234	0.799346796468475\\
0.585170340681363	0.814083238226003\\
0.593186372745491	0.828560546400602\\
0.601202404809619	0.842771923238904\\
0.609218436873748	0.856711312198168\\
0.617234468937876	0.870373389124713\\
0.625250501002004	0.883753550694977\\
0.633266533066132	0.896847899957181\\
0.64128256513026	0.909653229466374\\
0.649298597194389	0.92216700191655\\
0.657314629258517	0.934387328761468\\
0.665330661322645	0.946312946790029\\
0.673346693386774	0.957943193131676\\
0.681362725450902	0.969277978706056\\
0.68937875751503	0.980317760548275\\
0.697394789579158	0.991063513076762\\
0.705410821643287	1.00151669870617\\
0.713426853707415	1.01167923787606\\
0.721442885771543	1.02155347877101\\
0.729458917835671	1.03114216697188\\
0.7374749498998	1.04044841520538\\
0.745490981963928	1.04947567332709\\
0.753507014028056	1.05822769869943\\
0.761523046092184	1.06670852723202\\
0.769539078156313	1.07492244517478\\
0.777555110220441	1.08287396157372\\
0.785571142284569	1.09056778173469\\
0.793587174348697	1.09800878169832\\
0.801603206412826	1.10520198380949\\
0.809619238476954	1.11215253340526\\
0.817635270541082	1.11886567666545\\
0.82565130260521	1.12534673968448\\
0.833667334669339	1.13160110877102\\
0.841683366733467	1.13763421199463\\
0.849699398797595	1.14345150189203\\
0.857715430861723	1.14905843948315\\
0.865731462925852	1.15446047943764\\
0.87374749498998	1.15966305642743\\
0.881763527054108	1.16467157262338\\
0.889779559118236	1.16949138630615\\
0.897795591182365	1.17412780153872\\
0.905811623246493	1.17858605884686\\
0.913827655310621	1.18287132692112\\
0.92184368737475	1.18698869522168\\
0.929859719438878	1.19094316747411\\
0.937875751503006	1.19473965599919\\
0.945891783567134	1.19838297683571\\
0.953907815631262	1.2018778455726\\
0.961923847695391	1.20522887389167\\
0.969939879759519	1.20844056674465\\
0.977955911823647	1.21151732011519\\
0.985971943887776	1.21446341932659\\
0.993987975951904	1.21728303785818\\
1.00200400801603	1.21998023662522\\
1.01002004008016	1.22255896363992\\
1.01803607214429	1.22502305410225\\
1.02605210420842	1.22737623081326\\
1.03406813627255	1.22962210490366\\
1.04208416833667	1.23176417682119\\
1.0501002004008	1.23380583758048\\
1.05811623246493	1.23575037022377\\
1.06613226452906	1.23760095148701\\
1.07414829659319	1.23936065361751\\
1.08216432865731	1.24103244633393\\
1.09018036072144	1.24261919891881\\
1.09819639278557	1.24412368238394\\
1.1062124248497	1.24554857175619\\
1.11422845691383	1.24689644841081\\
1.12224448897796	1.24816980246888\\
1.13026052104208	1.24937103522265\\
1.13827655310621	1.25050246158794\\
1.14629258517034	1.25156631257254\\
1.15430861723447	1.25256473775145\\
1.1623246492986	1.25349980772583\\
1.17034068136273	1.25437351659679\\
1.17835671342685	1.25518778438197\\
1.18637274549098	1.25594445946098\\
1.19438877755511	1.25664532093462\\
1.20240480961924	1.25729208094115\\
1.21042084168337	1.25788638703832\\
1.2184368737475	1.258429824373\\
1.22645290581162	1.25892391791444\\
1.23446893787575	1.25937013470051\\
1.24248496993988	1.25976988583064\\
1.25050100200401	1.26012452857073\\
1.25851703406814	1.26043536843477\\
1.26653306613226	1.26070366099542\\
1.27454909819639	1.26093061386254\\
1.28256513026052	1.26111738855115\\
1.29058116232465	1.26126510215409\\
1.29859719438878	1.26137482916277\\
1.30661322645291	1.26144760312855\\
1.31462925851703	1.26148441819955\\
1.32264529058116	1.26148623078063\\
1.33066132264529	1.26145396099707\\
1.33867735470942	1.26138849410187\\
1.34669338677355	1.26129068197567\\
1.35470941883768	1.2611613444095\\
1.3627254509018	1.26100127038689\\
1.37074148296593	1.26081121942957\\
1.37875751503006	1.26059192271726\\
1.38677354709419	1.26034408424993\\
1.39478957915832	1.26006838204775\\
1.40280561122244	1.25976546912661\\
1.41082164328657	1.25943597454666\\
1.4188376753507	1.25908050447669\\
1.42685370741483	1.25869964304331\\
1.43486973947896	1.25829395327227\\
1.44288577154309	1.25786397802874\\
1.45090180360721	1.25741024075639\\
1.45891783567134	1.25693324631893\\
1.46693386773547	1.2564334818277\\
1.4749498997996	1.25591141728383\\
1.48296593186373	1.25536750633496\\
1.49098196392786	1.25480218698675\\
1.49899799599198	1.25421588217562\\
1.50701402805611	1.25360900044318\\
1.51503006012024	1.25298193653913\\
1.52304609218437	1.25233507194145\\
1.5310621242485	1.25166877545028\\
1.53907815631263	1.25098340370025\\
1.54709418837675	1.25027930163097\\
1.55511022044088	1.24955680300856\\
1.56312625250501	1.24881623086213\\
1.57114228456914	1.24805789790724\\
1.57915831663327	1.24728210700316\\
1.58717434869739	1.24648915152561\\
1.59519038076152	1.24567931574657\\
1.60320641282565	1.24485287523364\\
1.61122244488978	1.24401009716827\\
1.61923847695391	1.24315124069276\\
1.62725450901804	1.24227655725423\\
1.63527054108216	1.2413862908784\\
1.64328657314629	1.2404806784737\\
1.65130260521042	1.23955995013632\\
1.65931863727455	1.2386243293864\\
1.66733466933868	1.23767403343863\\
1.67535070140281	1.23670927346679\\
1.68336673346693	1.23573025481259\\
1.69138276553106	1.23473717722705\\
1.69939879759519	1.23373023509422\\
1.70741482965932	1.232709617604\\
1.71543086172345	1.23167550900112\\
1.72344689378758	1.23062808873203\\
1.7314629258517	1.22956753164528\\
1.73947895791583	1.22849400817205\\
1.74749498997996	1.22740768446525\\
1.75551102204409	1.22630872259671\\
1.76352705410822	1.22519728067538\\
1.77154308617234	1.22407351300802\\
1.77955911823647	1.22293757025731\\
1.7875751503006	1.22178959953033\\
1.79559118236473	1.2206297445682\\
1.80360721442886	1.21945814580488\\
1.81162324649299	1.21827494054281\\
1.81963927855711	1.21708026301787\\
1.82765531062124	1.21587424454589\\
1.83567134268537	1.21465701360813\\
1.8436873747495	1.21342869594794\\
1.85170340681363	1.21218941468647\\
1.85971943887776	1.21093929038199\\
1.86773547094188	1.20967844115692\\
1.87575150300601	1.20840698274153\\
1.88376753507014	1.2071250285998\\
1.89178356713427	1.20583268995733\\
1.8997995991984	1.2045300759285\\
1.90781563126252	1.20321729353636\\
1.91583166332665	1.20189444783123\\
1.92384769539078	1.20056164191579\\
1.93186372745491	1.19921897704354\\
1.93987975951904	1.19786655264524\\
1.94789579158317	1.19650446642199\\
1.95591182364729	1.19513281437077\\
1.96392785571142	1.19375169086562\\
1.97194388777555	1.19236118868709\\
1.97995991983968	1.1909613990905\\
1.98797595190381	1.18955241184166\\
1.99599198396794	1.18813431528071\\
2.00400801603206	1.18670719633607\\
2.01202404809619	1.185271140612\\
2.02004008016032	1.18382623237739\\
2.02805611222445	1.18237255466207\\
2.03607214428858	1.18091018923869\\
2.04408817635271	1.17943921671404\\
2.05210420841683	1.17795971651659\\
2.06012024048096	1.17647176696909\\
2.06813627254509	1.17497544529911\\
2.07615230460922	1.17347082768112\\
2.08416833667335	1.17195798926747\\
2.09218436873747	1.17043700420717\\
2.1002004008016	1.16890794569455\\
2.10821643286573	1.16737088597135\\
2.11623246492986	1.16582589638845\\
2.12424849699399	1.16427304738412\\
2.13226452905812	1.16271240856124\\
2.14028056112224	1.16114404867247\\
2.14829659318637	1.15956803565696\\
2.1563126252505	1.15798443667392\\
2.16432865731463	1.15639331810029\\
2.17234468937876	1.15479474558391\\
2.18036072144289	1.15318878402481\\
2.18837675350701	1.15157549763324\\
2.19639278557114	1.14995494992414\\
2.20440881763527	1.14832720373891\\
2.2124248496994	1.14669232127745\\
2.22044088176353	1.14505036409086\\
2.22845691382766	1.14340139312718\\
2.23647294589178	1.14174546871797\\
2.24448897795591	1.14008265062051\\
2.25250501002004	1.13841299802305\\
2.26052104208417	1.13673656953931\\
2.2685370741483	1.13505342326436\\
2.27655310621242	1.13336361675365\\
2.28456913827655	1.13166720704228\\
2.29258517034068	1.12996425068008\\
2.30060120240481	1.12825480370869\\
2.30861723446894	1.12653892170486\\
2.31663326653307	1.12481665978139\\
2.32464929859719	1.12308807258314\\
2.33266533066132	1.12135321432879\\
2.34068136272545	1.11961213879672\\
2.34869739478958	1.11786489933967\\
2.35671342685371	1.11611154891064\\
2.36472945891784	1.11435214004889\\
2.37274549098196	1.11258672491013\\
2.38076152304609	1.11081535526847\\
2.38877755511022	1.10903808251192\\
2.39679358717435	1.10725495767894\\
2.40480961923848	1.10546603144494\\
2.41282565130261	1.10367135412882\\
2.42084168336673	1.10187097572276\\
2.42885771543086	1.10006494587714\\
2.43687374749499	1.09825331391648\\
2.44488977955912	1.09643612885527\\
2.45290581162325	1.09461343938853\\
2.46092184368737	1.09278529391335\\
2.4689378757515	1.09095174053258\\
2.47695390781563	1.08911282704627\\
2.48496993987976	1.08726860098337\\
2.49298597194389	1.08541910959142\\
2.50100200400802	1.0835643998383\\
2.50901803607214	1.08170451843604\\
2.51703406813627	1.07983951183144\\
2.5250501002004	1.07796942621282\\
2.53306613226453	1.07609430752615\\
2.54108216432866	1.07421420146715\\
2.54909819639279	1.07232915349325\\
2.55711422845691	1.07043920883188\\
2.56513026052104	1.06854441247256\\
2.57314629258517	1.06664480918509\\
2.5811623246493	1.06474044352048\\
2.58917835671343	1.0628313598068\\
2.59719438877756	1.0609176021676\\
2.60521042084168	1.05899921451756\\
2.61322645290581	1.05707624056137\\
2.62124248496994	1.05514872381216\\
2.62925851703407	1.05321670758462\\
2.6372745490982	1.05128023499731\\
2.64529058116232	1.04933934898664\\
2.65330661322645	1.04739409230095\\
2.66132264529058	1.04544450750529\\
2.66933867735471	1.04349063699122\\
2.67735470941884	1.04153252297179\\
2.68537074148297	1.03957020748869\\
2.69338677354709	1.03760373241814\\
2.70140280561122	1.03563313946629\\
2.70941883767535	1.03365847017959\\
2.71743486973948	1.0316797659462\\
2.72545090180361	1.0296970679915\\
2.73346693386774	1.02771041739124\\
2.74148296593186	1.0257198550698\\
2.74949899799599	1.02372542179792\\
2.75751503006012	1.02172715820434\\
2.76553106212425	1.01972510477315\\
2.77354709418838	1.01771930184162\\
2.78156312625251	1.01570978961288\\
2.78957915831663	1.01369660815153\\
2.79759519038076	1.01167979738302\\
2.80561122244489	1.00965939710429\\
2.81362725450902	1.00763544698002\\
2.82164328657315	1.00560798654251\\
2.82965931863727	1.00357705520098\\
2.8376753507014	1.00154269223807\\
2.84569138276553	0.999504936810428\\
2.85370741482966	0.997463827956504\\
2.86172344689379	0.995419404593444\\
2.86973947895792	0.99337170551812\\
2.87775551102204	0.991320769414074\\
2.88577154308617	0.989266634848456\\
2.8937875751503	0.987209340272135\\
2.90180360721443	0.985148924027883\\
2.90981963927856	0.983085424346591\\
2.91783567134269	0.981018879347928\\
2.92585170340681	0.978949327046877\\
2.93386773547094	0.976876805351026\\
2.94188376753507	0.974801352060327\\
2.9498997995992	0.972723004874258\\
2.95791583166333	0.970641801388662\\
2.96593186372745	0.968557779095546\\
2.97394789579158	0.966470975389719\\
2.98196392785571	0.964381427565973\\
2.98997995991984	0.962289172818753\\
2.99799599198397	0.960194248248324\\
3.0060120240481	0.958096690858244\\
3.01402805611222	0.955996537554919\\
3.02204408817635	0.953893825153358\\
3.03006012024048	0.951788590374868\\
3.03807615230461	0.949680869846398\\
3.04609218436874	0.947570700106299\\
3.05410821643287	0.945458117602101\\
3.06212424849699	0.943343158688688\\
3.07014028056112	0.941225859635311\\
3.07815631262525	0.939106256622582\\
3.08617234468938	0.936984385742138\\
3.09418837675351	0.934860283000384\\
3.10220440881764	0.932733984318268\\
3.11022044088176	0.930605525529992\\
3.11823647294589	0.928474942385633\\
3.12625250501002	0.92634227055244\\
3.13426853707415	0.924207545613186\\
3.14228456913828	0.922070803067537\\
3.1503006012024	0.91993207833447\\
3.15831663326653	0.917791406750514\\
3.16633266533066	0.915648823570204\\
3.17434869739479	0.913504363969203\\
3.18236472945892	0.911358063042511\\
3.19038076152305	0.909209955804303\\
3.19839679358717	0.907060077191394\\
3.2064128256513	0.90490846206151\\
3.21442885771543	0.902755145192546\\
3.22244488977956	0.900600161286549\\
3.23046092184369	0.898443544967803\\
3.23847695390782	0.896285330781854\\
3.24649298597194	0.894125553198892\\
3.25450901803607	0.89196424661297\\
3.2625250501002	0.889801445341277\\
3.27054108216433	0.887637183625164\\
3.27855711422846	0.885471495631585\\
3.28657314629259	0.883304415451826\\
3.29458917835671	0.881135977101242\\
3.30260521042084	0.878966214522229\\
3.31062124248497	0.876795161582487\\
3.3186372745491	0.874622852074057\\
3.32665330661323	0.872449319716868\\
3.33466933867735	0.87027459815682\\
3.34268537074148	0.868098720965383\\
3.35070140280561	0.865921721641341\\
3.35871743486974	0.863743633610746\\
3.36673346693387	0.861564490226096\\
3.374749498998	0.859384324766763\\
3.38276553106212	0.857203170440407\\
3.39078156312625	0.855021060381776\\
3.39879759519038	0.852838027652309\\
3.40681362725451	0.850654105242477\\
3.41482965931864	0.848469326070337\\
3.42284569138277	0.846283722980622\\
3.43086172344689	0.844097328747049\\
3.43887775551102	0.841910176071557\\
3.44689378757515	0.839722297583768\\
3.45490981963928	0.837533725841038\\
3.46292585170341	0.835344493329925\\
3.47094188376753	0.83315463246506\\
3.47895791583166	0.830964175588069\\
3.48697394789579	0.828773154970391\\
3.49498997995992	0.826581602811466\\
3.50300601202405	0.824389551238503\\
3.51102204408818	0.822197032307096\\
3.5190380761523	0.820004078001762\\
3.52705410821643	0.817810720235033\\
3.53507014028056	0.815616990846921\\
3.54308617234469	0.813422921606762\\
3.55110220440882	0.811228544211873\\
3.55911823647295	0.809033890286942\\
3.56713426853707	0.806838991385365\\
3.5751503006012	0.804643878988729\\
3.58316633266533	0.802448584506244\\
3.59118236472946	0.800253139274624\\
3.59919839679359	0.798057574559232\\
3.60721442885772	0.795861921553005\\
3.61523046092184	0.7936662113755\\
3.62324649298597	0.791470475074713\\
3.6312625250501	0.789274743626094\\
3.63927855711423	0.787079047932171\\
3.64729458917836	0.7848834188221\\
3.65531062124249	0.782687887053028\\
3.66332665330661	0.780492483308853\\
3.67134268537074	0.77829723819957\\
3.67935871743487	0.776102182262289\\
3.687374749499	0.773907345960912\\
3.69539078156313	0.771712759685507\\
3.70340681362725	0.76951845375162\\
3.71142284569138	0.767324458401832\\
3.71943887775551	0.76513080380437\\
3.72745490981964	0.762937520052695\\
3.73547094188377	0.760744637165908\\
3.7434869739479	0.758552185088869\\
3.75150300601202	0.756360193691445\\
3.75951903807615	0.754168692767679\\
3.76753507014028	0.751977712037337\\
3.77555110220441	0.749787281144516\\
3.78356713426854	0.747597429657318\\
3.79158316633267	0.745408187067903\\
3.79959919839679	0.743219582792909\\
3.80761523046092	0.741031646172556\\
3.81563126252505	0.738844406469717\\
3.82364729458918	0.736657892871194\\
3.83166332665331	0.734472134486884\\
3.83967935871743	0.73228716034936\\
3.84769539078156	0.730102999412923\\
3.85571142284569	0.727919680555156\\
3.86372745490982	0.725737232575418\\
3.87174348697395	0.723555684194615\\
3.87975951903808	0.721375064054749\\
3.8877755511022	0.719195400719849\\
3.89579158316633	0.717016722674715\\
3.90380761523046	0.714839058324343\\
3.91182364729459	0.712662435994319\\
3.91983967935872	0.71048688393074\\
3.92785571142285	0.708312430299459\\
3.93587174348697	0.706139103185103\\
3.9438877755511	0.703966930592423\\
3.95190380761523	0.701795940444989\\
3.95991983967936	0.699626160584952\\
3.96793587174349	0.697457618772255\\
3.97595190380762	0.695290342685715\\
3.98396793587174	0.693124359921693\\
3.99198396793587	0.690959697993958\\
4	0.688796384333097\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot, mark = triangle, mark repeat = 35,mark phase = 10,dashed,mark size = .8pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-4.87473571260807e-12\\
0.0160320641282565	2.40061060027392e-10\\
0.0240480961923848	1.01327163245829e-07\\
0.032064128256513	2.60987087179784e-06\\
0.0400801603206413	2.03767087963125e-05\\
0.0480961923847695	8.58361784667669e-05\\
0.0561122244488978	0.000251329330186735\\
0.064128256513026	0.000582278293777622\\
0.0721442885771543	0.00114892419641118\\
0.0801603206412826	0.00201980486527121\\
0.0881763527054108	0.00325764080001769\\
0.0961923847695391	0.00491722378509068\\
0.104208416833667	0.00704468142120438\\
0.112224448897796	0.00967758209071835\\
0.120240480961924	0.0128455006097927\\
0.128256513026052	0.0165707991641768\\
0.13627254509018	0.0208694768801196\\
0.144288577154309	0.0257520035656844\\
0.152304609218437	0.0312240948212285\\
0.160320641282565	0.0372874080587658\\
0.168336673346693	0.0439401553400189\\
0.176352705410822	0.0511776343349852\\
0.18436873747495	0.05899268323066\\
0.192384769539078	0.0673760683529908\\
0.200400801603206	0.0763168122937374\\
0.208416833667335	0.0858024697166486\\
0.216432865731463	0.0958193590813996\\
0.224448897795591	0.106352756696561\\
0.232464929859719	0.117387058786234\\
0.240480961923848	0.128905916216897\\
0.248496993987976	0.140892346984543\\
0.256513026052104	0.153328829848666\\
0.264529058116232	0.16619738295835\\
0.272545090180361	0.179479628807544\\
0.280561122244489	0.193156849635593\\
0.288577154308617	0.207210034167958\\
0.296593186372746	0.221619918192101\\
0.304609218436874	0.236367019812854\\
0.312625250501002	0.251431670795145\\
0.32064128256513	0.266794045416664\\
0.328657314629259	0.282434187429089\\
0.336673346693387	0.298332035928372\\
0.344689378757515	0.314467450852116\\
0.352705410821643	0.330820238375441\\
0.360721442885772	0.347370176822705\\
0.3687374749499	0.364097043401954\\
0.376753507014028	0.380980641940991\\
0.384769539078156	0.398000831839151\\
0.392785571142285	0.415137558011354\\
0.400801603206413	0.432370882246881\\
0.408817635270541	0.449681015845722\\
0.416833667334669	0.4670483534548\\
0.424849699398798	0.484453507835354\\
0.432865731462926	0.501877345485774\\
0.440881763527054	0.519301022979768\\
0.448897795591182	0.536706023686978\\
0.456913827655311	0.554074194525597\\
0.464929859719439	0.571387782512853\\
0.472945891783567	0.588629471465253\\
0.480961923847695	0.605782417218401\\
0.488977955911824	0.622830282989656\\
0.496993987975952	0.639757272436475\\
0.50501002004008	0.656548159367954\\
0.513026052104208	0.673188322460686\\
0.521042084168337	0.689663766433356\\
0.529058116232465	0.705961153623818\\
0.537074148296593	0.72206782100602\\
0.545090180360721	0.737971801824861\\
0.55310621242485	0.753661843080925\\
0.561122244488978	0.769127419154922\\
0.569138276553106	0.784358743231805\\
0.577154308617234	0.79934677254959\\
0.585170340681363	0.814083213040911\\
0.593186372745491	0.828560519655774\\
0.601202404809619	0.842771895274911\\
0.609218436873748	0.856711283190319\\
0.617234468937876	0.870373359160963\\
0.625250501002004	0.883753519561612\\
0.633266533066132	0.896847867905367\\
0.64128256513026	0.909653196842949\\
0.649298597194389	0.922166968922983\\
0.657314629258517	0.934387295423663\\
0.665330661322645	0.946312913169062\\
0.673346693386774	0.957943159648537\\
0.681362725450902	0.969277945472492\\
0.68937875751503	0.980317727652674\\
0.697394789579158	0.991063480499269\\
0.705410821643287	1.00151666672968\\
0.713426853707415	1.01167920665981\\
0.721442885771543	1.02155344842427\\
0.729458917835671	1.03114213759317\\
0.7374749498998	1.04044838694772\\
0.745490981963928	1.04947564622055\\
0.753507014028056	1.05822767322171\\
0.761523046092184	1.06670850351183\\
0.769539078156313	1.07492242376199\\
0.777555110220441	1.08287394275841\\
0.785571142284569	1.09056776535826\\
0.793587174348697	1.0980087687869\\
0.801603206412826	1.10520197361524\\
0.809619238476954	1.11215252630928\\
0.817635270541082	1.11886567204591\\
0.82565130260521	1.12534673699002\\
0.833667334669339	1.13160110902062\\
0.841683366733467	1.13763421412811\\
0.849699398797595	1.14345150708602\\
0.857715430861723	1.14905844746499\\
0.865731462925852	1.15446049019254\\
0.87374749498998	1.15966307050308\\
0.881763527054108	1.16467158891329\\
0.889779559118236	1.16949140549066\\
0.897795591182365	1.17412782253383\\
0.905811623246493	1.17858608171695\\
0.913827655310621	1.18287135155827\\
0.92184368737475	1.18698872090872\\
0.929859719438878	1.19094319469844\\
0.937875751503006	1.19473968349876\\
0.945891783567134	1.19838300507999\\
0.953907815631262	1.20187787440496\\
0.961923847695391	1.20522890292046\\
0.969939879759519	1.20844059658793\\
0.977955911823647	1.21151735001821\\
0.985971943887776	1.21446344958291\\
0.993987975951904	1.21728306796836\\
1.00200400801603	1.21998026643242\\
1.01002004008016	1.22255899321893\\
1.01803607214429	1.22502308310878\\
1.02605210420842	1.22737625987971\\
1.03406813627255	1.22962213339917\\
1.04208416833667	1.23176420557499\\
1.0501002004008	1.2338058661794\\
1.05811623246493	1.235750399114\\
1.06613226452906	1.23760098004514\\
1.07414829659319	1.23936068203913\\
1.08216432865731	1.24103247410308\\
1.09018036072144	1.24261922605497\\
1.09819639278557	1.24412370855813\\
1.1062124248497	1.24554859699958\\
1.11422845691383	1.2468964725765\\
1.12224448897796	1.24816982560565\\
1.13026052104208	1.24937105736906\\
1.13827655310621	1.25050248286619\\
1.14629258517034	1.25156633278957\\
1.15430861723447	1.25256475714128\\
1.1623246492986	1.2534998261821\\
1.17034068136273	1.25437353411991\\
1.17835671342685	1.25518780087877\\
1.18637274549098	1.25594447478312\\
1.19438877755511	1.25664533498855\\
1.20240480961924	1.25729209373424\\
1.21042084168337	1.25788639835825\\
1.2184368737475	1.25842983439442\\
1.22645290581162	1.2589239264126\\
1.23446893787575	1.25937014186465\\
1.24248496993988	1.25976989159551\\
1.25050100200401	1.26012453299335\\
1.25851703406814	1.26043537139848\\
1.26653306613226	1.26070366188098\\
1.27454909819639	1.26093061303023\\
1.28256513026052	1.2611173860406\\
1.29058116232465	1.26126509698558\\
1.29859719438878	1.26137482199326\\
1.30661322645291	1.26144759426498\\
1.31462925851703	1.26148440668295\\
1.32264529058116	1.26148621746541\\
1.33066132264529	1.26145394633821\\
1.33867735470942	1.26138847728376\\
1.34669338677355	1.26129066383811\\
1.35470941883768	1.26116132535192\\
1.3627254509018	1.26100124967073\\
1.37074148296593	1.26081119779194\\
1.37875751503006	1.26059190044031\\
1.38677354709419	1.26034406060523\\
1.39478957915832	1.26006835771393\\
1.40280561122244	1.25976544432915\\
1.41082164328657	1.25943594858708\\
1.4188376753507	1.25908047801969\\
1.42685370741483	1.25869961629575\\
1.43486973947896	1.2582939255975\\
1.44288577154309	1.25786395005705\\
1.45090180360721	1.25741021270616\\
1.45891783567134	1.25693321762119\\
1.46693386773547	1.25643345304778\\
1.4749498997996	1.25591138862098\\
1.48296593186373	1.25536747727218\\
1.49098196392786	1.2548021580148\\
1.49899799599198	1.25421585346158\\
1.50701402805611	1.25360897150549\\
1.51503006012024	1.25298190780744\\
1.52304609218437	1.25233504356042\\
1.5310621242485	1.25166874697431\\
1.53907815631263	1.25098337551241\\
1.54709418837675	1.25027927386469\\
1.55511022044088	1.24955677526086\\
1.56312625250501	1.24881620347325\\
1.57114228456914	1.24805787099929\\
1.57915831663327	1.24728208021638\\
1.58717434869739	1.24648912515613\\
1.59519038076152	1.24567928972615\\
1.60320641282565	1.24485284900081\\
1.61122244488978	1.2440100708955\\
1.61923847695391	1.24315121488966\\
1.62725450901804	1.24227653102405\\
1.63527054108216	1.24138626431578\\
1.64328657314629	1.24048065224126\\
1.65130260521042	1.23955992383751\\
1.65931863727455	1.23862430283528\\
1.66733466933868	1.23767400704546\\
1.67535070140281	1.23670924754456\\
1.68336673346693	1.23573022890441\\
1.69138276553106	1.23473715153125\\
1.69939879759519	1.23373021010364\\
1.70741482965932	1.23270959281511\\
1.71543086172345	1.23167548446385\\
1.72344689378758	1.23062806474802\\
1.7314629258517	1.22956750812894\\
1.73947895791583	1.22849398487839\\
1.74749498997996	1.22740766155449\\
1.75551102204409	1.22630870028952\\
1.76352705410822	1.22519725858053\\
1.77154308617234	1.22407349120132\\
1.77955911823647	1.22293754906049\\
1.7875751503006	1.22178957836985\\
1.79559118236473	1.22062972328565\\
1.80360721442886	1.21945812452909\\
1.81162324649299	1.21827491977573\\
1.81963927855711	1.21708024198245\\
1.82765531062124	1.21587422321949\\
1.83567134268537	1.21465699221025\\
1.8436873747495	1.21342867503114\\
1.85170340681363	1.21218939358638\\
1.85971943887776	1.21093926915871\\
1.86773547094188	1.20967842004351\\
1.87575150300601	1.208406962171\\
1.88376753507014	1.20712500809987\\
1.89178356713427	1.20583266958946\\
1.8997995991984	1.20453005586636\\
1.90781563126252	1.20321727405355\\
1.91583166332665	1.20189442856669\\
1.92384769539078	1.20056162289429\\
1.93186372745491	1.19921895839067\\
1.93987975951904	1.1978665345341\\
1.94789579158317	1.19650444852597\\
1.95591182364729	1.1951327966993\\
1.96392785571142	1.19375167353824\\
1.97194388777555	1.19236117183549\\
1.97995991983968	1.19096138243351\\
1.98797595190381	1.18955239540125\\
1.99599198396794	1.18813429917802\\
2.00400801603206	1.18670718060128\\
2.01202404809619	1.18527112483724\\
2.02004008016032	1.18382621652667\\
2.02805611222445	1.18237253880178\\
2.03607214428858	1.18091017363912\\
2.04408817635271	1.1794392011766\\
2.05210420841683	1.17795970074615\\
2.06012024048096	1.17647175099745\\
2.06813627254509	1.17497542930422\\
2.07615230460922	1.17347081205491\\
2.08416833667335	1.17195797353907\\
2.09218436873747	1.17043698835543\\
2.1002004008016	1.16890792980496\\
2.10821643286573	1.1673708702545\\
2.11623246492986	1.16582588104815\\
2.12424849699399	1.16427303210281\\
2.13226452905812	1.16271239336489\\
2.14028056112224	1.16114403364268\\
2.14829659318637	1.15956802096553\\
2.1563126252505	1.1579844223229\\
2.16432865731463	1.15639330391744\\
2.17234468937876	1.15479473157788\\
2.18036072144289	1.15318877026558\\
2.18837675350701	1.15157548426767\\
2.19639278557114	1.1499549367904\\
2.20440881763527	1.14832719075726\\
2.2124248496994	1.14669230845852\\
2.22044088176353	1.14505035151415\\
2.22845691382766	1.14340138091796\\
2.23647294589178	1.14174545664787\\
2.24448897795591	1.14008263868349\\
2.25250501002004	1.13841298624591\\
2.26052104208417	1.13673655802317\\
2.2685370741483	1.13505341198973\\
2.27655310621242	1.13336360545128\\
2.28456913827655	1.13166719568116\\
2.29258517034068	1.12996423926565\\
2.30060120240481	1.12825479232793\\
2.30861723446894	1.12653891054578\\
2.31663326653307	1.12481664862282\\
2.32464929859719	1.12308806125761\\
2.33266533066132	1.12135320283813\\
2.34068136272545	1.11961212720253\\
2.34869739478958	1.11786488779269\\
2.35671342685371	1.11611153763081\\
2.36472945891784	1.11435212866516\\
2.37274549098196	1.11258671342909\\
2.38076152304609	1.11081534372437\\
2.38877755511022	1.10903807099462\\
2.39679358717435	1.10725494633741\\
2.40480961923848	1.10546602032472\\
2.41282565130261	1.10367134303751\\
2.42084168336673	1.10187096467187\\
2.42885771543086	1.10006493490259\\
2.43687374749499	1.09825330309163\\
2.44488977955912	1.09643611829829\\
2.45290581162325	1.09461342900834\\
2.46092184368737	1.09278528363284\\
2.4689378757515	1.09095173035359\\
2.47695390781563	1.08911281699999\\
2.48496993987976	1.08726859112934\\
2.49298597194389	1.08541910001836\\
2.50100200400802	1.08356439036477\\
2.50901803607214	1.0817045090496\\
2.51703406813627	1.07983950253591\\
2.5250501002004	1.07796941704165\\
2.53306613226453	1.07609429854725\\
2.54108216432866	1.07421419269195\\
2.54909819639279	1.07232914479355\\
2.55711422845691	1.0704392002016\\
2.56513026052104	1.06854440392791\\
2.57314629258517	1.06664480076806\\
2.5811623246493	1.06474043530773\\
2.58917835671343	1.062831351733\\
2.59719438877756	1.06091759417706\\
2.60521042084168	1.05899920661268\\
2.61322645290581	1.05707623276469\\
2.62124248496994	1.05514871616552\\
2.62925851703407	1.05321670014969\\
2.6372745490982	1.05128022766479\\
2.64529058116232	1.04933934175319\\
2.65330661322645	1.04739408517185\\
2.66132264529058	1.04544450050137\\
2.66933867735471	1.04349063015052\\
2.67735470941884	1.04153251630159\\
2.68537074148297	1.03957020092093\\
2.69338677354709	1.03760372594888\\
2.70140280561122	1.03563313310245\\
2.70941883767535	1.03365846394092\\
2.71743486973948	1.03167975986972\\
2.72545090180361	1.02969706203769\\
2.73346693386774	1.02771041152593\\
2.74148296593186	1.02571984929035\\
2.74949899799599	1.02372541611406\\
2.75751503006012	1.02172715263819\\
2.76553106212425	1.01972509935857\\
2.77354709418838	1.01771929650682\\
2.78156312625251	1.01570978435302\\
2.78957915831663	1.01369660296694\\
2.79759519038076	1.01167979228659\\
2.80561122244489	1.00965939212106\\
2.81362725450902	1.00763544211321\\
2.82164328657315	1.0056079817463\\
2.82965931863727	1.00357705047345\\
2.8376753507014	1.00154268758293\\
2.84569138276553	0.999504932242599\\
2.85370741482966	0.997463823502339\\
2.86172344689379	0.995419400226969\\
2.86973947895792	0.99337170121914\\
2.87775551102204	0.991320765182106\\
2.88577154308617	0.989266630688312\\
2.8937875751503	0.987209336199441\\
2.90180360721443	0.985148920064499\\
2.90981963927856	0.98308542044738\\
2.91783567134269	0.981018875511178\\
2.92585170340681	0.978949323272927\\
2.93386773547094	0.976876801645333\\
2.94188376753507	0.974801348438557\\
2.9498997995992	0.972723001337709\\
2.95791583166333	0.970641797906728\\
2.96593186372745	0.968557775667127\\
2.97394789579158	0.966470972016264\\
2.98196392785571	0.964381424254355\\
2.98997995991984	0.96228916958601\\
2.99799599198397	0.960194245076716\\
3.0060120240481	0.958096687732282\\
3.01402805611222	0.955996534474911\\
3.02204408817635	0.953893822122619\\
3.03006012024048	0.951788587402213\\
3.03807615230461	0.949680866947874\\
3.04609218436874	0.947570697250981\\
3.05410821643287	0.945458114787189\\
3.06212424849699	0.943343155916034\\
3.07014028056112	0.941225856909591\\
3.07815631262525	0.939106253953576\\
3.08617234468938	0.936984383131506\\
3.09418837675351	0.934860280425932\\
3.10220440881764	0.932733981776202\\
3.11022044088176	0.930605523018933\\
3.11823647294589	0.928474939907332\\
3.12625250501002	0.926342268112118\\
3.13426853707415	0.924207543199964\\
3.14228456913828	0.922070800672269\\
3.1503006012024	0.919932075955669\\
3.15831663326653	0.917791404390091\\
3.16633266533066	0.915648821235865\\
3.17434869739479	0.913504361673234\\
3.18236472945892	0.911358060760298\\
3.19038076152305	0.909209953535214\\
3.19839679358717	0.907060074935859\\
3.2064128256513	0.904908459822342\\
3.21442885771543	0.902755142977633\\
3.22244488977956	0.900600159098336\\
3.23046092184369	0.89844354279297\\
3.23847695390782	0.896285328621142\\
3.24649298597194	0.894125551054502\\
3.25450901803607	0.891964244489154\\
3.2625250501002	0.88980144324618\\
3.27054108216433	0.887637181553847\\
3.27855711422846	0.885471493577682\\
3.28657314629259	0.883304413415481\\
3.29458917835671	0.881135975084999\\
3.30260521042084	0.878966212530152\\
3.31062124248497	0.876795159621192\\
3.3186372745491	0.874622850131642\\
3.32665330661323	0.872449317792725\\
3.33466933867735	0.870274596250995\\
3.34268537074148	0.868098719080148\\
3.35070140280561	0.865921719781364\\
3.35871743486974	0.863743631776883\\
3.36673346693387	0.861564488407558\\
3.374749498998	0.859384322963363\\
3.38276553106212	0.857203168652932\\
3.39078156312625	0.855021058613105\\
3.39879759519038	0.852838025909197\\
3.40681362725451	0.85065410352807\\
3.41482965931864	0.848469324369284\\
3.42284569138277	0.846283721291749\\
3.43086172344689	0.8440973270698\\
3.43887775551102	0.841910174406347\\
3.44689378757515	0.83972229593306\\
3.45490981963928	0.83753372420706\\
3.46292585170341	0.835344491702126\\
3.47094188376753	0.833154630841912\\
3.47895791583166	0.830964173970261\\
3.48697394789579	0.828773153359919\\
3.49498997995992	0.826581601212658\\
3.50300601202405	0.824389549656223\\
3.51102204408818	0.822197030729167\\
3.5190380761523	0.820004076427541\\
3.52705410821643	0.817810718664645\\
3.53507014028056	0.815616989282478\\
3.54308617234469	0.813422920051796\\
3.55110220440882	0.811228542670668\\
3.55911823647295	0.809033888750221\\
3.56713426853707	0.806838989853092\\
3.5751503006012	0.804643877461309\\
3.58316633266533	0.802448582985231\\
3.59118236472946	0.800253137763559\\
3.59919839679359	0.798057573062765\\
3.60721442885772	0.795861920062051\\
3.61523046092184	0.793666209890192\\
3.62324649298597	0.791470473595527\\
3.6312625250501	0.789274742154141\\
3.63927855711423	0.787079046469832\\
3.64729458917836	0.78488341737407\\
3.65531062124249	0.782687885611406\\
3.66332665330661	0.780492481872846\\
3.67134268537074	0.778297236769485\\
3.67935871743487	0.776102180839267\\
3.687374749499	0.77390734454703\\
3.69539078156313	0.771712758284434\\
3.70340681362725	0.769518452354817\\
3.71142284569138	0.767324457007444\\
3.71943887775551	0.765130802411851\\
3.72745490981964	0.762937518662786\\
3.73547094188377	0.76074463578095\\
3.7434869739479	0.758552183712894\\
3.75150300601202	0.756360192327377\\
3.75951903807615	0.754168691403233\\
3.76753507014028	0.751977710671133\\
3.77555110220441	0.749787279775528\\
3.78356713426854	0.747597428285522\\
3.79158316633267	0.745408185694722\\
3.79959919839679	0.74321958142109\\
3.80761523046092	0.741031644800099\\
3.81563126252505	0.738844405089362\\
3.82364729458918	0.736657891482127\\
3.83166332665331	0.734472133088889\\
3.83967935871743	0.732287158943259\\
3.84769539078156	0.730102998001776\\
3.85571142284569	0.727919679143735\\
3.86372745490982	0.725737231157883\\
3.87174348697395	0.723555682766104\\
3.87975951903808	0.72137506261536\\
3.8877755511022	0.719195399270092\\
3.89579158316633	0.717016721216005\\
3.90380761523046	0.714839056859854\\
3.91182364729459	0.712662434529228\\
3.91983967935872	0.710486882456114\\
3.92785571142285	0.708312428814547\\
3.93587174348697	0.706139101690663\\
3.9438877755511	0.703966929089681\\
3.95190380761523	0.701795938936074\\
3.95991983967936	0.699626159073314\\
3.96793587174349	0.697457617262501\\
3.97595190380762	0.695290341178199\\
3.98396793587174	0.693124358419066\\
3.99198396793587	0.690959696498783\\
4	0.688796382848047\\
};
\addplot [color=blue!50,solid,line width=2.0pt,forget plot,mark = otimes, mark repeat = 35,mark phase = 20, mark size = .8pt,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-4.87585182399093e-12\\
0.0160320641282565	2.40039584777335e-10\\
0.0240480961923848	1.01327054556162e-07\\
0.032064128256513	2.6098705522038e-06\\
0.0400801603206413	2.03767081166687e-05\\
0.0480961923847695	8.58361774278625e-05\\
0.0561122244488978	0.000251329329180845\\
0.064128256513026	0.000582278293686856\\
0.0721442885771543	0.00114892419999414\\
0.0801603206412826	0.00201980487696299\\
0.0881763527054108	0.00325764082608775\\
0.0961923847695391	0.00491722383478264\\
0.104208416833667	0.00704468150638948\\
0.112224448897796	0.00967758222716539\\
0.120240480961924	0.0128455008163607\\
0.128256513026052	0.0165707994634128\\
0.13627254509018	0.0208694772977004\\
0.144288577154309	0.0257520041308873\\
0.152304609218437	0.0312240955659997\\
0.160320641282565	0.0372874090164397\\
0.168336673346693	0.0439401565474202\\
0.176352705410822	0.0511776358300606\\
0.18436873747495	0.0589926850519644\\
0.192384769539078	0.0673760705394627\\
0.200400801603206	0.0763168148847028\\
0.208416833667335	0.0858024727490502\\
0.216432865731463	0.0958193625911051\\
0.224448897795591	0.106352760717218\\
0.232464929859719	0.117387063348396\\
0.240480961923848	0.128905921346053\\
0.248496993987976	0.140892352702338\\
0.256513026052104	0.153328836171472\\
0.264529058116232	0.166197389896506\\
0.272545090180361	0.179479636365116\\
0.280561122244489	0.193156857809277\\
0.288577154308617	0.207210042946948\\
0.296593186372746	0.221619927557763\\
0.304609218436874	0.236367029737573\\
0.312625250501002	0.251431681242627\\
0.32064128256513	0.266794056341247\\
0.328657314629259	0.282434198775681\\
0.336673346693387	0.298332047631961\\
0.344689378757515	0.31446746283813\\
0.352705410821643	0.330820250559194\\
0.360721442885772	0.347370189109509\\
0.3687374749499	0.364097055687267\\
0.376753507014028	0.380980654110564\\
0.384769539078156	0.39800084376966\\
0.392785571142285	0.415137569569664\\
0.400801603206413	0.432370893290504\\
0.408817635270541	0.449681026223701\\
0.416833667334669	0.467048363007043\\
0.424849699398798	0.484453516398192\\
0.432865731462926	0.501877352885994\\
0.440881763527054	0.519301029037888\\
0.448897795591182	0.536706028223724\\
0.456913827655311	0.554074197359631\\
0.464929859719439	0.571387783445502\\
0.472945891783567	0.58862947030391\\
0.480961923847695	0.60578241369963\\
0.488977955911824	0.622830276952588\\
0.496993987975952	0.639757263563349\\
0.50501002004008	0.656548147451293\\
0.513026052104208	0.673188307919615\\
0.521042084168337	0.689663750357204\\
0.529058116232465	0.705961134564804\\
0.537074148296593	0.722067797901298\\
0.545090180360721	0.737971774139497\\
0.55310621242485	0.753661810671706\\
0.561122244488978	0.769127381862785\\
0.569138276553106	0.784358701283762\\
0.577154308617234	0.799346725862441\\
0.585170340681363	0.814083161283528\\
0.593186372745491	0.828560462580817\\
0.601202404809619	0.842771832866335\\
0.609218436873748	0.856711215336554\\
0.617234468937876	0.870373285601335\\
0.625250501002004	0.883753440270899\\
0.633266533066132	0.896847783090064\\
0.64128256513026	0.909653106318444\\
0.649298597194389	0.922166872402751\\
0.657314629258517	0.934387192849321\\
0.665330661322645	0.946312804870874\\
0.673346693386774	0.957943045377706\\
0.681362725450902	0.969277825123265\\
0.68937875751503	0.980317601241303\\
0.697394789579158	0.99106334842352\\
0.705410821643287	1.00151652878393\\
0.713426853707415	1.01167906269987\\
0.721442885771543	1.02155329856079\\
0.729458917835671	1.03114198190561\\
0.7374749498998	1.04044822540364\\
0.745490981963928	1.04947547897343\\
0.753507014028056	1.05822749990663\\
0.761523046092184	1.06670832439787\\
0.769539078156313	1.0749222398474\\
0.777555110220441	1.08287375348501\\
0.785571142284569	1.09056757397444\\
0.793587174348697	1.09800857254121\\
0.801603206412826	1.10520177717002\\
0.809619238476954	1.11215232599332\\
0.817635270541082	1.11886546834372\\
0.82565130260521	1.12534652774401\\
0.833667334669339	1.1316008933557\\
0.841683366733467	1.13763399315529\\
0.849699398797595	1.14345127987323\\
0.857715430861723	1.14905821581661\\
0.865731462925852	1.15446025338198\\
0.87374749498998	1.15966282883378\\
0.881763527054108	1.16467134190786\\
0.889779559118236	1.16949115280186\\
0.897795591182365	1.17412756534431\\
0.905811623246493	1.17858581933397\\
0.913827655310621	1.18287108511722\\
0.92184368737475	1.18698845041841\\
0.929859719438878	1.19094292010911\\
0.937875751503006	1.19473940548658\\
0.945891783567134	1.19838272333143\\
0.953907815631262	1.20187758962626\\
0.961923847695391	1.20522861473231\\
0.969939879759519	1.20844030512377\\
0.977955911823647	1.21151705525512\\
0.985971943887776	1.21446315159446\\
0.993987975951904	1.21728276684156\\
1.00200400801603	1.21997996224256\\
1.01002004008016	1.22255868604888\\
1.01803607214429	1.22502277293641\\
1.02605210420842	1.22737594677226\\
1.03406813627255	1.22962181727938\\
1.04208416833667	1.23176388646756\\
1.0501002004008	1.23380554414639\\
1.05811623246493	1.23575007423525\\
1.06613226452906	1.23760065242771\\
1.07414829659319	1.23936035181132\\
1.08216432865731	1.24103214137059\\
1.09018036072144	1.24261889093531\\
1.09819639278557	1.24412337112527\\
1.1062124248497	1.24554825734018\\
1.11422845691383	1.2468961307502\\
1.12224448897796	1.24816948168146\\
1.13026052104208	1.2493707114096\\
1.13827655310621	1.25050213494248\\
1.14629258517034	1.25156598297665\\
1.15430861723447	1.25256440550723\\
1.1623246492986	1.25349947279352\\
1.17034068136273	1.25437317904598\\
1.17835671342685	1.25518744418019\\
1.18637274549098	1.25594411651724\\
1.19438877755511	1.25664497520204\\
1.20240480961924	1.2572917324838\\
1.21042084168337	1.25788603567959\\
1.2184368737475	1.25842947034204\\
1.22645290581162	1.25892356102134\\
1.23446893787575	1.25936977516321\\
1.24248496993988	1.25976952366628\\
1.25050100200401	1.26012416384468\\
1.25851703406814	1.26043500113711\\
1.26653306613226	1.26070329051275\\
1.27454909819639	1.26093024055422\\
1.28256513026052	1.26111701260635\\
1.29058116232465	1.26126472257358\\
1.29859719438878	1.26137444658251\\
1.30661322645291	1.26144721800495\\
1.31462925851703	1.26148402954844\\
1.32264529058116	1.26148583943389\\
1.33066132264529	1.26145356753706\\
1.33867735470942	1.26138809769426\\
1.34669338677355	1.26129028344663\\
1.35470941883768	1.26116094426152\\
1.3627254509018	1.26100086787237\\
1.37074148296593	1.26081081528002\\
1.37875751503006	1.26059151729911\\
1.38677354709419	1.26034367683379\\
1.39478957915832	1.26006797331128\\
1.40280561122244	1.25976505936248\\
1.41082164328657	1.25943556306235\\
1.4188376753507	1.25908009193984\\
1.42685370741483	1.25869922970449\\
1.43486973947896	1.25829353849947\\
1.44288577154309	1.25786356245759\\
1.45090180360721	1.25740982464807\\
1.45891783567134	1.25693282910648\\
1.46693386773547	1.25643306408658\\
1.4749498997996	1.25591099925713\\
1.48296593186373	1.25536708750971\\
1.49098196392786	1.25480176786525\\
1.49899799599198	1.25421546296688\\
1.50701402805611	1.25360858067155\\
1.51503006012024	1.25298151664393\\
1.52304609218437	1.25233465210476\\
1.5310621242485	1.25166835523209\\
1.53907815631263	1.25098298349167\\
1.54709418837675	1.25027888159882\\
1.55511022044088	1.24955638275451\\
1.56312625250501	1.24881581073456\\
1.57114228456914	1.24805747805932\\
1.57915831663327	1.24728168707984\\
1.58717434869739	1.24648873183187\\
1.59519038076152	1.24567889624814\\
1.60320641282565	1.24485245537172\\
1.61122244488978	1.24400967712321\\
1.61923847695391	1.24315082100198\\
1.62725450901804	1.24227613702841\\
1.63527054108216	1.24138587022043\\
1.64328657314629	1.24048025804923\\
1.65130260521042	1.2395595295927\\
1.65931863727455	1.2386239085318\\
1.66733466933868	1.23767361268936\\
1.67535070140281	1.2367088531638\\
1.68336673346693	1.23572983450347\\
1.69138276553106	1.23473675711864\\
1.69939879759519	1.23372981569813\\
1.70741482965932	1.23270919842648\\
1.71543086172345	1.23167509010177\\
1.72344689378758	1.23062767041966\\
1.7314629258517	1.22956711386046\\
1.73947895791583	1.22849359067296\\
1.74749498997996	1.22740726742014\\
1.75551102204409	1.22630830624578\\
1.76352705410822	1.22519686463487\\
1.77154308617234	1.22407309736251\\
1.77955911823647	1.22293715533498\\
1.7875751503006	1.22178918478871\\
1.79559118236473	1.22062932984693\\
1.80360721442886	1.2194577312397\\
1.81162324649299	1.21827452663966\\
1.81963927855711	1.21707984903766\\
1.82765531062124	1.21587383045872\\
1.83567134268537	1.21465659963976\\
1.8436873747495	1.21342828267101\\
1.85170340681363	1.21218900144272\\
1.85971943887776	1.21093887724002\\
1.86773547094188	1.20967802835676\\
1.87575150300601	1.20840657073495\\
1.88376753507014	1.20712461692106\\
1.89178356713427	1.2058322786768\\
1.8997995991984	1.20452966522754\\
1.90781563126252	1.20321688370573\\
1.91583166332665	1.20189403851676\\
1.92384769539078	1.20056123315107\\
1.93186372745491	1.19921856896179\\
1.93987975951904	1.19786614543606\\
1.94789579158317	1.19650405976529\\
1.95591182364729	1.1951324082844\\
1.96392785571142	1.19375128547641\\
1.97194388777555	1.19236078414306\\
1.97995991983968	1.19096099511646\\
1.98797595190381	1.18955200846779\\
1.99599198396794	1.18813391263538\\
2.00400801603206	1.18670679446854\\
2.01202404809619	1.18527073911818\\
2.02004008016032	1.18382583122915\\
2.02805611222445	1.18237215393259\\
2.03607214428858	1.18090978920367\\
2.04408817635271	1.1794388172008\\
2.05210420841683	1.1779593172285\\
2.06012024048096	1.17647136794505\\
2.06813627254509	1.17497504672306\\
2.07615230460922	1.1734704299496\\
2.08416833667335	1.17195759193969\\
2.09218436873747	1.17043660725709\\
2.1002004008016	1.16890754921473\\
2.10821643286573	1.16737049017853\\
2.11623246492986	1.16582550150401\\
2.12424849699399	1.1642726530943\\
2.13226452905812	1.16271201489973\\
2.14028056112224	1.16114365572802\\
2.14829659318637	1.15956764360775\\
2.1563126252505	1.15798404553897\\
2.16432865731463	1.15639292771057\\
2.17234468937876	1.15479435595549\\
2.18036072144289	1.15318839523449\\
2.18837675350701	1.15157510983396\\
2.19639278557114	1.14995456297161\\
2.20440881763527	1.14832681755522\\
2.2124248496994	1.14669193588014\\
2.22044088176353	1.14504997956573\\
2.22845691382766	1.14340100961201\\
2.23647294589178	1.14174508598946\\
2.24448897795591	1.1400822686796\\
2.25250501002004	1.13841261690304\\
2.26052104208417	1.13673618934726\\
2.2685370741483	1.13505304399719\\
2.27655310621242	1.1333632381456\\
2.28456913827655	1.13166682906935\\
2.29258517034068	1.12996387335408\\
2.30060120240481	1.1282544271222\\
2.30861723446894	1.12653854605053\\
2.31663326653307	1.1248162848542\\
2.32464929859719	1.12308769821932\\
2.33266533066132	1.12135284053661\\
2.34068136272545	1.11961176564366\\
2.34869739478958	1.11786452698158\\
2.35671342685371	1.11611117757221\\
2.36472945891784	1.11435176936913\\
2.37274549098196	1.11258635490191\\
2.38076152304609	1.11081498597205\\
2.38877755511022	1.10903771402287\\
2.39679358717435	1.10725459015159\\
2.40480961923848	1.10546566492662\\
2.41282565130261	1.10367098843711\\
2.42084168336673	1.10187061087505\\
2.42885771543086	1.10006458191519\\
2.43687374749499	1.09825295091949\\
2.44488977955912	1.09643576694723\\
2.45290581162325	1.09461307847756\\
2.46092184368737	1.0927849339329\\
2.4689378757515	1.09095138149026\\
2.47695390781563	1.08911246897915\\
2.48496993987976	1.08726824395701\\
2.49298597194389	1.08541875369358\\
2.50100200400802	1.08356404489722\\
2.50901803607214	1.08170416444487\\
2.51703406813627	1.07983915879971\\
2.5250501002004	1.07796907417988\\
2.53306613226453	1.07609395656597\\
2.54108216432866	1.07421385158675\\
2.54909819639279	1.07232880457588\\
2.55711422845691	1.07043886087677\\
2.56513026052104	1.06854406550136\\
2.57314629258517	1.06664446324543\\
2.5811623246493	1.06474009869491\\
2.58917835671343	1.06283101602239\\
2.59719438877756	1.06091725938149\\
2.60521042084168	1.058998872737\\
2.61322645290581	1.05707589981393\\
2.62124248496994	1.05514838414494\\
2.62925851703407	1.05321636905561\\
2.6372745490982	1.05127989750602\\
2.64529058116232	1.04933901253402\\
2.65330661322645	1.04739375689673\\
2.66132264529058	1.04544417317498\\
2.66933867735471	1.04349030377785\\
2.67735470941884	1.04153219087738\\
2.68537074148297	1.03956987645451\\
2.69338677354709	1.03760340244423\\
2.70140280561122	1.03563281056377\\
2.70941883767535	1.03365814237268\\
2.71743486973948	1.03167943927674\\
2.72545090180361	1.02969674241233\\
2.73346693386774	1.02771009287874\\
2.74148296593186	1.02571953162506\\
2.74949899799599	1.02372509943464\\
2.75751503006012	1.0217268369489\\
2.76553106212425	1.01972478465519\\
2.77354709418838	1.01771898279659\\
2.78156312625251	1.01570947163918\\
2.78957915831663	1.01369629125292\\
2.79759519038076	1.01167948157604\\
2.80561122244489	1.00965908241794\\
2.81362725450902	1.00763513341136\\
2.82164328657315	1.00560767405376\\
2.82965931863727	1.0035767437931\\
2.8376753507014	1.00154238191782\\
2.84569138276553	0.99950462759603\\
2.85370741482966	0.997463519877914\\
2.86172344689379	0.995419097616881\\
2.86973947895792	0.993371399632064\\
2.87775551102204	0.991320464620556\\
2.88577154308617	0.989266331154997\\
2.8937875751503	0.987209037697315\\
2.90180360721443	0.985148622589583\\
2.90981963927856	0.983085124004874\\
2.91783567134269	0.981018580103141\\
2.92585170340681	0.97894902890157\\
2.93386773547094	0.976876508313068\\
2.94188376753507	0.974801056148063\\
2.9498997995992	0.972722710083558\\
2.95791583166333	0.970641507694727\\
2.96593186372745	0.96855748649906\\
2.97394789579158	0.966470683894077\\
2.98196392785571	0.964381137180211\\
2.98997995991984	0.962288883562339\\
2.99799599198397	0.960193960096369\\
3.0060120240481	0.958096403801875\\
3.01402805611222	0.955996251595947\\
3.02204408817635	0.953893540296768\\
3.03006012024048	0.951788306631362\\
3.03807615230461	0.949680587227842\\
3.04609218436874	0.947570418585452\\
3.05410821643287	0.945457837177204\\
3.06212424849699	0.943342879362766\\
3.07014028056112	0.941225581414392\\
3.07815631262525	0.939105979518031\\
3.08617234468938	0.93698410975029\\
3.09418837675351	0.934860008102937\\
3.10220440881764	0.932733710512083\\
3.11022044088176	0.930605252814458\\
3.11823647294589	0.928474670763428\\
3.12625250501002	0.926342000029915\\
3.13426853707415	0.924207276175048\\
3.14228456913828	0.922070534707997\\
3.1503006012024	0.919931811052652\\
3.15831663326653	0.917791140549095\\
3.16633266533066	0.915648558457855\\
3.17434869739479	0.913504099954388\\
3.18236472945892	0.911357800102791\\
3.19038076152305	0.909209693939241\\
3.19839679358717	0.907059816401692\\
3.2064128256513	0.904908202350357\\
3.21442885771543	0.902754886568349\\
3.22244488977956	0.900599903747899\\
3.23046092184369	0.898443288503351\\
3.23847695390782	0.896285075392261\\
3.24649298597194	0.894125298886345\\
3.25450901803607	0.891963993381805\\
3.2625250501002	0.88980119319985\\
3.27054108216433	0.887636932564001\\
3.27855711422846	0.885471245646376\\
3.28657314629259	0.88330416654235\\
3.29458917835671	0.881135729269743\\
3.30260521042084	0.878965967772558\\
3.31062124248497	0.876794915918548\\
3.3186372745491	0.874622607484337\\
3.32665330661323	0.872449076200132\\
3.33466933867735	0.870274355712532\\
3.34268537074148	0.868098479595309\\
3.35070140280561	0.865921481349738\\
3.35871743486974	0.863743394394813\\
3.36673346693387	0.861564252075829\\
3.374749498998	0.859384087681192\\
3.38276553106212	0.857202934419606\\
3.39078156312625	0.855020825428003\\
3.39879759519038	0.852837793771814\\
3.40681362725451	0.85065387243372\\
3.41482965931864	0.848469094318911\\
3.42284569138277	0.846283492284279\\
3.43086172344689	0.844097099104196\\
3.43887775551102	0.841909947481631\\
3.44689378757515	0.839722070048332\\
3.45490981963928	0.837533499358883\\
3.46292585170341	0.835344267890497\\
3.47094188376753	0.833154408065628\\
3.47895791583166	0.830963952228177\\
3.48697394789579	0.828772932650962\\
3.49498997995992	0.826581381535847\\
3.50300601202405	0.824389331007439\\
3.51102204408818	0.822196813108455\\
3.5190380761523	0.820003859833474\\
3.52705410821643	0.817810503095833\\
3.53507014028056	0.815616774737575\\
3.54308617234469	0.813422706529521\\
3.55110220440882	0.811228330167442\\
3.55911823647295	0.809033677265486\\
3.56713426853707	0.80683877938523\\
3.5751503006012	0.804643668008731\\
3.58316633266533	0.802448374546386\\
3.59118236472946	0.800252930336952\\
3.59919839679359	0.798057366644921\\
3.60721442885772	0.795861714652071\\
3.61523046092184	0.79366600548628\\
3.62324649298597	0.791470270195911\\
3.6312625250501	0.789274539757089\\
3.63927855711423	0.787078845073658\\
3.64729458917836	0.784883216975532\\
3.65531062124249	0.782687686209053\\
3.66332665330661	0.780492283464865\\
3.67134268537074	0.778297039353962\\
3.67935871743487	0.776101984414325\\
3.687374749499	0.77390714911084\\
3.69539078156313	0.771712563834117\\
3.70340681362725	0.769518258887533\\
3.71142284569138	0.767324264521992\\
3.71943887775551	0.765130610906216\\
3.72745490981964	0.762937328135001\\
3.73547094188377	0.760744446229108\\
3.7434869739479	0.75855199513516\\
3.75150300601202	0.756360004718644\\
3.75951903807615	0.754168504762995\\
3.76753507014028	0.751977524997186\\
3.77555110220441	0.749787095065695\\
3.78356713426854	0.747597244537666\\
3.79158316633267	0.745408002906756\\
3.79959919839679	0.74321939959099\\
3.80761523046092	0.741031463922988\\
3.81563126252505	0.738844225164523\\
3.82364729458918	0.736657712507281\\
3.83166332665331	0.734471955061798\\
3.83967935871743	0.732286981861732\\
3.84769539078156	0.730102821863687\\
3.85571142284569	0.72791950394703\\
3.86372745490982	0.72573705689665\\
3.87174348697395	0.723555509440159\\
3.87975951903808	0.72137489022231\\
3.8877755511022	0.719195227807576\\
3.89579158316633	0.717016550681709\\
3.90380761523046	0.714838887251518\\
3.91182364729459	0.712662265842807\\
3.91983967935872	0.710486714689345\\
3.92785571142285	0.708312261965323\\
3.93587174348697	0.706138935756489\\
3.9438877755511	0.703966764068099\\
3.95190380761523	0.701795774824666\\
3.95991983967936	0.699625995869721\\
3.96793587174349	0.697457454963201\\
3.97595190380762	0.695290179780565\\
3.98396793587174	0.693124197920324\\
3.99198396793587	0.69095953689621\\
4	0.688796224139019\\
};
\addplot [color=black!60!green,line width=2.0pt,forget plot,mark = diamond, mark repeat = 35,mark phase = 30,mark size = .8pt,dotted,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-4.38061191434613e-06\\
0.0160320641282565	-1.42835405190682e-05\\
0.0240480961923848	-2.42326534620458e-05\\
0.032064128256513	-1.39221000264595e-05\\
0.0400801603206413	1.49138553710852e-05\\
0.0480961923847695	8.41067535258788e-05\\
0.0561122244488978	0.000244050603132279\\
0.064128256513026	0.000562332269645818\\
0.0721442885771543	0.00111220469408447\\
0.0801603206412826	0.00196474005583539\\
0.0881763527054108	0.00318441662236697\\
0.0961923847695391	0.00482709601304761\\
0.104208416833667	0.00693947018830912\\
0.112224448897796	0.00955933552063684\\
0.120240480961924	0.0127162866812516\\
0.128256513026052	0.0164325866652206\\
0.13627254509018	0.020724074074116\\
0.144288577154309	0.0256010330841601\\
0.152304609218437	0.0310689897743692\\
0.160320641282565	0.0371294205675972\\
0.168336673346693	0.0437803708769086\\
0.176352705410822	0.0510169884876935\\
0.18436873747495	0.0588319790304132\\
0.192384769539078	0.0672159929481202\\
0.200400801603206	0.0761579516625972\\
0.208416833667335	0.0856453220949608\\
0.216432865731463	0.0956643468612197\\
0.224448897795591	0.106200236481346\\
0.232464929859719	0.117237329859167\\
0.240480961923848	0.128759228016791\\
0.248496993987976	0.140748905353818\\
0.256513026052104	0.153188802360433\\
0.264529058116232	0.166060903002446\\
0.272545090180361	0.179346799521854\\
0.280561122244489	0.193027746958382\\
0.288577154308617	0.207084709581119\\
0.296593186372746	0.221498400892411\\
0.304609218436874	0.236249318544634\\
0.312625250501002	0.251317775595979\\
0.32064128256513	0.266683929100751\\
0.328657314629259	0.282327806934325\\
0.336673346693387	0.298229333507879\\
0.344689378757515	0.314368355117019\\
0.352705410821643	0.330724665372672\\
0.360721442885772	0.347278031088094\\
0.3687374749499	0.364008218958083\\
0.376753507014028	0.380895023230521\\
0.384769539078156	0.397918294589608\\
0.392785571142285	0.415057970293453\\
0.400801603206413	0.432294105534416\\
0.408817635270541	0.44960690594186\\
0.416833667334669	0.466976761358274\\
0.424849699398798	0.484384280693437\\
0.432865731462926	0.501810327580441\\
0.440881763527054	0.519236056623026\\
0.448897795591182	0.536642950053276\\
0.456913827655311	0.554012854570398\\
0.464929859719439	0.571328018068436\\
0.472945891783567	0.588571125937388\\
0.480961923847695	0.605725336632346\\
0.488977955911824	0.622774316229233\\
0.496993987975952	0.63970227164337\\
0.50501002004008	0.656493982224124\\
0.513026052104208	0.673134829505623\\
0.521042084168337	0.68961082471795\\
0.529058116232465	0.7059086339398\\
0.537074148296593	0.722015600583538\\
0.545090180360721	0.737919765083895\\
0.55310621242485	0.753609881610888\\
0.561122244488978	0.769075431685651\\
0.569138276553106	0.784306634592253\\
0.577154308617234	0.799294454444836\\
0.585170340681363	0.81403060421467\\
0.593186372745491	0.828507546186094\\
0.601202404809619	0.842718489514837\\
0.609218436873748	0.856657384302314\\
0.617234468937876	0.870318912964006\\
0.625250501002004	0.883698478508639\\
0.633266533066132	0.896792190129151\\
0.64128256513026	0.909596846229809\\
0.649298597194389	0.92210991511156\\
0.657314629258517	0.934329513520743\\
0.665330661322645	0.946254383277394\\
0.673346693386774	0.957883866206235\\
0.681362725450902	0.969217877654278\\
0.68937875751503	0.980256878758747\\
0.697394789579158	0.991001847752739\\
0.705410821643287	1.0014542505503\\
0.713426853707415	1.01161601079082\\
0.721442885771543	1.02148947956938\\
0.729458917835671	1.03107740513023\\
0.7374749498998	1.04038290258388\\
0.745490981963928	1.04940942391604\\
0.753507014028056	1.05816072842571\\
0.761523046092184	1.06664085386178\\
0.769539078156313	1.07485408791902\\
0.777555110220441	1.08280494130835\\
0.785571142284569	1.09049811995557\\
0.793587174348697	1.09793850071563\\
0.801603206412826	1.10513110707435\\
0.809619238476954	1.11208108450126\\
0.817635270541082	1.11879367976254\\
0.82565130260521	1.12527421974681\\
0.833667334669339	1.13152809078686\\
0.841683366733467	1.13756072091444\\
0.849699398797595	1.14337756309741\\
0.857715430861723	1.14898407836332\\
0.865731462925852	1.15438572089835\\
0.87374749498998	1.15958792551721\\
0.881763527054108	1.16459609463381\\
0.889779559118236	1.1694155855969\\
0.897795591182365	1.17405170247879\\
0.905811623246493	1.17850968588826\\
0.913827655310621	1.18279470363905\\
0.92184368737475	1.18691184498996\\
0.929859719438878	1.19086611360964\\
0.937875751503006	1.19466242114241\\
0.945891783567134	1.19830558332101\\
0.953907815631262	1.20180031546564\\
0.961923847695391	1.20515122867815\\
0.969939879759519	1.20836282728959\\
0.977955911823647	1.21143950700816\\
0.985971943887776	1.21438555279863\\
0.993987975951904	1.21720513746308\\
1.00200400801603	1.21990232153881\\
1.01002004008016	1.22248105286238\\
1.01803607214429	1.22494516598268\\
1.02605210420842	1.22729838332717\\
1.03406813627255	1.22954431572476\\
1.04208416833667	1.23168646298649\\
1.0501002004008	1.23372821577016\\
1.05811623246493	1.23567285680365\\
1.06613226452906	1.2375235623269\\
1.07414829659319	1.23928340424198\\
1.08216432865731	1.24095535202563\\
1.09018036072144	1.24254227437863\\
1.09819639278557	1.24404694209863\\
1.1062124248497	1.24547202976552\\
1.11422845691383	1.24682011829342\\
1.12224448897796	1.24809369756241\\
1.13026052104208	1.24929516838148\\
1.13827655310621	1.25042684542448\\
1.14629258517034	1.25149095933914\\
1.15430861723447	1.25248965941427\\
1.1623246492986	1.25342501595018\\
1.17034068136273	1.25429902274274\\
1.17835671342685	1.25511359950303\\
1.18637274549098	1.25587059434291\\
1.19438877755511	1.25657178598605\\
1.20240480961924	1.25721888642966\\
1.21042084168337	1.25781354276582\\
1.2184368737475	1.25835734009245\\
1.22645290581162	1.25885180291531\\
1.23446893787575	1.25929839824618\\
1.24248496993988	1.25969853667744\\
1.25050100200401	1.26005357554813\\
1.25851703406814	1.26036481978856\\
1.26653306613226	1.26063352506327\\
1.27454909819639	1.26086089847377\\
1.28256513026052	1.26104810154988\\
1.29058116232465	1.26119625081963\\
1.29859719438878	1.26130642083963\\
1.30661322645291	1.26137964488407\\
1.31462925851703	1.26141691678075\\
1.32264529058116	1.26141919311862\\
1.33066132264529	1.26138739331201\\
1.33867735470942	1.2613224030586\\
1.34669338677355	1.26122507341599\\
1.35470941883768	1.26109622447908\\
1.3627254509018	1.2609366448181\\
1.37074148296593	1.26074709377897\\
1.37875751503006	1.26052830252238\\
1.38677354709419	1.26028097459366\\
1.39478957915832	1.26000578823094\\
1.40280561122244	1.2597033958121\\
1.41082164328657	1.25937442675109\\
1.4188376753507	1.25901948656957\\
1.42685370741483	1.2586391595467\\
1.43486973947896	1.25823400857848\\
1.44288577154309	1.2578045761408\\
1.45090180360721	1.25735138590216\\
1.45891783567134	1.25687494216744\\
1.46693386773547	1.2563757323098\\
1.4749498997996	1.25585422584854\\
1.48296593186373	1.25531087651174\\
1.49098196392786	1.25474612216712\\
1.49899799599198	1.25416038545262\\
1.50701402805611	1.25355407506542\\
1.51503006012024	1.25292758527431\\
1.52304609218437	1.25228129777705\\
1.5310621242485	1.25161558099214\\
1.53907815631263	1.25093079156269\\
1.54709418837675	1.25022727431086\\
1.55511022044088	1.24950536270268\\
1.56312625250501	1.24876538001898\\
1.57114228456914	1.24800763840613\\
1.57915831663327	1.24723244094021\\
1.58717434869739	1.24644008096221\\
1.59519038076152	1.24563084234177\\
1.60320641282565	1.2448050008931\\
1.61122244488978	1.24396282343547\\
1.61923847695391	1.24310456909865\\
1.62725450901804	1.24223048935867\\
1.63527054108216	1.24134082786326\\
1.64328657314629	1.24043582167496\\
1.65130260521042	1.23951570066961\\
1.65931863727455	1.23858068824072\\
1.66733466933868	1.23763100170192\\
1.67535070140281	1.23666685186482\\
1.68336673346693	1.23568844419179\\
1.69138276553106	1.23469597826957\\
1.69939879759519	1.23368964826389\\
1.70741482965932	1.23266964354231\\
1.71543086172345	1.23163614810235\\
1.72344689378758	1.23058934125641\\
1.7314629258517	1.22952939804219\\
1.73947895791583	1.22845648857159\\
1.74749498997996	1.22737077896372\\
1.75551102204409	1.22627243141814\\
1.76352705410822	1.22516160369569\\
1.77154308617234	1.22403845014779\\
1.77955911823647	1.22290312149074\\
1.7875751503006	1.22175576449662\\
1.79559118236473	1.22059652297861\\
1.80360721442886	1.21942553739634\\
1.81162324649299	1.21824294474128\\
1.81963927855711	1.21704887934544\\
1.82765531062124	1.21584347251165\\
1.83567134268537	1.21462685246036\\
1.8436873747495	1.21339914502129\\
1.85170340681363	1.21216047324898\\
1.85971943887776	1.21091095745134\\
1.86773547094188	1.20965071585155\\
1.87575150300601	1.20837986425872\\
1.88376753507014	1.20709851571354\\
1.89178356713427	1.20580678161335\\
1.8997995991984	1.20450477111619\\
1.90781563126252	1.20319259106178\\
1.91583166332665	1.20187034637838\\
1.92384769539078	1.20053814027588\\
1.93186372745491	1.19919607395699\\
1.93987975951904	1.19784424661012\\
1.94789579158317	1.19648275602276\\
1.95591182364729	1.19511169821972\\
1.96392785571142	1.1937311672967\\
1.97194388777555	1.19234125611124\\
1.97995991983968	1.19094205592269\\
1.98797595190381	1.18953365636596\\
1.99599198396794	1.18811614569676\\
2.00400801603206	1.18668961089537\\
2.01202404809619	1.18525413751155\\
2.02004008016032	1.1838098096609\\
2.02805611222445	1.18235671041463\\
2.03607214428858	1.18089492156905\\
2.04408817635271	1.17942452345293\\
2.05210420841683	1.17794559559683\\
2.06012024048096	1.1764582163302\\
2.06813627254509	1.17496246289551\\
2.07615230460922	1.17345841117022\\
2.08416833667335	1.17194613643286\\
2.09218436873747	1.1704257128601\\
2.1002004008016	1.16889721362886\\
2.10821643286573	1.16736071072791\\
2.11623246492986	1.16581627561231\\
2.12424849699399	1.16426397874821\\
2.13226452905812	1.16270388968594\\
2.14028056112224	1.16113607699523\\
2.14829659318637	1.15956060869504\\
2.1563126252505	1.15797755194115\\
2.16432865731463	1.15638697305646\\
2.17234468937876	1.15478893755423\\
2.18036072144289	1.15318351039138\\
2.18837675350701	1.15157075577338\\
2.19639278557114	1.14995073713985\\
2.20440881763527	1.14832351725223\\
2.2124248496994	1.14668915833989\\
2.22044088176353	1.14504772196843\\
2.22845691382766	1.14339926898898\\
2.23647294589178	1.14174385968963\\
2.24448897795591	1.14008155385129\\
2.25250501002004	1.1384124106639\\
2.26052104208417	1.1367364886334\\
2.2685370741483	1.13505384582872\\
2.27655310621242	1.13336453982855\\
2.28456913827655	1.13166862768456\\
2.29258517034068	1.12996616587443\\
2.30060120240481	1.12825721035657\\
2.30861723446894	1.12654181675481\\
2.31663326653307	1.12482004018366\\
2.32464929859719	1.12309193528628\\
2.33266533066132	1.12135755613425\\
2.34068136272545	1.11961695656644\\
2.34869739478958	1.1178701899402\\
2.35671342685371	1.1161173092137\\
2.36472945891784	1.11435836679908\\
2.37274549098196	1.11259341488701\\
2.38076152304609	1.11082250524677\\
2.38877755511022	1.10904568927861\\
2.39679358717435	1.10726301794754\\
2.40480961923848	1.10547454189997\\
2.41282565130261	1.1036803114787\\
2.42084168336673	1.10188037667057\\
2.42885771543086	1.1000747871012\\
2.43687374749499	1.09826359203519\\
2.44488977955912	1.09644684050955\\
2.45290581162325	1.09462458122375\\
2.46092184368737	1.09279686257164\\
2.4689378757515	1.09096373256832\\
2.47695390781563	1.0891252390539\\
2.48496993987976	1.08728142955088\\
2.49298597194389	1.08543235131095\\
2.50100200400802	1.08357805123661\\
2.50901803607214	1.08171857604648\\
2.51703406813627	1.07985397219383\\
2.5250501002004	1.07798428587481\\
2.53306613226453	1.07610956301137\\
2.54108216432866	1.07422984925269\\
2.54909819639279	1.07234519008304\\
2.55711422845691	1.07045563072851\\
2.56513026052104	1.0685612161918\\
2.57314629258517	1.06666199117332\\
2.5811623246493	1.06475800024657\\
2.58917835671343	1.062849287747\\
2.59719438877756	1.06093589780055\\
2.60521042084168	1.05901787430039\\
2.61322645290581	1.05709526092724\\
2.62124248496994	1.05516810121002\\
2.62925851703407	1.05323643846593\\
2.6372745490982	1.05130031582314\\
2.64529058116232	1.04935977616462\\
2.65330661322645	1.04741486226359\\
2.66132264529058	1.04546561668969\\
2.66933867735471	1.04351208183837\\
2.67735470941884	1.04155429990489\\
2.68537074148297	1.03959231291684\\
2.69338677354709	1.03762616276308\\
2.70140280561122	1.03565589115622\\
2.70941883767535	1.0336815396462\\
2.71743486973948	1.0317031495916\\
2.72545090180361	1.02972076224058\\
2.73346693386774	1.02773441867423\\
2.74148296593186	1.02574415982563\\
2.74949899799599	1.02375002645058\\
2.75751503006012	1.02175205917275\\
2.76553106212425	1.01975029849034\\
2.77354709418838	1.01774478475186\\
2.78156312625251	1.01573555816321\\
2.78957915831663	1.01372265876836\\
2.79759519038076	1.01170612651544\\
2.80561122244489	1.00968600120771\\
2.81362725450902	1.0076623225199\\
2.82164328657315	1.00563512997318\\
2.82965931863727	1.00360446297525\\
2.8376753507014	1.00157036082216\\
2.84569138276553	0.999532862679859\\
2.85370741482966	0.99749200759222\\
2.86172344689379	0.995447834468795\\
2.86973947895792	0.993400382123754\\
2.87775551102204	0.991349689248852\\
2.88577154308617	0.989295794423172\\
2.8937875751503	0.98723873609556\\
2.90180360721443	0.985178552609479\\
2.90981963927856	0.983115282212553\\
2.91783567134269	0.981048963037684\\
2.92585170340681	0.97897963311012\\
2.93386773547094	0.976907330326495\\
2.94188376753507	0.974832092509657\\
2.9498997995992	0.972753957369236\\
2.95791583166333	0.970672962513895\\
2.96593186372745	0.968589145440297\\
2.97394789579158	0.966502543546391\\
2.98196392785571	0.964413194143846\\
2.98997995991984	0.962321134441618\\
2.99799599198397	0.960226401552482\\
3.0060120240481	0.958129032475742\\
3.01402805611222	0.956029064139322\\
3.02204408817635	0.953926533370175\\
3.03006012024048	0.951821476903424\\
3.03807615230461	0.949713931375344\\
3.04609218436874	0.947603933330284\\
3.05410821643287	0.94549151923346\\
3.06212424849699	0.943376725456831\\
3.07014028056112	0.94125958828495\\
3.07815631262525	0.939140143897036\\
3.08617234468938	0.937018428403479\\
3.09418837675351	0.934894477826568\\
3.10220440881764	0.932768328101745\\
3.11022044088176	0.930640015078298\\
3.11823647294589	0.928509574512565\\
3.12625250501002	0.926377042091184\\
3.13426853707415	0.924242453413479\\
3.14228456913828	0.922105843997237\\
3.1503006012024	0.919967249270948\\
3.15831663326653	0.917826704581974\\
3.16633266533066	0.915684245206482\\
3.17434869739479	0.913539906336507\\
3.18236472945892	0.91139372308505\\
3.19038076152305	0.909245730474015\\
3.19839679358717	0.907095963459436\\
3.2064128256513	0.904944456916848\\
3.21442885771543	0.902791245643352\\
3.22244488977956	0.900636364356866\\
3.23046092184369	0.898479847690506\\
3.23847695390782	0.896321730212791\\
3.24649298597194	0.894162046411608\\
3.25450901803607	0.892000830699193\\
3.2625250501002	0.889838117407281\\
3.27054108216433	0.887673940792948\\
3.27855711422846	0.885508335043143\\
3.28657314629259	0.883341334267843\\
3.29458917835671	0.8811729725029\\
3.30260521042084	0.879003283700417\\
3.31062124248497	0.876832301749735\\
3.3186372745491	0.874660060463771\\
3.32665330661323	0.872486593581717\\
3.33466933867735	0.870311934769912\\
3.34268537074148	0.868136117608882\\
3.35070140280561	0.865959175620711\\
3.35871743486974	0.863781142251339\\
3.36673346693387	0.861602050873467\\
3.374749498998	0.859421934787657\\
3.38276553106212	0.857240827213441\\
3.39078156312625	0.855058761307976\\
3.39879759519038	0.852875770154329\\
3.40681362725451	0.850691886763179\\
3.41482965931864	0.848507144073677\\
3.42284569138277	0.846321574943363\\
3.43086172344689	0.844135212168837\\
3.43887775551102	0.841948088472985\\
3.44689378757515	0.839760236506418\\
3.45490981963928	0.837571688848454\\
3.46292585170341	0.835382477999224\\
3.47094188376753	0.833192636395614\\
3.47895791583166	0.831002196401673\\
3.48697394789579	0.828811190309407\\
3.49498997995992	0.826619650339615\\
3.50300601202405	0.824427608634925\\
3.51102204408818	0.822235097273585\\
3.5190380761523	0.820042148261371\\
3.52705410821643	0.817848793531982\\
3.53507014028056	0.815655064947801\\
3.54308617234469	0.813460994293689\\
3.55110220440882	0.811266613289036\\
3.55911823647295	0.809071953580873\\
3.56713426853707	0.806877046743933\\
3.5751503006012	0.804681924281363\\
3.58316633266533	0.802486617618301\\
3.59118236472946	0.800291158114528\\
3.59919839679359	0.798095577057149\\
3.60721442885772	0.7958999056605\\
3.61523046092184	0.793704175066945\\
3.62324649298597	0.79150841634333\\
3.6312625250501	0.789312660481386\\
3.63927855711423	0.787116938408261\\
3.64729458917836	0.784921280975043\\
3.65531062124249	0.782725718960175\\
3.66332665330661	0.780530283069388\\
3.67134268537074	0.778335003927998\\
3.67935871743487	0.776139912097549\\
3.687374749499	0.773945038063237\\
3.69539078156313	0.771750412236713\\
3.70340681362725	0.76955606495616\\
3.71142284569138	0.767362026482135\\
3.71943887775551	0.765168327001315\\
3.72745490981964	0.762974996631059\\
3.73547094188377	0.760782065411979\\
3.7434869739479	0.758589563310258\\
3.75150300601202	0.756397520217008\\
3.75951903807615	0.754205965942131\\
3.76753507014028	0.752014930229272\\
3.77555110220441	0.749824442743444\\
3.78356713426854	0.747634533074183\\
3.79158316633267	0.74544523073538\\
3.79959919839679	0.74325656516111\\
3.80761523046092	0.74106856571133\\
3.81563126252505	0.738881261671695\\
3.82364729458918	0.736694682249768\\
3.83166332665331	0.734508856576287\\
3.83967935871743	0.732323813703924\\
3.84769539078156	0.730139582603925\\
3.85571142284569	0.727956192176444\\
3.86372745490982	0.725773671241178\\
3.87174348697395	0.72359204853971\\
3.87975951903808	0.721411352735307\\
3.8877755511022	0.719231612407966\\
3.89579158316633	0.717052856063026\\
3.90380761523046	0.714875112126887\\
3.91182364729459	0.712698408945535\\
3.91983967935872	0.710522774785256\\
3.92785571142285	0.708348237832319\\
3.93587174348697	0.706174826184739\\
3.9438877755511	0.704002567870532\\
3.95190380761523	0.70183149083278\\
3.95991983967936	0.699661622933325\\
3.96793587174349	0.697492991952506\\
3.97595190380762	0.695325625588478\\
3.98396793587174	0.693159551455399\\
3.99198396793587	0.690994797086636\\
4	0.688831389931873\\
};
\addplot [color=black,line width=2.0pt,mark options={solid},forget plot,mark = square, mark repeat = 25,mark phase = 20,mark size = .8pt,dotted,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-4.38061191448511e-06\\
0.0160320641282565	-1.42835405230783e-05\\
0.0240480961923848	-2.42326534799359e-05\\
0.032064128256513	-1.39221000825646e-05\\
0.0400801603206413	1.49138552518701e-05\\
0.0480961923847695	8.41067532802408e-05\\
0.0561122244488978	0.000244050602608964\\
0.064128256513026	0.000562332268626471\\
0.0721442885771543	0.00111220469234983\\
0.0801603206412826	0.00196474005322602\\
0.0881763527054108	0.00318441661875283\\
0.0961923847695391	0.0048270960083255\\
0.104208416833667	0.00693947018236763\\
0.112224448897796	0.00955933551329937\\
0.120240480961924	0.0127162866722511\\
0.128256513026052	0.0164325866541661\\
0.13627254509018	0.0207240740604782\\
0.144288577154309	0.0256010330672742\\
0.152304609218437	0.0310689897534025\\
0.160320641282565	0.0371294205415328\\
0.168336673346693	0.0437803708446136\\
0.176352705410822	0.051016988447865\\
0.18436873747495	0.0588319789816229\\
0.192384769539078	0.0672159928888947\\
0.200400801603206	0.0761579515912718\\
0.208416833667335	0.0856453220098729\\
0.216432865731463	0.0956643467606142\\
0.224448897795591	0.106200236363408\\
0.232464929859719	0.117237329722046\\
0.240480961923848	0.128759227858641\\
0.248496993987976	0.140748905172738\\
0.256513026052104	0.153188802154579\\
0.264529058116232	0.166060902769996\\
0.272545090180361	0.179346799261089\\
0.280561122244489	0.19302774666761\\
0.288577154308617	0.207084709258728\\
0.296593186372746	0.221498400536872\\
0.304609218436874	0.2362493181545\\
0.312625250501002	0.251317775169897\\
0.32064128256513	0.266683928637482\\
0.328657314629259	0.282327806432737\\
0.336673346693387	0.298229332966994\\
0.344689378757515	0.314368354535978\\
0.352705410821643	0.330724664750706\\
0.360721442885772	0.347278030424523\\
0.3687374749499	0.364008218252375\\
0.376753507014028	0.380895022482307\\
0.384769539078156	0.39791829379866\\
0.392785571142285	0.41505796945992\\
0.400801603206413	0.43229410465839\\
0.408817635270541	0.44960690502353\\
0.416833667334669	0.466976760397926\\
0.424849699398798	0.484384279691523\\
0.432865731462926	0.501810326537542\\
0.440881763527054	0.519236055539822\\
0.448897795591182	0.536642948930557\\
0.456913827655311	0.55401285340907\\
0.464929859719439	0.571328016869483\\
0.472945891783567	0.588571124702073\\
0.480961923847695	0.60572533536167\\
0.488977955911824	0.622774314924403\\
0.496993987975952	0.639702270305664\\
0.50501002004008	0.656493980855205\\
0.513026052104208	0.673134828107086\\
0.521042084168337	0.689610823291325\\
0.529058116232465	0.705908632486518\\
0.537074148296593	0.722015599105047\\
0.545090180360721	0.737919763581713\\
0.55310621242485	0.753609880086573\\
0.561122244488978	0.769075430131965\\
0.569138276553106	0.784306632987469\\
0.577154308617234	0.799294452848513\\
0.585170340681363	0.814030602624967\\
0.593186372745491	0.828507544591069\\
0.601202404809619	0.842718487901736\\
0.609218436873748	0.856657382670561\\
0.617234468937876	0.870318911320689\\
0.625250501002004	0.883698476859116\\
0.633266533066132	0.896792188473842\\
0.64128256513026	0.909596844567284\\
0.649298597194389	0.922109913441975\\
0.657314629258517	0.93432951184603\\
0.665330661322645	0.946254381599608\\
0.673346693386774	0.95788386452877\\
0.681362725450902	0.969217875974644\\
0.68937875751503	0.980256877077664\\
0.697394789579158	0.991001846071263\\
0.705410821643287	1.00145424886943\\
0.713426853707415	1.01161600911124\\
0.721442885771543	1.02148947789194\\
0.729458917835671	1.03107740345576\\
0.7374749498998	1.04038290091325\\
0.745490981963928	1.04940942224998\\
0.753507014028056	1.05816072676485\\
0.761523046092184	1.0666408522117\\
0.769539078156313	1.07485408628151\\
0.777555110220441	1.08280493970314\\
0.785571142284569	1.09049811837973\\
0.793587174348697	1.09793849917242\\
0.801603206412826	1.10513110559282\\
0.809619238476954	1.11208108304101\\
0.817635270541082	1.11879367832881\\
0.82565130260521	1.12527421839094\\
0.833667334669339	1.13152808943141\\
0.841683366733467	1.13756071958028\\
0.849699398797595	1.14337756187846\\
0.857715430861723	1.14898407712081\\
0.865731462925852	1.15438571966749\\
0.87374749498998	1.15958792443074\\
0.881763527054108	1.16459609349337\\
0.889779559118236	1.16941558445059\\
0.897795591182365	1.1740517013586\\
0.905811623246493	1.17850968483647\\
0.913827655310621	1.182794702565\\
0.92184368737475	1.1869118439332\\
0.929859719438878	1.19086611263274\\
0.937875751503006	1.19466242011286\\
0.945891783567134	1.19830558228649\\
0.953907815631262	1.20180031452854\\
0.961923847695391	1.20515122768962\\
0.969939879759519	1.20836282631214\\
0.977955911823647	1.21143950614466\\
0.985971943887776	1.21438555187752\\
0.993987975951904	1.21720513653679\\
1.00200400801603	1.21990232070503\\
1.01002004008016	1.22248105194983\\
1.01803607214429	1.22494516503529\\
1.02605210420842	1.22729838240423\\
1.03406813627255	1.22954431477965\\
1.04208416833667	1.23168646202091\\
1.0501002004008	1.23372821480982\\
1.05811623246493	1.23567285585649\\
1.06613226452906	1.23752356136029\\
1.07414829659319	1.23928340325333\\
1.08216432865731	1.24095535103671\\
1.09018036072144	1.24254227335322\\
1.09819639278557	1.24404694109592\\
1.1062124248497	1.24547202872339\\
1.11422845691383	1.24682011728546\\
1.12224448897796	1.24809369653923\\
1.13026052104208	1.24929516736683\\
1.13827655310621	1.25042684442052\\
1.14629258517034	1.25149095833523\\
1.15430861723447	1.25248965841425\\
1.1623246492986	1.25342501494654\\
1.17034068136273	1.25429902174245\\
1.17835671342685	1.25511359849989\\
1.18637274549098	1.25587059334361\\
1.19438877755511	1.25657178499026\\
1.20240480961924	1.25721888542468\\
1.21042084168337	1.25781354177919\\
1.2184368737475	1.25835733907397\\
1.22645290581162	1.2588518019343\\
1.23446893787575	1.25929839721133\\
1.24248496993988	1.25969853569905\\
1.25050100200401	1.26005357449873\\
1.25851703406814	1.26036481881365\\
1.26653306613226	1.2606335240117\\
1.27454909819639	1.260860897505\\
1.28256513026052	1.2610481005063\\
1.29058116232465	1.26119624990814\\
1.29859719438878	1.26130641987347\\
1.30661322645291	1.26137964402512\\
1.31462925851703	1.26141691589376\\
1.32264529058116	1.26141919228114\\
1.33066132264529	1.26138739246966\\
1.33867735470942	1.26132240210914\\
1.34669338677355	1.26122507259051\\
1.35470941883768	1.26109622355955\\
1.3627254509018	1.26093664400517\\
1.37074148296593	1.26074709292193\\
1.37875751503006	1.26052830172586\\
1.38677354709419	1.26028097378664\\
1.39478957915832	1.26000578742559\\
1.40280561122244	1.2597033950418\\
1.41082164328657	1.25937442587932\\
1.4188376753507	1.25901948583208\\
1.42685370741483	1.25863915875424\\
1.43486973947896	1.25823400785646\\
1.44288577154309	1.2578045753973\\
1.45090180360721	1.25735138517626\\
1.45891783567134	1.25687494144939\\
1.46693386773547	1.25637573149883\\
1.4749498997996	1.25585422514459\\
1.48296593186373	1.25531087576465\\
1.49098196392786	1.2547461214746\\
1.49899799599198	1.25416038474924\\
1.50701402805611	1.2535540743683\\
1.51503006012024	1.25292758460098\\
1.52304609218437	1.25228129703755\\
1.5310621242485	1.25161558033878\\
1.53907815631263	1.25093079087975\\
1.54709418837675	1.25022727369826\\
1.55511022044088	1.24950536209666\\
1.56312625250501	1.2487653793224\\
1.57114228456914	1.24800763784752\\
1.57915831663327	1.24723244034554\\
1.58717434869739	1.24644008041421\\
1.59519038076152	1.24563084179239\\
1.60320641282565	1.24480500026543\\
1.61122244488978	1.24396282289568\\
1.61923847695391	1.24310456853782\\
1.62725450901804	1.24223048881833\\
1.63527054108216	1.24134082733522\\
1.64328657314629	1.24043582110572\\
1.65130260521042	1.23951570016304\\
1.65931863727455	1.23858068772962\\
1.66733466933868	1.23763100116988\\
1.67535070140281	1.23666685138637\\
1.68336673346693	1.23568844368665\\
1.69138276553106	1.23469597783693\\
1.69939879759519	1.23368964784516\\
1.70741482965932	1.23266964307482\\
1.71543086172345	1.2316361477253\\
1.72344689378758	1.23058934088002\\
1.7314629258517	1.22952939759497\\
1.73947895791583	1.22845648821651\\
1.74749498997996	1.22737077859845\\
1.75551102204409	1.2262724309801\\
1.76352705410822	1.22516160334527\\
1.77154308617234	1.22403844978685\\
1.77955911823647	1.22290312107361\\
1.7875751503006	1.22175576416066\\
1.79559118236473	1.22059652263476\\
1.80360721442886	1.21942553702792\\
1.81162324649299	1.21824294443272\\
1.81963927855711	1.21704887902752\\
1.82765531062124	1.2158434721937\\
1.83567134268537	1.2146268521796\\
1.8436873747495	1.21339914472755\\
1.85170340681363	1.21216047300189\\
1.85971943887776	1.21091095723248\\
1.86773547094188	1.20965071562594\\
1.87575150300601	1.20837986397166\\
1.88376753507014	1.20709851554367\\
1.89178356713427	1.2058067814409\\
1.8997995991984	1.20450477088893\\
1.90781563126252	1.20319259090968\\
1.91583166332665	1.20187034622729\\
1.92384769539078	1.20053814009209\\
1.93186372745491	1.19919607379774\\
1.93987975951904	1.19784424646553\\
1.94789579158317	1.19648275586504\\
1.95591182364729	1.19511169801697\\
1.96392785571142	1.19373116716535\\
1.97194388777555	1.19234125597996\\
1.97995991983968	1.19094205576391\\
1.98797595190381	1.18953365625758\\
1.99599198396794	1.18811614559594\\
2.00400801603206	1.18668961078014\\
2.01202404809619	1.18525413741897\\
2.02004008016032	1.18380980958687\\
2.02805611222445	1.1823567103351\\
2.03607214428858	1.18089492146125\\
2.04408817635271	1.17942452343214\\
2.05210420841683	1.17794559558708\\
2.06012024048096	1.17645821630404\\
2.06813627254509	1.17496246284643\\
2.07615230460922	1.17345841120559\\
2.08416833667335	1.17194613647005\\
2.09218436873747	1.1704257128675\\
2.1002004008016	1.16889721362893\\
2.10821643286573	1.16736071078347\\
2.11623246492986	1.16581627566237\\
2.12424849699399	1.16426397876677\\
2.13226452905812	1.16270388971806\\
2.14028056112224	1.16113607705335\\
2.14829659318637	1.15956060874829\\
2.1563126252505	1.15797755196981\\
2.16432865731463	1.1563869731177\\
2.17234468937876	1.15478893762515\\
2.18036072144289	1.15318351046048\\
2.18837675350701	1.1515707558221\\
2.19639278557114	1.14995073722759\\
2.20440881763527	1.14832351734878\\
2.2124248496994	1.14668915843456\\
2.22044088176353	1.1450477220414\\
2.22845691382766	1.14339926910365\\
2.23647294589178	1.1417438598113\\
2.24448897795591	1.14008155396909\\
2.25250501002004	1.13841241075869\\
2.26052104208417	1.13673648878271\\
2.2685370741483	1.13505384598838\\
2.27655310621242	1.13336453998748\\
2.28456913827655	1.13166862782322\\
2.29258517034068	1.1299661660543\\
2.30060120240481	1.12825721054785\\
2.30861723446894	1.12654181694694\\
2.31663326653307	1.12482004036025\\
2.32464929859719	1.12309193545567\\
2.33266533066132	1.12135755634439\\
2.34068136272545	1.11961695677858\\
2.34869739478958	1.11787019014296\\
2.35671342685371	1.1161173093889\\
2.36472945891784	1.11435836702164\\
2.37274549098196	1.11259341511315\\
2.38076152304609	1.11082250546902\\
2.38877755511022	1.10904568948428\\
2.39679358717435	1.10726301818389\\
2.40480961923848	1.10547454214171\\
2.41282565130261	1.10368031172032\\
2.42084168336673	1.10188037690217\\
2.42885771543086	1.1000747873461\\
2.43687374749499	1.09826359229441\\
2.44488977955912	1.09644684077079\\
2.45290581162325	1.09462458147883\\
2.46092184368737	1.09279686281821\\
2.4689378757515	1.09096373284349\\
2.47695390781563	1.0891252393321\\
2.48496993987976	1.08728142982579\\
2.49298597194389	1.08543235157226\\
2.50100200400802	1.08357805152853\\
2.50901803607214	1.08171857634334\\
2.51703406813627	1.07985397249076\\
2.5250501002004	1.07798428616354\\
2.53306613226453	1.07610956331157\\
2.54108216432866	1.07422984956526\\
2.54909819639279	1.07234519039769\\
2.55711422845691	1.07045563103916\\
2.56513026052104	1.06856121648886\\
2.57314629258517	1.0666619914977\\
2.5811623246493	1.06475800057397\\
2.58917835671343	1.0628492880734\\
2.59719438877756	1.06093589811932\\
2.60521042084168	1.0590178746327\\
2.61322645290581	1.05709526126425\\
2.62124248496994	1.05516810154802\\
2.62925851703407	1.05323643880049\\
2.6372745490982	1.05130031614901\\
2.64529058116232	1.04935977651022\\
2.65330661322645	1.04741486261143\\
2.66132264529058	1.04546561703672\\
2.66933867735471	1.04351208217949\\
2.67735470941884	1.04155430025999\\
2.68537074148297	1.03959231327626\\
2.69338677354709	1.03762616312537\\
2.70140280561122	1.03565589151846\\
2.70941883767535	1.03368154000728\\
2.71743486973948	1.03170314996588\\
2.72545090180361	1.02972076261728\\
2.73346693386774	1.02773441904996\\
2.74148296593186	1.025744160195\\
2.74949899799599	1.02375002683253\\
2.75751503006012	1.02175205955678\\
2.76553106212425	1.01975029887449\\
2.77354709418838	1.01774478513294\\
2.78156312625251	1.01573555854249\\
2.78957915831663	1.01372265915519\\
2.79759519038076	1.01170612690153\\
2.80561122244489	1.00968600159039\\
2.81362725450902	1.00766232289519\\
2.82164328657315	1.00563513035767\\
2.82965931863727	1.0036044633607\\
2.8376753507014	1.00157036120805\\
2.84569138276553	0.999532863064986\\
2.85370741482966	0.997492007976774\\
2.86172344689379	0.995447834859231\\
2.86973947895792	0.99340038251488\\
2.87775551102204	0.991349689638697\\
2.88577154308617	0.989295794808545\\
2.8937875751503	0.98723873648864\\
2.90180360721443	0.985178553003669\\
2.90981963927856	0.983115282606645\\
2.91783567134269	0.981048963429615\\
2.92585170340681	0.97897963349876\\
2.93386773547094	0.976907330722288\\
2.94188376753507	0.974832092905468\\
2.9498997995992	0.97275395776358\\
2.95791583166333	0.970672962904443\\
2.96593186372745	0.968589145835333\\
2.97394789579158	0.96650254394149\\
2.98196392785571	0.96441319453818\\
2.98997995991984	0.962321134833778\\
2.99799599198397	0.960226401940983\\
3.0060120240481	0.95812903286936\\
3.01402805611222	0.956029064532535\\
3.02204408817635	0.953926533762022\\
3.03006012024048	0.951821477292323\\
3.03807615230461	0.949713931767143\\
3.04609218436874	0.94760393372179\\
3.05410821643287	0.945491519623804\\
3.06212424849699	0.943376725844623\\
3.07014028056112	0.941259588668077\\
3.07815631262525	0.939140144285634\\
3.08617234468938	0.937018428791937\\
3.09418837675351	0.934894478214381\\
3.10220440881764	0.932768328487965\\
3.11022044088176	0.930640015463517\\
3.11823647294589	0.9285095749004\\
3.12625250501002	0.926377042478494\\
3.13426853707415	0.92424245379922\\
3.14228456913828	0.922105844379775\\
3.1503006012024	0.919967249656323\\
3.15831663326653	0.917826704966896\\
3.16633266533066	0.915684245590345\\
3.17434869739479	0.913539906718306\\
3.18236472945892	0.911393723463271\\
3.19038076152305	0.909245730855289\\
3.19839679358717	0.907095963839758\\
3.2064128256513	0.904944457295595\\
3.21442885771543	0.902791246019528\\
3.22244488977956	0.900636364731278\\
3.23046092184369	0.898479848066308\\
3.23847695390782	0.896321730587403\\
3.24649298597194	0.894162046784448\\
3.25450901803607	0.89200083106933\\
3.2625250501002	0.889838117778463\\
3.27054108216433	0.887673941163163\\
3.27855711422846	0.885508335412015\\
3.28657314629259	0.883341334634709\\
3.29458917835671	0.881172972866726\\
3.30260521042084	0.879003284066548\\
3.31062124248497	0.876832302114798\\
3.3186372745491	0.874660060827181\\
3.32665330661323	0.872486593942534\\
3.33466933867735	0.870311935126757\\
3.34268537074148	0.868136117969092\\
3.35070140280561	0.865959175979978\\
3.35871743486974	0.863781142609272\\
3.36673346693387	0.861602051229405\\
3.374749498998	0.85942193514059\\
3.38276553106212	0.857240827568411\\
3.39078156312625	0.855058761661812\\
3.39879759519038	0.852875770506512\\
3.40681362725451	0.850691887112892\\
3.41482965931864	0.848507144419738\\
3.42284569138277	0.846321575291581\\
3.43086172344689	0.844135212515702\\
3.43887775551102	0.841948088818091\\
3.44689378757515	0.839760236849125\\
3.45490981963928	0.837571689187829\\
3.46292585170341	0.83538247833989\\
3.47094188376753	0.83319263673478\\
3.47895791583166	0.831002196738992\\
3.48697394789579	0.828811190644326\\
3.49498997995992	0.826619650671313\\
3.50300601202405	0.824427608967551\\
3.51102204408818	0.822235097604665\\
3.5190380761523	0.820042148590607\\
3.52705410821643	0.817848793858879\\
3.53507014028056	0.815655065271622\\
3.54308617234469	0.813460994618182\\
3.55110220440882	0.811266613611977\\
3.55911823647295	0.809071953901985\\
3.56713426853707	0.806877047062756\\
3.5751503006012	0.804681924597205\\
3.58316633266533	0.802486617935175\\
3.59118236472946	0.800291158429945\\
3.59919839679359	0.798095577370773\\
3.60721442885772	0.795899905971792\\
3.61523046092184	0.793704175375106\\
3.62324649298597	0.791508416650775\\
3.6312625250501	0.789312660788973\\
3.63927855711423	0.787116938714392\\
3.64729458917836	0.784921281279392\\
3.65531062124249	0.782725719262222\\
3.66332665330661	0.780530283368378\\
3.67134268537074	0.778335004228347\\
3.67935871743487	0.776139912396445\\
3.687374749499	0.77394503836034\\
3.69539078156313	0.771750412531495\\
3.70340681362725	0.769556065247859\\
3.71142284569138	0.76736202677377\\
3.71943887775551	0.76516832729204\\
3.72745490981964	0.762974996920046\\
3.73547094188377	0.760782065698858\\
3.7434869739479	0.758589563594479\\
3.75150300601202	0.75639752049831\\
3.75951903807615	0.754205966224177\\
3.76753507014028	0.752014930509594\\
3.77555110220441	0.749824443021776\\
3.78356713426854	0.747634533350107\\
3.79158316633267	0.745445231008298\\
3.79959919839679	0.743256565434164\\
3.80761523046092	0.741068565982706\\
3.81563126252505	0.738881261941207\\
3.82364729458918	0.736694682517102\\
3.83166332665331	0.734508856840972\\
3.83967935871743	0.732323813966346\\
3.84769539078156	0.730139582866392\\
3.85571142284569	0.727956192437184\\
3.86372745490982	0.725773671499956\\
3.87174348697395	0.723592048796155\\
3.87975951903808	0.721411352988873\\
3.8877755511022	0.719231612662052\\
3.89579158316633	0.71705285631556\\
3.90380761523046	0.714875112377651\\
3.91182364729459	0.712698409194173\\
3.91983967935872	0.710522775031237\\
3.92785571142285	0.708348238074985\\
3.93587174348697	0.706174826429026\\
3.9438877755511	0.704002568113385\\
3.95190380761523	0.701831491074015\\
3.95991983967936	0.699661623172631\\
3.96793587174349	0.697492992189417\\
3.97595190380762	0.695325625822754\\
3.98396793587174	0.693159551688123\\
3.99198396793587	0.690994797317721\\
4	0.688831390161336\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput2_Response_Para.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.2,
ymax=1.6,
xlabel = {Time}
]
\addplot [color=black!30!red,solid,forget plot, mark = triangle, mark repeat = 25,mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	8.09578908234271e-18\\
0.0160320641282565	2.18501425221775e-10\\
0.0240480961923848	9.97401814668262e-08\\
0.032064128256513	2.55836267834323e-06\\
0.0400801603206413	1.98911375912651e-05\\
0.0480961923847695	8.34601864308502e-05\\
0.0561122244488978	0.000243451882857126\\
0.064128256513026	0.00056199015519995\\
0.0721442885771543	0.00110503592472789\\
0.0801603206412826	0.00193612367365394\\
0.0881763527054108	0.003112515452382\\
0.0961923847695391	0.0046833236783646\\
0.104208416833667	0.00668896151809452\\
0.112224448897796	0.00916138642085334\\
0.120240480961924	0.0121247641915707\\
0.128256513026052	0.0155963170745413\\
0.13627254509018	0.0195872158766017\\
0.144288577154309	0.0241034389204093\\
0.152304609218437	0.0291465593943771\\
0.160320641282565	0.0347144454931756\\
0.168336673346693	0.0408018709220764\\
0.176352705410822	0.0474010399425455\\
0.18436873747495	0.05450203476356\\
0.192384769539078	0.0620931940730113\\
0.200400801603206	0.0701614316076294\\
0.208416833667335	0.0786925034225552\\
0.216432865731463	0.0876712311641912\\
0.224448897795591	0.0970816884793242\\
0.232464929859719	0.106907356239865\\
0.240480961923848	0.117131251696316\\
0.248496993987976	0.127736035989047\\
0.256513026052104	0.138704103697073\\
0.264529058116232	0.150017657454181\\
0.272545090180361	0.161658770469799\\
0.280561122244489	0.173609439095015\\
0.288577154308617	0.185851627253823\\
0.296593186372746	0.198367304432405\\
0.304609218436874	0.211138478506638\\
0.312625250501002	0.224147224495059\\
0.32064128256513	0.237375710089572\\
0.328657314629259	0.25080621883795\\
0.336673346693387	0.264421171504649\\
0.344689378757515	0.278203146122824\\
0.352705410821643	0.292134897097709\\
0.360721442885772	0.306199373745938\\
0.3687374749499	0.320379738442981\\
0.376753507014028	0.33465938455342\\
0.384769539078156	0.349021954271544\\
0.392785571142285	0.363451356434108\\
0.400801603206413	0.377931784335566\\
0.408817635270541	0.392447733528994\\
0.416833667334669	0.406984019580834\\
0.424849699398798	0.421525795722848\\
0.432865731462926	0.436058570321067\\
0.440881763527054	0.450568224063789\\
0.448897795591182	0.465041026743727\\
0.456913827655311	0.479463653597872\\
0.464929859719439	0.493823200990991\\
0.472945891783567	0.508107201352491\\
0.480961923847695	0.522303637268647\\
0.488977955911824	0.536400954641363\\
0.496993987975952	0.550388074692393\\
0.50501002004008	0.564254404734341\\
0.513026052104208	0.577989847875247\\
0.521042084168337	0.591584811204479\\
0.529058116232465	0.605030212500512\\
0.537074148296593	0.618317485539722\\
0.545090180360721	0.631438583847034\\
0.55310621242485	0.644385982831849\\
0.561122244488978	0.657152680374309\\
0.569138276553106	0.669732195833743\\
0.577154308617234	0.682118567430154\\
0.585170340681363	0.6943063481017\\
0.593186372745491	0.706290599877364\\
0.601202404809619	0.718066886721341\\
0.609218436873748	0.729631265999803\\
0.617234468937876	0.740980278660287\\
0.625250501002004	0.752110938089348\\
0.633266533066132	0.763020717828197\\
0.64128256513026	0.773707538268959\\
0.649298597194389	0.78416975231546\\
0.657314629258517	0.794406130193127\\
0.665330661322645	0.804415843551816\\
0.673346693386774	0.814198448854611\\
0.681362725450902	0.823753870242562\\
0.68937875751503	0.833082381979465\\
0.697394789579158	0.842184590565882\\
0.705410821643287	0.851061416602536\\
0.713426853707415	0.859714076522985\\
0.721442885771543	0.868144064304635\\
0.729458917835671	0.876353133236704\\
0.7374749498998	0.884343277817911\\
0.745490981963928	0.892116715853119\\
0.753507014028056	0.899675870841155\\
0.761523046092184	0.907023354710366\\
0.769539078156313	0.914161950940885\\
0.777555110220441	0.921094598299717\\
0.785571142284569	0.927824374871626\\
0.793587174348697	0.934354482693283\\
0.801603206412826	0.940688232998628\\
0.809619238476954	0.946829032081595\\
0.817635270541082	0.952780367760823\\
0.82565130260521	0.95854579647366\\
0.833667334669339	0.964128931029418\\
0.841683366733467	0.969533429033323\\
0.849699398797595	0.974762981943776\\
0.857715430861723	0.979821304806671\\
0.865731462925852	0.984712126633552\\
0.87374749498998	0.98943918141876\\
0.881763527054108	0.994006199788053\\
0.889779559118236	0.998416901261106\\
0.897795591182365	1.00267498711171\\
0.905811623246493	1.00678413381412\\
0.913827655310621	1.01074798702896\\
0.92184368737475	1.01457015614867\\
0.929859719438878	1.01825420935292\\
0.937875751503006	1.02180366915424\\
0.945891783567134	1.02522200841498\\
0.953907815631262	1.02851264681055\\
0.961923847695391	1.03167894771483\\
0.969939879759519	1.03472421548658\\
0.977955911823647	1.0376516931253\\
0.985971943887776	1.04046456028307\\
0.993987975951904	1.04316593160368\\
1.00200400801603	1.04575885537155\\
1.01002004008016	1.04824631244636\\
1.01803607214429	1.05063121546449\\
1.02605210420842	1.05291640827086\\
1.03406813627255	1.05510466559044\\
1.04208416833667	1.0571986929009\\
1.0501002004008	1.05920112650261\\
1.05811623246493	1.06111453375241\\
1.06613226452906	1.0629414134538\\
1.07414829659319	1.06468419639438\\
1.08216432865731	1.0663452459946\\
1.09018036072144	1.06792685908611\\
1.09819639278557	1.06943126678968\\
1.1062124248497	1.07086063548189\\
1.11422845691383	1.0722170678355\\
1.12224448897796	1.07350260392742\\
1.13026052104208	1.07471922241109\\
1.13827655310621	1.07586884172472\\
1.14629258517034	1.07695332135894\\
1.15430861723447	1.07797446314422\\
1.1623246492986	1.07893401257475\\
1.17034068136273	1.07983366014831\\
1.17835671342685	1.08067504272675\\
1.18637274549098	1.0814597448939\\
1.19438877755511	1.08218930032518\\
1.20240480961924	1.08286519315801\\
1.21042084168337	1.08348885935214\\
1.2184368737475	1.08406168805329\\
1.22645290581162	1.08458502294191\\
1.23446893787575	1.0850601635693\\
1.24248496993988	1.08548836666082\\
1.25050100200401	1.08587084746227\\
1.25851703406814	1.08620878093291\\
1.26653306613226	1.08650330312648\\
1.27454909819639	1.08675551229205\\
1.28256513026052	1.08696647020172\\
1.29058116232465	1.08713720326985\\
1.29859719438878	1.08726870373599\\
1.30661322645291	1.08736193079938\\
1.31462925851703	1.08741781169285\\
1.32264529058116	1.08743724279465\\
1.33066132264529	1.08742109069618\\
1.33867735470942	1.0873701931926\\
1.34669338677355	1.08728536027962\\
1.35470941883768	1.08716737514796\\
1.3627254509018	1.08701699508811\\
1.37074148296593	1.08683495240593\\
1.37875751503006	1.08662195532246\\
1.38677354709419	1.08637868882856\\
1.39478957915832	1.08610581549621\\
1.40280561122244	1.08580397628912\\
1.41082164328657	1.08547379136892\\
1.4188376753507	1.08511586079937\\
1.42685370741483	1.08473076529323\\
1.43486973947896	1.08431906693663\\
1.44288577154309	1.08388130983465\\
1.45090180360721	1.08341802077737\\
1.45891783567134	1.08292970988576\\
1.46693386773547	1.08241687120504\\
1.4749498997996	1.0818799832985\\
1.48296593186373	1.08131950982021\\
1.49098196392786	1.0807359000711\\
1.49899799599198	1.08012958950395\\
1.50701402805611	1.07950100024281\\
1.51503006012024	1.07885054159248\\
1.52304609218437	1.07817861047977\\
1.5310621242485	1.07748559191995\\
1.53907815631263	1.07677185947593\\
1.54709418837675	1.07603777564789\\
1.55511022044088	1.07528369229229\\
1.56312625250501	1.07450995103283\\
1.57114228456914	1.07371688360515\\
1.57915831663327	1.07290481222792\\
1.58717434869739	1.07207404997258\\
1.59519038076152	1.07122490106963\\
1.60320641282565	1.07035766123977\\
1.61122244488978	1.06947261802194\\
1.61923847695391	1.06857005105079\\
1.62725450901804	1.0676502323388\\
1.63527054108216	1.06671342658974\\
1.64328657314629	1.06575989141702\\
1.65130260521042	1.0647898776311\\
1.65931863727455	1.06380362947679\\
1.66733466933868	1.06280138485365\\
1.67535070140281	1.06178337557324\\
1.68336673346693	1.06074982755055\\
1.69138276553106	1.05970096101919\\
1.69939879759519	1.0586369907541\\
1.70741482965932	1.05755812623397\\
1.71543086172345	1.05646457185435\\
1.72344689378758	1.05535652709421\\
1.7314629258517	1.05423418668132\\
1.73947895791583	1.05309774079143\\
1.74749498997996	1.05194737515901\\
1.75551102204409	1.05078327127609\\
1.76352705410822	1.04960560650927\\
1.77154308617234	1.04841455425199\\
1.77955911823647	1.04721028407402\\
1.7875751503006	1.04599296182472\\
1.79559118236473	1.04476274979247\\
1.80360721442886	1.04351980679774\\
1.81162324649299	1.04226428833309\\
1.81963927855711	1.04099634665806\\
1.82765531062124	1.03971613091796\\
1.83567134268537	1.03842378725422\\
1.8436873747495	1.03711945887844\\
1.85170340681363	1.0358032862115\\
1.85971943887776	1.0344754069278\\
1.86773547094188	1.03313595609245\\
1.87575150300601	1.03178506620521\\
1.88376753507014	1.03042286732135\\
1.89178356713427	1.02904948710035\\
1.8997995991984	1.02766505090648\\
1.90781563126252	1.02626968186951\\
1.91583166332665	1.02486350096598\\
1.92384769539078	1.02344662707575\\
1.93186372745491	1.02201917706551\\
1.93987975951904	1.02058126583739\\
1.94789579158317	1.01913300640341\\
1.95591182364729	1.01767450993258\\
1.96392785571142	1.01620588582143\\
1.97194388777555	1.01472724173744\\
1.97995991983968	1.01323868368361\\
1.98797595190381	1.01174031604052\\
1.99599198396794	1.01023224162503\\
2.00400801603206	1.00871456173053\\
2.01202404809619	1.00718737617903\\
2.02004008016032	1.00565078336295\\
2.02805611222445	1.00410488029582\\
2.03607214428858	1.00254976263372\\
2.04408817635271	1.00098552474896\\
2.05210420841683	0.999412259730164\\
2.06012024048096	0.997830059461556\\
2.06813627254509	0.996239014613604\\
2.07615230460922	0.994639214725821\\
2.08416833667335	0.993030748194616\\
2.09218436873747	0.99141370234744\\
2.1002004008016	0.989788163443037\\
2.10821643286573	0.988154216720428\\
2.11623246492986	0.986511946422952\\
2.12424849699399	0.984861435822766\\
2.13226452905812	0.983202767259757\\
2.14028056112224	0.9815360221512\\
2.14829659318637	0.979861281045969\\
2.1563126252505	0.978178623606064\\
2.16432865731463	0.976488128681383\\
2.17234468937876	0.974789874295885\\
2.18036072144289	0.973083937683197\\
2.18837675350701	0.971370395318561\\
2.19639278557114	0.969649322912381\\
2.20440881763527	0.967920795468894\\
2.2124248496994	0.966184887268438\\
2.22044088176353	0.964441671915623\\
2.22845691382766	0.962691222344965\\
2.23647294589178	0.960933610834148\\
2.24448897795591	0.959168909041274\\
2.25250501002004	0.957397187993719\\
2.26052104208417	0.955618518135504\\
2.2685370741483	0.953832969317239\\
2.27655310621242	0.952040610826335\\
2.28456913827655	0.950241511407222\\
2.29258517034068	0.94843573924541\\
2.30060120240481	0.9466233620259\\
2.30861723446894	0.944804446916616\\
2.31663326653307	0.942979060581805\\
2.32464929859719	0.94114726921888\\
2.33266533066132	0.939309138539398\\
2.34068136272545	0.93746473380407\\
2.34869739478958	0.935614119831891\\
2.35671342685371	0.933757360992155\\
2.36472945891784	0.931894521246218\\
2.37274549098196	0.930025664135231\\
2.38076152304609	0.928150852793857\\
2.38877755511022	0.92627014997537\\
2.39679358717435	0.92438361803782\\
2.40480961923848	0.922491318975279\\
2.41282565130261	0.920593314418386\\
2.42084168336673	0.918689665633086\\
2.42885771543086	0.916780433553213\\
2.43687374749499	0.914865678768772\\
2.44488977955912	0.91294546153382\\
2.45290581162325	0.911019841794476\\
2.46092184368737	0.909088879174525\\
2.4689378757515	0.907152632992471\\
2.47695390781563	0.905211162276032\\
2.48496993987976	0.90326452574964\\
2.49298597194389	0.901312781861132\\
2.50100200400802	0.899355988782804\\
2.50901803607214	0.897394204403834\\
2.51703406813627	0.895427486360598\\
2.5250501002004	0.893455892027394\\
2.53306613226453	0.891479478518129\\
2.54108216432866	0.889498302709704\\
2.54909819639279	0.887512421232838\\
2.55711422845691	0.885521890478326\\
2.56513026052104	0.883526766613962\\
2.57314629258517	0.88152710557551\\
2.5811623246493	0.879522963078588\\
2.58917835671343	0.877514394628044\\
2.59719438877756	0.875501455508875\\
2.60521042084168	0.873484200803914\\
2.61322645290581	0.871462685396097\\
2.62124248496994	0.86943696396205\\
2.62925851703407	0.867407090992032\\
2.6372745490982	0.865373120785259\\
2.64529058116232	0.863335107447517\\
2.65330661322645	0.861293104910557\\
2.66132264529058	0.859247166924852\\
2.66933867735471	0.857197347060355\\
2.67735470941884	0.855143698722218\\
2.68537074148297	0.853086275143857\\
2.69338677354709	0.85102512939014\\
2.70140280561122	0.848960314369241\\
2.70941883767535	0.846891882826271\\
2.71743486973948	0.844819887348921\\
2.72545090180361	0.842744380375352\\
2.73346693386774	0.840665414188209\\
2.74148296593186	0.838583040923361\\
2.74949899799599	0.836497312573547\\
2.75751503006012	0.834408280982741\\
2.76553106212425	0.832315997856518\\
2.77354709418838	0.830220514763762\\
2.78156312625251	0.828121883131935\\
2.78957915831663	0.826020154257155\\
2.79759519038076	0.823915379304379\\
2.80561122244489	0.821807609302772\\
2.81362725450902	0.819696895157078\\
2.82164328657315	0.817583287645761\\
2.82965931863727	0.815466837416981\\
2.8376753507014	0.813347595000249\\
2.84569138276553	0.811225610803072\\
2.85370741482966	0.809100935107671\\
2.86172344689379	0.806973618082624\\
2.86973947895792	0.804843709778212\\
2.87775551102204	0.802711260124368\\
2.88577154308617	0.800576318940981\\
2.8937875751503	0.798438935933411\\
2.90180360721443	0.79629916069062\\
2.90981963927856	0.79415704269506\\
2.91783567134269	0.79201263131815\\
2.92585170340681	0.789865975817115\\
2.93386773547094	0.787717125346324\\
2.94188376753507	0.785566128951782\\
2.9498997995992	0.783413035568765\\
2.95791583166333	0.781257894031346\\
2.96593186372745	0.779100753067908\\
2.97394789579158	0.77694166129848\\
2.98196392785571	0.774780667243364\\
2.98997995991984	0.772617819319507\\
2.99799599198397	0.770453165837837\\
3.0060120240481	0.768286755010166\\
3.01402805611222	0.766118634946986\\
3.02204408817635	0.763948853654692\\
3.03006012024048	0.761777459040951\\
3.03807615230461	0.759604498913678\\
3.04609218436874	0.757430020978069\\
3.05410821643287	0.755254072840842\\
3.06212424849699	0.753076702010088\\
3.07014028056112	0.75089795589206\\
3.07815631262525	0.748717881794692\\
3.08617234468938	0.746536526928087\\
3.09418837675351	0.744353938401282\\
3.10220440881764	0.742170163223649\\
3.11022044088176	0.739985248307999\\
3.11823647294589	0.737799240466648\\
3.12625250501002	0.735612186411226\\
3.13426853707415	0.733424132756939\\
3.14228456913828	0.731235126018706\\
3.1503006012024	0.729045212609433\\
3.15831663326653	0.72685443884569\\
3.16633266533066	0.724662850943469\\
3.17434869739479	0.722470495015733\\
3.18236472945892	0.720277417078382\\
3.19038076152305	0.718083663046042\\
3.19839679358717	0.715889278729964\\
3.2064128256513	0.713694309842172\\
3.21442885771543	0.711498801993097\\
3.22244488977956	0.709302800689328\\
3.23046092184369	0.707106351335536\\
3.23847695390782	0.704909499234416\\
3.24649298597194	0.702712289583791\\
3.25450901803607	0.700514767477114\\
3.2625250501002	0.69831697790509\\
3.27054108216433	0.696118965752541\\
3.27855711422846	0.693920775796522\\
3.28657314629259	0.691722452710791\\
3.29458917835671	0.689524041061671\\
3.30260521042084	0.687325585305546\\
3.31062124248497	0.685127129793308\\
3.3186372745491	0.68292871876666\\
3.32665330661323	0.68073039635641\\
3.33466933867735	0.678532206583471\\
3.34268537074148	0.676334193358975\\
3.35070140280561	0.674136400481453\\
3.35871743486974	0.671938871635753\\
3.36673346693387	0.669741650395469\\
3.374749498998	0.667544780219605\\
3.38276553106212	0.665348304450254\\
3.39078156312625	0.663152266316111\\
3.39879759519038	0.660956708928795\\
3.40681362725451	0.658761675281074\\
3.41482965931864	0.656567208248263\\
3.42284569138277	0.654373350586886\\
3.43086172344689	0.652180144932422\\
3.43887775551102	0.649987633798736\\
3.44689378757515	0.647795859579068\\
3.45490981963928	0.645604864543305\\
3.46292585170341	0.643414690835213\\
3.47094188376753	0.641225380476056\\
3.47895791583166	0.639036975360548\\
3.48697394789579	0.636849517255514\\
3.49498997995992	0.63466304779986\\
3.50300601202405	0.632477608504406\\
3.51102204408818	0.630293240749449\\
3.5190380761523	0.628109985782722\\
3.52705410821643	0.625927884721591\\
3.53507014028056	0.62374697854971\\
3.54308617234469	0.621567308115285\\
3.55110220440882	0.6193889141317\\
3.55911823647295	0.617211837176166\\
3.56713426853707	0.615036117687765\\
3.5751503006012	0.612861795965952\\
3.58316633266533	0.610688912171497\\
3.59118236472946	0.608517506323808\\
3.59919839679359	0.606347618298961\\
3.60721442885772	0.604179287830682\\
3.61523046092184	0.602012554508107\\
3.62324649298597	0.599847457774228\\
3.6312625250501	0.597684036924803\\
3.63927855711423	0.595522331108412\\
3.64729458917836	0.593362379324194\\
3.65531062124249	0.591204220419807\\
3.66332665330661	0.589047893092247\\
3.67134268537074	0.586893435885649\\
3.67935871743487	0.584740887189898\\
3.687374749499	0.582590285239037\\
3.69539078156313	0.580441668111561\\
3.70340681362725	0.57829507372807\\
3.71142284569138	0.576150539849806\\
3.71943887775551	0.574008104078127\\
3.72745490981964	0.571867803853328\\
3.73547094188377	0.569729676453028\\
3.7434869739479	0.567593758990547\\
3.75150300601202	0.565460088414842\\
3.75951903807615	0.563328701508464\\
3.76753507014028	0.561199634886352\\
3.77555110220441	0.559072924994697\\
3.78356713426854	0.556948608109998\\
3.79158316633267	0.554826720337533\\
3.79959919839679	0.552707297610003\\
3.80761523046092	0.5505903756867\\
3.81563126252505	0.548475990152023\\
3.82364729458918	0.546364176414306\\
3.83166332665331	0.544254969704588\\
3.83967935871743	0.542148405075387\\
3.84769539078156	0.540044517399476\\
3.85571142284569	0.537943341368766\\
3.86372745490982	0.535844911492985\\
3.87174348697395	0.533749262098368\\
3.87975951903808	0.531656427326565\\
3.8877755511022	0.529566441133808\\
3.89579158316633	0.527479337288984\\
3.90380761523046	0.525395149372764\\
3.91182364729459	0.523313910776468\\
3.91983967935872	0.521235654701468\\
3.92785571142285	0.519160414156591\\
3.93587174348697	0.51708822195792\\
3.9438877755511	0.515019110727628\\
3.95190380761523	0.512953112893112\\
3.95991983967936	0.510890260684492\\
3.96793587174349	0.508830586134515\\
3.97595190380762	0.50677412107769\\
3.98396793587174	0.504720897148697\\
3.99198396793587	0.502670945780633\\
4	0.500624298204609\\
};
\addplot [color=blue,solid,forget plot, mark = triangle, mark repeat = 20,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	1.16564968303027e-13\\
0.0160320641282565	2.51206281167188e-10\\
0.0240480961923848	9.97614133796037e-08\\
0.032064128256513	2.5583230454011e-06\\
0.0400801603206413	1.98911742855039e-05\\
0.0480961923847695	8.34602323843166e-05\\
0.0561122244488978	0.000243451845575625\\
0.064128256513026	0.000561990119404473\\
0.0721442885771543	0.00110503590569282\\
0.0801603206412826	0.0019361236249485\\
0.0881763527054108	0.00311251535319553\\
0.0961923847695391	0.00468332355421921\\
0.104208416833667	0.00668896140040685\\
0.112224448897796	0.00916138633712266\\
0.120240480961924	0.0121247641599393\\
0.128256513026052	0.0155963170999028\\
0.13627254509018	0.0195872159536203\\
0.144288577154309	0.0241034390431615\\
0.152304609218437	0.0291465595483701\\
0.160320641282565	0.0347144456684125\\
0.168336673346693	0.0408018711048333\\
0.176352705410822	0.0474010401076053\\
0.18436873747495	0.054502034913146\\
0.192384769539078	0.0620931941614662\\
0.200400801603206	0.070161431634015\\
0.208416833667335	0.0786925033835828\\
0.216432865731463	0.0876712310581425\\
0.224448897795591	0.0970816883141697\\
0.232464929859719	0.106907356012116\\
0.240480961923848	0.117131251392524\\
0.248496993987976	0.127736035616635\\
0.256513026052104	0.138704103245308\\
0.264529058116232	0.150017656910885\\
0.272545090180361	0.1616587698333\\
0.280561122244489	0.173609438364049\\
0.288577154308617	0.185851626418031\\
0.296593186372746	0.198367303477393\\
0.304609218436874	0.211138477437964\\
0.312625250501002	0.224147223307224\\
0.32064128256513	0.237375708774594\\
0.328657314629259	0.250806217385052\\
0.336673346693387	0.264421169918583\\
0.344689378757515	0.278203144399701\\
0.352705410821643	0.292134895232344\\
0.360721442885772	0.306199371736211\\
0.3687374749499	0.320379736285614\\
0.376753507014028	0.334659382250009\\
0.384769539078156	0.349021951821578\\
0.392785571142285	0.363451353836146\\
0.400801603206413	0.377931781588497\\
0.408817635270541	0.392447730632081\\
0.416833667334669	0.406984016533506\\
0.424849699398798	0.421525792524082\\
0.432865731462926	0.436058566968354\\
0.440881763527054	0.450568220550216\\
0.448897795591182	0.465041023076812\\
0.456913827655311	0.479463649776931\\
0.464929859719439	0.493823197006527\\
0.472945891783567	0.50810719719752\\
0.480961923847695	0.522303632942341\\
0.488977955911824	0.536400950113423\\
0.496993987975952	0.550388069905549\\
0.50501002004008	0.564254399688684\\
0.513026052104208	0.577989842579456\\
0.521042084168337	0.591584805642502\\
0.529058116232465	0.605030206669317\\
0.537074148296593	0.618317479447584\\
0.545090180360721	0.631438577495305\\
0.55310621242485	0.64438597622605\\
0.561122244488978	0.657152673528013\\
0.569138276553106	0.669732188752294\\
0.577154308617234	0.682118560121843\\
0.585170340681363	0.694306340587131\\
0.593186372745491	0.706290592167081\\
0.601202404809619	0.718066878825207\\
0.609218436873748	0.729631257942027\\
0.617234468937876	0.740980270455257\\
0.625250501002004	0.752110929748479\\
0.633266533066132	0.763020709376565\\
0.64128256513026	0.773707529722526\\
0.649298597194389	0.784169743685947\\
0.657314629258517	0.794406121511359\\
0.665330661322645	0.804415834831429\\
0.673346693386774	0.814198440104723\\
0.681362725450902	0.823753861480625\\
0.68937875751503	0.833082373230578\\
0.697394789579158	0.842184581847848\\
0.705410821643287	0.851061407919781\\
0.713426853707415	0.859714067875501\\
0.721442885771543	0.868144055700547\\
0.729458917835671	0.876353124691315\\
0.7374749498998	0.884343269345382\\
0.745490981963928	0.89211670745192\\
0.753507014028056	0.899675862502016\\
0.761523046092184	0.90702334643397\\
0.769539078156313	0.914161942825938\\
0.777555110220441	0.921094590410276\\
0.785571142284569	0.927824367280798\\
0.793587174348697	0.934354475494558\\
0.801603206412826	0.940688226146395\\
0.809619238476954	0.946829025550867\\
0.817635270541082	0.952780361541156\\
0.82565130260521	0.958545790644073\\
0.833667334669339	0.964128925547159\\
0.841683366733467	0.969533423916892\\
0.849699398797595	0.974762977207886\\
0.857715430861723	0.979821300702771\\
0.865731462925852	0.984712122970271\\
0.87374749498998	0.989439178113484\\
0.881763527054108	0.994006196955812\\
0.889779559118236	0.998416898762814\\
0.897795591182365	1.00267498485821\\
0.905811623246493	1.00678413188842\\
0.913827655310621	1.01074798540395\\
0.92184368737475	1.01457015470651\\
0.929859719438878	1.01825420814754\\
0.937875751503006	1.02180366830016\\
0.945891783567134	1.0252220077734\\
0.953907815631262	1.0285126463381\\
0.961923847695391	1.03167894749843\\
0.969939879759519	1.03472421538786\\
0.977955911823647	1.03765169308073\\
0.985971943887776	1.04046456034787\\
0.993987975951904	1.04316593170399\\
1.00200400801603	1.04575885540326\\
1.01002004008016	1.04824631244712\\
1.01803607214429	1.05063121544736\\
1.02605210420842	1.05291640817198\\
1.03406813627255	1.05510466539701\\
1.04208416833667	1.05719869266581\\
1.0501002004008	1.05920112614702\\
1.05811623246493	1.06111453325357\\
1.06613226452906	1.0629414128428\\
1.07414829659319	1.06468419565949\\
1.08216432865731	1.06634524510695\\
1.09018036072144	1.06792685814662\\
1.09819639278557	1.0694312657504\\
1.1062124248497	1.07086063435339\\
1.11422845691383	1.072217066617\\
1.12224448897796	1.07350260256156\\
1.13026052104208	1.07471922090401\\
1.13827655310621	1.07586884004485\\
1.14629258517034	1.07695331948872\\
1.15430861723447	1.07797446110507\\
1.1623246492986	1.07893401035939\\
1.17034068136273	1.07983365778102\\
1.17835671342685	1.08067504020328\\
1.18637274549098	1.08145974222125\\
1.19438877755511	1.08218929750331\\
1.20240480961924	1.08286519016895\\
1.21042084168337	1.08348885618864\\
1.2184368737475	1.08406168471351\\
1.22645290581162	1.08458501941863\\
1.23446893787575	1.08506015987404\\
1.24248496993988	1.08548836280144\\
1.25050100200401	1.08587084343847\\
1.25851703406814	1.08620877677167\\
1.26653306613226	1.0865032987722\\
1.27454909819639	1.08675550776389\\
1.28256513026052	1.08696646547803\\
1.29058116232465	1.08713719832089\\
1.29859719438878	1.0872686985865\\
1.30661322645291	1.08736192538042\\
1.31462925851703	1.08741780608156\\
1.32264529058116	1.08743723693411\\
1.33066132264529	1.08742108468842\\
1.33867735470942	1.08737018695469\\
1.34669338677355	1.08728535393046\\
1.35470941883768	1.08716736858507\\
1.3627254509018	1.08701698842284\\
1.37074148296593	1.08683494553799\\
1.37875751503006	1.08662194834217\\
1.38677354709419	1.08637868151838\\
1.39478957915832	1.08610580776042\\
1.40280561122244	1.0858039683335\\
1.41082164328657	1.08547378276838\\
1.4188376753507	1.08511585167493\\
1.42685370741483	1.08473075582818\\
1.43486973947896	1.08431905684267\\
1.44288577154309	1.08388129942288\\
1.45090180360721	1.08341801000801\\
1.45891783567134	1.08292969870162\\
1.46693386773547	1.08241685995256\\
1.4749498997996	1.08187997170163\\
1.48296593186373	1.08131949800171\\
1.49098196392786	1.08073588820989\\
1.49899799599198	1.08012957736318\\
1.50701402805611	1.07950098801207\\
1.51503006012024	1.0788505292549\\
1.52304609218437	1.07817859791739\\
1.5310621242485	1.07748557942715\\
1.53907815631263	1.07677184657097\\
1.54709418837675	1.07603776232713\\
1.55511022044088	1.07528367893786\\
1.56312625250501	1.07450993718675\\
1.57114228456914	1.07371686925114\\
1.57915831663327	1.07290479779537\\
1.58717434869739	1.07207403517508\\
1.59519038076152	1.07122488587549\\
1.60320641282565	1.07035764603051\\
1.61122244488978	1.06947260266518\\
1.61923847695391	1.06857003547897\\
1.62725450901804	1.06765021684441\\
1.63527054108216	1.06671341110244\\
1.64328657314629	1.06575987582974\\
1.65130260521042	1.06478986215673\\
1.65931863727455	1.06380361407721\\
1.66733466933868	1.06280136938631\\
1.67535070140281	1.06178336021156\\
1.68336673346693	1.06074981230466\\
1.69138276553106	1.05970094573204\\
1.69939879759519	1.05863697557677\\
1.70741482965932	1.05755811119943\\
1.71543086172345	1.05646455676166\\
1.72344689378758	1.05535651205631\\
1.7314629258517	1.05423417184956\\
1.73947895791583	1.05309772591495\\
1.74749498997996	1.05194736032404\\
1.75551102204409	1.05078325669212\\
1.76352705410822	1.04960559193106\\
1.77154308617234	1.0484145397346\\
1.77955911823647	1.04721026983227\\
1.7875751503006	1.04599294765825\\
1.79559118236473	1.04476273571429\\
1.80360721442886	1.04351979295929\\
1.81162324649299	1.04226427466573\\
1.81963927855711	1.04099633309955\\
1.82765531062124	1.03971611756955\\
1.83567134268537	1.0384237741288\\
1.8436873747495	1.03711944587304\\
1.85170340681363	1.03580327338366\\
1.85971943887776	1.03447539435528\\
1.86773547094188	1.03313594364055\\
1.87575150300601	1.0317850539182\\
1.88376753507014	1.03042285529808\\
1.89178356713427	1.02904947521158\\
1.8997995991984	1.02766503917375\\
1.90781563126252	1.02626967040497\\
1.91583166332665	1.02486348964896\\
1.92384769539078	1.02344661591516\\
1.93186372745491	1.02201916613575\\
1.93987975951904	1.02058125509822\\
1.94789579158317	1.0191329958155\\
1.95591182364729	1.01767449954635\\
1.96392785571142	1.01620587564175\\
1.97194388777555	1.01472723170427\\
1.97995991983968	1.01323867382637\\
1.98797595190381	1.01174030639653\\
1.99599198396794	1.01023223212233\\
2.00400801603206	1.00871455238769\\
2.01202404809619	1.00718736704793\\
2.02004008016032	1.00565077436441\\
2.02805611222445	1.00410487142324\\
2.03607214428858	1.00254975392935\\
2.04408817635271	1.00098551615031\\
2.05210420841683	0.999412251245959\\
2.06012024048096	0.997830051137741\\
2.06813627254509	0.996239006423386\\
2.07615230460922	0.994639206632444\\
2.08416833667335	0.99303074023072\\
2.09218436873747	0.99141369454165\\
2.1002004008016	0.989788155735817\\
2.10821643286573	0.988154209122636\\
2.11623246492986	0.986511938983919\\
2.12424849699399	0.984861428485758\\
2.13226452905812	0.983202760008494\\
2.14028056112224	0.981536015004938\\
2.14829659318637	0.979861273997161\\
2.1563126252505	0.978178616622602\\
2.16432865731463	0.976488121771551\\
2.17234468937876	0.974789867500607\\
2.18036072144289	0.973083930949777\\
2.18837675350701	0.971370388645565\\
2.19639278557114	0.969649316333818\\
2.20440881763527	0.967920788974772\\
2.2124248496994	0.966184880842022\\
2.22044088176353	0.964441665571675\\
2.22845691382766	0.962691216105189\\
2.23647294589178	0.960933604669974\\
2.24448897795591	0.95916890295439\\
2.25250501002004	0.957397182012785\\
2.26052104208417	0.955618512209384\\
2.2685370741483	0.953832963421998\\
2.27655310621242	0.952040604969031\\
2.28456913827655	0.950241505621109\\
2.29258517034068	0.948435733520352\\
2.30060120240481	0.946623356296706\\
2.30861723446894	0.944804441186505\\
2.31663326653307	0.942979054895483\\
2.32464929859719	0.941147263608545\\
2.33266533066132	0.939309132925369\\
2.34068136272545	0.937464728194185\\
2.34869739478958	0.935614114253106\\
2.35671342685371	0.933757355512887\\
2.36472945891784	0.931894515788423\\
2.37274549098196	0.930025658702099\\
2.38076152304609	0.928150847407849\\
2.38877755511022	0.926270144677449\\
2.39679358717435	0.924383612803178\\
2.40480961923848	0.922491313784615\\
2.41282565130261	0.920593309278349\\
2.42084168336673	0.918689660575976\\
2.42885771543086	0.916780428578422\\
2.43687374749499	0.914865673837245\\
2.44488977955912	0.912945456653256\\
2.45290581162325	0.911019836981967\\
2.46092184368737	0.909088874452465\\
2.4689378757515	0.90715262831612\\
2.47695390781563	0.905211157642238\\
2.48496993987976	0.903264521174309\\
2.49298597194389	0.901312777379639\\
2.50100200400802	0.899355984334083\\
2.50901803607214	0.897394199986428\\
2.51703406813627	0.895427481979943\\
2.5250501002004	0.893455887705298\\
2.53306613226453	0.891479474261272\\
2.54108216432866	0.88949829847732\\
2.54909819639279	0.887512417025845\\
2.55711422845691	0.885521886314315\\
2.56513026052104	0.883526762526484\\
2.57314629258517	0.881527101521221\\
2.5811623246493	0.879522959054818\\
2.58917835671343	0.877514390639587\\
2.59719438877756	0.875501451577948\\
2.60521042084168	0.873484196939159\\
2.61322645290581	0.87146268156564\\
2.62124248496994	0.869436960170662\\
2.62925851703407	0.867407087249919\\
2.6372745490982	0.865373117114114\\
2.64529058116232	0.863335103818812\\
2.65330661322645	0.861293101314633\\
2.66132264529058	0.859247163360176\\
2.66933867735471	0.857197343537826\\
2.67735470941884	0.855143695243662\\
2.68537074148297	0.853086271685386\\
2.69338677354709	0.851025125955038\\
2.70140280561122	0.848960310967381\\
2.70941883767535	0.846891879482758\\
2.71743486973948	0.844819884039532\\
2.72545090180361	0.842744377090444\\
2.73346693386774	0.840665410930444\\
2.74148296593186	0.838583037702168\\
2.74949899799599	0.836497309392286\\
2.75751503006012	0.834408277824324\\
2.76553106212425	0.832315994722608\\
2.77354709418838	0.830220511659576\\
2.78156312625251	0.828121880074425\\
2.78957915831663	0.826020151230278\\
2.79759519038076	0.823915376299926\\
2.80561122244489	0.821807606325988\\
2.81362725450902	0.819696892219363\\
2.82164328657315	0.817583284761894\\
2.82965931863727	0.815466834560743\\
2.8376753507014	0.813347592170078\\
2.84569138276553	0.811225607999036\\
2.85370741482966	0.809100932338799\\
2.86172344689379	0.806973615349783\\
2.86973947895792	0.804843707063911\\
2.87775551102204	0.802711257429977\\
2.88577154308617	0.800576316271017\\
2.8937875751503	0.79843893329925\\
2.90180360721443	0.796299158084854\\
2.90981963927856	0.794157040107324\\
2.91783567134269	0.792012628748229\\
2.92585170340681	0.789865973273229\\
2.93386773547094	0.787717122841884\\
2.94188376753507	0.785566126466053\\
2.9498997995992	0.783413033103253\\
2.95791583166333	0.781257891588684\\
2.96593186372745	0.779100750654287\\
2.97394789579158	0.776941658921191\\
2.98196392785571	0.774780664888521\\
2.98997995991984	0.772617816986307\\
2.99799599198397	0.770453163530537\\
3.0060120240481	0.768286752736884\\
3.01402805611222	0.76611863270443\\
3.02204408817635	0.763948851434974\\
3.03006012024048	0.761777456845029\\
3.03807615230461	0.759604496744477\\
3.04609218436874	0.757430018844826\\
3.05410821643287	0.755254070733104\\
3.06212424849699	0.753076699924069\\
3.07014028056112	0.750897953829317\\
3.07815631262525	0.748717879760309\\
3.08617234468938	0.746536524927237\\
3.09418837675351	0.744353936421577\\
3.10220440881764	0.742170161265709\\
3.11022044088176	0.73998524637324\\
3.11823647294589	0.737799238560032\\
3.12625250501002	0.735612184534216\\
3.13426853707415	0.733424130900844\\
3.14228456913828	0.731235124182876\\
3.1503006012024	0.729045210797518\\
3.15831663326653	0.726854437063593\\
3.16633266533066	0.724662849184745\\
3.17434869739479	0.722470493277484\\
3.18236472945892	0.720277415361131\\
3.19038076152305	0.71808366135199\\
3.19839679358717	0.715889277065669\\
3.2064128256513	0.713694308197991\\
3.21442885771543	0.711498800367975\\
3.22244488977956	0.709302799084587\\
3.23046092184369	0.707106349755179\\
3.23847695390782	0.704909497679847\\
3.24649298597194	0.702712288047712\\
3.25450901803607	0.700514765960081\\
3.2625250501002	0.698316976408202\\
3.27054108216433	0.69611896427919\\
3.27855711422846	0.693920774345454\\
3.28657314629259	0.69172245127753\\
3.29458917835671	0.689524039645628\\
3.30260521042084	0.687325583909611\\
3.31062124248497	0.685127128422126\\
3.3186372745491	0.682928717413182\\
3.32665330661323	0.680730395019984\\
3.33466933867735	0.678532205265598\\
3.34268537074148	0.676334192062261\\
3.35070140280561	0.67413639920855\\
3.35871743486974	0.671938870380804\\
3.36673346693387	0.669741649157918\\
3.374749498998	0.667544778999323\\
3.38276553106212	0.665348303250147\\
3.39078156312625	0.663152265135377\\
3.39879759519038	0.660956707763088\\
3.40681362725451	0.658761674130552\\
3.41482965931864	0.656567207114271\\
3.42284569138277	0.654373349472169\\
3.43086172344689	0.652180143833051\\
3.43887775551102	0.649987632713332\\
3.44689378757515	0.647795858507627\\
3.45490981963928	0.645604863486662\\
3.46292585170341	0.643414689796882\\
3.47094188376753	0.64122537945097\\
3.47895791583166	0.639036974348041\\
3.48697394789579	0.636849516256193\\
3.49498997995992	0.634663046815968\\
3.50300601202405	0.632477607536281\\
3.51102204408818	0.630293239793253\\
3.5190380761523	0.628109984839064\\
3.52705410821643	0.62592788379111\\
3.53507014028056	0.623746977633918\\
3.54308617234469	0.621567307212929\\
3.55110220440882	0.619388913241215\\
3.55911823647295	0.617211836297423\\
3.56713426853707	0.615036116821386\\
3.5751503006012	0.612861795114523\\
3.58316633266533	0.61068891133098\\
3.59118236472946	0.608517505493474\\
3.59919839679359	0.606347617479419\\
3.60721442885772	0.604179287023161\\
3.61523046092184	0.602012553714625\\
3.62324649298597	0.599847456990566\\
3.6312625250501	0.597684036150956\\
3.63927855711423	0.595522330344329\\
3.64729458917836	0.593362378570223\\
3.65531062124249	0.591204219677614\\
3.66332665330661	0.589047892358919\\
3.67134268537074	0.586893435160757\\
3.67935871743487	0.584740886473372\\
3.687374749499	0.582590284531992\\
3.69539078156313	0.58044166741506\\
3.70340681362725	0.578295073039463\\
3.71142284569138	0.57615053916903\\
3.71943887775551	0.574008103405487\\
3.72745490981964	0.57186780318939\\
3.73547094188377	0.569729675798353\\
3.7434869739479	0.56759375834375\\
3.75150300601202	0.565460087775868\\
3.75951903807615	0.563328700877382\\
3.76753507014028	0.5611996342636\\
3.77555110220441	0.55907292438079\\
3.78356713426854	0.556948607504\\
3.79158316633267	0.554826719739358\\
3.79959919839679	0.552707297019792\\
3.80761523046092	0.550590375104657\\
3.81563126252505	0.548475989578288\\
3.82364729458918	0.546364175848514\\
3.83166332665331	0.544254969146694\\
3.83967935871743	0.542148404525344\\
3.84769539078156	0.540044516857231\\
3.85571142284569	0.537943340834264\\
3.86372745490982	0.535844910966308\\
3.87174348697395	0.533749261579498\\
3.87975951903808	0.531656426815466\\
3.8877755511022	0.529566440629987\\
3.89579158316633	0.527479336791855\\
3.90380761523046	0.525395148883391\\
3.91182364729459	0.523313910295046\\
3.91983967935872	0.521235654227507\\
3.92785571142285	0.519160413689587\\
3.93587174348697	0.517088221497012\\
3.9438877755511	0.51501911027403\\
3.95190380761523	0.512953112447103\\
3.95991983967936	0.510890260245946\\
3.96793587174349	0.508830585703068\\
3.97595190380762	0.506774120652039\\
3.98396793587174	0.504720896727084\\
3.99198396793587	0.502670945362606\\
4	0.500624297790146\\
};
\addplot [color=black!30!red,solid,forget plot, mark = diamond, mark repeat = 20, line width = .5pt,mark phase = 0,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	8.14234123734455e-18\\
0.0160320641282565	2.20875799050184e-10\\
0.0240480961923848	1.01301892601648e-07\\
0.032064128256513	2.60992642126589e-06\\
0.0400801603206413	2.03767195799822e-05\\
0.0480961923847695	8.58362407879504e-05\\
0.0561122244488978	0.00025132938546359\\
0.064128256513026	0.000582278159113105\\
0.0721442885771543	0.00114892388794424\\
0.0801603206412826	0.00201980454552773\\
0.0881763527054108	0.00325764050143646\\
0.0961923847695391	0.00491722345175561\\
0.104208416833667	0.0070446810673437\\
0.112224448897796	0.0096775818258087\\
0.120240480961924	0.0128455004608347\\
0.128256513026052	0.0165707992029022\\
0.13627254509018	0.0208694771465204\\
0.144288577154309	0.0257520041318539\\
0.152304609218437	0.0312240956210958\\
0.160320641282565	0.0372874090997751\\
0.168336673346693	0.0439401566611653\\
0.176352705410822	0.0511776358256587\\
0.18436873747495	0.0589926848425844\\
0.192384769539078	0.0673760701698355\\
0.200400801603206	0.0763168142574141\\
0.208416833667335	0.0858024717718846\\
0.216432865731463	0.0958193612363721\\
0.224448897795591	0.106352759016415\\
0.232464929859719	0.117387061241185\\
0.240480961923848	0.12890591875905\\
0.248496993987976	0.140892349594246\\
0.256513026052104	0.153328832667564\\
0.264529058116232	0.16619738593532\\
0.272545090180361	0.179479631901772\\
0.280561122244489	0.193156852809763\\
0.288577154308617	0.207210037484457\\
0.296593186372746	0.221619921691576\\
0.304609218436874	0.236367023451285\\
0.312625250501002	0.25143167453846\\
0.32064128256513	0.266794049241663\\
0.328657314629259	0.282434191325277\\
0.336673346693387	0.298332039912894\\
0.344689378757515	0.314467454903042\\
0.352705410821643	0.330820242441632\\
0.360721442885772	0.347370180869064\\
0.3687374749499	0.364097047425877\\
0.376753507014028	0.380980645940553\\
0.384769539078156	0.398000835724899\\
0.392785571142285	0.415137561652043\\
0.400801603206413	0.432370885568275\\
0.408817635270541	0.449681018841709\\
0.416833667334669	0.467048356154453\\
0.424849699398798	0.484453510305249\\
0.432865731462926	0.501877347815953\\
0.440881763527054	0.519301025247839\\
0.448897795591182	0.536706025882541\\
0.456913827655311	0.554074196593731\\
0.464929859719439	0.571387784612269\\
0.472945891783567	0.588629473851254\\
0.480961923847695	0.605782420502525\\
0.488977955911824	0.622830287667324\\
0.496993987975952	0.639757278621932\\
0.50501002004008	0.656548168487841\\
0.513026052104208	0.673188333978279\\
0.521042084168337	0.689663781099218\\
0.529058116232465	0.70596117013908\\
0.537074148296593	0.722067838370728\\
0.545090180360721	0.737971819877772\\
0.55310621242485	0.753661862187652\\
0.561122244488978	0.769127440023289\\
0.569138276553106	0.784358765713329\\
0.577154308617234	0.799346796468475\\
0.585170340681363	0.814083238226003\\
0.593186372745491	0.828560546400602\\
0.601202404809619	0.842771923238904\\
0.609218436873748	0.856711312198168\\
0.617234468937876	0.870373389124713\\
0.625250501002004	0.883753550694977\\
0.633266533066132	0.896847899957181\\
0.64128256513026	0.909653229466374\\
0.649298597194389	0.92216700191655\\
0.657314629258517	0.934387328761468\\
0.665330661322645	0.946312946790029\\
0.673346693386774	0.957943193131676\\
0.681362725450902	0.969277978706056\\
0.68937875751503	0.980317760548275\\
0.697394789579158	0.991063513076762\\
0.705410821643287	1.00151669870617\\
0.713426853707415	1.01167923787606\\
0.721442885771543	1.02155347877101\\
0.729458917835671	1.03114216697188\\
0.7374749498998	1.04044841520538\\
0.745490981963928	1.04947567332709\\
0.753507014028056	1.05822769869943\\
0.761523046092184	1.06670852723202\\
0.769539078156313	1.07492244517478\\
0.777555110220441	1.08287396157372\\
0.785571142284569	1.09056778173469\\
0.793587174348697	1.09800878169832\\
0.801603206412826	1.10520198380949\\
0.809619238476954	1.11215253340526\\
0.817635270541082	1.11886567666545\\
0.82565130260521	1.12534673968448\\
0.833667334669339	1.13160110877102\\
0.841683366733467	1.13763421199463\\
0.849699398797595	1.14345150189203\\
0.857715430861723	1.14905843948315\\
0.865731462925852	1.15446047943764\\
0.87374749498998	1.15966305642743\\
0.881763527054108	1.16467157262338\\
0.889779559118236	1.16949138630615\\
0.897795591182365	1.17412780153872\\
0.905811623246493	1.17858605884686\\
0.913827655310621	1.18287132692112\\
0.92184368737475	1.18698869522168\\
0.929859719438878	1.19094316747411\\
0.937875751503006	1.19473965599919\\
0.945891783567134	1.19838297683571\\
0.953907815631262	1.2018778455726\\
0.961923847695391	1.20522887389167\\
0.969939879759519	1.20844056674465\\
0.977955911823647	1.21151732011519\\
0.985971943887776	1.21446341932659\\
0.993987975951904	1.21728303785818\\
1.00200400801603	1.21998023662522\\
1.01002004008016	1.22255896363992\\
1.01803607214429	1.22502305410225\\
1.02605210420842	1.22737623081326\\
1.03406813627255	1.22962210490366\\
1.04208416833667	1.23176417682119\\
1.0501002004008	1.23380583758048\\
1.05811623246493	1.23575037022377\\
1.06613226452906	1.23760095148701\\
1.07414829659319	1.23936065361751\\
1.08216432865731	1.24103244633393\\
1.09018036072144	1.24261919891881\\
1.09819639278557	1.24412368238394\\
1.1062124248497	1.24554857175619\\
1.11422845691383	1.24689644841081\\
1.12224448897796	1.24816980246888\\
1.13026052104208	1.24937103522265\\
1.13827655310621	1.25050246158794\\
1.14629258517034	1.25156631257254\\
1.15430861723447	1.25256473775145\\
1.1623246492986	1.25349980772583\\
1.17034068136273	1.25437351659679\\
1.17835671342685	1.25518778438197\\
1.18637274549098	1.25594445946098\\
1.19438877755511	1.25664532093462\\
1.20240480961924	1.25729208094115\\
1.21042084168337	1.25788638703832\\
1.2184368737475	1.258429824373\\
1.22645290581162	1.25892391791444\\
1.23446893787575	1.25937013470051\\
1.24248496993988	1.25976988583064\\
1.25050100200401	1.26012452857073\\
1.25851703406814	1.26043536843477\\
1.26653306613226	1.26070366099542\\
1.27454909819639	1.26093061386254\\
1.28256513026052	1.26111738855115\\
1.29058116232465	1.26126510215409\\
1.29859719438878	1.26137482916277\\
1.30661322645291	1.26144760312855\\
1.31462925851703	1.26148441819955\\
1.32264529058116	1.26148623078063\\
1.33066132264529	1.26145396099707\\
1.33867735470942	1.26138849410187\\
1.34669338677355	1.26129068197567\\
1.35470941883768	1.2611613444095\\
1.3627254509018	1.26100127038689\\
1.37074148296593	1.26081121942957\\
1.37875751503006	1.26059192271726\\
1.38677354709419	1.26034408424993\\
1.39478957915832	1.26006838204775\\
1.40280561122244	1.25976546912661\\
1.41082164328657	1.25943597454666\\
1.4188376753507	1.25908050447669\\
1.42685370741483	1.25869964304331\\
1.43486973947896	1.25829395327227\\
1.44288577154309	1.25786397802874\\
1.45090180360721	1.25741024075639\\
1.45891783567134	1.25693324631893\\
1.46693386773547	1.2564334818277\\
1.4749498997996	1.25591141728383\\
1.48296593186373	1.25536750633496\\
1.49098196392786	1.25480218698675\\
1.49899799599198	1.25421588217562\\
1.50701402805611	1.25360900044318\\
1.51503006012024	1.25298193653913\\
1.52304609218437	1.25233507194145\\
1.5310621242485	1.25166877545028\\
1.53907815631263	1.25098340370025\\
1.54709418837675	1.25027930163097\\
1.55511022044088	1.24955680300856\\
1.56312625250501	1.24881623086213\\
1.57114228456914	1.24805789790724\\
1.57915831663327	1.24728210700316\\
1.58717434869739	1.24648915152561\\
1.59519038076152	1.24567931574657\\
1.60320641282565	1.24485287523364\\
1.61122244488978	1.24401009716827\\
1.61923847695391	1.24315124069276\\
1.62725450901804	1.24227655725423\\
1.63527054108216	1.2413862908784\\
1.64328657314629	1.2404806784737\\
1.65130260521042	1.23955995013632\\
1.65931863727455	1.2386243293864\\
1.66733466933868	1.23767403343863\\
1.67535070140281	1.23670927346679\\
1.68336673346693	1.23573025481259\\
1.69138276553106	1.23473717722705\\
1.69939879759519	1.23373023509422\\
1.70741482965932	1.232709617604\\
1.71543086172345	1.23167550900112\\
1.72344689378758	1.23062808873203\\
1.7314629258517	1.22956753164528\\
1.73947895791583	1.22849400817205\\
1.74749498997996	1.22740768446525\\
1.75551102204409	1.22630872259671\\
1.76352705410822	1.22519728067538\\
1.77154308617234	1.22407351300802\\
1.77955911823647	1.22293757025731\\
1.7875751503006	1.22178959953033\\
1.79559118236473	1.2206297445682\\
1.80360721442886	1.21945814580488\\
1.81162324649299	1.21827494054281\\
1.81963927855711	1.21708026301787\\
1.82765531062124	1.21587424454589\\
1.83567134268537	1.21465701360813\\
1.8436873747495	1.21342869594794\\
1.85170340681363	1.21218941468647\\
1.85971943887776	1.21093929038199\\
1.86773547094188	1.20967844115692\\
1.87575150300601	1.20840698274153\\
1.88376753507014	1.2071250285998\\
1.89178356713427	1.20583268995733\\
1.8997995991984	1.2045300759285\\
1.90781563126252	1.20321729353636\\
1.91583166332665	1.20189444783123\\
1.92384769539078	1.20056164191579\\
1.93186372745491	1.19921897704354\\
1.93987975951904	1.19786655264524\\
1.94789579158317	1.19650446642199\\
1.95591182364729	1.19513281437077\\
1.96392785571142	1.19375169086562\\
1.97194388777555	1.19236118868709\\
1.97995991983968	1.1909613990905\\
1.98797595190381	1.18955241184166\\
1.99599198396794	1.18813431528071\\
2.00400801603206	1.18670719633607\\
2.01202404809619	1.185271140612\\
2.02004008016032	1.18382623237739\\
2.02805611222445	1.18237255466207\\
2.03607214428858	1.18091018923869\\
2.04408817635271	1.17943921671404\\
2.05210420841683	1.17795971651659\\
2.06012024048096	1.17647176696909\\
2.06813627254509	1.17497544529911\\
2.07615230460922	1.17347082768112\\
2.08416833667335	1.17195798926747\\
2.09218436873747	1.17043700420717\\
2.1002004008016	1.16890794569455\\
2.10821643286573	1.16737088597135\\
2.11623246492986	1.16582589638845\\
2.12424849699399	1.16427304738412\\
2.13226452905812	1.16271240856124\\
2.14028056112224	1.16114404867247\\
2.14829659318637	1.15956803565696\\
2.1563126252505	1.15798443667392\\
2.16432865731463	1.15639331810029\\
2.17234468937876	1.15479474558391\\
2.18036072144289	1.15318878402481\\
2.18837675350701	1.15157549763324\\
2.19639278557114	1.14995494992414\\
2.20440881763527	1.14832720373891\\
2.2124248496994	1.14669232127745\\
2.22044088176353	1.14505036409086\\
2.22845691382766	1.14340139312718\\
2.23647294589178	1.14174546871797\\
2.24448897795591	1.14008265062051\\
2.25250501002004	1.13841299802305\\
2.26052104208417	1.13673656953931\\
2.2685370741483	1.13505342326436\\
2.27655310621242	1.13336361675365\\
2.28456913827655	1.13166720704228\\
2.29258517034068	1.12996425068008\\
2.30060120240481	1.12825480370869\\
2.30861723446894	1.12653892170486\\
2.31663326653307	1.12481665978139\\
2.32464929859719	1.12308807258314\\
2.33266533066132	1.12135321432879\\
2.34068136272545	1.11961213879672\\
2.34869739478958	1.11786489933967\\
2.35671342685371	1.11611154891064\\
2.36472945891784	1.11435214004889\\
2.37274549098196	1.11258672491013\\
2.38076152304609	1.11081535526847\\
2.38877755511022	1.10903808251192\\
2.39679358717435	1.10725495767894\\
2.40480961923848	1.10546603144494\\
2.41282565130261	1.10367135412882\\
2.42084168336673	1.10187097572276\\
2.42885771543086	1.10006494587714\\
2.43687374749499	1.09825331391648\\
2.44488977955912	1.09643612885527\\
2.45290581162325	1.09461343938853\\
2.46092184368737	1.09278529391335\\
2.4689378757515	1.09095174053258\\
2.47695390781563	1.08911282704627\\
2.48496993987976	1.08726860098337\\
2.49298597194389	1.08541910959142\\
2.50100200400802	1.0835643998383\\
2.50901803607214	1.08170451843604\\
2.51703406813627	1.07983951183144\\
2.5250501002004	1.07796942621282\\
2.53306613226453	1.07609430752615\\
2.54108216432866	1.07421420146715\\
2.54909819639279	1.07232915349325\\
2.55711422845691	1.07043920883188\\
2.56513026052104	1.06854441247256\\
2.57314629258517	1.06664480918509\\
2.5811623246493	1.06474044352048\\
2.58917835671343	1.0628313598068\\
2.59719438877756	1.0609176021676\\
2.60521042084168	1.05899921451756\\
2.61322645290581	1.05707624056137\\
2.62124248496994	1.05514872381216\\
2.62925851703407	1.05321670758462\\
2.6372745490982	1.05128023499731\\
2.64529058116232	1.04933934898664\\
2.65330661322645	1.04739409230095\\
2.66132264529058	1.04544450750529\\
2.66933867735471	1.04349063699122\\
2.67735470941884	1.04153252297179\\
2.68537074148297	1.03957020748869\\
2.69338677354709	1.03760373241814\\
2.70140280561122	1.03563313946629\\
2.70941883767535	1.03365847017959\\
2.71743486973948	1.0316797659462\\
2.72545090180361	1.0296970679915\\
2.73346693386774	1.02771041739124\\
2.74148296593186	1.0257198550698\\
2.74949899799599	1.02372542179792\\
2.75751503006012	1.02172715820434\\
2.76553106212425	1.01972510477315\\
2.77354709418838	1.01771930184162\\
2.78156312625251	1.01570978961288\\
2.78957915831663	1.01369660815153\\
2.79759519038076	1.01167979738302\\
2.80561122244489	1.00965939710429\\
2.81362725450902	1.00763544698002\\
2.82164328657315	1.00560798654251\\
2.82965931863727	1.00357705520098\\
2.8376753507014	1.00154269223807\\
2.84569138276553	0.999504936810428\\
2.85370741482966	0.997463827956504\\
2.86172344689379	0.995419404593444\\
2.86973947895792	0.99337170551812\\
2.87775551102204	0.991320769414074\\
2.88577154308617	0.989266634848456\\
2.8937875751503	0.987209340272135\\
2.90180360721443	0.985148924027883\\
2.90981963927856	0.983085424346591\\
2.91783567134269	0.981018879347928\\
2.92585170340681	0.978949327046877\\
2.93386773547094	0.976876805351026\\
2.94188376753507	0.974801352060327\\
2.9498997995992	0.972723004874258\\
2.95791583166333	0.970641801388662\\
2.96593186372745	0.968557779095546\\
2.97394789579158	0.966470975389719\\
2.98196392785571	0.964381427565973\\
2.98997995991984	0.962289172818753\\
2.99799599198397	0.960194248248324\\
3.0060120240481	0.958096690858244\\
3.01402805611222	0.955996537554919\\
3.02204408817635	0.953893825153358\\
3.03006012024048	0.951788590374868\\
3.03807615230461	0.949680869846398\\
3.04609218436874	0.947570700106299\\
3.05410821643287	0.945458117602101\\
3.06212424849699	0.943343158688688\\
3.07014028056112	0.941225859635311\\
3.07815631262525	0.939106256622582\\
3.08617234468938	0.936984385742138\\
3.09418837675351	0.934860283000384\\
3.10220440881764	0.932733984318268\\
3.11022044088176	0.930605525529992\\
3.11823647294589	0.928474942385633\\
3.12625250501002	0.92634227055244\\
3.13426853707415	0.924207545613186\\
3.14228456913828	0.922070803067537\\
3.1503006012024	0.91993207833447\\
3.15831663326653	0.917791406750514\\
3.16633266533066	0.915648823570204\\
3.17434869739479	0.913504363969203\\
3.18236472945892	0.911358063042511\\
3.19038076152305	0.909209955804303\\
3.19839679358717	0.907060077191394\\
3.2064128256513	0.90490846206151\\
3.21442885771543	0.902755145192546\\
3.22244488977956	0.900600161286549\\
3.23046092184369	0.898443544967803\\
3.23847695390782	0.896285330781854\\
3.24649298597194	0.894125553198892\\
3.25450901803607	0.89196424661297\\
3.2625250501002	0.889801445341277\\
3.27054108216433	0.887637183625164\\
3.27855711422846	0.885471495631585\\
3.28657314629259	0.883304415451826\\
3.29458917835671	0.881135977101242\\
3.30260521042084	0.878966214522229\\
3.31062124248497	0.876795161582487\\
3.3186372745491	0.874622852074057\\
3.32665330661323	0.872449319716868\\
3.33466933867735	0.87027459815682\\
3.34268537074148	0.868098720965383\\
3.35070140280561	0.865921721641341\\
3.35871743486974	0.863743633610746\\
3.36673346693387	0.861564490226096\\
3.374749498998	0.859384324766763\\
3.38276553106212	0.857203170440407\\
3.39078156312625	0.855021060381776\\
3.39879759519038	0.852838027652309\\
3.40681362725451	0.850654105242477\\
3.41482965931864	0.848469326070337\\
3.42284569138277	0.846283722980622\\
3.43086172344689	0.844097328747049\\
3.43887775551102	0.841910176071557\\
3.44689378757515	0.839722297583768\\
3.45490981963928	0.837533725841038\\
3.46292585170341	0.835344493329925\\
3.47094188376753	0.83315463246506\\
3.47895791583166	0.830964175588069\\
3.48697394789579	0.828773154970391\\
3.49498997995992	0.826581602811466\\
3.50300601202405	0.824389551238503\\
3.51102204408818	0.822197032307096\\
3.5190380761523	0.820004078001762\\
3.52705410821643	0.817810720235033\\
3.53507014028056	0.815616990846921\\
3.54308617234469	0.813422921606762\\
3.55110220440882	0.811228544211873\\
3.55911823647295	0.809033890286942\\
3.56713426853707	0.806838991385365\\
3.5751503006012	0.804643878988729\\
3.58316633266533	0.802448584506244\\
3.59118236472946	0.800253139274624\\
3.59919839679359	0.798057574559232\\
3.60721442885772	0.795861921553005\\
3.61523046092184	0.7936662113755\\
3.62324649298597	0.791470475074713\\
3.6312625250501	0.789274743626094\\
3.63927855711423	0.787079047932171\\
3.64729458917836	0.7848834188221\\
3.65531062124249	0.782687887053028\\
3.66332665330661	0.780492483308853\\
3.67134268537074	0.77829723819957\\
3.67935871743487	0.776102182262289\\
3.687374749499	0.773907345960912\\
3.69539078156313	0.771712759685507\\
3.70340681362725	0.76951845375162\\
3.71142284569138	0.767324458401832\\
3.71943887775551	0.76513080380437\\
3.72745490981964	0.762937520052695\\
3.73547094188377	0.760744637165908\\
3.7434869739479	0.758552185088869\\
3.75150300601202	0.756360193691445\\
3.75951903807615	0.754168692767679\\
3.76753507014028	0.751977712037337\\
3.77555110220441	0.749787281144516\\
3.78356713426854	0.747597429657318\\
3.79158316633267	0.745408187067903\\
3.79959919839679	0.743219582792909\\
3.80761523046092	0.741031646172556\\
3.81563126252505	0.738844406469717\\
3.82364729458918	0.736657892871194\\
3.83166332665331	0.734472134486884\\
3.83967935871743	0.73228716034936\\
3.84769539078156	0.730102999412923\\
3.85571142284569	0.727919680555156\\
3.86372745490982	0.725737232575418\\
3.87174348697395	0.723555684194615\\
3.87975951903808	0.721375064054749\\
3.8877755511022	0.719195400719849\\
3.89579158316633	0.717016722674715\\
3.90380761523046	0.714839058324343\\
3.91182364729459	0.712662435994319\\
3.91983967935872	0.71048688393074\\
3.92785571142285	0.708312430299459\\
3.93587174348697	0.706139103185103\\
3.9438877755511	0.703966930592423\\
3.95190380761523	0.701795940444989\\
3.95991983967936	0.699626160584952\\
3.96793587174349	0.697457618772255\\
3.97595190380762	0.695290342685715\\
3.98396793587174	0.693124359921693\\
3.99198396793587	0.690959697993958\\
4	0.688796384333097\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = diamond*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	4.77074156865031e-14\\
0.0160320641282565	2.53931111088347e-10\\
0.0240480961923848	1.01323537234876e-07\\
0.032064128256513	2.60988572715581e-06\\
0.0400801603206413	2.03767578970545e-05\\
0.0480961923847695	8.58362890935636e-05\\
0.0561122244488978	0.000251329348049128\\
0.064128256513026	0.000582278123910537\\
0.0721442885771543	0.00114892387006479\\
0.0801603206412826	0.00201980449501287\\
0.0881763527054108	0.00325764039539347\\
0.0961923847695391	0.00491722331615791\\
0.104208416833667	0.00704468093713515\\
0.112224448897796	0.00967758172960705\\
0.120240480961924	0.0128455004191697\\
0.128256513026052	0.0165707992207698\\
0.13627254509018	0.0208694772195274\\
0.144288577154309	0.0257520042535044\\
0.152304609218437	0.0312240957768273\\
0.160320641282565	0.0372874092795242\\
0.168336673346693	0.0439401568485537\\
0.176352705410822	0.0511776359985725\\
0.18436873747495	0.0589926850039711\\
0.192384769539078	0.0673760702636143\\
0.200400801603206	0.0763168143058165\\
0.208416833667335	0.0858024717533735\\
0.216432865731463	0.0958193611397506\\
0.224448897795591	0.106352758851008\\
0.232464929859719	0.117387060998443\\
0.240480961923848	0.128905918427589\\
0.248496993987976	0.140892349184965\\
0.256513026052104	0.153328832164383\\
0.264529058116232	0.166197385320346\\
0.272545090180361	0.179479631185706\\
0.280561122244489	0.193156851985273\\
0.288577154308617	0.207210036533256\\
0.296593186372746	0.221619920608874\\
0.304609218436874	0.236367022242525\\
0.312625250501002	0.251431673193134\\
0.32064128256513	0.266794047748314\\
0.328657314629259	0.282434189684466\\
0.336673346693387	0.298332038125291\\
0.344689378757515	0.314467452963495\\
0.352705410821643	0.330820240351202\\
0.360721442885772	0.347370178635034\\
0.3687374749499	0.364097045046499\\
0.376753507014028	0.380980643413668\\
0.384769539078156	0.398000833052892\\
0.392785571142285	0.415137558863962\\
0.400801603206413	0.432370882684553\\
0.408817635270541	0.449681015864743\\
0.416833667334669	0.467048353086575\\
0.424849699398798	0.484453507129461\\
0.432865731462926	0.501877344527256\\
0.440881763527054	0.519301021830671\\
0.448897795591182	0.536706022321227\\
0.456913827655311	0.554074192885184\\
0.464929859719439	0.571387780757478\\
0.472945891783567	0.588629469839252\\
0.480961923847695	0.605782416333224\\
0.488977955911824	0.622830283337613\\
0.496993987975952	0.639757274127388\\
0.50501002004008	0.656548163819768\\
0.513026052104208	0.673188329142062\\
0.521042084168337	0.689663776025031\\
0.529058116232465	0.705961164791111\\
0.537074148296593	0.722067832760223\\
0.545090180360721	0.737971813990407\\
0.55310621242485	0.753661856020599\\
0.561122244488978	0.769127433562463\\
0.569138276553106	0.784358758962616\\
0.577154308617234	0.799346789430863\\
0.585170340681363	0.814083230937478\\
0.593186372745491	0.828560538871706\\
0.601202404809619	0.842771915468801\\
0.609218436873748	0.856711304194474\\
0.617234468937876	0.870373380919484\\
0.625250501002004	0.883753542302993\\
0.633266533066132	0.896847891413148\\
0.64128256513026	0.90965322078914\\
0.649298597194389	0.922166993142541\\
0.657314629258517	0.934387319913285\\
0.665330661322645	0.946312937905548\\
0.673346693386774	0.957943184214599\\
0.681362725450902	0.969277969773611\\
0.68937875751503	0.980317751622642\\
0.697394789579158	0.991063504195561\\
0.705410821643287	1.00151668988686\\
0.713426853707415	1.01167922911325\\
0.721442885771543	1.02155347007051\\
0.729458917835671	1.03114215836448\\
0.7374749498998	1.04044840671279\\
0.745490981963928	1.04947566494486\\
0.753507014028056	1.05822769044131\\
0.761523046092184	1.06670851916546\\
0.769539078156313	1.07492243743264\\
0.777555110220441	1.08287395434347\\
0.785571142284569	1.09056777506893\\
0.793587174348697	1.09800877561082\\
0.801603206412826	1.10520197830424\\
0.809619238476954	1.11215252853393\\
0.817635270541082	1.11886567230281\\
0.82565130260521	1.12534673574392\\
0.833667334669339	1.13160110523173\\
0.841683366733467	1.13763420886839\\
0.849699398797595	1.14345149934767\\
0.857715430861723	1.14905843748067\\
0.865731462925852	1.15446047792567\\
0.87374749498998	1.15966305537078\\
0.881763527054108	1.16467157206668\\
0.889779559118236	1.16949138619575\\
0.897795591182365	1.17412780175914\\
0.905811623246493	1.17858605934219\\
0.913827655310621	1.18287132766201\\
0.92184368737475	1.18698869628274\\
0.929859719438878	1.19094316874704\\
0.937875751503006	1.19473965740918\\
0.945891783567134	1.19838297833444\\
0.953907815631262	1.2018778471232\\
0.961923847695391	1.20522887548311\\
0.969939879759519	1.20844056834503\\
0.977955911823647	1.21151732169988\\
0.985971943887776	1.21446342088981\\
0.993987975951904	1.21728303943715\\
1.00200400801603	1.21998023814023\\
1.01002004008016	1.2225589650403\\
1.01803607214429	1.22502305538109\\
1.02605210420842	1.22737623206716\\
1.03406813627255	1.22962210612895\\
1.04208416833667	1.23176417801669\\
1.0501002004008	1.23380583878052\\
1.05811623246493	1.23575037139401\\
1.06613226452906	1.2376009525443\\
1.07414829659319	1.23936065453434\\
1.08216432865731	1.24103244711527\\
1.09018036072144	1.24261919950513\\
1.09819639278557	1.24412368276435\\
1.1062124248497	1.24554857201238\\
1.11422845691383	1.24689644849034\\
1.12224448897796	1.2481698024408\\
1.13026052104208	1.24937103506692\\
1.13827655310621	1.25050246127128\\
1.14629258517034	1.25156631208494\\
1.15430861723447	1.25256473704125\\
1.1623246492986	1.25349980677614\\
1.17034068136273	1.25437351539253\\
1.17835671342685	1.25518778294132\\
1.18637274549098	1.25594445777253\\
1.19438877755511	1.25664531900581\\
1.20240480961924	1.25729207872704\\
1.21042084168337	1.25788638457097\\
1.2184368737475	1.25842982153679\\
1.22645290581162	1.25892391482593\\
1.23446893787575	1.25937013121389\\
1.24248496993988	1.25976988208428\\
1.25050100200401	1.26012452445627\\
1.25851703406814	1.2604353640915\\
1.26653306613226	1.26070365629089\\
1.27454909819639	1.26093060897854\\
1.28256513026052	1.26111738332133\\
1.29058116232465	1.26126509675975\\
1.29859719438878	1.26137482345782\\
1.30661322645291	1.26144759726496\\
1.31462925851703	1.26148441164753\\
1.32264529058116	1.26148622353315\\
1.33066132264529	1.2614539531952\\
1.33867735470942	1.26138848512978\\
1.34669338677355	1.26129067227392\\
1.35470941883768	1.2611613338026\\
1.3627254509018	1.26100125872685\\
1.37074148296593	1.26081120742215\\
1.37875751503006	1.26059190980049\\
1.38677354709419	1.26034407077486\\
1.39478957915832	1.26006836832463\\
1.40280561122244	1.25976545480494\\
1.41082164328657	1.25943596011348\\
1.4188376753507	1.25908048964875\\
1.42685370741483	1.25869962779066\\
1.43486973947896	1.25829393803803\\
1.44288577154309	1.25786396231929\\
1.45090180360721	1.2574102248406\\
1.45891783567134	1.25693323024455\\
1.46693386773547	1.25643346520308\\
1.4749498997996	1.25591140054693\\
1.48296593186373	1.25536748926502\\
1.49098196392786	1.25480216942462\\
1.49899799599198	1.25421586473854\\
1.50701402805611	1.25360898259424\\
1.51503006012024	1.25298191842118\\
1.52304609218437	1.25233505402871\\
1.5310621242485	1.25166875731461\\
1.53907815631263	1.25098338552531\\
1.54709418837675	1.25027928369443\\
1.55511022044088	1.2495567849722\\
1.56312625250501	1.24881621293987\\
1.57114228456914	1.2480578801864\\
1.57915831663327	1.24728208924726\\
1.58717434869739	1.24648913400262\\
1.59519038076152	1.24567929835952\\
1.60320641282565	1.2448528578841\\
1.61122244488978	1.24401008018337\\
1.61923847695391	1.24315122368699\\
1.62725450901804	1.24227654023836\\
1.63527054108216	1.24138627420358\\
1.64328657314629	1.24048066173063\\
1.65130260521042	1.23955993337196\\
1.65931863727455	1.23862431295417\\
1.66733466933868	1.23767401699082\\
1.67535070140281	1.23670925707071\\
1.68336673346693	1.23573023877951\\
1.69138276553106	1.23473716127313\\
1.69939879759519	1.23373021927479\\
1.70741482965932	1.23270960217413\\
1.71543086172345	1.23167549370849\\
1.72344689378758	1.23062807362225\\
1.7314629258517	1.22956751692155\\
1.73947895791583	1.22849399359926\\
1.74749498997996	1.22740767008481\\
1.75551102204409	1.22630870857916\\
1.76352705410822	1.22519726681433\\
1.77154308617234	1.22407349934575\\
1.77955911823647	1.22293755693594\\
1.7875751503006	1.22178958633303\\
1.79559118236473	1.22062973150469\\
1.80360721442886	1.2194581330605\\
1.81162324649299	1.21827492789752\\
1.81963927855711	1.21708025048316\\
1.82765531062124	1.21587423227186\\
1.83567134268537	1.21465700150313\\
1.8436873747495	1.21342868397201\\
1.85170340681363	1.2121894029438\\
1.85971943887776	1.21093927886955\\
1.86773547094188	1.20967842979461\\
1.87575150300601	1.20840697160606\\
1.88376753507014	1.2071250177159\\
1.89178356713427	1.20583267923817\\
1.8997995991984	1.2045300654115\\
1.90781563126252	1.20321728328291\\
1.91583166332665	1.20189443773563\\
1.92384769539078	1.20056163200981\\
1.93186372745491	1.19921896739361\\
1.93987975951904	1.19786654315202\\
1.94789579158317	1.19650445709766\\
1.95591182364729	1.19513280529338\\
1.96392785571142	1.19375168188446\\
1.97194388777555	1.19236117979266\\
1.97995991983968	1.19096139034087\\
1.98797595190381	1.18955240324164\\
1.99599198396794	1.18813430671799\\
2.00400801603206	1.18670718784657\\
2.01202404809619	1.18527113230972\\
2.02004008016032	1.18382622412891\\
2.02805611222445	1.18237254646988\\
2.03607214428858	1.18091018117303\\
2.04408817635271	1.17943920880495\\
2.05210420841683	1.17795970869428\\
2.06012024048096	1.17647175925773\\
2.06813627254509	1.17497543777725\\
2.07615230460922	1.17347082027518\\
2.08416833667335	1.17195798196882\\
2.09218436873747	1.17043699705205\\
2.1002004008016	1.16890793870263\\
2.10821643286573	1.16737087908241\\
2.11623246492986	1.16582588960426\\
2.12424849699399	1.16427304076367\\
2.13226452905812	1.16271240204755\\
2.14028056112224	1.16114404224983\\
2.14829659318637	1.15956802935457\\
2.1563126252505	1.15798443050488\\
2.16432865731463	1.15639331198429\\
2.17234468937876	1.15479473951199\\
2.18036072144289	1.15318877803642\\
2.18837675350701	1.15157549175518\\
2.19639278557114	1.14995494406083\\
2.20440881763527	1.14832719789676\\
2.2124248496994	1.14669231549519\\
2.22044088176353	1.14505035841267\\
2.22845691382766	1.1434013874687\\
2.23647294589178	1.14174546309381\\
2.24448897795591	1.14008264507103\\
2.25250501002004	1.13841299258113\\
2.26052104208417	1.13673656414983\\
2.2685370741483	1.13505341793251\\
2.27655310621242	1.13336361150677\\
2.28456913827655	1.13166720191273\\
2.29258517034068	1.12996424560951\\
2.30060120240481	1.12825479870383\\
2.30861723446894	1.12653891678756\\
2.31663326653307	1.12481665496894\\
2.32464929859719	1.12308806783053\\
2.33266533066132	1.12135320963508\\
2.34068136272545	1.11961213418021\\
2.34869739478958	1.11786489482427\\
2.35671342685371	1.11611154443985\\
2.36472945891784	1.1143521356193\\
2.37274549098196	1.11258672052781\\
2.38076152304609	1.11081535093547\\
2.38877755511022	1.10903807818615\\
2.39679358717435	1.10725495335698\\
2.40480961923848	1.10546602714367\\
2.41282565130261	1.10367134990543\\
2.42084168336673	1.10187097152127\\
2.42885771543086	1.1000649416861\\
2.43687374749499	1.09825330975296\\
2.44488977955912	1.0964361247521\\
2.45290581162325	1.09461343535846\\
2.46092184368737	1.09278528992317\\
2.4689378757515	1.09095173658542\\
2.47695390781563	1.08911282316389\\
2.48496993987976	1.08726859719348\\
2.49298597194389	1.0854191058511\\
2.50100200400802	1.08356439615023\\
2.50901803607214	1.08170451480576\\
2.51703406813627	1.07983950827795\\
2.5250501002004	1.0779694227235\\
2.53306613226453	1.07609430407958\\
2.54108216432866	1.07421419806539\\
2.54909819639279	1.07232915015086\\
2.55711422845691	1.07043920555673\\
2.56513026052104	1.06854440922799\\
2.57314629258517	1.06664480596666\\
2.5811623246493	1.06474044032793\\
2.58917835671343	1.06283135665578\\
2.59719438877756	1.06091759903474\\
2.60521042084168	1.05899921139719\\
2.61322645290581	1.05707623746516\\
2.62124248496994	1.05514872076268\\
2.62925851703407	1.05321670458576\\
2.6372745490982	1.05128023202976\\
2.64529058116232	1.04933934605465\\
2.65330661322645	1.04739408941545\\
2.66132264529058	1.0454445046875\\
2.66933867735471	1.04349063421762\\
2.67735470941884	1.04153252024326\\
2.68537074148297	1.03957020480993\\
2.69338677354709	1.03760372979728\\
2.70140280561122	1.03563313690131\\
2.70941883767535	1.03365846765776\\
2.71743486973948	1.03167976346517\\
2.72545090180361	1.02969706555764\\
2.73346693386774	1.0277104150147\\
2.74148296593186	1.02571985272499\\
2.74949899799599	1.0237254194822\\
2.75751503006012	1.02172715591685\\
2.76553106212425	1.01972510251788\\
2.77354709418838	1.01771929961338\\
2.78156312625251	1.01570978739984\\
2.78957915831663	1.0136966059527\\
2.79759519038076	1.01167979520654\\
2.80561122244489	1.00965939496033\\
2.81362725450902	1.00763544484917\\
2.82164328657315	1.00560798442648\\
2.82965931863727	1.00357705310327\\
2.8376753507014	1.0015426901671\\
2.84569138276553	0.999504934763909\\
2.85370741482966	0.997463825928938\\
2.86172344689379	0.995419402586621\\
2.86973947895792	0.993371703538894\\
2.87775551102204	0.991320767468097\\
2.88577154308617	0.989266632924724\\
2.8937875751503	0.987209338373316\\
2.90180360721443	0.985148922157785\\
2.90981963927856	0.983085422513195\\
2.91783567134269	0.981018877550039\\
2.92585170340681	0.978949325274997\\
2.93386773547094	0.976876803603406\\
2.94188376753507	0.974801350339126\\
2.9498997995992	0.972723003183634\\
2.95791583166333	0.970641799716789\\
2.96593186372745	0.968557777441363\\
2.97394789579158	0.966470973753708\\
2.98196392785571	0.964381425952189\\
2.98997995991984	0.962289171231064\\
2.99799599198397	0.960194246675278\\
3.0060120240481	0.958096689298843\\
3.01402805611222	0.955996536012188\\
3.02204408817635	0.953893823632982\\
3.03006012024048	0.951788588872457\\
3.03807615230461	0.949680868358748\\
3.04609218436874	0.94757069863433\\
3.05410821643287	0.945458116148263\\
3.06212424849699	0.943343157259948\\
3.07014028056112	0.941225858223493\\
3.07815631262525	0.939106255227336\\
3.08617234468938	0.936984384365445\\
3.09418837675351	0.93486028164603\\
3.10220440881764	0.93273398298645\\
3.11022044088176	0.930605524215734\\
3.11823647294589	0.928474941089523\\
3.12625250501002	0.926342269275658\\
3.13426853707415	0.924207544359572\\
3.14228456913828	0.922070801833454\\
3.1503006012024	0.919932077117825\\
3.15831663326653	0.917791405551996\\
3.16633266533066	0.915648822393417\\
3.17434869739479	0.91350436281776\\
3.18236472945892	0.911358061908703\\
3.19038076152305	0.909209954688078\\
3.19839679358717	0.907060076092672\\
3.2064128256513	0.904908460981188\\
3.21442885771543	0.902755144130362\\
3.22244488977956	0.900600160238825\\
3.23046092184369	0.8984435439337\\
3.23847695390782	0.896285329763093\\
3.24649298597194	0.894125552199167\\
3.25450901803607	0.891964245627354\\
3.2625250501002	0.889801444368271\\
3.27054108216433	0.887637182665506\\
3.27855711422846	0.885471494686735\\
3.28657314629259	0.883304414523342\\
3.29458917835671	0.881135976185349\\
3.30260521042084	0.878966213618695\\
3.31062124248497	0.876795160691522\\
3.3186372745491	0.874622851198349\\
3.32665330661323	0.872449318855749\\
3.33466933867735	0.870274597307326\\
3.34268537074148	0.868098720127757\\
3.35070140280561	0.865921720816627\\
3.35871743486974	0.863743632800874\\
3.36673346693387	0.861564489427654\\
3.374749498998	0.859384323979404\\
3.38276553106212	0.857203169664196\\
3.39078156312625	0.855021059617605\\
3.39879759519038	0.852838026901584\\
3.40681362725451	0.850654104501788\\
3.41482965931864	0.848469325339129\\
3.42284569138277	0.84628372225998\\
3.43086172344689	0.844097328039136\\
3.43887775551102	0.841910175376448\\
3.44689378757515	0.839722296897953\\
3.45490981963928	0.837533725164589\\
3.46292585170341	0.835344492662943\\
3.47094188376753	0.833154631808207\\
3.47895791583166	0.830964174940847\\
3.48697394789579	0.828773154330779\\
3.49498997995992	0.826581602179052\\
3.50300601202405	0.824389550613931\\
3.51102204408818	0.822197031692398\\
3.5190380761523	0.820004077394754\\
3.52705410821643	0.817810719634025\\
3.53507014028056	0.815616990252321\\
3.54308617234469	0.813422921019227\\
3.55110220440882	0.811228543632871\\
3.55911823647295	0.809033889713939\\
3.56713426853707	0.80683899081802\\
3.5751503006012	0.804643878427074\\
3.58316633266533	0.802448583951042\\
3.59118236472946	0.800253138727623\\
3.59919839679359	0.798057574017692\\
3.60721442885772	0.795861921016432\\
3.61523046092184	0.793666210844501\\
3.62324649298597	0.791470474550317\\
3.6312625250501	0.789274743108933\\
3.63927855711423	0.787079047419959\\
3.64729458917836	0.784883418315121\\
3.65531062124249	0.78268788655154\\
3.66332665330661	0.780492482813507\\
3.67134268537074	0.778297237710592\\
3.67935871743487	0.776102181778036\\
3.687374749499	0.773907345481238\\
3.69539078156313	0.771712759210636\\
3.70340681362725	0.769518453283123\\
3.71142284569138	0.767324457939863\\
3.71943887775551	0.765130803346458\\
3.72745490981964	0.762937519598671\\
3.73547094188377	0.760744636716072\\
3.7434869739479	0.758552184643775\\
3.75150300601202	0.756360193250828\\
3.75951903807615	0.754168692330062\\
3.76753507014028	0.751977711602524\\
3.77555110220441	0.749787280712577\\
3.78356713426854	0.747597429229158\\
3.79158316633267	0.745408186643995\\
3.79959919839679	0.743219582371204\\
3.80761523046092	0.741031645752638\\
3.81563126252505	0.738844406052123\\
3.82364729458918	0.736657892456917\\
3.83166332665331	0.734472134076155\\
3.83967935871743	0.732287159940228\\
3.84769539078156	0.730102999005746\\
3.85571142284569	0.727919680150234\\
3.86372745490982	0.725737232173411\\
3.87174348697395	0.723555683795779\\
3.87975951903808	0.721375063657828\\
3.8877755511022	0.71919540032478\\
3.89579158316633	0.717016722281553\\
3.90380761523046	0.714839057933923\\
3.91182364729459	0.712662435607219\\
3.91983967935872	0.710486883545368\\
3.92785571142285	0.708312429915515\\
3.93587174348697	0.706139102803156\\
3.9438877755511	0.703966930213208\\
3.95190380761523	0.701795940068666\\
3.95991983967936	0.699626160209522\\
3.96793587174349	0.697457618397899\\
3.97595190380762	0.695290342312603\\
3.98396793587174	0.69312435955036\\
3.99198396793587	0.690959697625546\\
4	0.688796383968688\\
};
\addplot [color=black!30!red,solid,forget plot, mark = otimes, mark repeat = 25, line width = .5pt,mark phase = 0,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	8.20482887079164e-18\\
0.0160320641282565	2.2408201697897e-10\\
0.0240480961923848	1.03422624718041e-07\\
0.032064128256513	2.68032054552726e-06\\
0.0400801603206413	2.10429952010175e-05\\
0.0480961923847695	8.91123579149624e-05\\
0.0561122244488978	0.000262242035531991\\
0.064128256513026	0.000610511199861165\\
0.0721442885771543	0.00121027001235299\\
0.0801603206412826	0.00213727939599286\\
0.0881763527054108	0.00346223659474019\\
0.0961923847695391	0.0052483430593545\\
0.104208416833667	0.0075503086089765\\
0.112224448897796	0.0104142569626127\\
0.120240480961924	0.0138781450900102\\
0.128256513026052	0.0179724412073875\\
0.13627254509018	0.0227209038317299\\
0.144288577154309	0.0281413698493808\\
0.152304609218437	0.0342465012589593\\
0.160320641282565	0.0410444658550739\\
0.168336673346693	0.048539542467365\\
0.176352705410822	0.0567326498047701\\
0.18436873747495	0.0656218029036925\\
0.192384769539078	0.0752025032496948\\
0.200400801603206	0.085468069518927\\
0.208416833667335	0.0964099162450713\\
0.216432865731463	0.108017786842713\\
0.224448897795591	0.120279947551296\\
0.232464929859719	0.133183347709578\\
0.240480961923848	0.146713751396216\\
0.248496993987976	0.160855844938902\\
0.256513026052104	0.175593324179336\\
0.264529058116232	0.19090896483965\\
0.272545090180361	0.206784679182477\\
0.280561122244489	0.223201561564955\\
0.288577154308617	0.240139925191042\\
0.296593186372746	0.257579332287035\\
0.304609218436874	0.275498619521454\\
0.312625250501002	0.293875920305211\\
0.32064128256513	0.312688685483756\\
0.328657314629259	0.331913703779534\\
0.336673346693387	0.351527123101885\\
0.344689378757515	0.371504473815628\\
0.352705410821643	0.391820694870249\\
0.360721442885772	0.412450163570319\\
0.3687374749499	0.433366729617663\\
0.376753507014028	0.454543754078679\\
0.384769539078156	0.475954153581299\\
0.392785571142285	0.497570450055691\\
0.400801603206413	0.519364826292152\\
0.408817635270541	0.541309187219679\\
0.416833667334669	0.563375226868557\\
0.424849699398798	0.585534500903995\\
0.432865731462926	0.607758504232136\\
0.440881763527054	0.630018753298731\\
0.448897795591182	0.652286872570924\\
0.456913827655311	0.674534684389854\\
0.464929859719439	0.696734301495208\\
0.472945891783567	0.71885822138859\\
0.480961923847695	0.740879421511645\\
0.488977955911824	0.762771454321757\\
0.496993987975952	0.784508541290872\\
0.50501002004008	0.806065664824115\\
0.513026052104208	0.82741865661991\\
0.521042084168337	0.848544282206723\\
0.529058116232465	0.869420320340835\\
0.537074148296593	0.8900256362623\\
0.545090180360721	0.910340248100903\\
0.55310621242485	0.930345385867325\\
0.561122244488978	0.950023542325639\\
0.569138276553106	0.969358515216435\\
0.577154308617234	0.988335440392155\\
0.585170340681363	1.00694081619397\\
0.593186372745491	1.02516251838662\\
0.601202404809619	1.04298980587631\\
0.609218436873748	1.06041331757494\\
0.617234468937876	1.07742506052604\\
0.625250501002004	1.09401838975491\\
0.633266533066132	1.11018798036225\\
0.64128256513026	1.12592979244928\\
0.649298597194389	1.14124102944727\\
0.657314629258517	1.15612009064352\\
0.665330661322645	1.17056651861762\\
0.673346693386774	1.18458094234272\\
0.681362725450902	1.19816501665273\\
0.68937875751503	1.21132135892722\\
0.697394789579158	1.22405348373433\\
0.705410821643287	1.23636573607741\\
0.713426853707415	1.24826322392771\\
0.721442885771543	1.25975175071169\\
0.729458917835671	1.27083774835997\\
0.7374749498998	1.28152821133176\\
0.745490981963928	1.29183063215133\\
0.753507014028056	1.30175293881095\\
0.761523046092184	1.31130343475833\\
0.769539078156313	1.3204907410029\\
0.777555110220441	1.32932374109671\\
0.785571142284569	1.33781152932198\\
0.793587174348697	1.3459633617911\\
0.801603206412826	1.35378861072483\\
0.809619238476954	1.36129672208847\\
0.817635270541082	1.36849717629723\\
0.82565130260521	1.37539945232199\\
0.833667334669339	1.38201299480431\\
0.841683366733467	1.38834718431939\\
0.849699398797595	1.39441131066944\\
0.857715430861723	1.40021454890777\\
0.865731462925852	1.405765938277\\
0.87374749498998	1.41107436359464\\
0.881763527054108	1.41614853917997\\
0.889779559118236	1.42099699508692\\
0.897795591182365	1.42562806540201\\
0.905811623246493	1.4300498786765\\
0.913827655310621	1.43427035007044\\
0.92184368737475	1.43829717526359\\
0.929859719438878	1.44213782593209\\
0.937875751503006	1.44579954658161\\
0.945891783567134	1.44928935271214\\
0.953907815631262	1.4526140300891\\
0.961923847695391	1.45578013505844\\
0.969939879759519	1.45879399581359\\
0.977955911823647	1.46166171443896\\
0.985971943887776	1.46438916963492\\
0.993987975951904	1.46698202009896\\
1.00200400801603	1.46944570841528\\
1.01002004008016	1.47178546542686\\
1.01803607214429	1.47400631496726\\
1.02605210420842	1.47611307888762\\
1.03406813627255	1.47811038236364\\
1.04208416833667	1.48000265938249\\
1.0501002004008	1.48179415838431\\
1.05811623246493	1.48348894803145\\
1.06613226452906	1.48509092302949\\
1.07414829659319	1.48660380997599\\
1.08216432865731	1.48803117320626\\
1.09018036072144	1.48937642061382\\
1.09819639278557	1.49064280945722\\
1.1062124248497	1.49183345202862\\
1.11422845691383	1.49295132145446\\
1.12224448897796	1.49399925694361\\
1.13026052104208	1.49497996932102\\
1.13827655310621	1.49589604629182\\
1.14629258517034	1.49674995766172\\
1.15430861723447	1.49754406029054\\
1.1623246492986	1.49828060295714\\
1.17034068136273	1.49896173106266\\
1.17835671342685	1.49958949125924\\
1.18637274549098	1.50016583577462\\
1.19438877755511	1.50069262670298\\
1.20240480961924	1.5011716400997\\
1.21042084168337	1.50160456998847\\
1.2184368737475	1.50199303209862\\
1.22645290581162	1.50233856751358\\
1.23446893787575	1.50264264618409\\
1.24248496993988	1.50290667032214\\
1.25050100200401	1.50313197759806\\
1.25851703406814	1.50331984419584\\
1.26653306613226	1.50347148778368\\
1.27454909819639	1.50358807034637\\
1.28256513026052	1.50367070089347\\
1.29058116232465	1.50372043797781\\
1.29859719438878	1.50373829218689\\
1.30661322645291	1.50372522847623\\
1.31462925851703	1.50368216845298\\
1.32264529058116	1.50360999242533\\
1.33066132264529	1.50350954147358\\
1.33867735470942	1.50338161936788\\
1.34669338677355	1.50322699445728\\
1.35470941883768	1.50304640134962\\
1.3627254509018	1.50284054260824\\
1.37074148296593	1.5026100903274\\
1.37875751503006	1.50235568767351\\
1.38677354709419	1.50207795026902\\
1.39478957915832	1.50177746756771\\
1.40280561122244	1.50145480414542\\
1.41082164328657	1.50111050095051\\
1.4188376753507	1.5007450764428\\
1.42685370741483	1.50035902770164\\
1.43486973947896	1.49995283148103\\
1.44288577154309	1.49952694521945\\
1.45090180360721	1.49908180797691\\
1.45891783567134	1.49861784132462\\
1.46693386773547	1.49813545020459\\
1.4749498997996	1.49763502374676\\
1.48296593186373	1.49711693603492\\
1.49098196392786	1.49658154681893\\
1.49899799599198	1.49602920221213\\
1.50701402805611	1.49546023536121\\
1.51503006012024	1.4948749670677\\
1.52304609218437	1.49427370635587\\
1.5310621242485	1.4936567510457\\
1.53907815631263	1.49302438829001\\
1.54709418837675	1.49237689506958\\
1.55511022044088	1.49171453866459\\
1.56312625250501	1.49103757711031\\
1.57114228456914	1.49034625965436\\
1.57915831663327	1.48964082713414\\
1.58717434869739	1.48892151236773\\
1.59519038076152	1.4881885405419\\
1.60320641282565	1.48744212953562\\
1.61122244488978	1.48668249025732\\
1.61923847695391	1.48590982697395\\
1.62725450901804	1.48512433759857\\
1.63527054108216	1.48432621395907\\
1.64328657314629	1.48351564210521\\
1.65130260521042	1.48269280252759\\
1.65931863727455	1.48185787040711\\
1.66733466933868	1.48101101587247\\
1.67535070140281	1.4801524041799\\
1.68336673346693	1.47928219594435\\
1.69138276553106	1.47840054734969\\
1.69939879759519	1.47750761030102\\
1.70741482965932	1.47660353264261\\
1.71543086172345	1.47568845829709\\
1.72344689378758	1.47476252743252\\
1.7314629258517	1.47382587664425\\
1.73947895791583	1.47287863904922\\
1.74749498997996	1.47192094448806\\
1.75551102204409	1.47095291959825\\
1.76352705410822	1.46997468798923\\
1.77154308617234	1.46898637033128\\
1.77955911823647	1.46798808447919\\
1.7875751503006	1.4669799455957\\
1.79559118236473	1.46596206621939\\
1.80360721442886	1.46493455642049\\
1.81162324649299	1.4638975238292\\
1.81963927855711	1.4628510737941\\
1.82765531062124	1.46179530940183\\
1.83567134268537	1.46073033162033\\
1.8436873747495	1.45965623932365\\
1.85170340681363	1.45857312941234\\
1.85971943887776	1.45748109684913\\
1.86773547094188	1.45638023475413\\
1.87575150300601	1.45527063445075\\
1.88376753507014	1.45415238554389\\
1.89178356713427	1.4530255759754\\
1.8997995991984	1.45189029206679\\
1.90781563126252	1.45074661860489\\
1.91583166332665	1.44959463886486\\
1.92384769539078	1.44843443466715\\
1.93186372745491	1.44726608644496\\
1.93987975951904	1.44608967325181\\
1.94789579158317	1.4449052728558\\
1.95591182364729	1.44371296172633\\
1.96392785571142	1.44251281513354\\
1.97194388777555	1.44130490712725\\
1.97995991983968	1.44008931063454\\
1.98797595190381	1.43886609743864\\
1.99599198396794	1.43763533826213\\
2.00400801603206	1.43639710276555\\
2.01202404809619	1.43515145959535\\
2.02004008016032	1.43389847641305\\
2.02805611222445	1.43263821991453\\
2.03607214428858	1.43137075588514\\
2.04408817635271	1.43009614918062\\
2.05210420841683	1.42881446381139\\
2.06012024048096	1.42752576291421\\
2.06813627254509	1.42623010880898\\
2.07615230460922	1.42492756301707\\
2.08416833667335	1.42361818626278\\
2.09218436873747	1.42230203853373\\
2.1002004008016	1.42097917905512\\
2.10821643286573	1.41964966635551\\
2.11623246492986	1.41831355825434\\
2.12424849699399	1.41697091188991\\
2.13226452905812	1.41562178374926\\
2.14028056112224	1.41426622965925\\
2.14829659318637	1.41290430483734\\
2.1563126252505	1.41153606387134\\
2.16432865731463	1.41016156076756\\
2.17234468937876	1.40878084895549\\
2.18036072144289	1.407393981277\\
2.18837675350701	1.40600101004946\\
2.19639278557114	1.4046019870415\\
2.20440881763527	1.40319696348684\\
2.2124248496994	1.40178599012883\\
2.22044088176353	1.40036911719363\\
2.22845691382766	1.39894639442628\\
2.23647294589178	1.39751787110459\\
2.24448897795591	1.39608359602302\\
2.25250501002004	1.39464361754155\\
2.26052104208417	1.39319798357173\\
2.2685370741483	1.39174674158314\\
2.27655310621242	1.39028993863813\\
2.28456913827655	1.38882762137582\\
2.29258517034068	1.38735983603165\\
2.30060120240481	1.38588662845604\\
2.30861723446894	1.38440804409763\\
2.31663326653307	1.3829241280412\\
2.32464929859719	1.38143492500087\\
2.33266533066132	1.37994047931791\\
2.34068136272545	1.3784408349943\\
2.34869739478958	1.37693603568049\\
2.35671342685371	1.37542612468224\\
2.36472945891784	1.37391114498462\\
2.37274549098196	1.37239113924007\\
2.38076152304609	1.37086614978329\\
2.38877755511022	1.369336218644\\
2.39679358717435	1.36780138753566\\
2.40480961923848	1.36626169788035\\
2.41282565130261	1.36471719080727\\
2.42084168336673	1.36316790715137\\
2.42885771543086	1.36161388747403\\
2.43687374749499	1.36005517205708\\
2.44488977955912	1.35849180090518\\
2.45290581162325	1.35692381376603\\
2.46092184368737	1.35535125012088\\
2.4689378757515	1.35377414919433\\
2.47695390781563	1.35219254996445\\
2.48496993987976	1.35060649115429\\
2.49298597194389	1.34901601124798\\
2.50100200400802	1.34742114849376\\
2.50901803607214	1.3458219409009\\
2.51703406813627	1.3442184262539\\
2.5250501002004	1.34261064211063\\
2.53306613226453	1.3409986258005\\
2.54108216432866	1.33938241444249\\
2.54909819639279	1.33776204493816\\
2.55711422845691	1.33613755397461\\
2.56513026052104	1.33450897803684\\
2.57314629258517	1.3328763534021\\
2.5811623246493	1.3312397161454\\
2.58917835671343	1.32959910214794\\
2.59719438877756	1.32795454709215\\
2.60521042084168	1.32630608647005\\
2.61322645290581	1.3246537555869\\
2.62124248496994	1.32299758955733\\
2.62925851703407	1.32133762331701\\
2.6372745490982	1.31967389162101\\
2.64529058116232	1.31800642904076\\
2.65330661322645	1.3163352699783\\
2.66132264529058	1.31466044866136\\
2.66933867735471	1.31298199914474\\
2.67735470941884	1.31129995531871\\
2.68537074148297	1.30961435090648\\
2.69338677354709	1.30792521946432\\
2.70140280561122	1.30623259439166\\
2.70941883767535	1.30453650892653\\
2.71743486973948	1.30283699614791\\
2.72545090180361	1.30113408898262\\
2.73346693386774	1.29942782020188\\
2.74148296593186	1.2977182224246\\
2.74949899799599	1.29600532812243\\
2.75751503006012	1.29428916961675\\
2.76553106212425	1.29256977908303\\
2.77354709418838	1.29084718855375\\
2.78156312625251	1.28912142991591\\
2.78957915831663	1.28739253491667\\
2.79759519038076	1.28566053516432\\
2.80561122244489	1.2839254621255\\
2.81362725450902	1.28218734713203\\
2.82164328657315	1.28044622138095\\
2.82965931863727	1.27870211593312\\
2.8376753507014	1.27695506171823\\
2.84569138276553	1.27520508953507\\
2.85370741482966	1.2734522300493\\
2.86172344689379	1.27169651379991\\
2.86973947895792	1.26993797119842\\
2.87775551102204	1.26817663252723\\
2.88577154308617	1.26641252794528\\
2.8937875751503	1.26464568748722\\
2.90180360721443	1.26287614106197\\
2.90981963927856	1.26110391845819\\
2.91783567134269	1.25932904934319\\
2.92585170340681	1.25755156326185\\
2.93386773547094	1.25577148964157\\
2.94188376753507	1.25398885779117\\
2.9498997995992	1.25220369689972\\
2.95791583166333	1.2504160360418\\
2.96593186372745	1.24862590417581\\
2.97394789579158	1.24683333014277\\
2.98196392785571	1.24503834267123\\
2.98997995991984	1.24324097037628\\
2.99799599198397	1.24144124175889\\
3.0060120240481	1.23963918520873\\
3.01402805611222	1.23783482900459\\
3.02204408817635	1.23602820131308\\
3.03006012024048	1.23421933019118\\
3.03807615230461	1.23240824358731\\
3.04609218436874	1.23059496933993\\
3.05410821643287	1.22877953517921\\
3.06212424849699	1.2269619687287\\
3.07014028056112	1.22514229750388\\
3.07815631262525	1.22332054891336\\
3.08617234468938	1.22149675026082\\
3.09418837675351	1.21967092874375\\
3.10220440881764	1.21784311145406\\
3.11022044088176	1.21601332538028\\
3.11823647294589	1.21418159740626\\
3.12625250501002	1.21234795431155\\
3.13426853707415	1.21051242277376\\
3.14228456913828	1.20867502936741\\
3.1503006012024	1.20683580056311\\
3.15831663326653	1.20499476273138\\
3.16633266533066	1.20315194214074\\
3.17434869739479	1.20130736495756\\
3.18236472945892	1.19946105724848\\
3.19038076152305	1.19761304497961\\
3.19839679358717	1.19576335401593\\
3.2064128256513	1.19391201012314\\
3.21442885771543	1.19205903896787\\
3.22244488977956	1.19020446611697\\
3.23046092184369	1.18834831703822\\
3.23847695390782	1.18649061710152\\
3.24649298597194	1.18463139157805\\
3.25450901803607	1.18277066564037\\
3.2625250501002	1.18090846436417\\
3.27054108216433	1.17904481272732\\
3.27855711422846	1.17717973560966\\
3.28657314629259	1.17531325779491\\
3.29458917835671	1.17344540396982\\
3.30260521042084	1.17157619872379\\
3.31062124248497	1.16970566655066\\
3.3186372745491	1.16783383184804\\
3.32665330661323	1.1659607189171\\
3.33466933867735	1.16408635196319\\
3.34268537074148	1.16221075509667\\
3.35070140280561	1.16033395233227\\
3.35871743486974	1.15845596758905\\
3.36673346693387	1.15657682469173\\
3.374749498998	1.15469654737006\\
3.38276553106212	1.15281515925838\\
3.39078156312625	1.15093268389723\\
3.39879759519038	1.1490491447327\\
3.40681362725451	1.14716456511638\\
3.41482965931864	1.14527896830577\\
3.42284569138277	1.14339237746477\\
3.43086172344689	1.14150481566334\\
3.43887775551102	1.1396163058774\\
3.44689378757515	1.1377268709899\\
3.45490981963928	1.13583653379029\\
3.46292585170341	1.13394531697435\\
3.47094188376753	1.13205324314515\\
3.47895791583166	1.13016033481271\\
3.48697394789579	1.12826661439397\\
3.49498997995992	1.1263721042131\\
3.50300601202405	1.12447682650183\\
3.51102204408818	1.12258080339928\\
3.5190380761523	1.12068405695168\\
3.52705410821643	1.11878660911347\\
3.53507014028056	1.11688848174672\\
3.54308617234469	1.11498969662126\\
3.55110220440882	1.11309027541492\\
3.55911823647295	1.11119023971377\\
3.56713426853707	1.109289611012\\
3.5751503006012	1.10738841071186\\
3.58316633266533	1.10548666012428\\
3.59118236472946	1.10358438046862\\
3.59919839679359	1.10168159287266\\
3.60721442885772	1.0997783183729\\
3.61523046092184	1.09787457791473\\
3.62324649298597	1.09597039235231\\
3.6312625250501	1.09406578244865\\
3.63927855711423	1.09216076887595\\
3.64729458917836	1.09025537221554\\
3.65531062124249	1.08834961295789\\
3.66332665330661	1.08644351150284\\
3.67134268537074	1.08453708815967\\
3.67935871743487	1.08263036314715\\
3.687374749499	1.0807233565936\\
3.69539078156313	1.07881608853709\\
3.70340681362725	1.07690857892546\\
3.71142284569138	1.07500084761641\\
3.71943887775551	1.07309291437759\\
3.72745490981964	1.07118479888675\\
3.73547094188377	1.06927652073176\\
3.7434869739479	1.06736809941083\\
3.75150300601202	1.06545955433241\\
3.75951903807615	1.06355090481545\\
3.76753507014028	1.0616421700894\\
3.77555110220441	1.05973336929438\\
3.78356713426854	1.0578245214812\\
3.79158316633267	1.0559156456115\\
3.79959919839679	1.05400676055792\\
3.80761523046092	1.05209788510409\\
3.81563126252505	1.0501890379447\\
3.82364729458918	1.04828023768573\\
3.83166332665331	1.04637150284457\\
3.83967935871743	1.04446285184992\\
3.84769539078156	1.04255430304203\\
3.85571142284569	1.04064587467287\\
3.86372745490982	1.03873758490621\\
3.87174348697395	1.03682945181753\\
3.87975951903808	1.03492149339434\\
3.8877755511022	1.03301372753638\\
3.89579158316633	1.03110617205542\\
3.90380761523046	1.02919884467554\\
3.91182364729459	1.02729176303324\\
3.91983967935872	1.02538494467783\\
3.92785571142285	1.02347840707096\\
3.93587174348697	1.02157216758711\\
3.9438877755511	1.0196662435137\\
3.95190380761523	1.01776065205136\\
3.95991983967936	1.01585541031356\\
3.96793587174349	1.01395053532712\\
3.97595190380762	1.0120460440323\\
3.98396793587174	1.01014195328301\\
3.99198396793587	1.00823827984658\\
4	1.00633504040417\\
};
\addplot [color=blue,solid,forget plot,dashed, mark = otimes*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-4.57433237353918e-14\\
0.0160320641282565	2.57608328570177e-10\\
0.0240480961923848	1.03444829418076e-07\\
0.032064128256513	2.68027838532739e-06\\
0.0400801603206413	2.10430357447237e-05\\
0.0480961923847695	8.91124094673483e-05\\
0.0561122244488978	0.000262241997996383\\
0.064128256513026	0.000610511165631234\\
0.0721442885771543	0.00121026999639599\\
0.0801603206412826	0.00213727934327789\\
0.0881763527054108	0.003462236479016\\
0.0961923847695391	0.00524834290927236\\
0.104208416833667	0.00755030846112689\\
0.112224448897796	0.0104142568492281\\
0.120240480961924	0.0138781450344823\\
0.128256513026052	0.0179724412149954\\
0.13627254509018	0.0227209038992887\\
0.144288577154309	0.0281413699694627\\
0.152304609218437	0.0342465014162018\\
0.160320641282565	0.0410444660405135\\
0.168336673346693	0.0485395426601249\\
0.176352705410822	0.0567326499899042\\
0.18436873747495	0.0656218030729977\\
0.192384769539078	0.075202503358222\\
0.200400801603206	0.0854680695887077\\
0.208416833667335	0.0964099162313036\\
0.216432865731463	0.108017786735404\\
0.224448897795591	0.120279947363735\\
0.232464929859719	0.133183347426099\\
0.240480961923848	0.146713751009646\\
0.248496993987976	0.160855844457115\\
0.256513026052104	0.17559332357705\\
0.264529058116232	0.190908964110173\\
0.272545090180361	0.20678467833584\\
0.280561122244489	0.223201560583233\\
0.288577154308617	0.240139924055227\\
0.296593186372746	0.257579331003301\\
0.304609218436874	0.275498618086481\\
0.312625250501002	0.293875918706944\\
0.32064128256513	0.312688683720916\\
0.328657314629259	0.331913701852559\\
0.336673346693387	0.351527121006306\\
0.344689378757515	0.371504471559315\\
0.352705410821643	0.391820692481106\\
0.360721442885772	0.412450161029552\\
0.3687374749499	0.433366726939918\\
0.376753507014028	0.454543751269584\\
0.384769539078156	0.475954150736689\\
0.392785571142285	0.497570447209992\\
0.400801603206413	0.519364823436049\\
0.408817635270541	0.54130918435533\\
0.416833667334669	0.563375223989263\\
0.424849699398798	0.585534498001799\\
0.432865731462926	0.607758501306139\\
0.440881763527054	0.63001875032809\\
0.448897795591182	0.652286869536361\\
0.456913827655311	0.674534681283533\\
0.464929859719439	0.696734298295589\\
0.472945891783567	0.718858218074032\\
0.480961923847695	0.740879418069162\\
0.488977955911824	0.762771450766522\\
0.496993987975952	0.784508537663503\\
0.50501002004008	0.80606566103499\\
0.513026052104208	0.827418652619626\\
0.521042084168337	0.848544278016238\\
0.529058116232465	0.869420315917872\\
0.537074148296593	0.890025631588048\\
0.545090180360721	0.910340243214405\\
0.55310621242485	0.930345380724063\\
0.561122244488978	0.950023536919047\\
0.569138276553106	0.969358509489943\\
0.577154308617234	0.988335434309766\\
0.585170340681363	1.00694080976217\\
0.593186372745491	1.02516251164707\\
0.601202404809619	1.04298979886379\\
0.609218436873748	1.06041331027442\\
0.617234468937876	1.07742505298607\\
0.625250501002004	1.09401838204454\\
0.633266533066132	1.11018797249957\\
0.64128256513026	1.1259297844668\\
0.649298597194389	1.14124102139692\\
0.657314629258517	1.15612008253038\\
0.665330661322645	1.17056651049742\\
0.673346693386774	1.18458093421313\\
0.681362725450902	1.19816500850353\\
0.68937875751503	1.21132135076695\\
0.697394789579158	1.22405347564131\\
0.705410821643287	1.236365728109\\
0.713426853707415	1.24826321611014\\
0.721442885771543	1.25975174309761\\
0.729458917835671	1.27083774102874\\
0.7374749498998	1.28152820438886\\
0.745490981963928	1.2918306257056\\
0.753507014028056	1.30175293304184\\
0.761523046092184	1.31130342974263\\
0.769539078156313	1.32049073665307\\
0.777555110220441	1.32932373738856\\
0.785571142284569	1.33781152638853\\
0.793587174348697	1.34596335974225\\
0.801603206412826	1.35378860959563\\
0.809619238476954	1.36129672181739\\
0.817635270541082	1.3684971768142\\
0.82565130260521	1.37539945355089\\
0.833667334669339	1.38201299669015\\
0.841683366733467	1.38834718682886\\
0.849699398797595	1.39441131373759\\
0.857715430861723	1.40021455248234\\
0.865731462925852	1.40576594235369\\
0.87374749498998	1.41107436808021\\
0.881763527054108	1.41614854399423\\
0.889779559118236	1.42099700014404\\
0.897795591182365	1.42562807062864\\
0.905811623246493	1.43004988391094\\
0.913827655310621	1.43427035533119\\
0.92184368737475	1.43829718055\\
0.929859719438878	1.44213783122713\\
0.937875751503006	1.44579955183797\\
0.945891783567134	1.4492893578986\\
0.953907815631262	1.45261403513001\\
0.961923847695391	1.45578014009931\\
0.969939879759519	1.45879400088733\\
0.977955911823647	1.46166171970053\\
0.985971943887776	1.46438917524425\\
0.993987975951904	1.46698202585411\\
1.00200400801603	1.46944571415893\\
1.01002004008016	1.47178547105048\\
1.01803607214429	1.47400632045043\\
1.02605210420842	1.47611308413558\\
1.03406813627255	1.47811038740834\\
1.04208416833667	1.48000266446911\\
1.0501002004008	1.48179416346116\\
1.05811623246493	1.48348895336194\\
1.06613226452906	1.48509092856134\\
1.07414829659319	1.48660381558511\\
1.08216432865731	1.48803117867418\\
1.09018036072144	1.48937642569351\\
1.09819639278557	1.4906428139368\\
1.1062124248497	1.49183345596536\\
1.11422845691383	1.49295132467713\\
1.12224448897796	1.49399925954945\\
1.13026052104208	1.49497997119395\\
1.13827655310621	1.49589604740609\\
1.14629258517034	1.4967499579659\\
1.15430861723447	1.49754405983145\\
1.1623246492986	1.49828060161261\\
1.17034068136273	1.49896172897982\\
1.17835671342685	1.49958948831295\\
1.18637274549098	1.50016583214642\\
1.19438877755511	1.50069262229136\\
1.20240480961924	1.50117163512656\\
1.21042084168337	1.50160456433864\\
1.2184368737475	1.50199302595244\\
1.22645290581162	1.5023385607425\\
1.23446893787575	1.50264263899606\\
1.24248496993988	1.50290666259072\\
1.25050100200401	1.50313196941584\\
1.25851703406814	1.50331983528702\\
1.26653306613226	1.50347147846661\\
1.27454909819639	1.50358806023649\\
1.28256513026052	1.50367069048001\\
1.29058116232465	1.50372042684535\\
1.29859719438878	1.50373828089573\\
1.30661322645291	1.50372521665307\\
1.31462925851703	1.50368215659654\\
1.32264529058116	1.50360998015035\\
1.33066132264529	1.50350952911943\\
1.33867735470942	1.50338160680021\\
1.34669338677355	1.50322698176909\\
1.35470941883768	1.50304638858032\\
1.3627254509018	1.50284052969996\\
1.37074148296593	1.50261007728487\\
1.37875751503006	1.50235567404595\\
1.38677354709419	1.50207793657643\\
1.39478957915832	1.50177745304164\\
1.40280561122244	1.50145478913666\\
1.41082164328657	1.50111048564492\\
1.4188376753507	1.50074506055268\\
1.42685370741483	1.50035901189397\\
1.43486973947896	1.49995281530294\\
1.44288577154309	1.49952692903163\\
1.45090180360721	1.49908179186985\\
1.45891783567134	1.49861782513139\\
1.46693386773547	1.49813543431662\\
1.4749498997996	1.49763500776148\\
1.48296593186373	1.49711692020394\\
1.49098196392786	1.49658153110733\\
1.49899799599198	1.49602918650831\\
1.50701402805611	1.49546021996768\\
1.51503006012024	1.49487495154857\\
1.52304609218437	1.49427369092461\\
1.5310621242485	1.49365673575453\\
1.53907815631263	1.49302437290379\\
1.54709418837675	1.49237688000994\\
1.55511022044088	1.49171452356254\\
1.56312625250501	1.49103756210038\\
1.57114228456914	1.49034624499094\\
1.57915831663327	1.48964081256136\\
1.58717434869739	1.48892149809311\\
1.59519038076152	1.4881885265416\\
1.60320641282565	1.48744211570674\\
1.61122244488978	1.48668247683788\\
1.61923847695391	1.48590981371234\\
1.62725450901804	1.48512432456943\\
1.63527054108216	1.48432620127709\\
1.64328657314629	1.4835156295966\\
1.65130260521042	1.4826927903431\\
1.65931863727455	1.4818578583578\\
1.66733466933868	1.48101100383928\\
1.67535070140281	1.48015239237249\\
1.68336673346693	1.479282184173\\
1.69138276553106	1.47840053551735\\
1.69939879759519	1.47750759867065\\
1.70741482965932	1.47660352107403\\
1.71543086172345	1.47568844673356\\
1.72344689378758	1.47476251611442\\
1.7314629258517	1.47382586547508\\
1.73947895791583	1.47287862799907\\
1.74749498997996	1.47192093372249\\
1.75551102204409	1.47095290904013\\
1.76352705410822	1.46997467759112\\
1.77154308617234	1.46898636022128\\
1.77955911823647	1.46798807457001\\
1.7875751503006	1.4669799358332\\
1.79559118236473	1.46596205672963\\
1.80360721442886	1.46493454711335\\
1.81162324649299	1.46389751467289\\
1.81963927855711	1.4628510648893\\
1.82765531062124	1.46179530059695\\
1.83567134268537	1.46073032281609\\
1.8436873747495	1.45965623059542\\
1.85170340681363	1.45857312085013\\
1.85971943887776	1.45748108821701\\
1.86773547094188	1.45638022608869\\
1.87575150300601	1.45527062595094\\
1.88376753507014	1.45415237708588\\
1.89178356713427	1.45302556751295\\
1.8997995991984	1.45189028371005\\
1.90781563126252	1.45074661046421\\
1.91583166332665	1.44959463079704\\
1.92384769539078	1.44843442671378\\
1.93186372745491	1.44726607871671\\
1.93987975951904	1.44608966567488\\
1.94789579158317	1.44490526538875\\
1.95591182364729	1.44371295442467\\
1.96392785571142	1.44251280803849\\
1.97194388777555	1.4413049001362\\
1.97995991983968	1.44008930375451\\
1.98797595190381	1.43886609075838\\
1.99599198396794	1.43763533170238\\
2.00400801603206	1.43639709629906\\
2.01202404809619	1.43515145326518\\
2.02004008016032	1.43389847025126\\
2.02805611222445	1.43263821381727\\
2.03607214428858	1.43137074985183\\
2.04408817635271	1.43009614328215\\
2.05210420841683	1.42881445803707\\
2.06012024048096	1.42752575718737\\
2.06813627254509	1.42623010315042\\
2.07615230460922	1.42492755749822\\
2.08416833667335	1.42361818084144\\
2.09218436873747	1.42230203316861\\
2.1002004008016	1.42097917377917\\
2.10821643286573	1.41964966124187\\
2.11623246492986	1.41831355321611\\
2.12424849699399	1.41697090693183\\
2.13226452905812	1.41562177889333\\
2.14028056112224	1.41426622495212\\
2.14829659318637	1.41290430020868\\
2.1563126252505	1.41153605932911\\
2.16432865731463	1.41016155633973\\
2.17234468937876	1.40878084465137\\
2.18036072144289	1.40739397705535\\
2.18837675350701	1.40600100591188\\
2.19639278557114	1.40460198301389\\
2.20440881763527	1.4031969595674\\
2.2124248496994	1.40178598627969\\
2.22044088176353	1.40036911342401\\
2.22845691382766	1.39894639077037\\
2.23647294589178	1.39751786751824\\
2.24448897795591	1.39608359249267\\
2.25250501002004	1.39464361407342\\
2.26052104208417	1.39319798019576\\
2.2685370741483	1.39174673826259\\
2.27655310621242	1.39028993533668\\
2.28456913827655	1.38882761808402\\
2.29258517034068	1.38735983275816\\
2.30060120240481	1.38588662517432\\
2.30861723446894	1.38440804080145\\
2.31663326653307	1.38292412475042\\
2.32464929859719	1.38143492176445\\
2.33266533066132	1.37994047613087\\
2.34068136272545	1.3784408318413\\
2.34869739478958	1.37693603257752\\
2.35671342685371	1.37542612166372\\
2.36472945891784	1.37391114204813\\
2.37274549098196	1.3723911363762\\
2.38076152304609	1.370866146999\\
2.38877755511022	1.36933621594644\\
2.39679358717435	1.36780138492033\\
2.40480961923848	1.36626169533414\\
2.41282565130261	1.36471718832731\\
2.42084168336673	1.36316790474871\\
2.42885771543086	1.36161388513742\\
2.43687374749499	1.36005516976514\\
2.44488977955912	1.35849179866091\\
2.45290581162325	1.35692381158112\\
2.46092184368737	1.35535124798678\\
2.4689378757515	1.35377414708908\\
2.47695390781563	1.35219254788628\\
2.48496993987976	1.35060648911703\\
2.49298597194389	1.34901600926426\\
2.50100200400802	1.34742114653672\\
2.50901803607214	1.34582193897446\\
2.51703406813627	1.34421842436679\\
2.5250501002004	1.34261064027896\\
2.53306613226453	1.34099862400394\\
2.54108216432866	1.33938241268085\\
2.54909819639279	1.33776204321485\\
2.55711422845691	1.33613755230311\\
2.56513026052104	1.33450897640582\\
2.57314629258517	1.33287635180332\\
2.5811623246493	1.33123971458135\\
2.58917835671343	1.32959910062498\\
2.59719438877756	1.32795454560971\\
2.60521042084168	1.32630608501484\\
2.61322645290581	1.32465375415745\\
2.62124248496994	1.32299758816047\\
2.62925851703407	1.32133762195941\\
2.6372745490982	1.31967389028384\\
2.64529058116232	1.31800642772572\\
2.65330661322645	1.31633526868959\\
2.66132264529058	1.31466044740978\\
2.66933867735471	1.31298199791657\\
2.67735470941884	1.31129995411241\\
2.68537074148297	1.30961434972363\\
2.69338677354709	1.30792521831432\\
2.70140280561122	1.30623259326983\\
2.70941883767535	1.3045365078261\\
2.71743486973948	1.30283699507102\\
2.72545090180361	1.30113408793345\\
2.73346693386774	1.29942781918173\\
2.74148296593186	1.29771822142523\\
2.74949899799599	1.29600532714313\\
2.75751503006012	1.29428916866056\\
2.76553106212425	1.29256977815545\\
2.77354709418838	1.29084718764281\\
2.78156312625251	1.28912142902121\\
2.78957915831663	1.28739253404005\\
2.79759519038076	1.28566053431055\\
2.80561122244489	1.28392546128899\\
2.81362725450902	1.28218734630919\\
2.82164328657315	1.28044622057232\\
2.82965931863727	1.27870211514376\\
2.8376753507014	1.27695506094991\\
2.84569138276553	1.27520508877934\\
2.85370741482966	1.27345222930729\\
2.86172344689379	1.27169651307448\\
2.86973947895792	1.26993797049431\\
2.87775551102204	1.26817663183661\\
2.88577154308617	1.26641252726787\\
2.8937875751503	1.26464568682346\\
2.90180360721443	1.26287614041642\\
2.90981963927856	1.26110391782826\\
2.91783567134269	1.25932904872455\\
2.92585170340681	1.25755156265551\\
2.93386773547094	1.2557714890499\\
2.94188376753507	1.25398885721492\\
2.9498997995992	1.25220369633262\\
2.95791583166333	1.25041603548225\\
2.96593186372745	1.24862590362256\\
2.97394789579158	1.24683332959802\\
2.98196392785571	1.24503834212979\\
2.98997995991984	1.24324096983677\\
2.99799599198397	1.24144124122261\\
3.0060120240481	1.23963918467957\\
3.01402805611222	1.23783482848057\\
3.02204408817635	1.23602820079016\\
3.03006012024048	1.23421932967084\\
3.03807615230461	1.23240824307247\\
3.04609218436874	1.23059496883707\\
3.05410821643287	1.22877953468327\\
3.06212424849699	1.22696196823824\\
3.07014028056112	1.22514229701996\\
3.07815631262525	1.22332054843889\\
3.08617234468938	1.22149674979877\\
3.09418837675351	1.21967092828893\\
3.10220440881764	1.21784311100677\\
3.11022044088176	1.21601332494091\\
3.11823647294589	1.21418159697643\\
3.12625250501002	1.21234795389186\\
3.13426853707415	1.21051242236006\\
3.14228456913828	1.20867502895888\\
3.1503006012024	1.20683580016121\\
3.15831663326653	1.20499476233863\\
3.16633266533066	1.20315194175468\\
3.17434869739479	1.20130736457609\\
3.18236472945892	1.19946105687178\\
3.19038076152305	1.19761304460868\\
3.19839679358717	1.19576335365417\\
3.2064128256513	1.19391200976606\\
3.21442885771543	1.19205903861498\\
3.22244488977956	1.19020446576868\\
3.23046092184369	1.1883483166963\\
3.23847695390782	1.18649061676726\\
3.24649298597194	1.18463139124802\\
3.25450901803607	1.18277066531484\\
3.2625250501002	1.18090846404354\\
3.27054108216433	1.17904481241274\\
3.27855711422846	1.17717973530116\\
3.28657314629259	1.17531325749039\\
3.29458917835671	1.173445403669\\
3.30260521042084	1.17157619842751\\
3.31062124248497	1.16970566626039\\
3.3186372745491	1.16783383156213\\
3.32665330661323	1.16596071863421\\
3.33466933867735	1.16408635168364\\
3.34268537074148	1.16221075482107\\
3.35070140280561	1.1603339520621\\
3.35871743486974	1.15845596732218\\
3.36673346693387	1.15657682442767\\
3.374749498998	1.15469654710869\\
3.38276553106212	1.15281515900064\\
3.39078156312625	1.15093268364421\\
3.39879759519038	1.14904914448215\\
3.40681362725451	1.14716456486817\\
3.41482965931864	1.1452789680602\\
3.42284569138277	1.14339237722242\\
3.43086172344689	1.14150481542444\\
3.43887775551102	1.13961630564069\\
3.44689378757515	1.13772687075529\\
3.45490981963928	1.13583653355786\\
3.46292585170341	1.13394531674491\\
3.47094188376753	1.13205324291849\\
3.47895791583166	1.13016033458761\\
3.48697394789579	1.1282666141702\\
3.49498997995992	1.12637210399069\\
3.50300601202405	1.12447682628091\\
3.51102204408818	1.12258080317909\\
3.5190380761523	1.12068405673189\\
3.52705410821643	1.11878660889406\\
3.53507014028056	1.1168884815279\\
3.54308617234469	1.11498969640377\\
3.55110220440882	1.11309027519776\\
3.55911823647295	1.11119023949679\\
3.56713426853707	1.10928961079526\\
3.5751503006012	1.10738841049585\\
3.58316633266533	1.1054866599097\\
3.59118236472946	1.10358438025451\\
3.59919839679359	1.10168159265904\\
3.60721442885772	1.09977831815987\\
3.61523046092184	1.0978745777024\\
3.62324649298597	1.09597039214087\\
3.6312625250501	1.09406578223771\\
3.63927855711423	1.09216076866545\\
3.64729458917836	1.09025537200539\\
3.65531062124249	1.08834961274811\\
3.66332665330661	1.08644351129349\\
3.67134268537074	1.08453708795045\\
3.67935871743487	1.08263036293799\\
3.687374749499	1.0807233563845\\
3.69539078156313	1.07881608832812\\
3.70340681362725	1.07690857871671\\
3.71142284569138	1.07500084740759\\
3.71943887775551	1.07309291416868\\
3.72745490981964	1.0711847986777\\
3.73547094188377	1.06927652052255\\
3.7434869739479	1.06736809920137\\
3.75150300601202	1.06545955412266\\
3.75951903807615	1.06355090460531\\
3.76753507014028	1.06164216987877\\
3.77555110220441	1.05973336908308\\
3.78356713426854	1.05782452126911\\
3.79158316633267	1.05591564539881\\
3.79959919839679	1.05400676034461\\
3.80761523046092	1.05209788489011\\
3.81563126252505	1.05018903773004\\
3.82364729458918	1.04828023747044\\
3.83166332665331	1.04637150262879\\
3.83967935871743	1.04446285163369\\
3.84769539078156	1.04255430282537\\
3.85571142284569	1.04064587445567\\
3.86372745490982	1.03873758468814\\
3.87174348697395	1.03682945159903\\
3.87975951903808	1.03492149317552\\
3.8877755511022	1.03301372731706\\
3.89579158316633	1.03110617183532\\
3.90380761523046	1.02919884445421\\
3.91182364729459	1.02729176281065\\
3.91983967935872	1.0253849444543\\
3.92785571142285	1.02347840684632\\
3.93587174348697	1.02157216736112\\
3.9438877755511	1.01966624328597\\
3.95190380761523	1.01776065182111\\
3.95991983967936	1.01585541008168\\
3.96793587174349	1.01395053509368\\
3.97595190380762	1.01204604379732\\
3.98396793587174	1.01014195304634\\
3.99198396793587	1.00823827960802\\
4	1.00633504016327\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeSingularDecay_CUR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=50,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{1	1\\
2	0.00290384557808598\\
3	3.9592648872969e-05\\
4	2.61616160707657e-06\\
5	2.55475294613885e-07\\
6	3.03408685849176e-08\\
7	3.90850023215377e-09\\
8	4.96120455236024e-10\\
9	6.71098672910583e-11\\
10	1.03822387056679e-11\\
11	1.68099712933485e-12\\
12	2.63953852161382e-13\\
13	9.99200722162641e-17\\
14	9.99200722162641e-17\\
15	9.99200722162641e-17\\
16	9.99200722162641e-17\\
17	9.99200722162641e-17\\
18	9.99200722162641e-17\\
19	9.99200722162641e-17\\
20	9.99200722162641e-17\\
21	9.99200722162641e-17\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
};
\addplot [color=black!30!green,solid,line width=2.0pt,forget plot,dashed]
  table[row sep=crcr]{1	1\\
2	0.027371052674878\\
3	0.00183291232597364\\
4	0.000419638400568888\\
5	0.000110263379839887\\
6	2.956079449152e-05\\
7	7.53609327811015e-06\\
8	1.81514613706264e-06\\
9	4.06068719625856e-07\\
10	8.5691381108784e-08\\
11	1.68825376810709e-08\\
12	3.139777987155e-09\\
13	5.45668981165311e-10\\
14	8.93461942116886e-11\\
15	1.36554535850497e-11\\
16	1.96066905454154e-12\\
17	2.43111440990169e-13\\
18	9.99200722162641e-17\\
19	9.99200722162641e-17\\
20	9.99200722162641e-17\\
21	9.99200722162641e-17\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
};
\addplot [color=black!30!red,solid,line width=2.0pt,forget plot,dotted]
  table[row sep=crcr]{10	1\\
  10 1e-20\\
  };

\end{axis}
\end{tikzpicture}%

==> Figures/FHNDecaySingularValues.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=40,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true
]
\addplot [color=blue,solid,forget plot,line width = 1.2pt]
  table[row sep=crcr]{1	1\\
2	0.471504250989618\\
3	0.042967625206194\\
4	0.00830864094158546\\
5	0.0020695439130969\\
6	0.000237434590997057\\
7	0.000161077388839448\\
8	6.67481367793711e-06\\
9	7.98071943496429e-07\\
10	9.21331098436499e-08\\
11	7.90778456037844e-10\\
12	6.08643602823766e-10\\
13	1.78755164612477e-12\\
14	4.30860855564308e-13\\
15	9.99200722162641e-17\\
16	9.99200722162641e-17\\
17	9.99200722162641e-17\\
18	9.99200722162641e-17\\
19	9.99200722162641e-17\\
20	9.99200722162641e-17\\
21	9.99200722162641e-17\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
};
\addplot [color=blue,solid,dashed,forget plot,every mark/.append style={solid, fill=gray}, mark=otimes, mark repeat = 5,dashed,line width = 1.2pt]
  table[row sep=crcr]{1	1\\
2	0.0074549611095346\\
3	0.00574888183480494\\
4	0.000486871462127358\\
5	7.16133155083433e-05\\
6	9.10576748590809e-06\\
7	5.27644207020997e-06\\
8	1.10676830698538e-06\\
9	1.01887738157045e-07\\
10	2.73698746126573e-08\\
11	5.80418630386049e-09\\
12	3.0236167479614e-10\\
13	4.84842099322275e-11\\
14	1.0549963109225e-11\\
15	7.43666613623563e-15\\
16	9.99200722162641e-17\\
17	9.99200722162641e-17\\
18	9.99200722162641e-17\\
19	9.99200722162641e-17\\
20	9.99200722162641e-17\\
21	9.99200722162641e-17\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
};
\addplot [color=black!30!green,solid,dashed,forget plot,every mark/.append style={solid, fill=gray}, mark=triangle*, mark repeat = 5,dashed,line width = 1.2pt]
  table[row sep=crcr]{1	1\\
2	0.20709858189676\\
3	0.0127641621836469\\
4	0.00124582127742324\\
5	0.000815482511045688\\
6	7.25891092271005e-05\\
7	3.53149780267742e-05\\
8	6.64221106767853e-06\\
9	5.45636411003912e-06\\
10	1.61673107868055e-06\\
11	3.09593594187989e-07\\
12	1.11210970384184e-07\\
13	2.2654489834475e-08\\
14	1.30817859100557e-08\\
15	2.53572531260534e-09\\
16	8.6266006836361e-10\\
17	7.32288782075597e-10\\
18	2.64198563998216e-10\\
19	9.02212579855706e-11\\
20	1.30513583209395e-11\\
21	2.67555080336954e-12\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
51	9.99200722162641e-17\\
52	9.99200722162641e-17\\
53	9.99200722162641e-17\\
54	9.99200722162641e-17\\
55	9.99200722162641e-17\\
56	9.99200722162641e-17\\
57	9.99200722162641e-17\\
58	9.99200722162641e-17\\
59	9.99200722162641e-17\\
60	9.99200722162641e-17\\
61	9.99200722162641e-17\\
62	9.99200722162641e-17\\
63	9.99200722162641e-17\\
64	9.99200722162641e-17\\
65	9.99200722162641e-17\\
66	9.99200722162641e-17\\
67	9.99200722162641e-17\\
68	9.99200722162641e-17\\
69	9.99200722162641e-17\\
70	9.99200722162641e-17\\
71	9.99200722162641e-17\\
72	9.99200722162641e-17\\
73	9.99200722162641e-17\\
74	9.99200722162641e-17\\
75	9.99200722162641e-17\\
76	9.99200722162641e-17\\
77	9.99200722162641e-17\\
78	9.99200722162641e-17\\
79	9.99200722162641e-17\\
80	9.99200722162641e-17\\
81	9.99200722162641e-17\\
82	9.99200722162641e-17\\
83	9.99200722162641e-17\\
84	9.99200722162641e-17\\
85	9.99200722162641e-17\\
86	9.99200722162641e-17\\
87	9.99200722162641e-17\\
88	9.99200722162641e-17\\
89	9.99200722162641e-17\\
90	9.99200722162641e-17\\
91	9.99200722162641e-17\\
92	9.99200722162641e-17\\
93	9.99200722162641e-17\\
94	9.99200722162641e-17\\
95	9.99200722162641e-17\\
96	9.99200722162641e-17\\
97	9.99200722162641e-17\\
98	9.99200722162641e-17\\
99	9.99200722162641e-17\\
100	9.99200722162641e-17\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/FHNInput1_RelErr.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-11,
ymax=1e-2,
yminorticks=true,
ytick={1e-2,1e-5,1e-9},
]
\addplot [color=blue,line width=1.2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	1.12479281695949e-09\\
0.0801603206412826	9.92580102583784e-10\\
0.120240480961924	4.64224820906932e-10\\
0.160320641282565	1.82365044396018e-10\\
0.200400801603206	7.13254477746945e-11\\
0.240480961923848	5.87300832843485e-11\\
0.280561122244489	5.63664021160634e-11\\
0.32064128256513	4.91403966076665e-11\\
0.360721442885772	3.05075183311157e-11\\
0.400801603206413	7.74614065181585e-11\\
0.440881763527054	2.11558236678994e-10\\
0.480961923847695	2.49014115407783e-10\\
0.521042084168337	2.68810710092789e-10\\
0.561122244488978	3.08232762827306e-10\\
0.601202404809619	3.36172240040737e-10\\
0.64128256513026	3.78190929091121e-10\\
0.681362725450902	3.96199087306087e-10\\
0.721442885771543	4.41388994788143e-10\\
0.761523046092184	4.53295552661422e-10\\
0.801603206412826	4.59444123184759e-10\\
0.841683366733467	6.36838807197384e-10\\
0.881763527054108	9.11268557706345e-10\\
0.92184368737475	1.4372686680924e-09\\
0.961923847695391	2.23893181133809e-09\\
1.00200400801603	3.53133723531539e-09\\
1.04208416833667	6.29491911586939e-09\\
1.08216432865731	1.51344586411935e-08\\
1.12224448897796	6.61126436518357e-08\\
1.1623246492986	7.09787758028603e-08\\
1.20240480961924	6.87543282607102e-09\\
1.24248496993988	5.62660964497629e-09\\
1.28256513026052	6.29343309246249e-09\\
1.32264529058116	6.62201541746892e-09\\
1.3627254509018	6.91615524940848e-09\\
1.40280561122244	7.27584928303987e-09\\
1.44288577154309	7.61516833072365e-09\\
1.48296593186373	8.02752600673442e-09\\
1.52304609218437	8.49259364668425e-09\\
1.56312625250501	7.5602669304205e-09\\
1.60320641282565	6.81123492217418e-09\\
1.64328657314629	7.63368324525612e-09\\
1.68336673346693	9.61286671476756e-09\\
1.72344689378758	1.31052062505202e-08\\
1.76352705410822	1.88844448327019e-08\\
1.80360721442886	4.41911822819871e-08\\
1.8436873747495	2.48569271212912e-08\\
1.88376753507014	7.3628406103937e-09\\
1.92384769539078	2.05723981707712e-09\\
1.96392785571142	1.46964963606315e-09\\
2.00400801603206	2.72918158239256e-09\\
2.04408817635271	4.38803901200003e-09\\
2.08416833667335	6.2408159404124e-09\\
2.12424849699399	8.47672260522722e-09\\
2.16432865731463	1.18388861615987e-08\\
2.20440881763527	1.76190455144289e-08\\
2.24448897795591	2.35213519689824e-08\\
2.28456913827655	2.87696060283346e-08\\
2.32464929859719	2.22010281705946e-08\\
2.36472945891784	1.00183958342892e-08\\
2.40480961923848	7.03061704332738e-09\\
2.44488977955912	6.08146590593094e-09\\
2.48496993987976	5.13575179120756e-09\\
2.5250501002004	4.38221632442071e-09\\
2.56513026052104	3.79484495153584e-09\\
2.60521042084168	3.32124664301283e-09\\
2.64529058116232	2.94155817018611e-09\\
2.68537074148297	2.80110198167452e-09\\
2.72545090180361	2.65969629147147e-09\\
2.76553106212425	2.36410189641718e-09\\
2.80561122244489	2.15259631814178e-09\\
2.84569138276553	2.08350228392832e-09\\
2.88577154308617	1.93594000496276e-09\\
2.92585170340681	1.88889965819597e-09\\
2.96593186372745	1.89923804193332e-09\\
3.0060120240481	2.00207342973986e-09\\
3.04609218436874	2.51565086721058e-09\\
3.08617234468938	3.60479006323931e-09\\
3.12625250501002	5.61176436679999e-09\\
3.16633266533066	9.98728106955952e-09\\
3.2064128256513	2.14727623021729e-08\\
3.24649298597194	6.71884520154009e-08\\
3.28657314629259	5.13859580526405e-07\\
3.32665330661323	2.68234869050095e-08\\
3.36673346693387	9.45989974475275e-09\\
3.40681362725451	1.30639788511177e-08\\
3.44689378757515	1.36720852732891e-08\\
3.48697394789579	1.38883625477805e-08\\
3.52705410821643	1.41745004203511e-08\\
3.56713426853707	1.45550911383493e-08\\
3.60721442885772	1.50709817074679e-08\\
3.64729458917836	1.57838183898052e-08\\
3.687374749499	1.67731508137113e-08\\
3.72745490981964	1.82275833221332e-08\\
3.76753507014028	2.04519959713071e-08\\
3.80761523046092	2.42594553543031e-08\\
3.84769539078156	3.19214324444193e-08\\
3.8877755511022	4.78441468279397e-08\\
3.92785571142285	1.15420263060869e-07\\
3.96793587174349	2.22226797239357e-07\\
4.00801603206413	5.78218692664248e-08\\
4.04809619238477	3.40803992848521e-08\\
4.08817635270541	2.70579885006324e-08\\
4.12825651302605	2.30038030593101e-08\\
4.16833667334669	2.23794194545848e-08\\
4.20841683366733	2.3354500104258e-08\\
4.24849699398798	2.6046594329909e-08\\
4.28857715430862	3.1156301924734e-08\\
4.32865731462926	4.02833378919975e-08\\
4.3687374749499	5.32661531026317e-08\\
4.40881763527054	6.85307549267139e-08\\
4.44889779559118	6.19661617587435e-08\\
4.48897795591182	2.84703314741959e-08\\
4.52905811623246	1.72764002918011e-08\\
4.56913827655311	1.52375857435992e-08\\
4.60921843687375	1.28542747441306e-08\\
4.64929859719439	1.09549955253805e-08\\
4.68937875751503	9.46610186417054e-09\\
4.72945891783567	8.28091438896094e-09\\
4.76953907815631	7.329135996648e-09\\
4.80961923847695	6.79480090508948e-09\\
4.8496993987976	6.26246922184006e-09\\
4.88977955911824	5.64146286897115e-09\\
4.92985971943888	5.18450921373211e-09\\
4.96993987975952	4.88161441101485e-09\\
5.01002004008016	4.56138085162519e-09\\
5.0501002004008	4.41448308893158e-09\\
5.09018036072144	4.36849519964912e-09\\
5.13026052104208	4.48414449497849e-09\\
5.17034068136273	4.95415268440655e-09\\
5.21042084168337	6.67542637928588e-09\\
5.25050100200401	9.95244468441024e-09\\
5.29058116232465	1.67828108576128e-08\\
5.33066132264529	3.4654556786336e-08\\
5.37074148296593	9.8810782618947e-08\\
5.41082164328657	1.69902474536832e-06\\
5.45090180360721	8.03707789599283e-08\\
5.49098196392786	1.47168551185798e-08\\
5.5310621242485	2.47287602742647e-08\\
5.57114228456914	2.61581155522429e-08\\
5.61122244488978	2.67531460690134e-08\\
5.65130260521042	2.7378784312078e-08\\
5.69138276553106	2.81780610825579e-08\\
5.7314629258517	2.92079131866531e-08\\
5.77154308617235	3.05572008685345e-08\\
5.81162324649299	3.23877504072235e-08\\
5.85170340681363	3.4977905789354e-08\\
5.89178356713427	3.89304593819569e-08\\
5.93186372745491	4.55044110713766e-08\\
5.97194388777555	5.75989423354143e-08\\
6.01202404809619	8.25960931967662e-08\\
6.05210420841683	1.6874856184352e-07\\
6.09218436873747	1.14396586697033e-06\\
6.13226452905812	1.31293521721192e-07\\
6.17234468937876	7.10224274738923e-08\\
6.2124248496994	5.04476852421303e-08\\
6.25250501002004	4.17257460898193e-08\\
6.29258517034068	3.85148665252297e-08\\
6.33266533066132	3.85736950059406e-08\\
6.37274549098196	4.15125577260576e-08\\
6.41282565130261	4.80076510319053e-08\\
6.45290581162325	6.01206425954054e-08\\
6.49298597194389	7.97073627262046e-08\\
6.53306613226453	1.06291633620733e-07\\
6.57314629258517	1.10446484941355e-07\\
6.61322645290581	5.48963636000372e-08\\
6.65330661322645	2.81004067892224e-08\\
6.69338677354709	2.52751295042991e-08\\
6.73346693386774	2.13332944463047e-08\\
6.77354709418838	1.81374217848534e-08\\
6.81362725450902	1.56343957705476e-08\\
6.85370741482966	1.36479516501431e-08\\
6.8937875751503	1.20546072576039e-08\\
6.93386773547094	1.07580420093271e-08\\
6.97394789579158	9.82073350696515e-09\\
7.01402805611222	8.94060219712791e-09\\
7.05410821643287	8.16770493983927e-09\\
7.09418837675351	7.62502812457646e-09\\
7.13426853707415	7.17084122742564e-09\\
7.17434869739479	6.89392684788746e-09\\
7.21442885771543	6.72193600373108e-09\\
7.25450901803607	6.85483913775398e-09\\
7.29458917835671	7.45572192440467e-09\\
7.33466933867735	9.31116605018658e-09\\
7.374749498998	1.35033869864345e-08\\
7.41482965931864	2.18281600495595e-08\\
7.45490981963928	4.25180015743118e-08\\
7.49498997995992	1.10826145352652e-07\\
7.53507014028056	6.95156235982584e-07\\
7.5751503006012	1.90921824502586e-07\\
7.61523046092184	2.62816802408202e-08\\
7.65531062124249	3.45086486381219e-08\\
7.69539078156313	3.76063848631606e-08\\
7.73547094188377	3.8685860706773e-08\\
7.77555110220441	3.96401961010071e-08\\
7.81563126252505	4.08062518194497e-08\\
7.85571142284569	4.22561395851184e-08\\
7.89579158316633	4.41448283897359e-08\\
7.93587174348697	4.66525214020003e-08\\
7.97595190380762	5.0184695673069e-08\\
8.01603206412826	5.54576434207916e-08\\
8.0561122244489	6.39641238192139e-08\\
8.09619238476954	7.90391407320928e-08\\
8.13627254509018	1.09955402644851e-07\\
8.17635270541082	1.98845780105809e-07\\
8.21643286573146	2.3976487008053e-06\\
8.2565130260521	2.33218298203637e-07\\
8.29659318637275	1.14768958378152e-07\\
8.33667334669339	7.72145009743584e-08\\
8.37675350701403	6.08865923280487e-08\\
8.41683366733467	5.47729656001077e-08\\
8.45691382765531	5.36294346780034e-08\\
8.49699398797595	5.6269318370351e-08\\
8.53707414829659	6.33440374799007e-08\\
8.57715430861724	7.71301799641092e-08\\
8.61723446893788	1.00673869596619e-07\\
8.65731462925852	1.35894465933962e-07\\
8.69739478957916	1.57187509290712e-07\\
8.7374749498998	9.0060180486249e-08\\
8.77755511022044	4.28074756455246e-08\\
8.81763527054108	3.57986042297151e-08\\
8.85771543086172	3.02358175998677e-08\\
8.89779559118236	2.56127113639403e-08\\
8.93787575150301	2.20149923315329e-08\\
8.97795591182365	1.91776819365981e-08\\
9.01803607214429	1.68975206310263e-08\\
9.05811623246493	1.50753261412223e-08\\
9.09819639278557	1.37550171782827e-08\\
9.13827655310621	1.25049845928615e-08\\
9.17835671342685	1.14213167221725e-08\\
9.21843687374749	1.06024310097064e-08\\
9.25851703406814	9.96117316185758e-09\\
9.29859719438878	9.52345433255394e-09\\
9.33867735470942	9.24298138159749e-09\\
9.37875751503006	9.35232420697952e-09\\
9.4188376753507	9.99662622582063e-09\\
9.45891783567134	1.16796915695544e-08\\
9.49899799599198	1.66227476432033e-08\\
9.53907815631263	2.60705026343757e-08\\
9.57915831663327	4.8152410442745e-08\\
9.61923847695391	1.16444861638238e-07\\
9.65931863727455	5.17187966923514e-07\\
9.69939879759519	4.40218654917201e-07\\
9.73947895791583	5.09573185876998e-08\\
9.77955911823647	4.37347840165458e-08\\
9.81963927855711	4.94614863163658e-08\\
9.85971943887776	5.11140652672309e-08\\
9.8997995991984	5.24323242726149e-08\\
9.93987975951904	5.39350579730458e-08\\
9.97995991983968	5.57856514409383e-08\\
10.0200400801603	5.81776817755608e-08\\
10.060120240481	6.13191496256605e-08\\
10.1002004008016	6.57113049805668e-08\\
10.1402805611222	7.20699287922411e-08\\
10.1803607214429	8.21981559440723e-08\\
10.2204408817635	9.97153886194857e-08\\
10.2605210420842	1.3454626691909e-07\\
10.3006012024048	2.23465428748154e-07\\
10.3406813627255	9.33359553993503e-07\\
10.3807615230461	4.02933238988723e-07\\
10.4208416833667	1.71601796060134e-07\\
10.4609218436874	1.10094753133729e-07\\
10.501002004008	8.29185370198177e-08\\
10.5410821643287	7.29753581598852e-08\\
10.5811623246493	6.95545824535342e-08\\
10.6212424849699	7.12664378362567e-08\\
10.6613226452906	7.8589129911576e-08\\
10.7014028056112	9.36170654468512e-08\\
10.7414829659319	1.20491086068892e-07\\
10.7815631262525	1.62702290833728e-07\\
10.8216432865731	2.02026631813376e-07\\
10.8617234468938	1.3689199302844e-07\\
10.9018036072144	6.19406355189508e-08\\
10.9418837675351	4.65466815798758e-08\\
10.9819639278557	3.97570559620434e-08\\
11.0220440881764	3.36606419338515e-08\\
11.062124248497	2.88558108160306e-08\\
11.1022044088176	2.50752226338028e-08\\
11.1422845691383	2.20469167372393e-08\\
11.1823647294589	1.95611708302838e-08\\
11.2224448897796	1.76433098493601e-08\\
11.2625250501002	1.6075274302827e-08\\
11.3026052104208	1.46431899882663e-08\\
11.3426853707415	1.35316258188726e-08\\
11.3827655310621	1.27071819306525e-08\\
11.4228456913828	1.20556323944658e-08\\
11.4629258517034	1.16874053716094e-08\\
11.503006012024	1.1734609520524e-08\\
11.5430861723447	1.23104445899425e-08\\
11.5831663326653	1.37925324517673e-08\\
11.623246492986	1.89346141366911e-08\\
11.6633266533066	2.89312271882793e-08\\
11.7034068136273	5.12086499884513e-08\\
11.7434869739479	1.15676406500226e-07\\
11.7835671342685	4.21937014405432e-07\\
11.8236472945892	1.1015707301143e-06\\
11.8637274549098	9.48938927536456e-08\\
11.9038076152305	4.9129153567753e-08\\
11.9438877755511	6.01054722117366e-08\\
11.9839679358717	6.27257039791617e-08\\
12.0240480961924	6.44042561703097e-08\\
12.064128256513	6.6220304706486e-08\\
12.1042084168337	6.84396362756512e-08\\
12.1442885771543	7.12443291763315e-08\\
12.1843687374749	7.53048355198493e-08\\
12.2244488977956	8.28847264860672e-08\\
12.2645290581162	9.08046969330702e-08\\
12.3046092184369	1.02720283625721e-07\\
12.3446893787575	1.22718935223581e-07\\
12.3847695390782	1.6089262134224e-07\\
12.4248496993988	2.50605090062269e-07\\
12.4649298597194	7.0722259692983e-07\\
12.5050100200401	7.43030833236299e-07\\
12.5450901803607	2.51336020313926e-07\\
12.5851703406814	1.53142209393232e-07\\
12.625250501002	1.12024507179869e-07\\
12.6653306613226	9.48823919383018e-08\\
12.7054108216433	8.83513599068107e-08\\
12.7454909819639	8.88582135621076e-08\\
12.7855711422846	9.60373348744914e-08\\
12.8256513026052	1.1205946315444e-07\\
12.8657314629259	1.41828548647516e-07\\
12.9058116232465	1.90740016109184e-07\\
12.9458917835671	2.49257912049739e-07\\
12.9859719438878	2.01078216806831e-07\\
13.0260521042084	9.00015557188766e-08\\
13.0661322645291	5.99626126503353e-08\\
13.1062124248497	5.18032679440642e-08\\
13.1462925851703	4.37612810365915e-08\\
13.186372745491	3.73994586344778e-08\\
13.2264529058116	3.24101567095635e-08\\
13.2665330661323	2.84324657491433e-08\\
13.3066132264529	2.52142614652605e-08\\
13.3466933867735	2.2831529317082e-08\\
13.3867735470942	2.07551112987499e-08\\
13.4268537074148	1.88757113735562e-08\\
13.4669338677355	1.73997260187941e-08\\
13.5070140280561	1.6287137633078e-08\\
13.5470941883768	1.53723626167755e-08\\
13.5871743486974	1.48599717748743e-08\\
13.627254509018	1.47948449930078e-08\\
13.6673346693387	1.52879226194669e-08\\
13.7074148296593	1.68155291421011e-08\\
13.74749498998	2.18895063948269e-08\\
13.7875751503006	3.26664246577284e-08\\
13.8276553106212	5.55957960660565e-08\\
13.8677354709419	1.18162102103347e-07\\
13.9078156312625	3.74756124566646e-07\\
13.9478957915832	6.22421292411111e-06\\
13.9879759519038	1.81557365351184e-07\\
14.0280561122244	5.36295864647406e-08\\
14.0681362725451	7.39473353714979e-08\\
14.1082164328657	7.78889265708835e-08\\
14.1482965931864	8.00498701497603e-08\\
14.188376753507	8.22861808048061e-08\\
14.2284569138277	8.49733669999851e-08\\
14.2685370741483	8.83218274402366e-08\\
14.3086172344689	9.26734980865162e-08\\
14.3486973947896	9.85905235045806e-08\\
14.3887775551102	1.06962811453148e-07\\
14.4288577154309	1.19718504052632e-07\\
14.4689378757515	1.40689232435572e-07\\
14.5090180360721	1.79702891566004e-07\\
14.5490981963928	2.65453930617169e-07\\
14.5891783567134	6.01744146502795e-07\\
14.6292585170341	1.56532657959564e-06\\
14.6693386773547	3.47794514764679e-07\\
14.7094188376754	1.99133650166585e-07\\
14.749498997996	1.41984518135804e-07\\
14.7895791583166	1.15305945389801e-07\\
14.8296593186373	1.05372309544712e-07\\
14.8697394789579	1.04226016691625e-07\\
14.9098196392786	1.10678669375594e-07\\
14.9498997995992	1.26622148244041e-07\\
14.9899799599198	1.57342098674782e-07\\
15.0300601202405	2.09905284892441e-07\\
15.0701402805611	2.81961850244278e-07\\
15.1102204408818	2.67064177387018e-07\\
15.1503006012024	1.24684080973277e-07\\
15.190380761523	7.116019238053e-08\\
15.2304609218437	6.29689557810687e-08\\
15.2705410821643	5.3150683589614e-08\\
15.310621242485	4.5287081914342e-08\\
15.3507014028056	3.91330125147811e-08\\
15.3907815631263	3.42500803012383e-08\\
15.4308617234469	3.03059157618046e-08\\
15.4709418837675	2.71252550121118e-08\\
15.5110220440882	2.4595268349143e-08\\
15.5511022044088	2.23775105252572e-08\\
15.5911823647295	2.05483774194925e-08\\
15.6312625250501	1.91712649484237e-08\\
15.6713426853707	1.806727383929e-08\\
15.7114228456914	1.74047940997548e-08\\
15.751503006012	1.71181020864845e-08\\
15.7915831663327	1.75194902507925e-08\\
15.8316633266533	1.90098532503322e-08\\
15.8717434869739	2.35364877396093e-08\\
15.9118236472946	3.43657007123729e-08\\
15.9519038076152	5.64432193424707e-08\\
15.9919839679359	1.1335701404232e-07\\
16.0320641282565	3.20991250394385e-07\\
16.0721442885772	3.38040141228381e-06\\
16.1122244488978	3.29864359036931e-07\\
16.1523046092184	4.79076104124298e-08\\
16.1923847695391	8.29807644508654e-08\\
16.2324649298597	8.90421069819228e-08\\
16.2725450901804	9.17163313238007e-08\\
16.312625250501	9.42438352523062e-08\\
16.3527054108216	9.72215610144214e-08\\
16.3927855711423	1.00914336072892e-07\\
16.4328657314629	1.05650655756931e-07\\
16.4729458917836	1.12025634466354e-07\\
16.5130260521042	1.20983652130964e-07\\
16.5531062124249	1.34379535312113e-07\\
16.5931863727455	1.55917314296784e-07\\
16.6332665330661	1.94490588061605e-07\\
16.6733466933868	2.76217831397809e-07\\
16.7134268537074	5.40261562135558e-07\\
16.7535070140281	8.01966962872465e-06\\
16.7935871743487	4.76998436461784e-07\\
16.8336673346693	2.52032533672494e-07\\
16.87374749499	1.73919813174094e-07\\
16.9138276553106	1.36067108429817e-07\\
16.9539078156313	1.2228555810247e-07\\
16.9939879759519	1.18904141696869e-07\\
17.0340681362725	1.24164451512426e-07\\
17.0741482965932	1.39439611848105e-07\\
17.1142284569138	1.69895930887054e-07\\
17.1543086172345	2.23625352976613e-07\\
17.1943887775551	3.04190152211474e-07\\
17.2344689378758	3.28892105616555e-07\\
17.2745490981964	1.70392534385936e-07\\
17.314629258517	8.46729699185961e-08\\
17.3547094188377	7.46269537870217e-08\\
17.3947895791583	6.29851453861893e-08\\
17.434869739479	5.35091286152723e-08\\
17.4749498997996	4.61019903888455e-08\\
17.5150300601202	4.02423807116668e-08\\
17.5551102204409	3.5531315535336e-08\\
17.5951903807615	3.17628455154989e-08\\
17.6352705410822	2.87850305133712e-08\\
17.6753507014028	2.61520768207617e-08\\
17.7154308617234	2.39790576653071e-08\\
17.7555110220441	2.2284264062184e-08\\
17.7955911823647	2.09522666423284e-08\\
17.8356713426854	2.00896080759093e-08\\
17.875751503006	1.96271786204321e-08\\
17.9158316633267	1.99036653544155e-08\\
17.9559118236473	2.13020493286422e-08\\
17.9959919839679	2.50990466313508e-08\\
18.0360721442886	3.59707006024857e-08\\
18.0761523046092	5.72225343312355e-08\\
18.1162324649299	1.09056616358915e-07\\
18.1563126252505	2.81104982683364e-07\\
18.1963927855711	1.55054259849653e-06\\
18.2364729458918	6.15830137547997e-07\\
18.2765531062124	7.86385136192516e-08\\
18.3166332665331	9.12651536730192e-08\\
18.3567134268537	1.00584473262919e-07\\
18.3967935871743	1.03880976705228e-07\\
18.436873747495	1.06734402365667e-07\\
18.4769539078156	1.09998186192406e-07\\
18.5170340681363	1.13999733005038e-07\\
18.5571142284569	1.19116044487723e-07\\
18.5971943887776	1.2588784019932e-07\\
18.6372745490982	1.35361714958423e-07\\
18.6773547094188	1.49220725435842e-07\\
18.7174348697395	1.71320697097265e-07\\
18.7575150300601	2.09717600837356e-07\\
18.7975951903808	2.87639192524403e-07\\
18.8376753507014	5.06835373289606e-07\\
18.877755511022	3.70681195444276e-06\\
18.9178356713427	6.75880418329217e-07\\
18.9579158316633	3.19360123948292e-07\\
18.997995991984	2.11804931521068e-07\\
19.0380761523046	1.60371351794971e-07\\
19.0781563126253	1.41180227082271e-07\\
19.1182364729459	1.35141819028142e-07\\
19.1583166332665	1.38737757078413e-07\\
19.1983967935872	1.53147737834035e-07\\
19.2384769539078	1.82985583677413e-07\\
19.2785571142285	2.36825378704717e-07\\
19.3186372745491	3.22901444892713e-07\\
19.3587174348697	3.83833995517073e-07\\
19.3987975951904	2.30514897069956e-07\\
19.438877755511	1.07225513854527e-07\\
19.4789579158317	8.65714187748394e-08\\
19.5190380761523	7.35116881110537e-08\\
19.5591182364729	6.2322273642183e-08\\
19.5991983967936	5.35439199335325e-08\\
19.6392785571142	4.66235260106679e-08\\
19.6793587174349	4.10699228326864e-08\\
19.7194388777555	3.65110239690935e-08\\
19.7595190380762	3.2932152377942e-08\\
19.7995991983968	2.99366504200711e-08\\
19.8396793587174	2.73728250048624e-08\\
19.8797595190381	2.5352474969681e-08\\
19.9198396793587	2.37947899739056e-08\\
19.9599198396794	2.26793668693122e-08\\
20	2.20490375876384e-08\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark = square*, mark size = 1pt, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0400801603206413	5.97810552307354e-08\\
0.0801603206412826	2.28035072616398e-07\\
0.120240480961924	1.92375682783053e-06\\
0.160320641282565	1.47064567826824e-05\\
0.200400801603206	3.0799721667756e-05\\
0.240480961923848	4.2973958029363e-05\\
0.280561122244489	4.96977121395181e-05\\
0.32064128256513	5.17479486302144e-05\\
0.360721442885772	5.06017847057456e-05\\
0.400801603206413	4.76620256707161e-05\\
0.440881763527054	4.39610800051095e-05\\
0.480961923847695	4.01348176896383e-05\\
0.521042084168337	3.65120173635615e-05\\
0.561122244488978	3.32249699384259e-05\\
0.601202404809619	3.02991697661891e-05\\
0.64128256513026	2.77115613896078e-05\\
0.681362725450902	2.54228482096384e-05\\
0.721442885771543	2.33922314493491e-05\\
0.761523046092184	2.15834133967497e-05\\
0.801603206412826	1.99659776403102e-05\\
0.841683366733467	1.85152647050418e-05\\
0.881763527054108	1.72111853148048e-05\\
0.92184368737475	1.60383769618663e-05\\
0.961923847695391	1.49858086630358e-05\\
1.00200400801603	1.40481615456122e-05\\
1.04208416833667	1.32299052528751e-05\\
1.08216432865731	1.25588993209198e-05\\
1.12224448897796	1.21466066825318e-05\\
1.1623246492986	1.20589039630911e-05\\
1.20240480961924	1.22238572351263e-05\\
1.24248496993988	1.25433260151506e-05\\
1.28256513026052	1.28815243966628e-05\\
1.32264529058116	1.32166522919322e-05\\
1.3627254509018	1.35395575154363e-05\\
1.40280561122244	1.38422657145138e-05\\
1.44288577154309	1.41161604485752e-05\\
1.48296593186373	1.4351912830446e-05\\
1.52304609218437	1.45391996815386e-05\\
1.56312625250501	1.46656513506798e-05\\
1.60320641282565	1.47218438692505e-05\\
1.64328657314629	1.46987222391056e-05\\
1.68336673346693	1.4586849985617e-05\\
1.72344689378758	1.43799333751626e-05\\
1.76352705410822	1.40753259105459e-05\\
1.80360721442886	1.36915229469855e-05\\
1.8436873747495	1.31662731996396e-05\\
1.88376753507014	1.25555804615886e-05\\
1.92384769539078	1.1883232392955e-05\\
1.96392785571142	1.11551859508764e-05\\
2.00400801603206	1.0385099305011e-05\\
2.04408817635271	9.58620092238047e-06\\
2.08416833667335	8.77165522676346e-06\\
2.12424849699399	7.95156270639421e-06\\
2.16432865731463	7.13108410934182e-06\\
2.20440881763527	6.30730852880049e-06\\
2.24448897795591	5.45944549943469e-06\\
2.28456913827655	4.54985468036575e-06\\
2.32464929859719	3.57671107880917e-06\\
2.36472945891784	2.75185625821749e-06\\
2.40480961923848	2.18829473519388e-06\\
2.44488977955912	1.79993075033787e-06\\
2.48496993987976	1.5172792809182e-06\\
2.5250501002004	1.30259331733555e-06\\
2.56513026052104	1.13405783205281e-06\\
2.60521042084168	9.9828378547896e-07\\
2.64529058116232	8.86646963978354e-07\\
2.68537074148297	7.9347207567821e-07\\
2.72545090180361	7.1448890205262e-07\\
2.76553106212425	6.46590746803248e-07\\
2.80561122244489	5.87850051079615e-07\\
2.84569138276553	5.36695827604759e-07\\
2.88577154308617	4.91651257765185e-07\\
2.92585170340681	4.51917285144176e-07\\
2.96593186372745	4.16680641858583e-07\\
3.0060120240481	3.85377516167604e-07\\
3.04609218436874	3.57657337849875e-07\\
3.08617234468938	3.33327006015646e-07\\
3.12625250501002	3.12580753633781e-07\\
3.16633266533066	2.96702014826013e-07\\
3.2064128256513	2.9039463557274e-07\\
3.24649298597194	3.21349687430422e-07\\
3.28657314629259	7.58397905727607e-07\\
3.32665330661323	2.71718744644999e-07\\
3.36673346693387	2.6073029526786e-07\\
3.40681362725451	2.71884287982004e-07\\
3.44689378757515	2.8033036806275e-07\\
3.48697394789579	2.88277326494213e-07\\
3.52705410821643	2.95981183240209e-07\\
3.56713426853707	3.0327511884999e-07\\
3.60721442885772	3.10010611652959e-07\\
3.64729458917836	3.16027254115972e-07\\
3.687374749499	3.21173524487359e-07\\
3.72745490981964	3.25431799595152e-07\\
3.76753507014028	3.28901282872229e-07\\
3.80761523046092	3.32130828135813e-07\\
3.84769539078156	3.37195540080788e-07\\
3.8877755511022	3.48385744999658e-07\\
3.92785571142285	4.09112247478384e-07\\
3.96793587174349	5.06483115133169e-07\\
4.00801603206413	3.31491371956475e-07\\
4.04809619238477	2.95033297175789e-07\\
4.08817635270541	2.72490577545328e-07\\
4.12825651302605	2.51931331440621e-07\\
4.16833667334669	2.34012195237513e-07\\
4.20841683366733	2.17290521860443e-07\\
4.24849699398798	2.02148165995057e-07\\
4.28857715430862	1.89392365495099e-07\\
4.32865731462926	1.80686167844301e-07\\
4.3687374749499	1.7551641638318e-07\\
4.40881763527054	1.7158951487393e-07\\
4.44889779559118	1.44402381913982e-07\\
4.48897795591182	9.2182479337003e-08\\
4.52905811623246	6.78247544419897e-08\\
4.56913827655311	5.66325701697877e-08\\
4.60921843687375	4.76383719404792e-08\\
4.64929859719439	4.07520655813664e-08\\
4.68937875751503	3.53724855771889e-08\\
4.72945891783567	3.10674045738477e-08\\
4.76953907815631	2.75551007369422e-08\\
4.80961923847695	2.47884281149484e-08\\
4.8496993987976	2.24442572101788e-08\\
4.88977955911824	2.03096580614737e-08\\
4.92985971943888	1.85277405220447e-08\\
4.96993987975952	1.70473286308619e-08\\
5.01002004008016	1.5726689439718e-08\\
5.0501002004008	1.46616473806534e-08\\
5.09018036072144	1.37951410002344e-08\\
5.13026052104208	1.32157052427645e-08\\
5.17034068136273	1.30727479035861e-08\\
5.21042084168337	1.35717859141672e-08\\
5.25050100200401	1.53716308387251e-08\\
5.29058116232465	2.04007012505299e-08\\
5.33066132264529	3.53031116737133e-08\\
5.37074148296593	9.41667167395855e-08\\
5.41082164328657	1.6786605276711e-06\\
5.45090180360721	7.41222402870287e-08\\
5.49098196392786	9.17622742731335e-09\\
5.5310621242485	1.89419610272007e-08\\
5.57114228456914	2.02302599683136e-08\\
5.61122244488978	2.06646419263294e-08\\
5.65130260521042	2.1129719858233e-08\\
5.69138276553106	2.17696116930572e-08\\
5.7314629258517	2.26545360031663e-08\\
5.77154308617235	2.38716111369375e-08\\
5.81162324649299	2.55871971997487e-08\\
5.85170340681363	2.80858022114857e-08\\
5.89178356713427	3.19688179587857e-08\\
5.93186372745491	3.84927829055008e-08\\
5.97194388777555	5.05356563445421e-08\\
6.01202404809619	7.57488720847859e-08\\
6.05210420841683	1.63445904257489e-07\\
6.09218436873747	1.13249092741306e-06\\
6.13226452905812	1.30978494662298e-07\\
6.17234468937876	7.34380685111055e-08\\
6.2124248496994	5.53416965990597e-08\\
6.25250501002004	4.64655018615369e-08\\
6.29258517034068	4.29221361199833e-08\\
6.33266533066132	4.26354584419952e-08\\
6.37274549098196	4.52064230562451e-08\\
6.41282565130261	5.13587401070944e-08\\
6.45290581162325	6.30699210168122e-08\\
6.49298597194389	8.22635270316125e-08\\
6.53306613226453	1.08496587395231e-07\\
6.57314629258517	1.12576387618328e-07\\
6.61322645290581	5.69273783820504e-08\\
6.65330661322645	2.99501249403039e-08\\
6.69338677354709	2.68637721035366e-08\\
6.73346693386774	2.26769337299196e-08\\
6.77354709418838	1.9293203067716e-08\\
6.81362725450902	1.6638579784542e-08\\
6.85370741482966	1.45291547941757e-08\\
6.8937875751503	1.2834748468317e-08\\
6.93386773547094	1.14660933244369e-08\\
6.97394789579158	1.04910807808768e-08\\
7.01402805611222	9.53335019051919e-09\\
7.05410821643287	8.70322100163437e-09\\
7.09418837675351	8.11772766339987e-09\\
7.13426853707415	7.61263532161296e-09\\
7.17434869739479	7.30378976061705e-09\\
7.21442885771543	7.08922282690402e-09\\
7.25450901803607	7.19984607134975e-09\\
7.29458917835671	7.7783067733175e-09\\
7.33466933867735	9.10259913717009e-09\\
7.374749498998	1.32768068915126e-08\\
7.41482965931864	2.16630544646656e-08\\
7.45490981963928	4.24717786339062e-08\\
7.49498997995992	1.10966748033415e-07\\
7.53507014028056	6.96285557738853e-07\\
7.5751503006012	1.91366965940473e-07\\
7.61523046092184	2.67486868901568e-08\\
7.65531062124249	3.49511858216134e-08\\
7.69539078156313	3.80779109418309e-08\\
7.73547094188377	3.91706377254217e-08\\
7.77555110220441	4.01357964838655e-08\\
7.81563126252505	4.13068326892433e-08\\
7.85571142284569	4.27547957286675e-08\\
7.89579158316633	4.46413202798481e-08\\
7.93587174348697	4.7135754154937e-08\\
7.97595190380762	5.06740884283037e-08\\
8.01603206412826	5.59479640925428e-08\\
8.0561122244489	6.44582306856864e-08\\
8.09619238476954	7.95465362811389e-08\\
8.13627254509018	1.1051190735811e-07\\
8.17635270541082	1.99545293717671e-07\\
8.21643286573146	2.40299686741914e-06\\
8.2565130260521	2.33935204180918e-07\\
8.29659318637275	1.15201223443744e-07\\
8.33667334669339	7.75311791688746e-08\\
8.37675350701403	6.09040214883536e-08\\
8.41683366733467	5.4814696246305e-08\\
8.45691382765531	5.37052157896666e-08\\
8.49699398797595	5.63872182187313e-08\\
8.53707414829659	6.35207375689582e-08\\
8.57715430861724	7.73851936581224e-08\\
8.61723446893788	1.01043400798393e-07\\
8.65731462925852	1.36459638831817e-07\\
8.69739478957916	1.58047493731042e-07\\
8.7374749498998	9.0985730332169e-08\\
8.77755511022044	4.37555037128909e-08\\
8.81763527054108	3.65101102229928e-08\\
8.85771543086172	3.09339125860144e-08\\
8.89779559118236	2.6236226429625e-08\\
8.93787575150301	2.25594837928209e-08\\
8.97795591182365	1.96584613123289e-08\\
9.01803607214429	1.73241471133842e-08\\
9.05811623246493	1.54111617800076e-08\\
9.09819639278557	1.40178772263392e-08\\
9.13827655310621	1.27412980560988e-08\\
9.17835671342685	1.16312777781408e-08\\
9.21843687374749	1.07988539796565e-08\\
9.25851703406814	1.01297618224976e-08\\
9.29859719438878	9.67792706605437e-09\\
9.33867735470942	9.37212471159255e-09\\
9.37875751503006	9.47075157331913e-09\\
9.4188376753507	1.0107145281521e-08\\
9.45891783567134	1.15808464446032e-08\\
9.49899799599198	1.64984146411593e-08\\
9.53907815631263	2.59637064416794e-08\\
9.57915831663327	4.80746394763803e-08\\
9.61923847695391	1.16328312873225e-07\\
9.65931863727455	5.16605994152164e-07\\
9.69939879759519	4.39665021225148e-07\\
9.73947895791583	5.13295742068255e-08\\
9.77955911823647	4.410688553057e-08\\
9.81963927855711	4.99397490824949e-08\\
9.85971943887776	5.16228015418694e-08\\
9.8997995991984	5.2956822596278e-08\\
9.93987975951904	5.44654839760613e-08\\
9.97995991983968	5.63193770448668e-08\\
10.0200400801603	5.87049414095462e-08\\
10.060120240481	6.18364823454692e-08\\
10.1002004008016	6.62181295613726e-08\\
10.1402805611222	7.25629279314568e-08\\
10.1803607214429	8.26743525084334e-08\\
10.2204408817635	1.00164399548871e-07\\
10.2605210420842	1.34953056028687e-07\\
10.3006012024048	2.23793862056126e-07\\
10.3406813627255	9.33287986998942e-07\\
10.3807615230461	4.03097293085407e-07\\
10.4208416833667	1.7184253633279e-07\\
10.4609218436874	1.10333627256782e-07\\
10.501002004008	8.2679776180643e-08\\
10.5410821643287	7.27550980155148e-08\\
10.5811623246493	6.93852290989614e-08\\
10.6212424849699	7.11473482860494e-08\\
10.6613226452906	7.85242431536425e-08\\
10.7014028056112	9.36075447083477e-08\\
10.7414829659319	1.20551982229037e-07\\
10.7815631262525	1.62874680250971e-07\\
10.8216432865731	2.02356695274988e-07\\
10.8617234468938	1.37422832419562e-07\\
10.9018036072144	6.26851851779203e-08\\
10.9418837675351	4.72894204048373e-08\\
10.9819639278557	4.04069378429058e-08\\
11.0220440881764	3.4223696324548e-08\\
11.062124248497	2.93449172772925e-08\\
11.1022044088176	2.55063923193647e-08\\
11.1422845691383	2.24275443839468e-08\\
11.1823647294589	1.99088685695681e-08\\
11.2224448897796	1.79909237012887e-08\\
11.2625250501002	1.63725651461437e-08\\
11.3026052104208	1.491185645682e-08\\
11.3426853707415	1.3780472042498e-08\\
11.3827655310621	1.29271861756369e-08\\
11.4228456913828	1.22635931660094e-08\\
11.4629258517034	1.18695485361078e-08\\
11.503006012024	1.19022090632237e-08\\
11.5430861723447	1.24694495264591e-08\\
11.5831663326653	1.39515976407272e-08\\
11.623246492986	1.88885138165593e-08\\
11.6633266533066	2.89432098277853e-08\\
11.7034068136273	5.13333933322475e-08\\
11.7434869739479	1.16030384948773e-07\\
11.7835671342685	4.23207692256071e-07\\
11.8236472945892	1.10471956088621e-06\\
11.8637274549098	9.557902264508e-08\\
11.9038076152305	4.9724678055046e-08\\
11.9438877755511	6.08002880512098e-08\\
11.9839679358717	6.34509565163755e-08\\
12.0240480961924	6.51452841234508e-08\\
12.064128256513	6.69777155442213e-08\\
12.1042084168337	6.92002409396926e-08\\
12.1442885771543	7.20155651726166e-08\\
12.1843687374749	7.6084839203651e-08\\
12.2244488977956	8.36576828567892e-08\\
12.2645290581162	9.15915692917913e-08\\
12.3046092184369	1.03530956884353e-07\\
12.3446893787575	1.23563295138119e-07\\
12.3847695390782	1.61821478775284e-07\\
12.4248496993988	2.51745391884035e-07\\
12.4649298597194	7.09561561739792e-07\\
12.5050100200401	7.45430788332615e-07\\
12.5450901803607	2.52365045334793e-07\\
12.5851703406814	1.53861160778727e-07\\
12.625250501002	1.12593295965985e-07\\
12.6653306613226	9.49331580246654e-08\\
12.7054108216433	8.84288189547856e-08\\
12.7454909819639	8.89828260168895e-08\\
12.7855711422846	9.62321632414072e-08\\
12.8256513026052	1.12349515260478e-07\\
12.8657314629259	1.42259754750903e-07\\
12.9058116232465	1.91409516701075e-07\\
12.9458917835671	2.50215446921314e-07\\
12.9859719438878	2.02214869557424e-07\\
13.0260521042084	9.10968412637274e-08\\
13.0661322645291	6.07977685533222e-08\\
13.1062124248497	5.25743350140289e-08\\
13.1462925851703	4.44597497851837e-08\\
13.186372745491	3.80123400797112e-08\\
13.2264529058116	3.29484148329269e-08\\
13.2665330661323	2.89075994612695e-08\\
13.3066132264529	2.56288915352218e-08\\
13.3466933867735	2.31251673730104e-08\\
13.3867735470942	2.10268772253693e-08\\
13.4268537074148	1.91135324009404e-08\\
13.4669338677355	1.76107518508033e-08\\
13.5070140280561	1.64821211485052e-08\\
13.5470941883768	1.55542102050666e-08\\
13.5871743486974	1.50149405075642e-08\\
13.627254509018	1.49318142947945e-08\\
13.6673346693387	1.54166474533119e-08\\
13.7074148296593	1.6944228612062e-08\\
13.74749498998	2.17939995387281e-08\\
13.7875751503006	3.25993364994363e-08\\
13.8276553106212	5.55816091975475e-08\\
13.8677354709419	1.18225561130136e-07\\
13.9078156312625	3.74979315610095e-07\\
13.9478957915832	6.22674529343881e-06\\
13.9879759519038	1.81992672399614e-07\\
14.0280561122244	5.40905729972092e-08\\
14.0681362725451	7.44855103297564e-08\\
14.1082164328657	7.84884772647767e-08\\
14.1482965931864	8.06744902629985e-08\\
14.188376753507	8.29192687559212e-08\\
14.2284569138277	8.56135837557722e-08\\
14.2685370741483	8.89685130685143e-08\\
14.3086172344689	9.33248653725183e-08\\
14.3486973947896	9.92191094035871e-08\\
14.3887775551102	1.07597666782324e-07\\
14.4288577154309	1.20356680565685e-07\\
14.4689378757515	1.41330909499355e-07\\
14.5090180360721	1.80358787991029e-07\\
14.5490981963928	2.6615819022112e-07\\
14.5891783567134	6.02719073543592e-07\\
14.6292585170341	1.56715195013666e-06\\
14.6693386773547	3.48460247360642e-07\\
14.7094188376754	1.99628289356701e-07\\
14.749498997996	1.42385517005919e-07\\
14.7895791583166	1.15200318638757e-07\\
14.8296593186373	1.05304943434906e-07\\
14.8697394789579	1.04207053807471e-07\\
14.9098196392786	1.10716651543798e-07\\
14.9498997995992	1.26730962049299e-07\\
14.9899799599198	1.5754826553654e-07\\
15.0300601202405	2.10261673670365e-07\\
15.0701402805611	2.82533466818787e-07\\
15.1102204408818	2.67869428960759e-07\\
15.1503006012024	1.25520461217281e-07\\
15.190380761523	7.20040956323802e-08\\
15.2304609218437	6.37333374469115e-08\\
15.2705410821643	5.38085890810745e-08\\
15.310621242485	4.58572466293077e-08\\
15.3507014028056	3.96318312448614e-08\\
15.3907815631263	3.46902186489758e-08\\
15.4308617234469	3.06944296988554e-08\\
15.4709418837675	2.74785787907714e-08\\
15.5110220440882	2.49443175657298e-08\\
15.5511022044088	2.26813771642604e-08\\
15.5911823647295	2.0825171529036e-08\\
15.6312625250501	1.94243315652745e-08\\
15.6713426853707	1.82915454661674e-08\\
15.7114228456914	1.76149513657966e-08\\
15.751503006012	1.7305385710167e-08\\
15.7915831663327	1.7700462972517e-08\\
15.8316633266533	1.91922748859067e-08\\
15.8717434869739	2.3497206794432e-08\\
15.9118236472946	3.4381894879099e-08\\
15.9519038076152	5.65629799795058e-08\\
15.9919839679359	1.1370952007511e-07\\
16.0320641282565	3.22025963560635e-07\\
16.0721442885772	3.39068400638058e-06\\
16.1122244488978	3.3112649362285e-07\\
16.1523046092184	4.85771945065339e-08\\
16.1923847695391	8.3748426403596e-08\\
16.2324649298597	8.98488505792532e-08\\
16.2725450901804	9.25489912396284e-08\\
16.312625250501	9.50958958660848e-08\\
16.3527054108216	9.80872052189991e-08\\
16.3927855711423	1.01787129481811e-07\\
16.4328657314629	1.06538953084156e-07\\
16.4729458917836	1.12910732767562e-07\\
16.5130260521042	1.21898088045458e-07\\
16.5531062124249	1.35324811349981e-07\\
16.5931863727455	1.56918093704658e-07\\
16.6332665330661	1.95581997679145e-07\\
16.6733466933868	2.7754142580608e-07\\
16.7134268537074	5.42339446888861e-07\\
16.7535070140281	8.04485437724775e-06\\
16.7935871743487	4.78832108282388e-07\\
16.8336673346693	2.53123415780346e-07\\
16.87374749499	1.74736672005347e-07\\
16.9138276553106	1.36252493064964e-07\\
16.9539078156313	1.22477392378447e-07\\
16.9939879759519	1.1912966009597e-07\\
17.0340681362725	1.24452273194336e-07\\
17.0741482965932	1.39823555709686e-07\\
17.1142284569138	1.70429829052918e-07\\
17.1543086172345	2.24399332717022e-07\\
17.1943887775551	3.0529926421291e-07\\
17.2344689378758	3.30342764636107e-07\\
17.2745490981964	1.71633496021842e-07\\
17.314629258517	8.57372705345756e-08\\
17.3547094188377	7.54674870957474e-08\\
17.3947895791583	6.37839869472599e-08\\
17.434869739479	5.42115313743221e-08\\
17.4749498997996	4.67175724975336e-08\\
17.5150300601202	4.07840625561173e-08\\
17.5551102204409	3.60103758800689e-08\\
17.5951903807615	3.21308566947066e-08\\
17.6352705410822	2.90942021733587e-08\\
17.6753507014028	2.64293094987946e-08\\
17.7154308617234	2.42264745233923e-08\\
17.7555110220441	2.25126532090947e-08\\
17.7955911823647	2.11533436992324e-08\\
17.8356713426854	2.0276184719012e-08\\
17.875751503006	1.9787621982661e-08\\
17.9158316633267	2.00567393880133e-08\\
17.9559118236473	2.14491503788211e-08\\
17.9959919839679	2.5011687829898e-08\\
18.0360721442886	3.59180903385005e-08\\
18.0761523046092	5.72331568953942e-08\\
18.1162324649299	1.09191908373891e-07\\
18.1563126252505	2.81507492092396e-07\\
18.1963927855711	1.55249251168953e-06\\
18.2364729458918	6.16746554707928e-07\\
18.2765531062124	7.91796713721302e-08\\
18.3166332665331	9.1828836996206e-08\\
18.3567134268537	1.01261204497904e-07\\
18.3967935871743	1.04594985467715e-07\\
18.436873747495	1.07466224768086e-07\\
18.4769539078156	1.107432692342e-07\\
18.5170340681363	1.14752523153348e-07\\
18.5571142284569	1.19872819367083e-07\\
18.5971943887776	1.26642556484732e-07\\
18.6372745490982	1.36130020057425e-07\\
18.6773547094188	1.50001343391575e-07\\
18.7174348697395	1.7212489072473e-07\\
18.7575150300601	2.10565284106141e-07\\
18.7975951903808	2.88588271875458e-07\\
18.8376753507014	5.08112749037945e-07\\
18.877755511022	3.71330713334711e-06\\
18.9178356713427	6.77364749856446e-07\\
18.9579158316633	3.20213356774128e-07\\
18.997995991984	2.12445293239111e-07\\
19.0380761523046	1.60881283338797e-07\\
19.0781563126253	1.41226050165596e-07\\
19.1182364729459	1.35225285354006e-07\\
19.1583166332665	1.38876361036532e-07\\
19.1983967935872	1.533629181604e-07\\
19.2384769539078	1.83309122414742e-07\\
19.2785571142285	2.37314928501702e-07\\
19.3186372745491	3.23664309944592e-07\\
19.3587174348697	3.84888780141295e-07\\
19.3987975951904	2.31512147811691e-07\\
19.438877755511	1.08167156985313e-07\\
19.4789579158317	8.74564848062886e-08\\
19.5190380761523	7.42766837156601e-08\\
19.5591182364729	6.29831428211667e-08\\
19.5991983967936	5.41184006470344e-08\\
19.6392785571142	4.71293842615346e-08\\
19.6793587174349	4.15168110672735e-08\\
19.7194388777555	3.69261113856419e-08\\
19.7595190380762	3.33364959796145e-08\\
19.7995991983968	3.02794902710128e-08\\
19.8396793587174	2.76854998291763e-08\\
19.8797595190381	2.56447010895782e-08\\
19.9198396793587	2.40524869358976e-08\\
19.9599198396794	2.29216008083521e-08\\
20	2.22702139839398e-08\\
};
\addplot [color=black!30!green,solid,dashed,every mark/.append style={solid},line width=1.2pt,mark = triangle*, mark size = 1pt, mark repeat = 6]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00170222833714512\\
0.0801603206412826	0.00480956119132447\\
0.120240480961924	0.0111617974987196\\
0.160320641282565	0.00756843883955969\\
0.200400801603206	0.00506987682424108\\
0.240480961923848	0.00305416609076204\\
0.280561122244489	0.00161105032652095\\
0.32064128256513	0.000629377574806577\\
0.360721442885772	3.34607097916962e-05\\
0.400801603206413	0.000413537777576408\\
0.440881763527054	0.000625388529912491\\
0.480961923847695	0.000730603548333517\\
0.521042084168337	0.000771733137647761\\
0.561122244488978	0.00077640153356239\\
0.601202404809619	0.000761553193839399\\
0.64128256513026	0.000737009776851573\\
0.681362725450902	0.000708119053825148\\
0.721442885771543	0.0006775636856762\\
0.761523046092184	0.000646505915492748\\
0.801603206412826	0.000615258112999644\\
0.841683366733467	0.000583630445110644\\
0.881763527054108	0.000551048701294109\\
0.92184368737475	0.000517627757417068\\
0.961923847695391	0.000486332751658395\\
1.00200400801603	0.000451649922168355\\
1.04208416833667	0.000410722731048322\\
1.08216432865731	0.00036109745570401\\
1.12224448897796	0.000388887317703022\\
1.1623246492986	0.000315508643542863\\
1.20240480961924	0.000194338262752501\\
1.24248496993988	0.000200718592560477\\
1.28256513026052	0.000196203032605556\\
1.32264529058116	0.000190606616271136\\
1.3627254509018	0.000185080121862616\\
1.40280561122244	0.000179853271859185\\
1.44288577154309	0.000175068904797558\\
1.48296593186373	0.000170903344486967\\
1.52304609218437	0.000167612763242234\\
1.56312625250501	0.000165597377202128\\
1.60320641282565	0.000165524221372052\\
1.64328657314629	0.000168628515431875\\
1.68336673346693	0.000177532133454192\\
1.72344689378758	0.000199057487085787\\
1.76352705410822	0.00025866057533287\\
1.80360721442886	0.000604940585104202\\
1.8436873747495	0.000488072208374848\\
1.88376753507014	0.000207300145674299\\
1.92384769539078	0.000145030456665263\\
1.96392785571142	0.000116803041572158\\
2.00400801603206	0.000100614557008203\\
2.04408817635271	9.04864805188443e-05\\
2.08416833667335	8.43676753783026e-05\\
2.12424849699399	8.18391352735766e-05\\
2.16432865731463	8.38857628915158e-05\\
2.20440881763527	9.41755651724097e-05\\
2.24448897795591	0.000124381049198463\\
2.28456913827655	0.000211329127179807\\
2.32464929859719	0.000378107900903871\\
2.36472945891784	0.000447127729493739\\
2.40480961923848	0.0004377075796898\\
2.44488977955912	0.000419715184903647\\
2.48496993987976	0.000403038258317797\\
2.5250501002004	0.000387973419659366\\
2.56513026052104	0.000374095521112937\\
2.60521042084168	0.000361065220362676\\
2.64529058116232	0.000348648576822052\\
2.68537074148297	0.000336681484408815\\
2.72545090180361	0.000325043176073662\\
2.76553106212425	0.000313638039964523\\
2.80561122244489	0.000302395828615492\\
2.84569138276553	0.00029150041566089\\
2.88577154308617	0.000280664340140617\\
2.92585170340681	0.000269812390034158\\
2.96593186372745	0.000258854776136598\\
3.0060120240481	0.000247676590541323\\
3.04609218436874	0.000236123263136557\\
3.08617234468938	0.000223987224028944\\
3.12625250501002	0.000211035594609213\\
3.16633266533066	0.000197337385811221\\
3.2064128256513	0.000185789320640263\\
3.24649298597194	0.00020548245269418\\
3.28657314629259	0.000613211267361564\\
3.32665330661323	0.000143827220898503\\
3.36673346693387	0.000134663037868624\\
3.40681362725451	0.000131421879874545\\
3.44689378757515	0.000126055356091385\\
3.48697394789579	0.000120616774505253\\
3.52705410821643	0.00011538640023958\\
3.56713426853707	0.000110431600637066\\
3.60721442885772	0.000105805654628883\\
3.64729458917836	0.000101586558832146\\
3.687374749499	9.79024410011117e-05\\
3.72745490981964	9.49750882235754e-05\\
3.76753507014028	9.32165748287871e-05\\
3.80761523046092	9.34837269708018e-05\\
3.84769539078156	9.79055628847212e-05\\
3.8877755511022	0.000113695286447557\\
3.92785571142285	0.000191563553800604\\
3.96793587174349	0.000312775485236827\\
4.00801603206413	0.00010918511964929\\
4.04809619238477	7.71693919576927e-05\\
4.08817635270541	6.29434790283636e-05\\
4.12825651302605	5.46004799453209e-05\\
4.16833667334669	4.9283484771147e-05\\
4.20841683366733	4.61521959035165e-05\\
4.24849699398798	4.52443955887081e-05\\
4.28857715430862	4.75034497523833e-05\\
4.32865731462926	5.58264843460908e-05\\
4.3687374749499	7.92005817589229e-05\\
4.40881763527054	0.000148329283402829\\
4.44889779559118	0.000315327239301408\\
4.48897795591182	0.000426891215083665\\
4.52905811623246	0.000429263887679621\\
4.56913827655311	0.000414363928624632\\
4.60921843687375	0.000399106882293499\\
4.64929859719439	0.000384989367777955\\
4.68937875751503	0.000371883240714423\\
4.72945891783567	0.00035952498625993\\
4.76953907815631	0.00034771563558186\\
4.80961923847695	0.000336313561751659\\
4.8496993987976	0.000325214989111631\\
4.88977955911824	0.000314339040365497\\
4.92985971943888	0.000303618682802485\\
4.96993987975952	0.000292992912567266\\
5.01002004008016	0.000282400542040211\\
5.0501002004008	0.000271774630171001\\
5.09018036072144	0.000261034244317176\\
5.13026052104208	0.000250074970272451\\
5.17034068136273	0.000238755046788778\\
5.21042084168337	0.000226880290910476\\
5.25050100200401	0.000214214730158728\\
5.29058116232465	0.000200686522352421\\
5.33066132264529	0.000188007831588082\\
5.37074148296593	0.00019365550562341\\
5.41082164328657	0.000952401390583182\\
5.45090180360721	0.000158999413286645\\
5.49098196392786	0.000134820519268649\\
5.5310621242485	0.000133339000831985\\
5.57114228456914	0.000128411106650435\\
5.61122244488978	0.000123253234616876\\
5.65130260521042	0.000118279023449645\\
5.69138276553106	0.000113568381746129\\
5.7314629258517	0.000109168320174678\\
5.77154308617235	0.000105143637114496\\
5.81162324649299	0.000101601377557186\\
5.85170340681363	9.87275827146266e-05\\
5.89178356713427	9.6866252748302e-05\\
5.93186372745491	9.67190741847812e-05\\
5.97194388777555	9.99607367618487e-05\\
6.01202404809619	0.000111822503355675\\
6.05210420841683	0.000161417427967964\\
6.09218436873747	0.000756262102603374\\
6.13226452905812	0.000125742464446878\\
6.17234468937876	8.55178336116652e-05\\
6.2124248496994	6.93608940743358e-05\\
6.25250501002004	6.01305604359986e-05\\
6.29258517034068	5.4182881657788e-05\\
6.33266533066132	5.04457541482264e-05\\
6.37274549098196	4.88119525180178e-05\\
6.41282565130261	4.99994112289601e-05\\
6.45290581162325	5.63127590981236e-05\\
6.49298597194389	7.47338183518657e-05\\
6.53306613226453	0.000128979501544616\\
6.57314629258517	0.000276324291419162\\
6.61322645290581	0.000418464620134025\\
6.65330661322645	0.000432964198068037\\
6.69338677354709	0.000418691291264051\\
6.73346693386774	0.00040310304060968\\
6.77354709418838	0.000388606763402959\\
6.81362725450902	0.0003752091808651\\
6.85370741482966	0.000362632043108702\\
6.8937875751503	0.000350655842566323\\
6.93386773547094	0.000339124661542923\\
6.97394789579158	0.000327925268707096\\
7.01402805611222	0.00031697105544039\\
7.05410821643287	0.000306191214124528\\
7.09418837675351	0.000295523027190695\\
7.13426853707415	0.000284905029007789\\
7.17434869739479	0.000274271291127988\\
7.21442885771543	0.00026354407239746\\
7.25450901803607	0.000252624571059509\\
7.29458917835671	0.000241379554265508\\
7.33466933867735	0.000229626204403588\\
7.374749498998	0.000217130307246309\\
7.41482965931864	0.000203734359305212\\
7.45490981963928	0.000190398309164701\\
7.49498997995992	0.000187773513055627\\
7.53507014028056	0.000358278425979898\\
7.5751503006012	0.000182737175971442\\
7.61523046092184	0.000133427938848746\\
7.65531062124249	0.000134287109732718\\
7.69539078156313	0.000129599604027907\\
7.73547094188377	0.000124434178268104\\
7.77555110220441	0.000119415477795684\\
7.81563126252505	0.000114648874416852\\
7.85571142284569	0.000110181347564277\\
7.89579158316633	0.000106071483176926\\
7.93587174348697	0.000102414361426991\\
7.97595190380762	9.93738663229123e-05\\
8.01603206412826	9.72483244746615e-05\\
8.0561122244489	9.66315093167864e-05\\
8.09619238476954	9.88849915816958e-05\\
8.13627254509018	0.000107967556051427\\
8.17635270541082	0.000142360620412464\\
8.21643286573146	0.00106617481670232\\
8.2565130260521	0.00014457859580668\\
8.29659318637275	9.07815306713649e-05\\
8.33667334669339	7.2031275480409e-05\\
8.37675350701403	6.18144353969785e-05\\
8.41683366733467	5.5313053278788e-05\\
8.45691382765531	5.11401680865589e-05\\
8.49699398797595	4.9024838763102e-05\\
8.53707414829659	4.94827386532039e-05\\
8.57715430861724	5.43446960057349e-05\\
8.61723446893788	6.90713470597529e-05\\
8.65731462925852	0.000111860107606715\\
8.69739478957916	0.000236055449918521\\
8.7374749498998	0.00040178577714833\\
8.77755511022044	0.00043466336109822\\
8.81763527054108	0.000422063919449112\\
8.85771543086172	0.000406405264062401\\
8.89779559118236	0.000391635245124353\\
8.93787575150301	0.00037801927184291\\
8.97795591182365	0.000365281779950498\\
9.01803607214429	0.000353187146081826\\
9.05811623246493	0.000341567384281271\\
9.09819639278557	0.000330301547557895\\
9.13827655310621	0.000319298196100029\\
9.17835671342685	0.000308483751443957\\
9.21843687374749	0.000297794231225112\\
9.25851703406814	0.000287168346869124\\
9.29859719438878	0.000276541553654865\\
9.33867735470942	0.000265839179251708\\
9.37875751503006	0.00025496765524463\\
9.4188376753507	0.000243802057466239\\
9.45891783567134	0.000232170630500248\\
9.49899799599198	0.000219846546375749\\
9.53907815631263	0.000206622109732935\\
9.57915831663327	0.000192979431253396\\
9.61923847695391	0.000185436215639127\\
9.65931863727455	0.000259242610789948\\
9.69939879759519	0.000226662399201889\\
9.73947895791583	0.000131210313437478\\
9.77955911823647	0.000134922090555924\\
9.81963927855711	0.000130624044671334\\
9.85971943887776	0.000125464756684093\\
9.8997995991984	0.00012039909108357\\
9.93987975951904	0.000115572570997469\\
9.97995991983968	0.00011103477527823\\
10.0200400801603	0.000106839217924675\\
10.060120240481	0.000103070758953558\\
10.1002004008016	9.98742202072408e-05\\
10.1402805611222	9.75093462922242e-05\\
10.1803607214429	9.648227910794e-05\\
10.2204408817635	9.79117353938072e-05\\
10.2605210420842	0.000104853591591164\\
10.3006012024048	0.000129730809537733\\
10.3406813627255	0.000350361246915679\\
10.3807615230461	0.000174173288456012\\
10.4208416833667	9.70040539787227e-05\\
10.4609218436874	7.48643612877057e-05\\
10.501002004008	6.34919051533744e-05\\
10.5410821643287	5.63937132839952e-05\\
10.5811623246493	5.17863430929204e-05\\
10.6212424849699	4.92241036219363e-05\\
10.6613226452906	4.90424738347691e-05\\
10.7014028056112	5.26898703697292e-05\\
10.7414829659319	6.44623843438485e-05\\
10.7815631262525	9.83137903488621e-05\\
10.8216432865731	0.000199534441488052\\
10.8617234468938	0.000376871047161097\\
10.9018036072144	0.000434797065704254\\
10.9418837675351	0.000425323414182333\\
10.9819639278557	0.0004097409237845\\
11.0220440881764	0.000394700245088026\\
11.062124248497	0.000380854429959253\\
11.1022044088176	0.000367947756579569\\
11.1422845691383	0.000355728316124349\\
11.1823647294589	0.000344015906037367\\
11.2224448897796	0.00033268031306696\\
11.2625250501002	0.000321625561391975\\
11.3026052104208	0.000310774188815662\\
11.3426853707415	0.000300061660495349\\
11.3827655310621	0.000289425653076907\\
11.4228456913828	0.000278803066739943\\
11.4629258517034	0.000268122050302613\\
11.503006012024	0.000257293688972526\\
11.5430861723447	0.000246200672190862\\
11.5831663326653	0.000234682030213106\\
11.623246492986	0.000222520600381051\\
11.6633266533066	0.000209483202454005\\
11.7034068136273	0.000195749644151771\\
11.7434869739479	0.000185287520135952\\
11.7835671342685	0.00021949878390797\\
11.8236472945892	0.000333371431455659\\
11.8637274549098	0.000137842448026588\\
11.9038076152305	0.000135286449546051\\
11.9438877755511	0.000131623707579985\\
11.9839679358717	0.00012650118859458\\
12.0240480961924	0.000121393731682087\\
12.064128256513	0.000116509498479235\\
12.1042084168337	0.00011190405440461\\
12.1442885771543	0.000107626985789931\\
12.1843687374749	0.000103754671069445\\
12.2244488977956	0.000100416595504123\\
12.2645290581162	9.78367227133225e-05\\
12.3046092184369	9.64504222227107e-05\\
12.3446893787575	9.7185806965635e-05\\
12.3847695390782	0.000102442398394719\\
12.4248496993988	0.000120936177515356\\
12.4649298597194	0.000229264878595892\\
12.5050100200401	0.000229067866047375\\
12.5450901803607	0.000104848781303844\\
12.5851703406814	7.81102048632974e-05\\
12.625250501002	6.53448961636631e-05\\
12.6653306613226	5.75802450850498e-05\\
12.7054108216433	5.25217545949038e-05\\
12.7454909819639	4.95291749325946e-05\\
12.7855711422846	4.87712581300528e-05\\
12.8256513026052	5.13837996571117e-05\\
12.8657314629259	6.07636210068907e-05\\
12.9058116232465	8.76453023001411e-05\\
12.9458917835671	0.000168471957459547\\
12.9859719438878	0.000343829428004745\\
13.0260521042084	0.000432429580808909\\
13.0661322645291	0.000428590306371425\\
13.1062124248497	0.00041311741830623\\
13.1462925851703	0.000397819692003331\\
13.186372745491	0.00038373071596667\\
13.2264529058116	0.000370643753341726\\
13.2665330661323	0.000358292376027661\\
13.3066132264529	0.000346481222135237\\
13.3466933867735	0.000335071822199118\\
13.3867735470942	0.000323960037955293\\
13.4268537074148	0.000313070115873331\\
13.4669338677355	0.000302331523522543\\
13.5070140280561	0.000291682972268543\\
13.5470941883768	0.000281061709799993\\
13.5871743486974	0.000270397945095568\\
13.627254509018	0.00025960771759085\\
13.6673346693387	0.000248580931776068\\
13.7074148296593	0.000237166229560821\\
13.74749498998	0.00022515814971059\\
13.7875751503006	0.000212312746461187\\
13.8276553106212	0.000198621646768185\\
13.8677354709419	0.000186460162740946\\
13.9078156312625	0.000200120300113525\\
13.9478957915832	0.0010847750006562\\
13.9879759519038	0.000147881040909064\\
14.0280561122244	0.000135224113150397\\
14.0681362725451	0.000132585873607216\\
14.1082164328657	0.000127546839516602\\
14.1482965931864	0.000122404682614807\\
14.188376753507	0.000117465165470511\\
14.2284569138277	0.000112794635402807\\
14.2685370741483	0.000108439974376405\\
14.3086172344689	0.000104469397530837\\
14.3486973947896	0.000100996764731079\\
14.3887775551102	9.82215570278139e-05\\
14.4288577154309	9.65173461071437e-05\\
14.4689378757515	9.66606178281869e-05\\
14.5090180360721	0.000100563427864215\\
14.5490981963928	0.000114547282744134\\
14.5891783567134	0.000179720694902661\\
14.6292585170341	0.000368087810638868\\
14.6693386773547	0.000115106849645666\\
14.7094188376754	8.1872007891758e-05\\
14.749498997996	6.73981663664766e-05\\
14.7895791583166	5.88788961453989e-05\\
14.8296593186373	5.33455367070995e-05\\
14.8697394789579	4.99318673434912e-05\\
14.9098196392786	4.86476627240707e-05\\
14.9498997995992	5.03680494256085e-05\\
14.9899799599198	5.77884957352693e-05\\
15.0300601202405	7.92126170798484e-05\\
15.0701402805611	0.000143104768480093\\
15.1102204408818	0.000304792446723275\\
15.1503006012024	0.00042619470270822\\
15.190380761523	0.000431533620302927\\
15.2304609218437	0.000416519853221743\\
15.2705410821643	0.000400999872517467\\
15.310621242485	0.000386654995691093\\
15.3507014028056	0.000373374197882789\\
15.3907815631263	0.000360881350246257\\
15.4308617234469	0.000348965689626395\\
15.4709418837675	0.000337478178966426\\
15.5110220440882	0.000326309748654814\\
15.5511022044088	0.000315376183121777\\
15.5911823647295	0.000304608435156837\\
15.6312625250501	0.000293943618287232\\
15.6713426853707	0.000283320047219452\\
15.7114228456914	0.000272670075111877\\
15.751503006012	0.000261912819629083\\
15.7915831663327	0.000250944712281636\\
15.8316633266533	0.000239624072392392\\
15.8717434869739	0.000227757381336422\\
15.9118236472946	0.000215099822772185\\
15.9519038076152	0.000201525575087548\\
15.9919839679359	0.000188403162467418\\
16.0320641282565	0.000190361507572414\\
16.0721442885772	0.00058140885537007\\
16.1122244488978	0.00016382595033713\\
16.1523046092184	0.000134463438450983\\
16.1923847695391	0.000133464094600193\\
16.2324649298597	0.000128579626243465\\
16.2725450901804	0.000123412646331058\\
16.312625250501	0.000118420043412561\\
16.3527054108216	0.00011368621944829\\
16.3927855711423	0.000109256664317918\\
16.4328657314629	0.000105193152037174\\
16.4729458917836	0.00010159644130625\\
16.5130260521042	9.86418853304263e-05\\
16.5531062124249	9.66535589756577e-05\\
16.5931863727455	9.62841454424203e-05\\
16.6332665330661	9.90763953918481e-05\\
16.6733466933868	0.000109737032538499\\
16.7134268537074	0.000152988217791187\\
16.7535070140281	0.00146662111791149\\
16.7935871743487	0.000129154971820618\\
16.8336673346693	8.62688980951933e-05\\
16.87374749499	6.96632630869159e-05\\
16.9138276553106	6.02818499905532e-05\\
16.9539078156313	5.42438500871847e-05\\
16.9939879759519	5.04134187842032e-05\\
17.0340681362725	4.86426013410556e-05\\
17.0741482965932	4.95845239353023e-05\\
17.1142284569138	5.53811465972e-05\\
17.1543086172345	7.24952693560464e-05\\
17.1943887775551	0.000122842992892262\\
17.2344689378758	0.000263513466932223\\
17.2745490981964	0.000414361546620551\\
17.314629258517	0.00043387853109361\\
17.3547094188377	0.000419918184309956\\
17.3947895791583	0.000404245088167208\\
17.434869739479	0.0003896330771413\\
17.4749498997996	0.000376144940536777\\
17.5150300601202	0.000363499846126008\\
17.5551102204409	0.000351471546081851\\
17.5951903807615	0.000339900257158075\\
17.6352705410822	0.000328668754070643\\
17.6753507014028	0.000317689663143246\\
17.7154308617234	0.000306889924650059\\
17.7555110220441	0.000296206728905849\\
17.7955911823647	0.000285578137125823\\
17.8356713426854	0.000274938376959758\\
17.875751503006	0.000264209891353454\\
17.9158316633267	0.000253294666326338\\
17.9559118236473	0.000242060652119954\\
17.9959919839679	0.000230325646935315\\
18.0360721442886	0.000217850209812831\\
18.0761523046092	0.000204441051374469\\
18.1162324649299	0.000190831599700284\\
18.1563126252505	0.000185934744081925\\
18.1963927855711	0.000311603864561186\\
18.2364729458918	0.00019115080313022\\
18.2765531062124	0.000132605641157305\\
18.3166332665331	0.000134236242450827\\
18.3567134268537	0.000129618429197628\\
18.3967935871743	0.000124441852487296\\
18.436873747495	0.000119399309800124\\
18.4769539078156	0.000114604556112209\\
18.5170340681363	0.000110103523771569\\
18.5571142284569	0.000105952100037512\\
18.5971943887776	0.000102240885100861\\
18.6372745490982	9.91244435980313e-05\\
18.6773547094188	9.68834839596708e-05\\
18.7174348697395	9.60732788816255e-05\\
18.7575150300601	9.79517036216233e-05\\
18.7975951903808	0.000106105623231167\\
18.8376753507014	0.000136543500810066\\
18.877755511022	0.00062744945026511\\
18.9178356713427	0.000150001975554344\\
18.9579158316633	9.15913842899092e-05\\
18.997995991984	7.22329415302287e-05\\
19.0380761523046	6.1839587007304e-05\\
19.0781563126253	5.5250219530243e-05\\
19.1182364729459	5.09977158495781e-05\\
19.1583166332665	4.87690676634331e-05\\
19.1983967935872	4.90246804891767e-05\\
19.2384769539078	5.34650362563482e-05\\
19.2785571142285	6.71518797541288e-05\\
19.3186372745491	0.000106875749398086\\
19.3587174348697	0.000223991218613136\\
19.3987975951904	0.00039516197109406\\
19.438877755511	0.000435146966499043\\
19.4789579158317	0.000423241037909756\\
19.5190380761523	0.000407546159487209\\
19.5591182364729	0.000392661020029622\\
19.5991983967936	0.000378952311544144\\
19.6392785571142	0.000366145235091232\\
19.6793587174349	0.000353997554979527\\
19.7194388777555	0.000342337243864128\\
19.7595190380762	0.000331039476731405\\
19.7995991983968	0.000320011049664034\\
19.8396793587174	0.000309176882551504\\
19.8797595190381	0.000298472082349694\\
19.9198396793587	0.000287835613836238\\
19.9599198396794	0.000277202483435261\\
20	0.000266498628707034\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/FHNInput1_Response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.4,
ymax=1.4
]
\addplot [color=black!30!red,solid,line width=1.2pt,mark = o, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.486548779707184\\
0.160320641282565	1.23093208653704\\
0.240480961923848	1.22633487041362\\
0.32064128256513	1.13760428700445\\
0.400801603206413	1.0334627062936\\
0.480961923847695	0.940795342715458\\
0.561122244488978	0.866161739335777\\
0.64128256513026	0.806781750652451\\
0.721442885771543	0.757162917539259\\
0.801603206412826	0.711676296686859\\
0.881763527054108	0.664208268238066\\
0.961923847695391	0.604175710183427\\
1.04208416833667	0.497503054116137\\
1.12224448897796	0.168271380824932\\
1.20240480961924	-0.224867286572911\\
1.28256513026052	-0.210655975569933\\
1.3627254509018	-0.176748746426211\\
1.44288577154309	-0.143784554717007\\
1.52304609218437	-0.112005312100047\\
1.60320641282565	-0.0812296153824555\\
1.68336673346693	-0.0512088537007078\\
1.76352705410822	-0.0215946762810313\\
1.8436873747495	0.00815340817979565\\
1.92384769539078	0.0389825625801645\\
2.00400801603206	0.0728109731103596\\
2.08416833667335	0.11430152553573\\
2.16432865731463	0.178056617527964\\
2.24448897795591	0.33045881048871\\
2.32464929859719	0.811309671765636\\
2.40480961923848	0.948297273008631\\
2.48496993987976	0.915804833508133\\
2.56513026052104	0.880290075029201\\
2.64529058116232	0.845433067278723\\
2.72545090180361	0.810954687686417\\
2.80561122244489	0.776272782464554\\
2.88577154308617	0.740402649910569\\
2.96593186372745	0.701446003643669\\
3.04609218436874	0.65501709068177\\
3.12625250501002	0.588023699525134\\
3.2064128256513	0.442818110634075\\
3.28657314629259	-0.0399725327642371\\
3.36673346693387	-0.227191206604503\\
3.44689378757515	-0.196907559840466\\
3.52705410821643	-0.163296888088856\\
3.60721442885772	-0.130871048312228\\
3.687374749499	-0.0995617767263165\\
3.76753507014028	-0.0691606809121452\\
3.84769539078156	-0.0393872045439196\\
3.92785571142285	-0.00983332387106348\\
4.00801603206413	0.0201637572675317\\
4.08817635270541	0.0518298307731384\\
4.16833667334669	0.0878172235053037\\
4.24849699398798	0.135171073570483\\
4.32865731462926	0.219045910142037\\
4.40881763527054	0.471143206516284\\
4.48897795591182	0.929917849102886\\
4.56913827655311	0.937096801796194\\
4.64929859719439	0.901817861264012\\
4.72945891783567	0.866552462528729\\
4.80961923847695	0.83189171513353\\
4.88977955911824	0.797413698529791\\
4.96993987975952	0.762410633107555\\
5.0501002004008	0.725630767617327\\
5.13026052104208	0.684499448055453\\
5.21042084168337	0.632513399176284\\
5.29058116232465	0.547474236027077\\
5.37074148296593	0.313102617338464\\
5.45090180360721	-0.195018668844471\\
5.5310621242485	-0.217096659516892\\
5.61122244488978	-0.183551786390114\\
5.69138276553106	-0.150386411141447\\
5.77154308617235	-0.118421573922818\\
5.85170340681363	-0.0874984352377201\\
5.93186372745491	-0.0573835787979702\\
6.01202404809619	-0.0277557629885889\\
6.09218436873747	0.00187191403651038\\
6.17234468937876	0.0323297314008041\\
6.25250501002004	0.0652444853775461\\
6.33266533066132	0.104403566827576\\
6.41282565130261	0.160950717314378\\
6.49298597194389	0.281245957533497\\
6.57314629258517	0.691817567176163\\
6.65330661322645	0.950844053208155\\
6.73346693386774	0.923451639196364\\
6.81362725450902	0.887851760302641\\
6.8937875751503	0.852856736063845\\
6.97394789579158	0.818331866033912\\
7.05410821643287	0.783752637471171\\
7.13426853707415	0.748246509764393\\
7.21442885771543	0.71018465415079\\
7.29458917835671	0.665963661991271\\
7.374749498998	0.605488076632063\\
7.45490981963928	0.488359543401628\\
7.53507014028056	0.0952637998228935\\
7.61523046092184	-0.227966030048806\\
7.69539078156313	-0.204129792430638\\
7.77555110220441	-0.170351950879365\\
7.85571142284569	-0.137668942204987\\
7.93587174348697	-0.106138011800384\\
8.01603206412826	-0.075564642993819\\
8.09619238476954	-0.0456865945292608\\
8.17635270541082	-0.0161303541424695\\
8.2565130260521	0.0136958006608645\\
8.33667334669339	0.0448544463922301\\
8.41683366733467	0.0795623905619329\\
8.49699398797595	0.123424280204351\\
8.57715430861724	0.195031836188428\\
8.65731462925852	0.385314477340365\\
8.7374749498998	0.883641699404256\\
8.81763527054108	0.943776071830735\\
8.89779559118236	0.909410995200761\\
8.97795591182365	0.873998772866757\\
9.05811623246493	0.839235940641542\\
9.13827655310621	0.804766751612282\\
9.21843687374749	0.769955125740436\\
9.29859719438878	0.733704654395988\\
9.37875751503006	0.693839861647916\\
9.45891783567134	0.645132717918129\\
9.53907815631263	0.571033749799219\\
9.61923847695391	0.392347711064927\\
9.69939879759519	-0.131465029723121\\
9.77955911823647	-0.223282650228498\\
9.85971943887776	-0.190758788513788\\
9.93987975951904	-0.157341771304048\\
10.0200400801603	-0.125130921585389\\
10.1002004008016	-0.09400346677448\\
10.1803607214429	-0.0637397292568861\\
10.2605210420842	-0.0340416929677211\\
10.3406813627255	-0.00446781075728762\\
10.4208416833667	0.0257150753105661\\
10.501002004008	0.0578985393770137\\
10.5811623246493	0.0951934559111201\\
10.6613226452906	0.146243744232379\\
10.7414829659319	0.244071892075465\\
10.8216432865731	0.56457658982131\\
10.9018036072144	0.946097100031168\\
10.9819639278557	0.930939739081225\\
11.062124248497	0.895390945100046\\
11.1422845691383	0.860252404474841\\
11.2224448897796	0.825663089801507\\
11.3026052104208	0.791153158802903\\
11.3827655310621	0.755945101245195\\
11.4629258517034	0.718630580856976\\
11.5430861723447	0.676217602432213\\
11.623246492986	0.620796402808549\\
11.7034068136273	0.523415365706575\\
11.7835671342685	0.224362402360546\\
11.8637274549098	-0.219042312015187\\
11.9438877755511	-0.21126356103353\\
12.0240480961924	-0.17746756554472\\
12.1042084168337	-0.144523356197949\\
12.1843687374749	-0.112761338890574\\
12.2645290581162	-0.082003512844801\\
12.3446893787575	-0.0520039126406123\\
12.4248496993988	-0.0224189516207122\\
12.5050100200401	0.00728264032623716\\
12.5851703406814	0.0380281830972648\\
12.6653306613226	0.0716864420155612\\
12.7454909819639	0.112770210940637\\
12.8256513026052	0.17527516579583\\
12.9058116232465	0.321985310960156\\
12.9859719438878	0.795120645174036\\
13.0661322645291	0.949002297917148\\
13.1462925851703	0.917014075489102\\
13.2264529058116	0.881476098004817\\
13.3066132264529	0.846593980871679\\
13.3867735470942	0.812105537882645\\
13.4669338677355	0.777437625980374\\
13.5470941883768	0.741623704744508\\
13.627254509018	0.702809790873832\\
13.7074148296593	0.656741332382223\\
13.7875751503006	0.590843506978638\\
13.8677354709419	0.450555673508195\\
13.9478957915832	-0.0206689061938486\\
14.0280561122244	-0.227647210242716\\
14.1082164328657	-0.197994045196205\\
14.188376753507	-0.164353376749784\\
14.2685370741483	-0.131889581193253\\
14.3486973947896	-0.100547916136698\\
14.4288577154309	-0.0701220143857285\\
14.5090180360721	-0.0403342332255973\\
14.5891783567134	-0.0107820830341368\\
14.6693386773547	0.0191857456488555\\
14.749498997996	0.0507683762208728\\
14.8296593186373	0.0865458706435951\\
14.9098196392786	0.133318927301541\\
14.9899799599198	0.215091275472384\\
15.0701402805611	0.456539239952192\\
15.1503006012024	0.925191034677061\\
15.2304609218437	0.93815607075573\\
15.310621242485	0.902961932632054\\
15.3907815631263	0.867673882697289\\
15.4709418837675	0.832998896140729\\
15.5511022044088	0.798524095637696\\
15.6312625250501	0.763553179249823\\
15.7114228456914	0.726859686313806\\
15.7915831663327	0.685934988139278\\
15.8717434869739	0.634491602289661\\
15.9519038076152	0.551320184301215\\
16.0320641282565	0.326687975178103\\
16.1122244488978	-0.188279965786309\\
16.1923847695391	-0.218091972140392\\
16.2725450901804	-0.184636017255447\\
16.3527054108216	-0.151431810449801\\
16.4328657314629	-0.119430356028548\\
16.5130260521042	-0.0884770620561603\\
16.5931863727455	-0.0583406436951395\\
16.6733466933868	-0.0287035643248974\\
16.7535070140281	0.000913788632505544\\
16.8336673346693	0.0313259405061198\\
16.9138276553106	0.064121048092657\\
16.9939879759519	0.102973374854244\\
17.0741482965932	0.158597504315249\\
17.1543086172345	0.27498442459806\\
17.2344689378758	0.672257192059413\\
17.314629258517	0.950742169794942\\
17.3947895791583	0.924589896674899\\
17.4749498997996	0.888986660075038\\
17.5551102204409	0.853970628853718\\
17.6352705410822	0.819437483119364\\
17.7154308617234	0.784871046462081\\
17.7955911823647	0.749414119141532\\
17.875751503006	0.711473973491235\\
17.9559118236473	0.667549133528692\\
18.0360721442886	0.607918417164043\\
18.1162324649299	0.494218643362057\\
18.1963927855711	0.115942966591963\\
18.2765531062124	-0.227450958553761\\
18.3567134268537	-0.205214966738394\\
18.436873747495	-0.171421572141251\\
18.5170340681363	-0.138699310923526\\
18.5971943887776	-0.107134085564704\\
18.6773547094188	-0.0765336294292481\\
18.7575150300601	-0.046638275710788\\
18.8376753507014	-0.0170793000702934\\
18.9178356713427	0.0127252721236054\\
18.997995991984	0.0438159791144653\\
19.0781563126253	0.0783520977234409\\
19.1583166332665	0.121754025917777\\
19.2384769539078	0.191813794050901\\
19.3186372745491	0.37447519109072\\
19.3987975951904	0.873160181776534\\
19.4789579158317	0.944688989573913\\
19.5591182364729	0.910557610646655\\
19.6392785571142	0.875124423991182\\
19.7194388777555	0.840344648322994\\
19.7995991983968	0.805874286460317\\
19.8797595190381	0.771087247046861\\
19.9599198396794	0.734908204100362\\
};
\addplot [color=black!30!red,solid,line width=1.2pt,mark = o, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0106709757567628\\
0.160320641282565	0.048970472673784\\
0.240480961923848	0.0913959054205632\\
0.32064128256513	0.125405181189742\\
0.400801603206413	0.15067130762227\\
0.480961923847695	0.168512071136363\\
0.561122244488978	0.180620564393117\\
0.64128256513026	0.188476788838846\\
0.721442885771543	0.193173544567352\\
0.801603206412826	0.195432813402259\\
0.881763527054108	0.195657167490642\\
0.961923847695391	0.193900566646939\\
1.04208416833667	0.189489556050523\\
1.12224448897796	0.178602368622294\\
1.20240480961924	0.152494739613037\\
1.28256513026052	0.125341718039634\\
1.3627254509018	0.103322136974227\\
1.44288577154309	0.0858054182129399\\
1.52304609218437	0.0720812277835964\\
1.60320641282565	0.061547112747192\\
1.68336673346693	0.0536978665154402\\
1.76352705410822	0.0481140357808488\\
1.8436873747495	0.0444544427996338\\
1.92384769539078	0.04245520127269\\
2.00400801603206	0.0419422766663355\\
2.08416833667335	0.0428812096772026\\
2.16432865731463	0.0455618671407311\\
2.24448897795591	0.05147895772615\\
2.32464929859719	0.0678975896746923\\
2.40480961923848	0.0957174962816266\\
2.48496993987976	0.119778123795404\\
2.56513026052104	0.138976109689798\\
2.64529058116232	0.15402763258538\\
2.72545090180361	0.165567341084529\\
2.80561122244489	0.174119255157775\\
2.88577154308617	0.180101447026185\\
2.96593186372745	0.183818729662646\\
3.04609218436874	0.185421453028921\\
3.12625250501002	0.184746146484951\\
3.2064128256513	0.180560709333488\\
3.28657314629259	0.166164727676657\\
3.36673346693387	0.138298860529951\\
3.44689378757515	0.113635030876063\\
3.52705410821643	0.0938558168653247\\
3.60721442885772	0.0782291210103133\\
3.687374749499	0.0660962268175203\\
3.76753507014028	0.0569020247501681\\
3.84769539078156	0.0501826294392778\\
3.92785571142285	0.0455554305078815\\
4.00801603206413	0.0427138737512397\\
4.08817635270541	0.0414306039401696\\
4.16833667334669	0.0415800940734658\\
4.24849699398798	0.043220792321607\\
4.32865731462926	0.0469227289504805\\
4.40881763527054	0.0555534947497343\\
4.48897795591182	0.0784758519968243\\
4.56913827655311	0.105557333445904\\
4.64929859719439	0.127662130503097\\
4.72945891783567	0.145178638760185\\
4.80961923847695	0.158806847293115\\
4.88977955911824	0.169137907505249\\
4.96993987975952	0.176654639296551\\
5.0501002004008	0.181733120678251\\
5.13026052104208	0.18462611669658\\
5.21042084168337	0.18539315090076\\
5.29058116232465	0.183618173529975\\
5.37074148296593	0.176866245406693\\
5.45090180360721	0.155481709973587\\
5.5310621242485	0.127937579701872\\
5.61122244488978	0.105282323517617\\
5.69138276553106	0.0872270852159896\\
5.77154308617235	0.0730514493938038\\
5.85170340681363	0.0621389470556368\\
5.93186372745491	0.0539718694512814\\
6.01202404809619	0.048119355499041\\
6.09218436873747	0.0442290674828357\\
6.17234468937876	0.042024603832424\\
6.25250501002004	0.0413141998822349\\
6.33266533066132	0.0420287048290721\\
6.41282565130261	0.0443594403456067\\
6.49298597194389	0.0493704809638698\\
6.57314629258517	0.0625113648737739\\
6.65330661322645	0.0896470535968621\\
6.73346693386774	0.114850317798725\\
6.81362725450902	0.135060750376852\\
6.8937875751503	0.150969451638159\\
6.97394789579158	0.163235841559138\\
7.05410821643287	0.172407680055179\\
7.13426853707415	0.178926237637252\\
7.21442885771543	0.183122723377012\\
7.29458917835671	0.185187714710965\\
7.374749498998	0.185052458242245\\
7.45490981963928	0.181863125411675\\
7.53507014028056	0.170796560428752\\
7.61523046092184	0.144176724749795\\
7.69539078156313	0.118422771755426\\
7.77555110220441	0.0976689942486166\\
7.85571142284569	0.0812211545118202\\
7.93587174348697	0.0683976567887764\\
8.01603206412826	0.0586224617004662\\
8.09619238476954	0.0514133027952137\\
8.17635270541082	0.046370964183205\\
8.2565130260521	0.0431728682341337\\
8.33667334669339	0.0415739032524209\\
8.41683366733467	0.0414231583740712\\
8.49699398797595	0.042726516816787\\
8.57715430861724	0.0458855813008807\\
8.65731462925852	0.0529104103733738\\
8.7374749498998	0.0724319691935772\\
8.81763527054108	0.100189417874696\\
8.89779559118236	0.123364786943313\\
8.97795591182365	0.141796342009984\\
9.05811623246493	0.156199114411789\\
9.13827655310621	0.167188171386345\\
9.21843687374749	0.175268924543842\\
9.29859719438878	0.180840683920714\\
9.37875751503006	0.184185550081636\\
9.45891783567134	0.185415794858159\\
9.53907815631263	0.184267719933391\\
9.61923847695391	0.179060450501658\\
9.69939879759519	0.161462073481549\\
9.77955911823647	0.133421751941136\\
9.85971943887776	0.109692644295061\\
9.93987975951904	0.0907218258039298\\
10.0200400801603	0.0757757287505039\\
10.1002004008016	0.0642152490571764\\
10.1803607214429	0.0555027427639651\\
10.2605210420842	0.0491897084806524\\
10.3406813627255	0.0449075543236084\\
10.4208416833667	0.0423635111123391\\
10.501002004008	0.041346090624532\\
10.5811623246493	0.0417539154219069\\
10.6613226452906	0.0436995937856376\\
10.7414829659319	0.0479432110979813\\
10.8216432865731	0.0583655508182621\\
10.9018036072144	0.0836525553915158\\
10.9819639278557	0.10992310860032\\
11.062124248497	0.131143929253819\\
11.1422845691383	0.147909144369138\\
11.2224448897796	0.160901186991702\\
11.3026052104208	0.170691145899498\\
11.3827655310621	0.177742759525414\\
11.4629258517034	0.182411886014981\\
11.5430861723447	0.184924244053396\\
11.623246492986	0.18528638792998\\
11.7034068136273	0.182912728446283\\
11.7835671342685	0.174458237993103\\
11.8637274549098	0.150263630066308\\
11.9438877755511	0.123467924259449\\
12.0240480961924	0.101700393958396\\
12.1042084168337	0.0843968805128482\\
12.1843687374749	0.0708536478660435\\
12.2645290581162	0.0604730416834957\\
12.3446893787575	0.0527538513220172\\
12.4248496993988	0.0472798942505066\\
12.5050100200401	0.0437125285569856\\
12.5851703406814	0.0417895150264244\\
12.6653306613226	0.0413370240449972\\
12.7454909819639	0.0423174302259582\\
12.8256513026052	0.04500591674775\\
12.9058116232465	0.05082272835788\\
12.9859719438878	0.0667601966645442\\
13.0661322645291	0.0945852762115948\\
13.1462925851703	0.118854615849388\\
13.2264529058116	0.138233829101085\\
13.3066132264529	0.153438714152556\\
13.3867735470942	0.165108401102224\\
13.4669338677355	0.173771088035046\\
13.5470941883768	0.179848883396366\\
13.627254509018	0.183651122201297\\
13.7074148296593	0.185334956838911\\
13.7875751503006	0.184753024279785\\
13.8677354709419	0.180739601240202\\
13.9478957915832	0.166892925451667\\
14.0280561122244	0.139143674782035\\
14.1082164328657	0.11431904035188\\
14.188376753507	0.0943987312561755\\
14.2685370741483	0.078653224119077\\
14.3486973947896	0.0664204252670765\\
14.4288577154309	0.0571421793612569\\
14.5090180360721	0.0503519204909893\\
14.5891783567134	0.0456646033663407\\
14.6693386773547	0.0427712971747024\\
14.749498997996	0.0414419543843005\\
14.8296593186373	0.0415470638233341\\
14.9098196392786	0.0431364785298744\\
14.9899799599198	0.0467514989000051\\
15.0701402805611	0.0551092117436699\\
15.1503006012024	0.0775521324072568\\
15.2304609218437	0.104760903821143\\
15.310621242485	0.127025610456875\\
15.3907815631263	0.144678343016731\\
15.4709418837675	0.158421875919789\\
15.5511022044088	0.168850957116693\\
15.6312625250501	0.176451809927959\\
15.7114228456914	0.181604056778352\\
15.7915831663327	0.184565050027387\\
15.8717434869739	0.185402873007745\\
15.9519038076152	0.183727323225879\\
16.0320641282565	0.177236632500695\\
16.1122244488978	0.156401836314095\\
16.1923847695391	0.128749021163087\\
16.2725450901804	0.105933712727939\\
16.3527054108216	0.0877425572459417\\
16.4328657314629	0.0734525645154192\\
16.5130260521042	0.0624438836771391\\
16.5931863727455	0.0541958360019982\\
16.6733466933868	0.0482749261285091\\
16.7535070140281	0.0443263757229231\\
16.8336673346693	0.0420712968653777\\
16.9138276553106	0.0413148625599223\\
16.9939879759519	0.0419827536287357\\
17.0741482965932	0.0442531837209686\\
17.1543086172345	0.0491374603544688\\
17.2344689378758	0.0618250891934078\\
17.314629258517	0.0887541298353302\\
17.3947895791583	0.11412198930886\\
17.4749498997996	0.134482626270686\\
17.5551102204409	0.150518566939936\\
17.6352705410822	0.162892788216988\\
17.7154308617234	0.172156547500157\\
17.7955911823647	0.178754507706965\\
17.875751503006	0.18302166450898\\
17.9559118236473	0.185154160628901\\
18.0360721442886	0.185095666978238\\
18.1162324649299	0.182038734365907\\
18.1963927855711	0.171412572256623\\
18.2765531062124	0.145085366854743\\
18.3567134268537	0.119168796114952\\
18.436873747495	0.0982643580694437\\
18.5170340681363	0.0816894718732541\\
18.5971943887776	0.0687591169777958\\
18.6773547094188	0.0588940324277949\\
18.7575150300601	0.0516091268901841\\
18.8376753507014	0.0465026460018837\\
18.9178356713427	0.0432495908175951\\
18.997995991984	0.0416022286293865\\
19.0781563126253	0.0414060477703388\\
19.1583166332665	0.0426598519595186\\
19.2384769539078	0.0457438545482483\\
19.3186372745491	0.0525644393141186\\
19.3987975951904	0.0715435367846651\\
19.4789579158317	0.0993593988652841\\
19.5591182364729	0.122698523612045\\
19.6392785571142	0.141270869516438\\
19.7194388777555	0.155792805573419\\
19.7995991983968	0.166883023895161\\
19.8797595190381	0.17505035781808\\
19.9599198396794	0.180697578260285\\
};
\addplot [color=blue,line width=1.2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.151239957877365\\
0.0801603206412826	0.486548780662929\\
0.120240480961924	1.03874906754281\\
0.160320641282565	1.23093208649951\\
0.200400801603206	1.24762013226245\\
0.240480961923848	1.22633487041556\\
0.280561122244489	1.18671944423671\\
0.32064128256513	1.13760428699369\\
0.360721442885772	1.08515239381944\\
0.400801603206413	1.03346270629594\\
0.440881763527054	0.984955671247678\\
0.480961923847695	0.940795342738186\\
0.521042084168337	0.901279668772609\\
0.561122244488978	0.86616173926627\\
0.601202404809619	0.834891500060715\\
0.64128256513026	0.806781750457759\\
0.681362725450902	0.781109151037562\\
0.721442885771543	0.757162917230542\\
0.761523046092184	0.734252003904916\\
0.801603206412826	0.711676296328207\\
0.841683366733467	0.688657657293293\\
0.881763527054108	0.664208267312679\\
0.92184368737475	0.636872833280346\\
0.961923847695391	0.604175707865389\\
1.00200400801603	0.561295274617263\\
1.04208416833667	0.497503048447408\\
1.08216432865731	0.386059926313566\\
1.12224448897796	0.16827135918936\\
1.1623246492986	-0.119843768914481\\
1.20240480961924	-0.224867288066031\\
1.24248496993988	-0.225858662056561\\
1.28256513026052	-0.21065597443254\\
1.32264529058116	-0.193676857614991\\
1.3627254509018	-0.176748745210746\\
1.40280561122244	-0.160110788102352\\
1.44288577154309	-0.143784553471364\\
1.48296593186373	-0.127756521380377\\
1.52304609218437	-0.11200531086249\\
1.56312625250501	-0.0965058685350687\\
1.60320641282565	-0.08122961449015\\
1.64328657314629	-0.0661435630754616\\
1.68336673346693	-0.0512088528325787\\
1.72344689378758	-0.0363785883322748\\
1.76352705410822	-0.0215946755060036\\
1.80360721442886	-0.00678308727035872\\
1.8436873747495	0.00815340857139419\\
1.88376753507014	0.0233467675232388\\
1.92384769539078	0.0389825626744516\\
1.96392785571142	0.0553322567418415\\
2.00400801603206	0.0728109728559592\\
2.04408817635271	0.0920867849278672\\
2.08416833667335	0.11430152442069\\
2.12424849699399	0.141553502296188\\
2.16432865731463	0.178056614091669\\
2.20440881763527	0.233227191320849\\
2.24448897795591	0.330458797953151\\
2.28456913827655	0.524115546481008\\
2.32464929859719	0.811309649973027\\
2.36472945891784	0.941229938709529\\
2.40480961923848	0.948297274148697\\
2.44488977955912	0.933437777750477\\
2.48496993987976	0.91580483533696\\
2.5250501002004	0.897971677814574\\
2.56513026052104	0.880290076761284\\
2.60521042084168	0.862787667345837\\
2.64529058116232	0.845433068945721\\
2.68537074148297	0.82817652660553\\
2.72545090180361	0.810954689633052\\
2.76553106212425	0.79368771392868\\
2.80561122244489	0.776272784271856\\
2.84569138276553	0.758573509706334\\
2.88577154308617	0.740402651914661\\
2.92585170340681	0.721493010315245\\
2.96593186372745	0.701446005980394\\
3.0060120240481	0.679635678489127\\
3.04609218436874	0.655017093844964\\
3.08617234468938	0.625712143092623\\
3.12625250501002	0.588023705465672\\
3.16633266533066	0.533813772257995\\
3.2064128256513	0.442818128202593\\
3.24649298597194	0.263386620371824\\
3.28657314629259	-0.0399724920992149\\
3.32665330661323	-0.211654564491262\\
3.36673346693387	-0.227191207742218\\
3.40681362725451	-0.213705425779339\\
3.44689378757515	-0.196907562524371\\
3.48697394789579	-0.179969868359706\\
3.52705410821643	-0.163296890567111\\
3.56713426853707	-0.146933761123375\\
3.60721442885772	-0.130871050640784\\
3.64729458917836	-0.115088498178769\\
3.687374749499	-0.0995617789592792\\
3.72745490981964	-0.0842631414363759\\
3.76753507014028	-0.0691606830969285\\
3.80761523046092	-0.0542170027901817\\
3.84769539078156	-0.0393872067876865\\
3.8877755511022	-0.0246159950821385\\
3.92785571142285	-0.00983332609968955\\
3.96793587174349	0.00505220096956191\\
4.00801603206413	0.0201637549642902\\
4.04809619238477	0.035673212353214\\
4.08817635270541	0.0518298280452754\\
4.12825651302605	0.0690110164819688\\
4.16833667334669	0.0878172199657217\\
4.20841683366733	0.109260722943567\\
4.24849699398798	0.135171067622813\\
4.28857715430862	0.169148156129471\\
4.32865731462926	0.219045895620036\\
4.3687374749499	0.304010506990603\\
4.40881763527054	0.471143155871721\\
4.44889779559118	0.754750080969181\\
4.48897795591182	0.929917834362157\\
4.52905811623246	0.950168652784017\\
4.56913827655311	0.937096805775374\\
4.60921843687375	0.919665085089697\\
4.64929859719439	0.901817865421496\\
4.68937875751503	0.884094454598786\\
4.72945891783567	0.866552466538556\\
4.76953907815631	0.849167127545762\\
4.80961923847695	0.831891719266213\\
4.8496993987976	0.814665880370974\\
4.88977955911824	0.797413702696569\\
4.92985971943888	0.780037981544197\\
4.96993987975952	0.762410637503091\\
5.01002004008016	0.744357184587342\\
5.0501002004008	0.725630772330508\\
5.09018036072144	0.705866830860995\\
5.13026052104208	0.684499453587998\\
5.17034068136273	0.66059703866398\\
5.21042084168337	0.632513407212971\\
5.25050100200401	0.597075410966878\\
5.29058116232465	0.547474252776138\\
5.33066132264529	0.467176241700769\\
5.37074148296593	0.313102676197632\\
5.41082164328657	0.0261154203997269\\
5.45090180360721	-0.195018642500294\\
5.49098196392786	-0.228319970499693\\
5.5310621242485	-0.217096664298182\\
5.57114228456914	-0.200520548503826\\
5.61122244488978	-0.18355179130924\\
5.65130260521042	-0.166815086732166\\
5.69138276553106	-0.15038641578622\\
5.7314629258517	-0.134261563390002\\
5.77154308617235	-0.118421578363562\\
5.81162324649299	-0.102842865918851\\
5.85170340681363	-0.0874984395283366\\
5.89178356713427	-0.0723573745182152\\
5.93186372745491	-0.0573835830315137\\
5.97194388777555	-0.0425339737695644\\
6.01202404809619	-0.0277557672209056\\
6.05210420841683	-0.0129825197963163\\
6.09218436873747	0.0018719097682407\\
6.13226452905812	0.0169227871493868\\
6.17234468937876	0.0323297268950748\\
6.2124248496994	0.0483222339434037\\
6.25250501002004	0.0652444800962903\\
6.29258517034068	0.0836379482534453\\
6.33266533066132	0.104403559608375\\
6.37274549098196	0.129143805731211\\
6.41282565130261	0.160950704280656\\
6.45290581162325	0.206413830006008\\
6.49298597194389	0.281245920792586\\
6.53306613226453	0.425049261022521\\
6.57314629258517	0.6918174583476\\
6.61322645290581	0.911425085378223\\
6.65330661322645	0.95084405277152\\
6.69338677354709	0.940547894782994\\
6.73346693386774	0.923451645810262\\
6.77354709418838	0.905612013066993\\
6.81362725450902	0.887851766811213\\
6.85370741482966	0.870272027211865\\
6.8937875751503	0.852856742398243\\
6.93386773547094	0.835562513942294\\
6.97394789579158	0.81833187247092\\
7.01402805611222	0.801092588922677\\
7.05410821643287	0.783752643902932\\
7.09418837675351	0.766191580680497\\
7.13426853707415	0.748246516571895\\
7.17434869739479	0.729688951704324\\
7.21442885771543	0.710184661667708\\
7.25450901803607	0.689220653276863\\
7.29458917835671	0.665963671481253\\
7.33466933867735	0.63896508947796\\
7.374749498998	0.605488091841463\\
7.41482965931864	0.559802945565612\\
7.45490981963928	0.48835958168269\\
7.49498997995992	0.355810904680437\\
7.53507014028056	0.0952639300415287\\
7.5751503006012	-0.169029048413136\\
7.61523046092184	-0.227966027146834\\
7.65531062124249	-0.220325072527873\\
7.69539078156313	-0.204129799653443\\
7.73547094188377	-0.187150266704491\\
7.77555110220441	-0.170351957827996\\
7.81563126252505	-0.153857107066376\\
7.85571142284569	-0.137668948833065\\
7.89579158316633	-0.121770194322979\\
7.93587174348697	-0.106138018174032\\
7.97595190380762	-0.0907461707908532\\
8.01603206412826	-0.0755646491931094\\
8.0561122244489	-0.060558595671208\\
8.09619238476954	-0.0456866006943961\\
8.13627254509018	-0.0308982271979604\\
8.17635270541082	-0.0161303602918175\\
8.21643286573146	-0.00130169889459364\\
8.2565130260521	0.0136957943999276\\
8.29659318637275	0.0290105998437028\\
8.33667334669339	0.0448544395533248\\
8.37675350701403	0.0615418513153094\\
8.41683366733467	0.0795623822834896\\
8.45691382765531	0.0997202607372521\\
8.49699398797595	0.123424268003285\\
8.53707414829659	0.153342186799566\\
8.57715430861724	0.195031811053313\\
8.61723446893788	0.261435780611316\\
8.65731462925852	0.385314392823593\\
8.69739478957916	0.627022896745956\\
8.7374749498998	0.883641624020178\\
8.77755511022044	0.949786989904125\\
8.81763527054108	0.943776079472582\\
8.85771543086172	0.927215298221473\\
8.89779559118236	0.909411004190973\\
8.93787575150301	0.891617187186382\\
8.97795591182365	0.873998781620228\\
9.01803607214429	0.856551575877543\\
9.05811623246493	0.839235949243297\\
9.09819639278557	0.821997270330899\\
9.13827655310621	0.804766760400325\\
9.17835671342685	0.787457200064107\\
9.21843687374749	0.769955134706718\\
9.25851703406814	0.752108260362099\\
9.29859719438878	0.733704664023561\\
9.33867735470942	0.714437273753554\\
9.37875751503006	0.693839872655567\\
9.4188376753507	0.671164882707575\\
9.45891783567134	0.645132732857994\\
9.49899799599198	0.613371954354875\\
9.53907815631263	0.571033777145196\\
9.57915831663327	0.506955159979406\\
9.61923847695391	0.392347796921956\\
9.65931863727455	0.162507036632596\\
9.69939879759519	-0.131464919988526\\
9.73947895791583	-0.225288528338656\\
9.77955911823647	-0.223282657782572\\
9.81963927855711	-0.207717401582694\\
9.85971943887776	-0.190758797992468\\
9.8997995991984	-0.173902888665459\\
9.93987975951904	-0.157341780350198\\
9.97995991983968	-0.141089495263023\\
10.0200400801603	-0.125130930254779\\
10.060120240481	-0.10944410074745\\
10.1002004008016	-0.0940034751485318\\
10.1402805611222	-0.0787799219655489\\
10.1803607214429	-0.0637397374449945\\
10.2204408817635	-0.0488430830546356\\
10.2605210420842	-0.0340417011809036\\
10.3006012024048	-0.0192755601650513\\
10.3406813627255	-0.00446781901355599\\
10.3807615230461	0.0104829389695233\\
10.4208416833667	0.0257150667224239\\
10.4609218436874	0.0414242436207336\\
10.501002004008	0.0578985298011793\\
10.5410821643287	0.0755815982952218\\
10.5811623246493	0.0951934436592961\\
10.6212424849699	0.117976913650467\\
10.6613226452906	0.146243724465519\\
10.7014028056112	0.184705576400552\\
10.7414829659319	0.24407184340996\\
10.7815631262525	0.351230768941296\\
10.8216432865731	0.564576414547678\\
10.8617234468938	0.844927064392608\\
10.9018036072144	0.946097083945349\\
10.9418837675351	0.94665794839956\\
10.9819639278557	0.930939750147483\\
11.0220440881764	0.913212886758132\\
11.062124248497	0.895390956374968\\
11.1022044088176	0.877733384610433\\
11.1422845691383	0.860252415475155\\
11.1823647294589	0.842912916969817\\
11.2224448897796	0.825663100742849\\
11.2625250501002	0.808437440973391\\
11.3026052104208	0.791153169831154\\
11.3426853707415	0.77370327486812\\
11.3827655310621	0.755945112781488\\
11.4228456913828	0.737681792416177\\
11.4629258517034	0.718630593384538\\
11.503006012024	0.698366764154773\\
11.5430861723447	0.676217617602324\\
11.5831663326653	0.651048848396031\\
11.623246492986	0.620796425173711\\
11.6633266533066	0.581334783724468\\
11.7034068136273	0.523415414946225\\
11.7434869739479	0.423637014692737\\
11.7835671342685	0.224362585153038\\
11.8236472945892	-0.0814830243844084\\
11.8637274549098	-0.219042284580597\\
11.9038076152305	-0.225808048482681\\
11.9438877755511	-0.211263572476667\\
11.9839679358717	-0.194374732560544\\
12.0240480961924	-0.177467577023702\\
12.064128256513	-0.160840515404304\\
12.1042084168337	-0.144523367173035\\
12.1442885771543	-0.128503988036466\\
12.1843687374749	-0.112761349456816\\
12.2244488977956	-0.097270629526284\\
12.2645290581162	-0.0820035234865897\\
12.3046092184369	-0.0669274112978809\\
12.3446893787575	-0.0520039231770839\\
12.3847695390782	-0.0371868310930923\\
12.4248496993988	-0.0224189621407239\\
12.4649298597194	-0.00762758997254759\\
12.5050100200401	0.00728262964970057\\
12.5450901803607	0.0224408236908544\\
12.5851703406814	0.038028171742676\\
12.625250501002	0.054309024537883\\
12.6653306613226	0.0716864287552526\\
12.7054108216433	0.0908067657982001\\
12.7454909819639	0.112770192912118\\
12.7855711422846	0.13958818267506\\
12.8256513026052	0.175275132606388\\
12.8657314629259	0.228736908994577\\
12.9058116232465	0.321985210668793\\
12.9458917835671	0.507312368744334\\
12.9859719438878	0.795120443825919\\
13.0260521042084	0.938480299694483\\
13.0661322645291	0.94900230543059\\
13.1062124248497	0.934599607822249\\
13.1462925851703	0.917014089748538\\
13.186372745491	0.899172752972961\\
13.2264529058116	0.881476111996589\\
13.2665330661323	0.863959715423404\\
13.3066132264529	0.846593994582059\\
13.3466933867735	0.829330086239986\\
13.3867735470942	0.812105551850665\\
13.4268537074148	0.794841761906299\\
13.4669338677355	0.777437640061357\\
13.5070140280561	0.75975937963054\\
13.5470941883768	0.741623719611821\\
13.5871743486974	0.722769827688715\\
13.627254509018	0.702809807680726\\
13.6673346693387	0.681136646193994\\
13.7074148296593	0.656741353823872\\
13.74749498998	0.627819850164093\\
13.7875751503006	0.590843542783433\\
13.8276553106212	0.538105540815355\\
13.8677354709419	0.450555772534991\\
13.9078156312625	0.279175122349758\\
13.9478957915832	-0.0206686501281633\\
13.9879759519038	-0.207464896578601\\
14.0280561122244	-0.227647215774666\\
14.0681362725451	-0.214737684279346\\
14.1082164328657	-0.197994059814586\\
14.1482965931864	-0.181045551745629\\
14.188376753507	-0.164353390822744\\
14.2284569138277	-0.147970752532254\\
14.2685370741483	-0.131889594697381\\
14.3086172344689	-0.116090022525147\\
14.3486973947896	-0.100547929178913\\
14.3887775551102	-0.0852357976811817\\
14.4288577154309	-0.0701220270937248\\
14.4689378757515	-0.0551696219434712\\
14.5090180360721	-0.0403342458487212\\
14.5490981963928	-0.0255613791145619\\
14.5891783567134	-0.0107820956544003\\
14.6292585170341	0.00409337186468425\\
14.6693386773547	0.0191857326591294\\
14.7094188376754	0.034663037630356\\
14.749498997996	0.0507683619958672\\
14.7895791583166	0.0678686827004449\\
14.8296593186373	0.0865458533656198\\
14.8697394789579	0.10777687221523\\
14.9098196392786	0.133318901469805\\
14.9498997995992	0.166608760392547\\
14.9899799599198	0.215091219042064\\
15.0300601202405	0.296798748141662\\
15.0701402805611	0.456539034917647\\
15.1102204408818	0.736245256116141\\
15.1503006012024	0.925190962238587\\
15.190380761523	0.950514346817981\\
15.2304609218437	0.938156086179396\\
15.2705410821643	0.920809177882185\\
15.310621242485	0.902961949264776\\
15.3507014028056	0.885227170611936\\
15.3907815631263	0.867673898942177\\
15.4308617234469	0.850279730597195\\
15.4709418837675	0.832998912200698\\
15.5110220440882	0.815771963455776\\
15.5511022044088	0.798524111821976\\
15.5911823647295	0.781159759601462\\
15.6312625250501	0.763553195934087\\
15.6713426853707	0.745533549649858\\
15.7114228456914	0.726859704299352\\
15.751503006012	0.707176605555842\\
15.7915831663327	0.685935009072205\\
15.8316633266533	0.662234439748573\\
15.8717434869739	0.634491631440664\\
15.9118236472946	0.599673435617553\\
15.9519038076152	0.551320241469188\\
15.9919839679359	0.473869623364769\\
16.0320641282565	0.326688174661673\\
16.0721442885772	0.0468952694942683\\
16.1122244488978	-0.188279858279685\\
16.1523046092184	-0.228401476794656\\
16.1923847695391	-0.218091987463496\\
16.2324649298597	-0.201610627529584\\
16.2725450901804	-0.184636033886921\\
16.312625250501	-0.167880432412172\\
16.3527054108216	-0.151431826389478\\
16.3927855711423	-0.135287970536618\\
16.4328657314629	-0.119430371365292\\
16.4729458917836	-0.103835660726477\\
16.5130260521042	-0.088477076917718\\
16.5531062124249	-0.0733239788936574\\
16.5931863727455	-0.0583406582568271\\
16.6332665330661	-0.0434845432056664\\
16.6733466933868	-0.028703578808167\\
16.7134268537074	-0.0139323527420307\\
16.7535070140281	0.000913774005005751\\
16.7935871743487	0.0159478189542968\\
16.8336673346693	0.031325925185998\\
16.87374749499	0.0472720374686776\\
16.9138276553106	0.0641210307697778\\
16.9539078156313	0.0823980294932807\\
16.9939879759519	0.102973352367339\\
17.0340681362725	0.127387825449712\\
17.0741482965932	0.158597466488018\\
17.1142284569138	0.202858490943856\\
17.1543086172345	0.274984323185994\\
17.1943887775551	0.412421966822332\\
17.2344689378758	0.672256870992641\\
17.2745490981964	0.904116133609368\\
17.314629258517	0.950742166623649\\
17.3547094188377	0.941549720217631\\
17.3947895791583	0.9245899156455\\
17.434869739479	0.906757478318856\\
17.4749498997996	0.888986678901548\\
17.5150300601202	0.871395357216222\\
17.5551102204409	0.853970647273056\\
17.5951903807615	0.836670232107134\\
17.6352705410822	0.819437501625851\\
17.6753507014028	0.8022012901569\\
17.7154308617234	0.784871065086292\\
17.7555110220441	0.767328544226239\\
17.7955911823647	0.749414138645971\\
17.8356713426854	0.730904527879776\\
17.875751503006	0.711473995003803\\
17.9158316633267	0.690624262380278\\
17.9559118236473	0.667549160114986\\
17.9959919839679	0.640853822733079\\
18.0360721442886	0.607918458316864\\
18.0761523046092	0.563297893227179\\
18.1162324649299	0.494218742889935\\
18.1563126252505	0.367439966675606\\
18.1963927855711	0.115943319079174\\
18.2364729458918	-0.158993713855579\\
18.2765531062124	-0.227450947377665\\
18.3166332665331	-0.221251713968174\\
18.3567134268537	-0.205214985792261\\
18.3967935871743	-0.188237785393997\\
18.436873747495	-0.17142159076682\\
18.4769539078156	-0.154906747327503\\
18.5170340681363	-0.138699328792259\\
18.5571142284569	-0.122782640943659\\
18.5971943887776	-0.107134102799488\\
18.6372745490982	-0.0917276828990788\\
18.6773547094188	-0.0765336461811466\\
18.7174348697395	-0.06151749075861\\
18.7575150300601	-0.0466382922420661\\
18.7975951903808	-0.0318462875147996\\
18.8376753507014	-0.0170793165663351\\
18.877755511022	-0.00225746202830987\\
18.9178356713427	0.0127252552925246\\
18.9579158316633	0.0280141598781277\\
18.997995991984	0.0438159609843709\\
19.0380761523046	0.0604368961175372\\
19.0781563126253	0.0783520763489999\\
19.1182364729459	0.0983391000195117\\
19.1583166332665	0.121753995812687\\
19.1983967935872	0.151150580994353\\
19.2384769539078	0.191813735034418\\
19.2785571142285	0.255961202974204\\
19.3186372745491	0.374474994802721\\
19.3587174348697	0.607778521813171\\
19.3987975951904	0.873159979492817\\
19.438877755511	0.949001968806665\\
19.4789579158317	0.944689006252893\\
19.5190380761523	0.928343826676814\\
19.5591182364729	0.910557632086958\\
19.5991983967936	0.89275463553639\\
19.6392785571142	0.875124444987486\\
19.6793587174349	0.857667241369828\\
19.7194388777555	0.840344668945445\\
19.7595190380762	0.823102950237291\\
19.7995991983968	0.80587430722726\\
19.8396793587174	0.788572898203689\\
19.8797595190381	0.771087268210815\\
19.9198396793587	0.753268119484657\\
19.9599198396794	0.734908226662446\\
20	0.715708141825522\\
};
\addplot [color=blue,line width=1.2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00328109225102929\\
0.0801603206412826	0.0106709757569851\\
0.120240480961924	0.0266395369764393\\
0.160320641282565	0.0489704726901518\\
0.200400801603206	0.0710887086533438\\
0.240480961923848	0.0913959054311539\\
0.280561122244489	0.109532759499743\\
0.32064128256513	0.125405181200881\\
0.360721442885772	0.139068383864002\\
0.400801603206413	0.150671307599269\\
0.440881763527054	0.160413308448396\\
0.480961923847695	0.16851207105651\\
0.521042084168337	0.175181900823501\\
0.561122244488978	0.180620564296264\\
0.601202404809619	0.185002556351404\\
0.64128256513026	0.188476788741769\\
0.681362725450902	0.191166999294342\\
0.721442885771543	0.193173544475585\\
0.761523046092184	0.194575572471118\\
0.801603206412826	0.195432813321167\\
0.841683366733467	0.195786302402874\\
0.881763527054108	0.195657167406642\\
0.92184368737475	0.195041899287241\\
0.961923847695391	0.193900566522616\\
1.00200400801603	0.192128984152455\\
1.04208416833667	0.189489555823992\\
1.08216432865731	0.185425392679777\\
1.12224448897796	0.178602367970427\\
1.1623246492986	0.16708178760821\\
1.20240480961924	0.152494738528668\\
1.24248496993988	0.138275629029907\\
1.28256513026052	0.125341717138731\\
1.32264529058116	0.113720669404267\\
1.3627254509018	0.103322136255568\\
1.40280561122244	0.0940478910305242\\
1.44288577154309	0.0858054176494493\\
1.48296593186373	0.0785093444147002\\
1.52304609218437	0.0720812273557159\\
1.56312625250501	0.0664491145286197\\
1.60320641282565	0.061547112584862\\
1.64328657314629	0.0573149955290086\\
1.68336673346693	0.0536978663933839\\
1.72344689378758	0.050645879646737\\
1.76352705410822	0.0481140356904362\\
1.80360721442886	0.0460620662863805\\
1.8436873747495	0.0444544427247264\\
1.88376753507014	0.04326056124208\\
1.92384769539078	0.0424552012006953\\
1.96392785571142	0.0420194292016457\\
2.00400801603206	0.041942276583945\\
2.04408817635271	0.0422238428147831\\
2.08416833667335	0.0428812095602923\\
2.12424849699399	0.0439603354257675\\
2.16432865731463	0.045561866941221\\
2.20440881763527	0.047902791834299\\
2.24448897795591	0.0514789572572332\\
2.28456913827655	0.0574798128642408\\
2.32464929859719	0.0678975884836985\\
2.36472945891784	0.0818232540607475\\
2.40480961923848	0.0957174950507944\\
2.44488977955912	0.108397262058593\\
2.48496993987976	0.119778122804295\\
2.5250501002004	0.129939542371562\\
2.56513026052104	0.138976108908466\\
2.60521042084168	0.146977838049339\\
2.64529058116232	0.154027631982924\\
2.68537074148297	0.160201202816291\\
2.72545090180361	0.165567340601243\\
2.76553106212425	0.170188163178226\\
2.80561122244489	0.174119254813538\\
2.84569138276553	0.177409631742581\\
2.88577154308617	0.180101446816345\\
2.92585170340681	0.182229280156212\\
2.96593186372745	0.18381872957677\\
3.0060120240481	0.184883735733875\\
3.04609218436874	0.185421453066399\\
3.08617234468938	0.185401967319952\\
3.12625250501002	0.184746146692048\\
3.16633266533066	0.183273084391449\\
3.2064128256513	0.180560709924135\\
3.24649298597194	0.175561086961545\\
3.28657314629259	0.166164729403944\\
3.32665330661323	0.152446966840603\\
3.36673346693387	0.138298862453972\\
3.40681362725451	0.125315200608578\\
3.44689378757515	0.113635032434442\\
3.48697394789579	0.103180883451133\\
3.52705410821643	0.0938558181016522\\
3.56713426853707	0.0855671447192104\\
3.60721442885772	0.0782291219763814\\
3.64729458917836	0.071762923354958\\
3.687374749499	0.066096227552404\\
3.72745490981964	0.0611627856650197\\
3.76753507014028	0.0569020252801552\\
3.80761523046092	0.0532587053759389\\
3.84769539078156	0.0501826297843318\\
3.8877755511022	0.0476284294982556\\
3.92785571142285	0.0455554306992312\\
3.96793587174349	0.0439276369131531\\
4.00801603206413	0.0427138738117625\\
4.04809619238477	0.0418881811559632\\
4.08817635270541	0.0414306038786518\\
4.12825651302605	0.0413286668845922\\
4.16833667334669	0.0415800938883263\\
4.20841683366733	0.0421979423835315\\
4.24849699398798	0.0432207919718585\\
4.28857715430862	0.0447344564654938\\
4.32865731462926	0.04692272828089\\
4.3687374749499	0.0501987156161644\\
4.40881763527054	0.0555534931070963\\
4.44889779559118	0.0649408651079536\\
4.48897795591182	0.0784758487723287\\
4.52905811623246	0.0925765740309701\\
4.56913827655311	0.105557330677253\\
4.60921843687375	0.117230126005601\\
4.64929859719439	0.127662128294559\\
4.68937875751503	0.136947796488376\\
4.72945891783567	0.145178637027552\\
4.76953907815631	0.152439211694301\\
4.80961923847695	0.158806845923916\\
4.8496993987976	0.164351874456113\\
4.88977955911824	0.169137906480686\\
4.92985971943888	0.173221993577776\\
4.96993987975952	0.176654638590301\\
5.01002004008016	0.179479566211696\\
5.0501002004008	0.181733120254144\\
5.09018036072144	0.183443038192151\\
5.13026052104208	0.184626116533061\\
5.17034068136273	0.185283758187004\\
5.21042084168337	0.18539315102032\\
5.25050100200401	0.184888594471561\\
5.29058116232465	0.183618174075742\\
5.33066132264529	0.181231485389846\\
5.37074148296593	0.176866247110752\\
5.41082164328657	0.168586728077976\\
5.45090180360721	0.155481713962649\\
5.49098196392786	0.141195532455583\\
5.5310621242485	0.127937583211677\\
5.57114228456914	0.115987046845536\\
5.61122244488978	0.105282326329353\\
5.65130260521042	0.095727012034937\\
5.69138276553106	0.0872270874377096\\
5.7314629258517	0.0796953188969167\\
5.77154308617235	0.0730514511189104\\
5.81162324649299	0.0672218263865719\\
5.85170340681363	0.0621389483555412\\
5.89178356713427	0.0577410766559111\\
5.93186372745491	0.0539718703813572\\
5.97194388777555	0.0507800884358272\\
6.01202404809619	0.0481193561105386\\
6.05210420841683	0.0459480130248262\\
6.09218436873747	0.0442290678264263\\
6.13226452905812	0.0429303028934124\\
6.17234468937876	0.0420246039449186\\
6.2124248496994	0.0414906482912466\\
6.25250501002004	0.0413141997787071\\
6.29258517034068	0.0414904932401777\\
6.33266533066132	0.0420287044928289\\
6.37274549098196	0.0429607100634034\\
6.41282565130261	0.0443594396786305\\
6.45290581162325	0.0463808693345288\\
6.49298597194389	0.0493704795430615\\
6.53306613226453	0.0541499859440625\\
6.57314629258517	0.062511360899002\\
6.61322645290581	0.0754292104444966\\
6.65330661322645	0.0896470485997914\\
6.69338677354709	0.102902117477449\\
6.73346693386774	0.114850313721029\\
6.77354709418838	0.125538790333064\\
6.81362725450902	0.135060747143755\\
6.85370741482966	0.143508931139683\\
6.8937875751503	0.150969449119695\\
6.93386773547094	0.157521152149894\\
6.97394789579158	0.163235839636962\\
7.01402805611222	0.168178534796843\\
7.05410821643287	0.17240767865367\\
7.09418837675351	0.175975178241837\\
7.13426853707415	0.178926236699009\\
7.17434869739479	0.181298845767472\\
7.21442885771543	0.183122722853388\\
7.25450901803607	0.184417272668178\\
7.29458917835671	0.185187714588473\\
7.33466933867735	0.185417491245994\\
7.374749498998	0.185052458591538\\
7.41482965931864	0.183964985541968\\
7.45490981963928	0.181863126620875\\
7.49498997995992	0.178038109484153\\
7.53507014028056	0.170796564422955\\
7.5751503006012	0.158513608302343\\
7.61523046092184	0.144176730492861\\
7.65531062124249	0.130649489452606\\
7.69539078156313	0.118422776472131\\
7.73547094188377	0.107460847212934\\
7.77555110220441	0.097668998007949\\
7.81563126252505	0.0889520139953258\\
7.85571142284569	0.0812211574656083\\
7.89579158316633	0.0743947141366502\\
7.93587174348697	0.0683976590633044\\
7.97595190380762	0.0631612200534556\\
8.01603206412826	0.0586224633932321\\
8.0561122244489	0.054723926195306\\
8.09619238476954	0.0514133039846196\\
8.13627254509018	0.0486432021646603\\
8.17635270541082	0.0463709649466209\\
8.21643286573146	0.0445586044638698\\
8.2565130260521	0.0431728686353728\\
8.29659318637275	0.0421855142786221\\
8.33667334669339	0.0415739033339126\\
8.37675350701403	0.0413221388928866\\
8.41683366733467	0.0414231581464002\\
8.45691382765531	0.0418826313784203\\
8.49699398797595	0.0427265162321187\\
8.53707414829659	0.0440166326874809\\
8.57715430861724	0.0458855801361499\\
8.61723446893788	0.048623344372524\\
8.65731462925852	0.0529104075985395\\
8.69739478957916	0.0603197871982189\\
8.7374749498998	0.0724319623263256\\
8.77755511022044	0.0866704872552952\\
8.81763527054108	0.100189411512656\\
8.85771543086172	0.112415697551203\\
8.89779559118236	0.123364781843453\\
8.93787575150301	0.133127068679952\\
8.97795591182365	0.141796337991484\\
9.01803607214429	0.149460223296924\\
9.05811623246493	0.156199111303248\\
9.09819639278557	0.16208627809169\\
9.13827655310621	0.167188169030666\\
9.17835671342685	0.171564616220101\\
9.21843687374749	0.17526892286833\\
9.25851703406814	0.178347747639119\\
9.29859719438878	0.180840682849225\\
9.33867735470942	0.182779335782743\\
9.37875751503006	0.184185549558583\\
9.4188376753507	0.185068030027725\\
9.45891783567134	0.185415794895532\\
9.49899799599198	0.185184735485598\\
9.53907815631263	0.184267720716982\\
9.57915831663327	0.182420763080324\\
9.61923847695391	0.179060453019391\\
9.65931863727455	0.172749909104732\\
9.69939879759519	0.161462080865487\\
9.73947895791583	0.147203460887435\\
9.77955911823647	0.133421759097569\\
9.81963927855711	0.120916222561325\\
9.85971943887776	0.109692650058179\\
9.8997995991984	0.0996599153194022\\
9.93987975951904	0.0907218303741765\\
9.97995991983968	0.0827881661435367\\
10.0200400801603	0.0757757323174802\\
10.060120240481	0.0696081165223209\\
10.1002004008016	0.0642152517760653\\
10.1402805611222	0.0595329942365591\\
10.1803607214429	0.0555027447584394\\
10.2204408817635	0.0520711240939915\\
10.2605210420842	0.0491897098493167\\
10.3006012024048	0.046814847408526\\
10.3406813627255	0.0449075551667094\\
10.3807615230461	0.0434335584884952\\
10.4208416833667	0.0423635115033772\\
10.4609218436874	0.0416735107849198\\
10.501002004008	0.0413460906060436\\
10.5410821643287	0.0413720610375467\\
10.5811623246493	0.0417539149874705\\
10.6212424849699	0.0425123612813684\\
10.6613226452906	0.0436995928236145\\
10.7014028056112	0.0454284556258582\\
10.7414829659319	0.0479432091039209\\
10.7815631262525	0.0518080716819371\\
10.8216432865731	0.0583655453551419\\
10.8617234468938	0.0695257543435617\\
10.9018036072144	0.083652546450816\\
10.9418837675351	0.097416857481755\\
10.9819639278557	0.109923101166559\\
11.0220440881764	0.121137039335959\\
11.062124248497	0.131143923336678\\
11.1022044088176	0.140038248033928\\
11.1422845691383	0.147909139738617\\
11.1823647294589	0.154838529568129\\
11.2224448897796	0.160901183446238\\
11.2625250501002	0.166164978940674\\
11.3026052104208	0.170691143279915\\
11.3426853707415	0.174534370965423\\
11.3827655310621	0.177742757720684\\
11.4228456913828	0.180357456040498\\
11.4629258517034	0.182411884931042\\
11.503006012024	0.183930178303828\\
11.5430861723447	0.184924243648944\\
11.5831663326653	0.185388094952227\\
11.623246492986	0.185286388271401\\
11.6633266533066	0.184529406540313\\
11.7034068136273	0.182912729972424\\
11.7434869739479	0.17995480046951\\
11.7835671342685	0.174458243079298\\
11.8236472945892	0.164272979859541\\
11.8637274549098	0.150263639764305\\
11.9038076152305	0.136253605335371\\
11.9438877755511	0.123467932413977\\
11.9839679358717	0.11197840130452\\
12.0240480961924	0.101700400480073\\
12.064128256513	0.0925371251611378\\
12.1042084168337	0.0843968856559425\\
12.1442885771543	0.0771950011790988\\
12.1843687374749	0.0708536518979843\\
12.2244488977956	0.0653014568257653\\
12.2645290581162	0.0604730448182394\\
12.3046092184369	0.0563086657300979\\
12.3446893787575	0.0527538535813941\\
12.3847695390782	0.0497591495440764\\
12.4248496993988	0.0472798957617521\\
12.4649298597194	0.0452761182247726\\
12.5050100200401	0.0437125294328162\\
12.5450901803607	0.0425587034501568\\
12.5851703406814	0.0417895153482413\\
12.625250501002	0.0413860114237568\\
12.6653306613226	0.0413370238470646\\
12.7054108216433	0.0416421524613427\\
12.7454909819639	0.0423174294707228\\
12.7855711422846	0.0434066631368019\\
12.8256513026052	0.0450059151832225\\
12.8657314629259	0.0473215826348472\\
12.9058116232465	0.0508227248001892\\
12.9458917835671	0.0566359292004695\\
12.9859719438878	0.0667601867221624\\
13.0260521042084	0.0806064267321213\\
13.0661322645291	0.0945852656172848\\
13.1062124248497	0.107371718378108\\
13.1462925851703	0.118854607295099\\
13.186372745491	0.129110401057524\\
13.2264529058116	0.138233822334927\\
13.2665330661323	0.14631543140751\\
13.3066132264529	0.153438708899771\\
13.3466933867735	0.159679923855921\\
13.3867735470942	0.165108397088363\\
13.4268537074148	0.169786756473943\\
13.4669338677355	0.173771085135256\\
13.5070140280561	0.177110900820317\\
13.5470941883768	0.179848881472387\\
13.5871743486974	0.182020189631719\\
13.627254509018	0.183651121158924\\
13.6673346693387	0.184756538383997\\
13.7074148296593	0.185334956656817\\
13.74749498998	0.185358730199798\\
13.7875751503006	0.184753025154293\\
13.8276553106212	0.183346265665986\\
13.8677354709419	0.180739604228923\\
13.9078156312625	0.175944679332821\\
13.9478957915832	0.166892935380673\\
13.9879759519038	0.153338902782098\\
14.0280561122244	0.139143686325204\\
14.0681362725451	0.126078665811414\\
14.1082164328657	0.114319049719802\\
14.1482965931864	0.103791361550631\\
14.188376753507	0.0943987387085899\\
14.2284569138277	0.0860480888074655\\
14.2685370741483	0.0786532299593938\\
14.3086172344689	0.0721349151209723\\
14.3486973947896	0.0664204297484361\\
14.3887775551102	0.0614431577472713\\
14.4288577154309	0.0571421826875085\\
14.4689378757515	0.0534619392702298\\
14.5090180360721	0.050351922829471\\
14.5490981963928	0.0477664668557007\\
14.5891783567134	0.0456646048734354\\
14.6292585170341	0.0440100441316903\\
14.6693386773547	0.042771297967603\\
14.7094188376754	0.041922058310629\\
14.749498997996	0.0414419545407363\\
14.7895791583166	0.0413179716629085\\
14.8296593186373	0.0415470633619494\\
14.8697394789579	0.0421410754956022\\
14.9098196392786	0.0431364773393774\\
14.9498997995992	0.0446149912410584\\
14.9899799599198	0.0467514964535471\\
15.0300601202405	0.0499372637547509\\
15.0701402805611	0.0551092054161611\\
15.1102204408818	0.0641818731744455\\
15.1503006012024	0.0775521191402221\\
15.190380761523	0.0916965187676333\\
15.2304609218437	0.104760892350085\\
15.2705410821643	0.116516558015164\\
15.310621242485	0.127025601291472\\
15.3507014028056	0.136382227809281\\
15.3907815631263	0.144678335814958\\
15.4308617234469	0.151998954971277\\
15.4709418837675	0.158421870379648\\
15.5110220440882	0.164017857896963\\
15.5511022044088	0.168850952981993\\
15.5911823647295	0.172978626740291\\
15.6312625250501	0.176451807017967\\
15.6713426853707	0.179314667531723\\
15.7114228456914	0.181604054950433\\
15.751503006012	0.183348314545764\\
15.7915831663327	0.184565049192854\\
15.8316633266533	0.185256851022828\\
15.8717434869739	0.185402873217083\\
15.9118236472946	0.184941078686793\\
15.9519038076152	0.183727324914988\\
15.9919839679359	0.18143009391773\\
16.0320641282565	0.177236638058543\\
16.0721442885772	0.169280080657018\\
16.1122244488978	0.156401850192457\\
16.1523046092184	0.142089260567291\\
16.1923847695391	0.128749033484587\\
16.2324649298597	0.116715542179656\\
16.2725450901804	0.105933722617442\\
16.312625250501	0.0963075288674993\\
16.3527054108216	0.0877425650711174\\
16.3927855711423	0.0801511434499298\\
16.4328657314629	0.0734525706035733\\
16.4729458917836	0.067572778603175\\
16.5130260521042	0.0624438882977719\\
16.5531062124249	0.058003801159034\\
16.5931863727455	0.0541958393749832\\
16.6332665330661	0.0509684423063146\\
16.6733466933868	0.0482749284386955\\
16.7134268537074	0.0460733374761214\\
16.7535070140281	0.0443263771328712\\
16.7935871743487	0.0430015163934694\\
16.8336673346693	0.0420712974968519\\
16.87374749499	0.041513995352301\\
16.9138276553106	0.0413148624783171\\
16.9539078156313	0.0414684213128407\\
16.9939879759519	0.0419827528129113\\
17.0340681362725	0.0428878710004967\\
17.0741482965932	0.0442531819345411\\
17.1142284569138	0.0462271834739925\\
17.1543086172345	0.049137456499209\\
17.1943887775551	0.0537602694781842\\
17.2344689378758	0.0618250780532028\\
17.2745490981964	0.0745183297860313\\
17.314629258517	0.0887541151012267\\
17.3547094188377	0.102090163433398\\
17.3947895791583	0.114121977274418\\
17.434869739479	0.124888612005385\\
17.4749498997996	0.134482616718858\\
17.5150300601202	0.142997075955018\\
17.5551102204409	0.150518559490233\\
17.5951903807615	0.157126380517965\\
17.6352705410822	0.162892782518073\\
17.6753507014028	0.167883216688787\\
17.7154308617234	0.172156543328957\\
17.7555110220441	0.175765091272196\\
17.7955911823647	0.17875450486865\\
17.8356713426854	0.181163263280474\\
17.875751503006	0.183021662858538\\
17.9158316633267	0.184349860616286\\
17.9559118236473	0.185154160114658\\
17.9959919839679	0.185419752245057\\
18.0360721442886	0.185095667764294\\
18.0761523046092	0.184060822669211\\
18.1162324649299	0.18203873741122\\
18.1563126252505	0.178361208228886\\
18.1963927855711	0.171412582696951\\
18.2364729458918	0.159414167735181\\
18.2765531062124	0.145085382544382\\
18.3166332665331	0.131479397944579\\
18.3567134268537	0.11916880902339\\
18.3967935871743	0.108128419576241\\
18.436873747495	0.0982643683690435\\
18.4769539078156	0.0894811183666647\\
18.5170340681363	0.081689479974296\\
18.5571142284569	0.0748072953719307\\
18.5971943887776	0.0687591232283109\\
18.6372745490982	0.0634758027940801\\
18.6773547094188	0.0588940371133221\\
18.7174348697395	0.0549560220789584\\
18.7575150300601	0.0516091302436359\\
18.7975951903808	0.0488056578497343\\
18.8376753507014	0.0465026482256757\\
18.877755511022	0.0446618135265046\\
18.9178356713427	0.0432495920766281\\
18.9579158316633	0.0422374054868868\\
18.997995991984	0.0416022290384079\\
19.0380761523046	0.0413276834547122\\
19.0781563126253	0.0414060473744722\\
19.1182364729459	0.0418420002357385\\
19.1583166332665	0.0426598506705957\\
19.1983967935872	0.0439183705130527\\
19.2384769539078	0.0457438518815983\\
19.2785571142285	0.0484115541401439\\
19.3186372745491	0.0525644329204612\\
19.3587174348697	0.0597056515176021\\
19.3987975951904	0.0715435203753476\\
19.438877755511	0.0857640234759507\\
19.4789579158317	0.0993593834161582\\
19.5190380761523	0.11166997885327\\
19.5591182364729	0.122698511207445\\
19.5991983967936	0.132534126345308\\
19.6392785571142	0.141270859732768\\
19.6793587174349	0.148996799695644\\
19.7194388777555	0.155792798020338\\
19.7595190380762	0.161732578765363\\
19.7995991983968	0.166883018203808\\
19.8396793587174	0.171304368768517\\
19.8797595190381	0.17505035374675\\
19.9198396793587	0.178168067057414\\
19.9599198396794	0.180697575611586\\
20	0.182671040932044\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark = square*, mark size = 1pt, mark repeat = 10]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.151239957877365\\
0.0801603206412826	0.486548780662929\\
0.120240480961924	1.03874906754281\\
0.160320641282565	1.23093208649951\\
0.200400801603206	1.24762013226245\\
0.240480961923848	1.22633487041556\\
0.280561122244489	1.18671944423671\\
0.32064128256513	1.13760428699369\\
0.360721442885772	1.08515239381944\\
0.400801603206413	1.03346270629594\\
0.440881763527054	0.984955671247678\\
0.480961923847695	0.940795342738186\\
0.521042084168337	0.901279668772609\\
0.561122244488978	0.86616173926627\\
0.601202404809619	0.834891500060715\\
0.64128256513026	0.806781750457759\\
0.681362725450902	0.781109151037562\\
0.721442885771543	0.757162917230542\\
0.761523046092184	0.734252003904916\\
0.801603206412826	0.711676296328207\\
0.841683366733467	0.688657657293293\\
0.881763527054108	0.664208267312679\\
0.92184368737475	0.636872833280346\\
0.961923847695391	0.604175707865389\\
1.00200400801603	0.561295274617263\\
1.04208416833667	0.497503048447408\\
1.08216432865731	0.386059926313566\\
1.12224448897796	0.16827135918936\\
1.1623246492986	-0.119843768914481\\
1.20240480961924	-0.224867288066031\\
1.24248496993988	-0.225858662056561\\
1.28256513026052	-0.21065597443254\\
1.32264529058116	-0.193676857614991\\
1.3627254509018	-0.176748745210746\\
1.40280561122244	-0.160110788102352\\
1.44288577154309	-0.143784553471364\\
1.48296593186373	-0.127756521380377\\
1.52304609218437	-0.11200531086249\\
1.56312625250501	-0.0965058685350687\\
1.60320641282565	-0.08122961449015\\
1.64328657314629	-0.0661435630754616\\
1.68336673346693	-0.0512088528325787\\
1.72344689378758	-0.0363785883322748\\
1.76352705410822	-0.0215946755060036\\
1.80360721442886	-0.00678308727035872\\
1.8436873747495	0.00815340857139419\\
1.88376753507014	0.0233467675232388\\
1.92384769539078	0.0389825626744516\\
1.96392785571142	0.0553322567418415\\
2.00400801603206	0.0728109728559592\\
2.04408817635271	0.0920867849278672\\
2.08416833667335	0.11430152442069\\
2.12424849699399	0.141553502296188\\
2.16432865731463	0.178056614091669\\
2.20440881763527	0.233227191320849\\
2.24448897795591	0.330458797953151\\
2.28456913827655	0.524115546481008\\
2.32464929859719	0.811309649973027\\
2.36472945891784	0.941229938709529\\
2.40480961923848	0.948297274148697\\
2.44488977955912	0.933437777750477\\
2.48496993987976	0.91580483533696\\
2.5250501002004	0.897971677814574\\
2.56513026052104	0.880290076761284\\
2.60521042084168	0.862787667345837\\
2.64529058116232	0.845433068945721\\
2.68537074148297	0.82817652660553\\
2.72545090180361	0.810954689633052\\
2.76553106212425	0.79368771392868\\
2.80561122244489	0.776272784271856\\
2.84569138276553	0.758573509706334\\
2.88577154308617	0.740402651914661\\
2.92585170340681	0.721493010315245\\
2.96593186372745	0.701446005980394\\
3.0060120240481	0.679635678489127\\
3.04609218436874	0.655017093844964\\
3.08617234468938	0.625712143092623\\
3.12625250501002	0.588023705465672\\
3.16633266533066	0.533813772257995\\
3.2064128256513	0.442818128202593\\
3.24649298597194	0.263386620371824\\
3.28657314629259	-0.0399724920992149\\
3.32665330661323	-0.211654564491262\\
3.36673346693387	-0.227191207742218\\
3.40681362725451	-0.213705425779339\\
3.44689378757515	-0.196907562524371\\
3.48697394789579	-0.179969868359706\\
3.52705410821643	-0.163296890567111\\
3.56713426853707	-0.146933761123375\\
3.60721442885772	-0.130871050640784\\
3.64729458917836	-0.115088498178769\\
3.687374749499	-0.0995617789592792\\
3.72745490981964	-0.0842631414363759\\
3.76753507014028	-0.0691606830969285\\
3.80761523046092	-0.0542170027901817\\
3.84769539078156	-0.0393872067876865\\
3.8877755511022	-0.0246159950821385\\
3.92785571142285	-0.00983332609968955\\
3.96793587174349	0.00505220096956191\\
4.00801603206413	0.0201637549642902\\
4.04809619238477	0.035673212353214\\
4.08817635270541	0.0518298280452754\\
4.12825651302605	0.0690110164819688\\
4.16833667334669	0.0878172199657217\\
4.20841683366733	0.109260722943567\\
4.24849699398798	0.135171067622813\\
4.28857715430862	0.169148156129471\\
4.32865731462926	0.219045895620036\\
4.3687374749499	0.304010506990603\\
4.40881763527054	0.471143155871721\\
4.44889779559118	0.754750080969181\\
4.48897795591182	0.929917834362157\\
4.52905811623246	0.950168652784017\\
4.56913827655311	0.937096805775374\\
4.60921843687375	0.919665085089697\\
4.64929859719439	0.901817865421496\\
4.68937875751503	0.884094454598786\\
4.72945891783567	0.866552466538556\\
4.76953907815631	0.849167127545762\\
4.80961923847695	0.831891719266213\\
4.8496993987976	0.814665880370974\\
4.88977955911824	0.797413702696569\\
4.92985971943888	0.780037981544197\\
4.96993987975952	0.762410637503091\\
5.01002004008016	0.744357184587342\\
5.0501002004008	0.725630772330508\\
5.09018036072144	0.705866830860995\\
5.13026052104208	0.684499453587998\\
5.17034068136273	0.66059703866398\\
5.21042084168337	0.632513407212971\\
5.25050100200401	0.597075410966878\\
5.29058116232465	0.547474252776138\\
5.33066132264529	0.467176241700769\\
5.37074148296593	0.313102676197632\\
5.41082164328657	0.0261154203997269\\
5.45090180360721	-0.195018642500294\\
5.49098196392786	-0.228319970499693\\
5.5310621242485	-0.217096664298182\\
5.57114228456914	-0.200520548503826\\
5.61122244488978	-0.18355179130924\\
5.65130260521042	-0.166815086732166\\
5.69138276553106	-0.15038641578622\\
5.7314629258517	-0.134261563390002\\
5.77154308617235	-0.118421578363562\\
5.81162324649299	-0.102842865918851\\
5.85170340681363	-0.0874984395283366\\
5.89178356713427	-0.0723573745182152\\
5.93186372745491	-0.0573835830315137\\
5.97194388777555	-0.0425339737695644\\
6.01202404809619	-0.0277557672209056\\
6.05210420841683	-0.0129825197963163\\
6.09218436873747	0.0018719097682407\\
6.13226452905812	0.0169227871493868\\
6.17234468937876	0.0323297268950748\\
6.2124248496994	0.0483222339434037\\
6.25250501002004	0.0652444800962903\\
6.29258517034068	0.0836379482534453\\
6.33266533066132	0.104403559608375\\
6.37274549098196	0.129143805731211\\
6.41282565130261	0.160950704280656\\
6.45290581162325	0.206413830006008\\
6.49298597194389	0.281245920792586\\
6.53306613226453	0.425049261022521\\
6.57314629258517	0.6918174583476\\
6.61322645290581	0.911425085378223\\
6.65330661322645	0.95084405277152\\
6.69338677354709	0.940547894782994\\
6.73346693386774	0.923451645810262\\
6.77354709418838	0.905612013066993\\
6.81362725450902	0.887851766811213\\
6.85370741482966	0.870272027211865\\
6.8937875751503	0.852856742398243\\
6.93386773547094	0.835562513942294\\
6.97394789579158	0.81833187247092\\
7.01402805611222	0.801092588922677\\
7.05410821643287	0.783752643902932\\
7.09418837675351	0.766191580680497\\
7.13426853707415	0.748246516571895\\
7.17434869739479	0.729688951704324\\
7.21442885771543	0.710184661667708\\
7.25450901803607	0.689220653276863\\
7.29458917835671	0.665963671481253\\
7.33466933867735	0.63896508947796\\
7.374749498998	0.605488091841463\\
7.41482965931864	0.559802945565612\\
7.45490981963928	0.48835958168269\\
7.49498997995992	0.355810904680437\\
7.53507014028056	0.0952639300415287\\
7.5751503006012	-0.169029048413136\\
7.61523046092184	-0.227966027146834\\
7.65531062124249	-0.220325072527873\\
7.69539078156313	-0.204129799653443\\
7.73547094188377	-0.187150266704491\\
7.77555110220441	-0.170351957827996\\
7.81563126252505	-0.153857107066376\\
7.85571142284569	-0.137668948833065\\
7.89579158316633	-0.121770194322979\\
7.93587174348697	-0.106138018174032\\
7.97595190380762	-0.0907461707908532\\
8.01603206412826	-0.0755646491931094\\
8.0561122244489	-0.060558595671208\\
8.09619238476954	-0.0456866006943961\\
8.13627254509018	-0.0308982271979604\\
8.17635270541082	-0.0161303602918175\\
8.21643286573146	-0.00130169889459364\\
8.2565130260521	0.0136957943999276\\
8.29659318637275	0.0290105998437028\\
8.33667334669339	0.0448544395533248\\
8.37675350701403	0.0615418513153094\\
8.41683366733467	0.0795623822834896\\
8.45691382765531	0.0997202607372521\\
8.49699398797595	0.123424268003285\\
8.53707414829659	0.153342186799566\\
8.57715430861724	0.195031811053313\\
8.61723446893788	0.261435780611316\\
8.65731462925852	0.385314392823593\\
8.69739478957916	0.627022896745956\\
8.7374749498998	0.883641624020178\\
8.77755511022044	0.949786989904125\\
8.81763527054108	0.943776079472582\\
8.85771543086172	0.927215298221473\\
8.89779559118236	0.909411004190973\\
8.93787575150301	0.891617187186382\\
8.97795591182365	0.873998781620228\\
9.01803607214429	0.856551575877543\\
9.05811623246493	0.839235949243297\\
9.09819639278557	0.821997270330899\\
9.13827655310621	0.804766760400325\\
9.17835671342685	0.787457200064107\\
9.21843687374749	0.769955134706718\\
9.25851703406814	0.752108260362099\\
9.29859719438878	0.733704664023561\\
9.33867735470942	0.714437273753554\\
9.37875751503006	0.693839872655567\\
9.4188376753507	0.671164882707575\\
9.45891783567134	0.645132732857994\\
9.49899799599198	0.613371954354875\\
9.53907815631263	0.571033777145196\\
9.57915831663327	0.506955159979406\\
9.61923847695391	0.392347796921956\\
9.65931863727455	0.162507036632596\\
9.69939879759519	-0.131464919988526\\
9.73947895791583	-0.225288528338656\\
9.77955911823647	-0.223282657782572\\
9.81963927855711	-0.207717401582694\\
9.85971943887776	-0.190758797992468\\
9.8997995991984	-0.173902888665459\\
9.93987975951904	-0.157341780350198\\
9.97995991983968	-0.141089495263023\\
10.0200400801603	-0.125130930254779\\
10.060120240481	-0.10944410074745\\
10.1002004008016	-0.0940034751485318\\
10.1402805611222	-0.0787799219655489\\
10.1803607214429	-0.0637397374449945\\
10.2204408817635	-0.0488430830546356\\
10.2605210420842	-0.0340417011809036\\
10.3006012024048	-0.0192755601650513\\
10.3406813627255	-0.00446781901355599\\
10.3807615230461	0.0104829389695233\\
10.4208416833667	0.0257150667224239\\
10.4609218436874	0.0414242436207336\\
10.501002004008	0.0578985298011793\\
10.5410821643287	0.0755815982952218\\
10.5811623246493	0.0951934436592961\\
10.6212424849699	0.117976913650467\\
10.6613226452906	0.146243724465519\\
10.7014028056112	0.184705576400552\\
10.7414829659319	0.24407184340996\\
10.7815631262525	0.351230768941296\\
10.8216432865731	0.564576414547678\\
10.8617234468938	0.844927064392608\\
10.9018036072144	0.946097083945349\\
10.9418837675351	0.94665794839956\\
10.9819639278557	0.930939750147483\\
11.0220440881764	0.913212886758132\\
11.062124248497	0.895390956374968\\
11.1022044088176	0.877733384610433\\
11.1422845691383	0.860252415475155\\
11.1823647294589	0.842912916969817\\
11.2224448897796	0.825663100742849\\
11.2625250501002	0.808437440973391\\
11.3026052104208	0.791153169831154\\
11.3426853707415	0.77370327486812\\
11.3827655310621	0.755945112781488\\
11.4228456913828	0.737681792416177\\
11.4629258517034	0.718630593384538\\
11.503006012024	0.698366764154773\\
11.5430861723447	0.676217617602324\\
11.5831663326653	0.651048848396031\\
11.623246492986	0.620796425173711\\
11.6633266533066	0.581334783724468\\
11.7034068136273	0.523415414946225\\
11.7434869739479	0.423637014692737\\
11.7835671342685	0.224362585153038\\
11.8236472945892	-0.0814830243844084\\
11.8637274549098	-0.219042284580597\\
11.9038076152305	-0.225808048482681\\
11.9438877755511	-0.211263572476667\\
11.9839679358717	-0.194374732560544\\
12.0240480961924	-0.177467577023702\\
12.064128256513	-0.160840515404304\\
12.1042084168337	-0.144523367173035\\
12.1442885771543	-0.128503988036466\\
12.1843687374749	-0.112761349456816\\
12.2244488977956	-0.097270629526284\\
12.2645290581162	-0.0820035234865897\\
12.3046092184369	-0.0669274112978809\\
12.3446893787575	-0.0520039231770839\\
12.3847695390782	-0.0371868310930923\\
12.4248496993988	-0.0224189621407239\\
12.4649298597194	-0.00762758997254759\\
12.5050100200401	0.00728262964970057\\
12.5450901803607	0.0224408236908544\\
12.5851703406814	0.038028171742676\\
12.625250501002	0.054309024537883\\
12.6653306613226	0.0716864287552526\\
12.7054108216433	0.0908067657982001\\
12.7454909819639	0.112770192912118\\
12.7855711422846	0.13958818267506\\
12.8256513026052	0.175275132606388\\
12.8657314629259	0.228736908994577\\
12.9058116232465	0.321985210668793\\
12.9458917835671	0.507312368744334\\
12.9859719438878	0.795120443825919\\
13.0260521042084	0.938480299694483\\
13.0661322645291	0.94900230543059\\
13.1062124248497	0.934599607822249\\
13.1462925851703	0.917014089748538\\
13.186372745491	0.899172752972961\\
13.2264529058116	0.881476111996589\\
13.2665330661323	0.863959715423404\\
13.3066132264529	0.846593994582059\\
13.3466933867735	0.829330086239986\\
13.3867735470942	0.812105551850665\\
13.4268537074148	0.794841761906299\\
13.4669338677355	0.777437640061357\\
13.5070140280561	0.75975937963054\\
13.5470941883768	0.741623719611821\\
13.5871743486974	0.722769827688715\\
13.627254509018	0.702809807680726\\
13.6673346693387	0.681136646193994\\
13.7074148296593	0.656741353823872\\
13.74749498998	0.627819850164093\\
13.7875751503006	0.590843542783433\\
13.8276553106212	0.538105540815355\\
13.8677354709419	0.450555772534991\\
13.9078156312625	0.279175122349758\\
13.9478957915832	-0.0206686501281633\\
13.9879759519038	-0.207464896578601\\
14.0280561122244	-0.227647215774666\\
14.0681362725451	-0.214737684279346\\
14.1082164328657	-0.197994059814586\\
14.1482965931864	-0.181045551745629\\
14.188376753507	-0.164353390822744\\
14.2284569138277	-0.147970752532254\\
14.2685370741483	-0.131889594697381\\
14.3086172344689	-0.116090022525147\\
14.3486973947896	-0.100547929178913\\
14.3887775551102	-0.0852357976811817\\
14.4288577154309	-0.0701220270937248\\
14.4689378757515	-0.0551696219434712\\
14.5090180360721	-0.0403342458487212\\
14.5490981963928	-0.0255613791145619\\
14.5891783567134	-0.0107820956544003\\
14.6292585170341	0.00409337186468425\\
14.6693386773547	0.0191857326591294\\
14.7094188376754	0.034663037630356\\
14.749498997996	0.0507683619958672\\
14.7895791583166	0.0678686827004449\\
14.8296593186373	0.0865458533656198\\
14.8697394789579	0.10777687221523\\
14.9098196392786	0.133318901469805\\
14.9498997995992	0.166608760392547\\
14.9899799599198	0.215091219042064\\
15.0300601202405	0.296798748141662\\
15.0701402805611	0.456539034917647\\
15.1102204408818	0.736245256116141\\
15.1503006012024	0.925190962238587\\
15.190380761523	0.950514346817981\\
15.2304609218437	0.938156086179396\\
15.2705410821643	0.920809177882185\\
15.310621242485	0.902961949264776\\
15.3507014028056	0.885227170611936\\
15.3907815631263	0.867673898942177\\
15.4308617234469	0.850279730597195\\
15.4709418837675	0.832998912200698\\
15.5110220440882	0.815771963455776\\
15.5511022044088	0.798524111821976\\
15.5911823647295	0.781159759601462\\
15.6312625250501	0.763553195934087\\
15.6713426853707	0.745533549649858\\
15.7114228456914	0.726859704299352\\
15.751503006012	0.707176605555842\\
15.7915831663327	0.685935009072205\\
15.8316633266533	0.662234439748573\\
15.8717434869739	0.634491631440664\\
15.9118236472946	0.599673435617553\\
15.9519038076152	0.551320241469188\\
15.9919839679359	0.473869623364769\\
16.0320641282565	0.326688174661673\\
16.0721442885772	0.0468952694942683\\
16.1122244488978	-0.188279858279685\\
16.1523046092184	-0.228401476794656\\
16.1923847695391	-0.218091987463496\\
16.2324649298597	-0.201610627529584\\
16.2725450901804	-0.184636033886921\\
16.312625250501	-0.167880432412172\\
16.3527054108216	-0.151431826389478\\
16.3927855711423	-0.135287970536618\\
16.4328657314629	-0.119430371365292\\
16.4729458917836	-0.103835660726477\\
16.5130260521042	-0.088477076917718\\
16.5531062124249	-0.0733239788936574\\
16.5931863727455	-0.0583406582568271\\
16.6332665330661	-0.0434845432056664\\
16.6733466933868	-0.028703578808167\\
16.7134268537074	-0.0139323527420307\\
16.7535070140281	0.000913774005005751\\
16.7935871743487	0.0159478189542968\\
16.8336673346693	0.031325925185998\\
16.87374749499	0.0472720374686776\\
16.9138276553106	0.0641210307697778\\
16.9539078156313	0.0823980294932807\\
16.9939879759519	0.102973352367339\\
17.0340681362725	0.127387825449712\\
17.0741482965932	0.158597466488018\\
17.1142284569138	0.202858490943856\\
17.1543086172345	0.274984323185994\\
17.1943887775551	0.412421966822332\\
17.2344689378758	0.672256870992641\\
17.2745490981964	0.904116133609368\\
17.314629258517	0.950742166623649\\
17.3547094188377	0.941549720217631\\
17.3947895791583	0.9245899156455\\
17.434869739479	0.906757478318856\\
17.4749498997996	0.888986678901548\\
17.5150300601202	0.871395357216222\\
17.5551102204409	0.853970647273056\\
17.5951903807615	0.836670232107134\\
17.6352705410822	0.819437501625851\\
17.6753507014028	0.8022012901569\\
17.7154308617234	0.784871065086292\\
17.7555110220441	0.767328544226239\\
17.7955911823647	0.749414138645971\\
17.8356713426854	0.730904527879776\\
17.875751503006	0.711473995003803\\
17.9158316633267	0.690624262380278\\
17.9559118236473	0.667549160114986\\
17.9959919839679	0.640853822733079\\
18.0360721442886	0.607918458316864\\
18.0761523046092	0.563297893227179\\
18.1162324649299	0.494218742889935\\
18.1563126252505	0.367439966675606\\
18.1963927855711	0.115943319079174\\
18.2364729458918	-0.158993713855579\\
18.2765531062124	-0.227450947377665\\
18.3166332665331	-0.221251713968174\\
18.3567134268537	-0.205214985792261\\
18.3967935871743	-0.188237785393997\\
18.436873747495	-0.17142159076682\\
18.4769539078156	-0.154906747327503\\
18.5170340681363	-0.138699328792259\\
18.5571142284569	-0.122782640943659\\
18.5971943887776	-0.107134102799488\\
18.6372745490982	-0.0917276828990788\\
18.6773547094188	-0.0765336461811466\\
18.7174348697395	-0.06151749075861\\
18.7575150300601	-0.0466382922420661\\
18.7975951903808	-0.0318462875147996\\
18.8376753507014	-0.0170793165663351\\
18.877755511022	-0.00225746202830987\\
18.9178356713427	0.0127252552925246\\
18.9579158316633	0.0280141598781277\\
18.997995991984	0.0438159609843709\\
19.0380761523046	0.0604368961175372\\
19.0781563126253	0.0783520763489999\\
19.1182364729459	0.0983391000195117\\
19.1583166332665	0.121753995812687\\
19.1983967935872	0.151150580994353\\
19.2384769539078	0.191813735034418\\
19.2785571142285	0.255961202974204\\
19.3186372745491	0.374474994802721\\
19.3587174348697	0.607778521813171\\
19.3987975951904	0.873159979492817\\
19.438877755511	0.949001968806665\\
19.4789579158317	0.944689006252893\\
19.5190380761523	0.928343826676814\\
19.5591182364729	0.910557632086958\\
19.5991983967936	0.89275463553639\\
19.6392785571142	0.875124444987486\\
19.6793587174349	0.857667241369828\\
19.7194388777555	0.840344668945445\\
19.7595190380762	0.823102950237291\\
19.7995991983968	0.80587430722726\\
19.8396793587174	0.788572898203689\\
19.8797595190381	0.771087268210815\\
19.9198396793587	0.753268119484657\\
19.9599198396794	0.734908226662446\\
20	0.715708141825522\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark = square*, mark size = 1pt, mark repeat = 10]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00328109225102929\\
0.0801603206412826	0.0106709757569851\\
0.120240480961924	0.0266395369764393\\
0.160320641282565	0.0489704726901518\\
0.200400801603206	0.0710887086533438\\
0.240480961923848	0.0913959054311539\\
0.280561122244489	0.109532759499743\\
0.32064128256513	0.125405181200881\\
0.360721442885772	0.139068383864002\\
0.400801603206413	0.150671307599269\\
0.440881763527054	0.160413308448396\\
0.480961923847695	0.16851207105651\\
0.521042084168337	0.175181900823501\\
0.561122244488978	0.180620564296264\\
0.601202404809619	0.185002556351404\\
0.64128256513026	0.188476788741769\\
0.681362725450902	0.191166999294342\\
0.721442885771543	0.193173544475585\\
0.761523046092184	0.194575572471118\\
0.801603206412826	0.195432813321167\\
0.841683366733467	0.195786302402874\\
0.881763527054108	0.195657167406642\\
0.92184368737475	0.195041899287241\\
0.961923847695391	0.193900566522616\\
1.00200400801603	0.192128984152455\\
1.04208416833667	0.189489555823992\\
1.08216432865731	0.185425392679777\\
1.12224448897796	0.178602367970427\\
1.1623246492986	0.16708178760821\\
1.20240480961924	0.152494738528668\\
1.24248496993988	0.138275629029907\\
1.28256513026052	0.125341717138731\\
1.32264529058116	0.113720669404267\\
1.3627254509018	0.103322136255568\\
1.40280561122244	0.0940478910305242\\
1.44288577154309	0.0858054176494493\\
1.48296593186373	0.0785093444147002\\
1.52304609218437	0.0720812273557159\\
1.56312625250501	0.0664491145286197\\
1.60320641282565	0.061547112584862\\
1.64328657314629	0.0573149955290086\\
1.68336673346693	0.0536978663933839\\
1.72344689378758	0.050645879646737\\
1.76352705410822	0.0481140356904362\\
1.80360721442886	0.0460620662863805\\
1.8436873747495	0.0444544427247264\\
1.88376753507014	0.04326056124208\\
1.92384769539078	0.0424552012006953\\
1.96392785571142	0.0420194292016457\\
2.00400801603206	0.041942276583945\\
2.04408817635271	0.0422238428147831\\
2.08416833667335	0.0428812095602923\\
2.12424849699399	0.0439603354257675\\
2.16432865731463	0.045561866941221\\
2.20440881763527	0.047902791834299\\
2.24448897795591	0.0514789572572332\\
2.28456913827655	0.0574798128642408\\
2.32464929859719	0.0678975884836985\\
2.36472945891784	0.0818232540607475\\
2.40480961923848	0.0957174950507944\\
2.44488977955912	0.108397262058593\\
2.48496993987976	0.119778122804295\\
2.5250501002004	0.129939542371562\\
2.56513026052104	0.138976108908466\\
2.60521042084168	0.146977838049339\\
2.64529058116232	0.154027631982924\\
2.68537074148297	0.160201202816291\\
2.72545090180361	0.165567340601243\\
2.76553106212425	0.170188163178226\\
2.80561122244489	0.174119254813538\\
2.84569138276553	0.177409631742581\\
2.88577154308617	0.180101446816345\\
2.92585170340681	0.182229280156212\\
2.96593186372745	0.18381872957677\\
3.0060120240481	0.184883735733875\\
3.04609218436874	0.185421453066399\\
3.08617234468938	0.185401967319952\\
3.12625250501002	0.184746146692048\\
3.16633266533066	0.183273084391449\\
3.2064128256513	0.180560709924135\\
3.24649298597194	0.175561086961545\\
3.28657314629259	0.166164729403944\\
3.32665330661323	0.152446966840603\\
3.36673346693387	0.138298862453972\\
3.40681362725451	0.125315200608578\\
3.44689378757515	0.113635032434442\\
3.48697394789579	0.103180883451133\\
3.52705410821643	0.0938558181016522\\
3.56713426853707	0.0855671447192104\\
3.60721442885772	0.0782291219763814\\
3.64729458917836	0.071762923354958\\
3.687374749499	0.066096227552404\\
3.72745490981964	0.0611627856650197\\
3.76753507014028	0.0569020252801552\\
3.80761523046092	0.0532587053759389\\
3.84769539078156	0.0501826297843318\\
3.8877755511022	0.0476284294982556\\
3.92785571142285	0.0455554306992312\\
3.96793587174349	0.0439276369131531\\
4.00801603206413	0.0427138738117625\\
4.04809619238477	0.0418881811559632\\
4.08817635270541	0.0414306038786518\\
4.12825651302605	0.0413286668845922\\
4.16833667334669	0.0415800938883263\\
4.20841683366733	0.0421979423835315\\
4.24849699398798	0.0432207919718585\\
4.28857715430862	0.0447344564654938\\
4.32865731462926	0.04692272828089\\
4.3687374749499	0.0501987156161644\\
4.40881763527054	0.0555534931070963\\
4.44889779559118	0.0649408651079536\\
4.48897795591182	0.0784758487723287\\
4.52905811623246	0.0925765740309701\\
4.56913827655311	0.105557330677253\\
4.60921843687375	0.117230126005601\\
4.64929859719439	0.127662128294559\\
4.68937875751503	0.136947796488376\\
4.72945891783567	0.145178637027552\\
4.76953907815631	0.152439211694301\\
4.80961923847695	0.158806845923916\\
4.8496993987976	0.164351874456113\\
4.88977955911824	0.169137906480686\\
4.92985971943888	0.173221993577776\\
4.96993987975952	0.176654638590301\\
5.01002004008016	0.179479566211696\\
5.0501002004008	0.181733120254144\\
5.09018036072144	0.183443038192151\\
5.13026052104208	0.184626116533061\\
5.17034068136273	0.185283758187004\\
5.21042084168337	0.18539315102032\\
5.25050100200401	0.184888594471561\\
5.29058116232465	0.183618174075742\\
5.33066132264529	0.181231485389846\\
5.37074148296593	0.176866247110752\\
5.41082164328657	0.168586728077976\\
5.45090180360721	0.155481713962649\\
5.49098196392786	0.141195532455583\\
5.5310621242485	0.127937583211677\\
5.57114228456914	0.115987046845536\\
5.61122244488978	0.105282326329353\\
5.65130260521042	0.095727012034937\\
5.69138276553106	0.0872270874377096\\
5.7314629258517	0.0796953188969167\\
5.77154308617235	0.0730514511189104\\
5.81162324649299	0.0672218263865719\\
5.85170340681363	0.0621389483555412\\
5.89178356713427	0.0577410766559111\\
5.93186372745491	0.0539718703813572\\
5.97194388777555	0.0507800884358272\\
6.01202404809619	0.0481193561105386\\
6.05210420841683	0.0459480130248262\\
6.09218436873747	0.0442290678264263\\
6.13226452905812	0.0429303028934124\\
6.17234468937876	0.0420246039449186\\
6.2124248496994	0.0414906482912466\\
6.25250501002004	0.0413141997787071\\
6.29258517034068	0.0414904932401777\\
6.33266533066132	0.0420287044928289\\
6.37274549098196	0.0429607100634034\\
6.41282565130261	0.0443594396786305\\
6.45290581162325	0.0463808693345288\\
6.49298597194389	0.0493704795430615\\
6.53306613226453	0.0541499859440625\\
6.57314629258517	0.062511360899002\\
6.61322645290581	0.0754292104444966\\
6.65330661322645	0.0896470485997914\\
6.69338677354709	0.102902117477449\\
6.73346693386774	0.114850313721029\\
6.77354709418838	0.125538790333064\\
6.81362725450902	0.135060747143755\\
6.85370741482966	0.143508931139683\\
6.8937875751503	0.150969449119695\\
6.93386773547094	0.157521152149894\\
6.97394789579158	0.163235839636962\\
7.01402805611222	0.168178534796843\\
7.05410821643287	0.17240767865367\\
7.09418837675351	0.175975178241837\\
7.13426853707415	0.178926236699009\\
7.17434869739479	0.181298845767472\\
7.21442885771543	0.183122722853388\\
7.25450901803607	0.184417272668178\\
7.29458917835671	0.185187714588473\\
7.33466933867735	0.185417491245994\\
7.374749498998	0.185052458591538\\
7.41482965931864	0.183964985541968\\
7.45490981963928	0.181863126620875\\
7.49498997995992	0.178038109484153\\
7.53507014028056	0.170796564422955\\
7.5751503006012	0.158513608302343\\
7.61523046092184	0.144176730492861\\
7.65531062124249	0.130649489452606\\
7.69539078156313	0.118422776472131\\
7.73547094188377	0.107460847212934\\
7.77555110220441	0.097668998007949\\
7.81563126252505	0.0889520139953258\\
7.85571142284569	0.0812211574656083\\
7.89579158316633	0.0743947141366502\\
7.93587174348697	0.0683976590633044\\
7.97595190380762	0.0631612200534556\\
8.01603206412826	0.0586224633932321\\
8.0561122244489	0.054723926195306\\
8.09619238476954	0.0514133039846196\\
8.13627254509018	0.0486432021646603\\
8.17635270541082	0.0463709649466209\\
8.21643286573146	0.0445586044638698\\
8.2565130260521	0.0431728686353728\\
8.29659318637275	0.0421855142786221\\
8.33667334669339	0.0415739033339126\\
8.37675350701403	0.0413221388928866\\
8.41683366733467	0.0414231581464002\\
8.45691382765531	0.0418826313784203\\
8.49699398797595	0.0427265162321187\\
8.53707414829659	0.0440166326874809\\
8.57715430861724	0.0458855801361499\\
8.61723446893788	0.048623344372524\\
8.65731462925852	0.0529104075985395\\
8.69739478957916	0.0603197871982189\\
8.7374749498998	0.0724319623263256\\
8.77755511022044	0.0866704872552952\\
8.81763527054108	0.100189411512656\\
8.85771543086172	0.112415697551203\\
8.89779559118236	0.123364781843453\\
8.93787575150301	0.133127068679952\\
8.97795591182365	0.141796337991484\\
9.01803607214429	0.149460223296924\\
9.05811623246493	0.156199111303248\\
9.09819639278557	0.16208627809169\\
9.13827655310621	0.167188169030666\\
9.17835671342685	0.171564616220101\\
9.21843687374749	0.17526892286833\\
9.25851703406814	0.178347747639119\\
9.29859719438878	0.180840682849225\\
9.33867735470942	0.182779335782743\\
9.37875751503006	0.184185549558583\\
9.4188376753507	0.185068030027725\\
9.45891783567134	0.185415794895532\\
9.49899799599198	0.185184735485598\\
9.53907815631263	0.184267720716982\\
9.57915831663327	0.182420763080324\\
9.61923847695391	0.179060453019391\\
9.65931863727455	0.172749909104732\\
9.69939879759519	0.161462080865487\\
9.73947895791583	0.147203460887435\\
9.77955911823647	0.133421759097569\\
9.81963927855711	0.120916222561325\\
9.85971943887776	0.109692650058179\\
9.8997995991984	0.0996599153194022\\
9.93987975951904	0.0907218303741765\\
9.97995991983968	0.0827881661435367\\
10.0200400801603	0.0757757323174802\\
10.060120240481	0.0696081165223209\\
10.1002004008016	0.0642152517760653\\
10.1402805611222	0.0595329942365591\\
10.1803607214429	0.0555027447584394\\
10.2204408817635	0.0520711240939915\\
10.2605210420842	0.0491897098493167\\
10.3006012024048	0.046814847408526\\
10.3406813627255	0.0449075551667094\\
10.3807615230461	0.0434335584884952\\
10.4208416833667	0.0423635115033772\\
10.4609218436874	0.0416735107849198\\
10.501002004008	0.0413460906060436\\
10.5410821643287	0.0413720610375467\\
10.5811623246493	0.0417539149874705\\
10.6212424849699	0.0425123612813684\\
10.6613226452906	0.0436995928236145\\
10.7014028056112	0.0454284556258582\\
10.7414829659319	0.0479432091039209\\
10.7815631262525	0.0518080716819371\\
10.8216432865731	0.0583655453551419\\
10.8617234468938	0.0695257543435617\\
10.9018036072144	0.083652546450816\\
10.9418837675351	0.097416857481755\\
10.9819639278557	0.109923101166559\\
11.0220440881764	0.121137039335959\\
11.062124248497	0.131143923336678\\
11.1022044088176	0.140038248033928\\
11.1422845691383	0.147909139738617\\
11.1823647294589	0.154838529568129\\
11.2224448897796	0.160901183446238\\
11.2625250501002	0.166164978940674\\
11.3026052104208	0.170691143279915\\
11.3426853707415	0.174534370965423\\
11.3827655310621	0.177742757720684\\
11.4228456913828	0.180357456040498\\
11.4629258517034	0.182411884931042\\
11.503006012024	0.183930178303828\\
11.5430861723447	0.184924243648944\\
11.5831663326653	0.185388094952227\\
11.623246492986	0.185286388271401\\
11.6633266533066	0.184529406540313\\
11.7034068136273	0.182912729972424\\
11.7434869739479	0.17995480046951\\
11.7835671342685	0.174458243079298\\
11.8236472945892	0.164272979859541\\
11.8637274549098	0.150263639764305\\
11.9038076152305	0.136253605335371\\
11.9438877755511	0.123467932413977\\
11.9839679358717	0.11197840130452\\
12.0240480961924	0.101700400480073\\
12.064128256513	0.0925371251611378\\
12.1042084168337	0.0843968856559425\\
12.1442885771543	0.0771950011790988\\
12.1843687374749	0.0708536518979843\\
12.2244488977956	0.0653014568257653\\
12.2645290581162	0.0604730448182394\\
12.3046092184369	0.0563086657300979\\
12.3446893787575	0.0527538535813941\\
12.3847695390782	0.0497591495440764\\
12.4248496993988	0.0472798957617521\\
12.4649298597194	0.0452761182247726\\
12.5050100200401	0.0437125294328162\\
12.5450901803607	0.0425587034501568\\
12.5851703406814	0.0417895153482413\\
12.625250501002	0.0413860114237568\\
12.6653306613226	0.0413370238470646\\
12.7054108216433	0.0416421524613427\\
12.7454909819639	0.0423174294707228\\
12.7855711422846	0.0434066631368019\\
12.8256513026052	0.0450059151832225\\
12.8657314629259	0.0473215826348472\\
12.9058116232465	0.0508227248001892\\
12.9458917835671	0.0566359292004695\\
12.9859719438878	0.0667601867221624\\
13.0260521042084	0.0806064267321213\\
13.0661322645291	0.0945852656172848\\
13.1062124248497	0.107371718378108\\
13.1462925851703	0.118854607295099\\
13.186372745491	0.129110401057524\\
13.2264529058116	0.138233822334927\\
13.2665330661323	0.14631543140751\\
13.3066132264529	0.153438708899771\\
13.3466933867735	0.159679923855921\\
13.3867735470942	0.165108397088363\\
13.4268537074148	0.169786756473943\\
13.4669338677355	0.173771085135256\\
13.5070140280561	0.177110900820317\\
13.5470941883768	0.179848881472387\\
13.5871743486974	0.182020189631719\\
13.627254509018	0.183651121158924\\
13.6673346693387	0.184756538383997\\
13.7074148296593	0.185334956656817\\
13.74749498998	0.185358730199798\\
13.7875751503006	0.184753025154293\\
13.8276553106212	0.183346265665986\\
13.8677354709419	0.180739604228923\\
13.9078156312625	0.175944679332821\\
13.9478957915832	0.166892935380673\\
13.9879759519038	0.153338902782098\\
14.0280561122244	0.139143686325204\\
14.0681362725451	0.126078665811414\\
14.1082164328657	0.114319049719802\\
14.1482965931864	0.103791361550631\\
14.188376753507	0.0943987387085899\\
14.2284569138277	0.0860480888074655\\
14.2685370741483	0.0786532299593938\\
14.3086172344689	0.0721349151209723\\
14.3486973947896	0.0664204297484361\\
14.3887775551102	0.0614431577472713\\
14.4288577154309	0.0571421826875085\\
14.4689378757515	0.0534619392702298\\
14.5090180360721	0.050351922829471\\
14.5490981963928	0.0477664668557007\\
14.5891783567134	0.0456646048734354\\
14.6292585170341	0.0440100441316903\\
14.6693386773547	0.042771297967603\\
14.7094188376754	0.041922058310629\\
14.749498997996	0.0414419545407363\\
14.7895791583166	0.0413179716629085\\
14.8296593186373	0.0415470633619494\\
14.8697394789579	0.0421410754956022\\
14.9098196392786	0.0431364773393774\\
14.9498997995992	0.0446149912410584\\
14.9899799599198	0.0467514964535471\\
15.0300601202405	0.0499372637547509\\
15.0701402805611	0.0551092054161611\\
15.1102204408818	0.0641818731744455\\
15.1503006012024	0.0775521191402221\\
15.190380761523	0.0916965187676333\\
15.2304609218437	0.104760892350085\\
15.2705410821643	0.116516558015164\\
15.310621242485	0.127025601291472\\
15.3507014028056	0.136382227809281\\
15.3907815631263	0.144678335814958\\
15.4308617234469	0.151998954971277\\
15.4709418837675	0.158421870379648\\
15.5110220440882	0.164017857896963\\
15.5511022044088	0.168850952981993\\
15.5911823647295	0.172978626740291\\
15.6312625250501	0.176451807017967\\
15.6713426853707	0.179314667531723\\
15.7114228456914	0.181604054950433\\
15.751503006012	0.183348314545764\\
15.7915831663327	0.184565049192854\\
15.8316633266533	0.185256851022828\\
15.8717434869739	0.185402873217083\\
15.9118236472946	0.184941078686793\\
15.9519038076152	0.183727324914988\\
15.9919839679359	0.18143009391773\\
16.0320641282565	0.177236638058543\\
16.0721442885772	0.169280080657018\\
16.1122244488978	0.156401850192457\\
16.1523046092184	0.142089260567291\\
16.1923847695391	0.128749033484587\\
16.2324649298597	0.116715542179656\\
16.2725450901804	0.105933722617442\\
16.312625250501	0.0963075288674993\\
16.3527054108216	0.0877425650711174\\
16.3927855711423	0.0801511434499298\\
16.4328657314629	0.0734525706035733\\
16.4729458917836	0.067572778603175\\
16.5130260521042	0.0624438882977719\\
16.5531062124249	0.058003801159034\\
16.5931863727455	0.0541958393749832\\
16.6332665330661	0.0509684423063146\\
16.6733466933868	0.0482749284386955\\
16.7134268537074	0.0460733374761214\\
16.7535070140281	0.0443263771328712\\
16.7935871743487	0.0430015163934694\\
16.8336673346693	0.0420712974968519\\
16.87374749499	0.041513995352301\\
16.9138276553106	0.0413148624783171\\
16.9539078156313	0.0414684213128407\\
16.9939879759519	0.0419827528129113\\
17.0340681362725	0.0428878710004967\\
17.0741482965932	0.0442531819345411\\
17.1142284569138	0.0462271834739925\\
17.1543086172345	0.049137456499209\\
17.1943887775551	0.0537602694781842\\
17.2344689378758	0.0618250780532028\\
17.2745490981964	0.0745183297860313\\
17.314629258517	0.0887541151012267\\
17.3547094188377	0.102090163433398\\
17.3947895791583	0.114121977274418\\
17.434869739479	0.124888612005385\\
17.4749498997996	0.134482616718858\\
17.5150300601202	0.142997075955018\\
17.5551102204409	0.150518559490233\\
17.5951903807615	0.157126380517965\\
17.6352705410822	0.162892782518073\\
17.6753507014028	0.167883216688787\\
17.7154308617234	0.172156543328957\\
17.7555110220441	0.175765091272196\\
17.7955911823647	0.17875450486865\\
17.8356713426854	0.181163263280474\\
17.875751503006	0.183021662858538\\
17.9158316633267	0.184349860616286\\
17.9559118236473	0.185154160114658\\
17.9959919839679	0.185419752245057\\
18.0360721442886	0.185095667764294\\
18.0761523046092	0.184060822669211\\
18.1162324649299	0.18203873741122\\
18.1563126252505	0.178361208228886\\
18.1963927855711	0.171412582696951\\
18.2364729458918	0.159414167735181\\
18.2765531062124	0.145085382544382\\
18.3166332665331	0.131479397944579\\
18.3567134268537	0.11916880902339\\
18.3967935871743	0.108128419576241\\
18.436873747495	0.0982643683690435\\
18.4769539078156	0.0894811183666647\\
18.5170340681363	0.081689479974296\\
18.5571142284569	0.0748072953719307\\
18.5971943887776	0.0687591232283109\\
18.6372745490982	0.0634758027940801\\
18.6773547094188	0.0588940371133221\\
18.7174348697395	0.0549560220789584\\
18.7575150300601	0.0516091302436359\\
18.7975951903808	0.0488056578497343\\
18.8376753507014	0.0465026482256757\\
18.877755511022	0.0446618135265046\\
18.9178356713427	0.0432495920766281\\
18.9579158316633	0.0422374054868868\\
18.997995991984	0.0416022290384079\\
19.0380761523046	0.0413276834547122\\
19.0781563126253	0.0414060473744722\\
19.1182364729459	0.0418420002357385\\
19.1583166332665	0.0426598506705957\\
19.1983967935872	0.0439183705130527\\
19.2384769539078	0.0457438518815983\\
19.2785571142285	0.0484115541401439\\
19.3186372745491	0.0525644329204612\\
19.3587174348697	0.0597056515176021\\
19.3987975951904	0.0715435203753476\\
19.438877755511	0.0857640234759507\\
19.4789579158317	0.0993593834161582\\
19.5190380761523	0.11166997885327\\
19.5591182364729	0.122698511207445\\
19.5991983967936	0.132534126345308\\
19.6392785571142	0.141270859732768\\
19.6793587174349	0.148996799695644\\
19.7194388777555	0.155792798020338\\
19.7595190380762	0.161732578765363\\
19.7995991983968	0.166883018203808\\
19.8396793587174	0.171304368768517\\
19.8797595190381	0.17505035374675\\
19.9198396793587	0.178168067057414\\
19.9599198396794	0.180697575611586\\
20	0.182671040932044\\
};
\addplot [color=black!30!green,solid,dashed,line width=1.2pt,mark = triangle*, mark size = 1pt, mark repeat = 6]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.15123991616516\\
0.0801603206412826	0.486548303725979\\
0.120240480961924	1.03874640437052\\
0.160320641282565	1.23091569767038\\
0.200400801603206	1.24759106043502\\
0.240480961923848	1.22630039271628\\
0.280561122244489	1.18668327088329\\
0.32064128256513	1.1375681057976\\
0.360721442885772	1.0851170075693\\
0.400801603206413	1.03342870388816\\
0.440881763527054	0.984923578619648\\
0.480961923847695	0.940765580058792\\
0.521042084168337	0.901252515052772\\
0.561122244488978	0.86613734173041\\
0.601202404809619	0.834869905864814\\
0.64128256513026	0.80676294068974\\
0.681362725450902	0.781093070336817\\
0.721442885771543	0.757149499708586\\
0.761523046092184	0.734241198357255\\
0.801603206412826	0.711668094590826\\
0.841683366733467	0.688652132965685\\
0.881763527054108	0.664205638561098\\
0.92184368737475	0.636873579973925\\
0.961923847695391	0.604180816820901\\
1.00200400801603	0.561306809195313\\
1.04208416833667	0.497525559287168\\
1.08216432865731	0.386103395510982\\
1.12224448897796	0.168343686167529\\
1.1623246492986	-0.119808428067659\\
1.20240480961924	-0.224877596149433\\
1.24248496993988	-0.225875136235103\\
1.28256513026052	-0.210672152595812\\
1.32264529058116	-0.193692111741205\\
1.3627254509018	-0.176763056832923\\
1.40280561122244	-0.160124206021888\\
1.44288577154309	-0.143797132490934\\
1.48296593186373	-0.127768314490288\\
1.52304609218437	-0.112016368303849\\
1.56312625250501	-0.0965162379257718\\
1.60320641282565	-0.0812393411421223\\
1.64328657314629	-0.0661526903875062\\
1.68336673346693	-0.0512174227301606\\
1.72344689378758	-0.0363866417989272\\
1.76352705410822	-0.0216022532118025\\
1.80360721442886	-0.00679023048337558\\
1.8436873747495	0.00814665679729452\\
1.88376753507014	0.0233403603871699\\
1.92384769539078	0.0389764466372893\\
1.96392785571142	0.0553263662342109\\
2.00400801603206	0.0728052207883622\\
2.04408817635271	0.0920810441961522\\
2.08416833667335	0.11429558923064\\
2.12424849699399	0.141547000093304\\
2.16432865731463	0.178048784035421\\
2.20440881763527	0.233216266255007\\
2.24448897795591	0.330440259694282\\
2.28456913827655	0.52408086454682\\
2.32464929859719	0.811277093140237\\
2.36472945891784	0.94122261965896\\
2.40480961923848	0.948296075759801\\
2.44488977955912	0.933437261542085\\
2.48496993987976	0.915804310856299\\
2.5250501002004	0.897971096041802\\
2.56513026052104	0.880289470772003\\
2.60521042084168	0.862787077822891\\
2.64529058116232	0.845432533860513\\
2.68537074148297	0.828176080365029\\
2.72545090180361	0.810954363867346\\
2.76553106212425	0.793687539214393\\
2.80561122244489	0.776272792091378\\
2.84569138276553	0.758573735236433\\
2.88577154308617	0.740403138266253\\
2.92585170340681	0.721493814955171\\
2.96593186372745	0.701447211912926\\
3.0060120240481	0.679637414753222\\
3.04609218436874	0.655019576344631\\
3.08617234468938	0.625715763889309\\
3.12625250501002	0.588029249999618\\
3.16633266533066	0.533823008003367\\
3.2064128256513	0.442835488799512\\
3.24649298597194	0.263421632406895\\
3.28657314629259	-0.0399336586156934\\
3.32665330661323	-0.211649016457666\\
3.36673346693387	-0.227194734045745\\
3.40681362725451	-0.213709904797855\\
3.44689378757515	-0.196911991308358\\
3.48697394789579	-0.179974130858463\\
3.52705410821643	-0.163300978420271\\
3.56713426853707	-0.146937679970777\\
3.60721442885772	-0.130874807622567\\
3.64729458917836	-0.115092100314236\\
3.687374749499	-0.0995652331528124\\
3.72745490981964	-0.0842664547732098\\
3.76753507014028	-0.0691638631746793\\
3.80761523046092	-0.0542200580893241\\
3.84769539078156	-0.0393901470988555\\
3.8877755511022	-0.0246188320032297\\
3.92785571142285	-0.00983607376266279\\
3.96793587174349	0.00504952490709023\\
4.00801603206413	0.0201611277089278\\
4.04809619238477	0.0356706034070754\\
4.08817635270541	0.0518271946637157\\
4.12825651302605	0.0690082955235338\\
4.16833667334669	0.0878143120834959\\
4.20841683366733	0.10925745988331\\
4.24849699398798	0.135167139143456\\
4.28857715430862	0.169142929746872\\
4.32865731462926	0.21903792343487\\
4.3687374749499	0.303996104039001\\
4.40881763527054	0.47111408816382\\
4.44889779559118	0.754714049191237\\
4.48897795591182	0.92990809653399\\
4.52905811623246	0.950167921993754\\
4.56913827655311	0.93709714170332\\
4.60921843687375	0.919665408429934\\
4.64929859719439	0.901818079430353\\
4.68937875751503	0.884094588338621\\
4.72945891783567	0.866552562755135\\
4.76953907815631	0.849167227010799\\
4.80961923847695	0.831891859013047\\
4.8496993987976	0.814666094543909\\
4.88977955911824	0.797414023844476\\
4.92985971943888	0.780038442570277\\
4.96993987975952	0.762411274240674\\
5.01002004008016	0.744358039575714\\
5.0501002004008	0.725631900601447\\
5.09018036072144	0.705868309798389\\
5.13026052104208	0.684501400722122\\
5.17034068136273	0.660599646271024\\
5.21042084168337	0.632517016513393\\
5.25050100200401	0.59708068922463\\
5.29058116232465	0.547482660934381\\
5.33066132264529	0.46719137726786\\
5.37074148296593	0.313133081901144\\
5.41082164328657	0.026158431515637\\
5.45090180360721	-0.195007833156212\\
5.49098196392786	-0.228322655090797\\
5.5310621242485	-0.21710095654497\\
5.57114228456914	-0.20052487356979\\
5.61122244488978	-0.183555965495629\\
5.65130260521042	-0.166819092721444\\
5.69138276553106	-0.150390257772464\\
5.7314629258517	-0.134265248135262\\
5.77154308617235	-0.118425112633337\\
5.81162324649299	-0.102846256350632\\
5.85170340681363	-0.0875016928888544\\
5.89178356713427	-0.0723604980291514\\
5.93186372745491	-0.057386584736616\\
5.97194388777555	-0.0425368629284645\\
6.01202404809619	-0.0277585547959839\\
6.05210420841683	-0.0129852190979897\\
6.09218436873747	0.00186928213515583\\
6.13226452905812	0.016920209900386\\
6.17234468937876	0.0323271716850021\\
6.2124248496994	0.0483196614504909\\
6.25250501002004	0.0652418328711252\\
6.29258517034068	0.0836351370949982\\
6.33266533066132	0.104400435904547\\
6.37274549098196	0.129140100642569\\
6.41282565130261	0.160945882071266\\
6.45290581162325	0.206406695319806\\
6.49298597194389	0.281233484105755\\
6.53306613226453	0.425024247294744\\
6.57314629258517	0.691779347818387\\
6.61322645290581	0.911410708107336\\
6.65330661322645	0.950842579333763\\
6.69338677354709	0.940548171037274\\
6.73346693386774	0.92345198797473\\
6.77354709418838	0.905612246796487\\
6.81362725450902	0.887851911440333\\
6.85370741482966	0.870272124879055\\
6.8937875751503	0.852856834575494\\
6.93386773547094	0.835562638448403\\
6.97394789579158	0.818332063803715\\
7.01402805611222	0.801092879799242\\
7.05410821643287	0.783753066928351\\
7.09418837675351	0.766192170698985\\
7.13426853707415	0.748247314154132\\
7.17434869739479	0.729690008277916\\
7.21442885771543	0.710186048494117\\
7.25450901803607	0.689222476658295\\
7.29458917835671	0.665966102512367\\
7.33466933867735	0.638968426545635\\
7.374749498998	0.605492904917265\\
7.41482965931864	0.559810451538804\\
7.45490981963928	0.488372709875035\\
7.49498997995992	0.355836947450611\\
7.53507014028056	0.0953075578626299\\
7.5751503006012	-0.169011498402746\\
7.61523046092184	-0.227967587541871\\
7.65531062124249	-0.22032925212821\\
7.69539078156313	-0.20413413066149\\
7.73547094188377	-0.187154460664594\\
7.77555110220441	-0.170355984313902\\
7.81563126252505	-0.153860968546757\\
7.85571142284569	-0.137672651904458\\
7.89579158316633	-0.121773745777653\\
7.93587174348697	-0.106141424634494\\
7.97595190380762	-0.090749438949179\\
8.01603206412826	-0.0755677861202989\\
8.0561122244489	-0.0605616091707632\\
8.09619238476954	-0.045689499693156\\
8.13627254509018	-0.0309010222048632\\
8.17635270541082	-0.0161330639878471\\
8.21643286573146	-0.0013043270083596\\
8.2565130260521	0.0136932218419047\\
8.29659318637275	0.0290080563999459\\
8.33667334669339	0.0448518889189849\\
8.37675350701403	0.0615392410739857\\
8.41683366733467	0.0795596321636689\\
8.45691382765531	0.0997172391597121\\
8.49699398797595	0.123420741363637\\
8.53707414829659	0.153337699726527\\
8.57715430861724	0.195025372782766\\
8.61723446893788	0.26142496611126\\
8.65731462925852	0.385293053788971\\
8.69739478957916	0.626985422706407\\
8.7374749498998	0.883621495851594\\
8.77755511022044	0.949784348133377\\
8.81763527054108	0.943776229593697\\
8.85771543086172	0.927215641139933\\
8.89779559118236	0.909411246290108\\
8.93787575150301	0.89161733247795\\
8.97795591182365	0.873998870959257\\
9.01803607214429	0.856551651334219\\
9.05811623246493	0.839236049349198\\
9.09819639278557	0.821997430191765\\
9.13827655310621	0.804767012915719\\
9.17835671342685	0.787457577546741\\
9.21843687374749	0.769955671162671\\
9.25851703406814	0.752108994614201\\
9.29859719438878	0.733705644438018\\
9.33867735470942	0.714438566084695\\
9.37875751503006	0.69384157333441\\
9.4188376753507	0.671167144519863\\
9.45891783567134	0.645135817534422\\
9.49899799599198	0.61337635154662\\
9.53907815631263	0.571040505930189\\
9.57915831663327	0.506966613174679\\
9.61923847695391	0.39237002981507\\
9.65931863727455	0.162548390368104\\
9.69939879759519	-0.131439480408\\
9.73947895791583	-0.225288339695906\\
9.77955911823647	-0.223286649276059\\
9.81963927855711	-0.207721730327242\\
9.85971943887776	-0.190763011540332\\
9.8997995991984	-0.173906936475335\\
9.93987975951904	-0.157345662246356\\
9.97995991983968	-0.141093217553997\\
10.0200400801603	-0.125134499742097\\
10.060120240481	-0.109447524062506\\
10.1002004008016	-0.0940067589209751\\
10.1402805611222	-0.078783073135815\\
10.1803607214429	-0.0637427635765443\\
10.2204408817635	-0.0488459927725865\\
10.2605210420842	-0.0340445045757257\\
10.3006012024048	-0.0192782693270371\\
10.3406813627255	-0.00447044887042824\\
10.3807615230461	0.0104803695638971\\
10.4208416833667	0.0257125330533105\\
10.4609218436874	0.04142171209918\\
10.501002004008	0.0578959524625149\\
10.5410821643287	0.0755789027024821\\
10.5811623246493	0.0951905129109599\\
10.6212424849699	0.117973543962392\\
10.6613226452906	0.14623952690484\\
10.7014028056112	0.184699725467731\\
10.7414829659319	0.244062366380631\\
10.7815631262525	0.351212593148286\\
10.8216432865731	0.564541625366611\\
10.8617234468938	0.844900681775488\\
10.9018036072144	0.946092673166113\\
10.9418837675351	0.946657890111751\\
10.9819639278557	0.930940084955962\\
11.0220440881764	0.913213137597121\\
11.062124248497	0.895391103812925\\
11.1022044088176	0.877733466958049\\
11.1422845691383	0.86025247537582\\
11.1823647294589	0.842912993815815\\
11.2224448897796	0.825663230256349\\
11.2625250501002	0.808437656306046\\
11.3026052104208	0.791153503142491\\
11.3426853707415	0.773703759585731\\
11.3827655310621	0.755945786073525\\
11.4228456913828	0.737682700008862\\
11.4629258517034	0.718631796160073\\
11.503006012024	0.698368349926906\\
11.5430861723447	0.676219723470909\\
11.5831663326653	0.651051704846312\\
11.623246492986	0.620800454780351\\
11.6633266533066	0.581340845073192\\
11.7034068136273	0.523425471966924\\
11.7434869739479	0.423656027350671\\
11.7835671342685	0.22439995793695\\
11.8236472945892	-0.0814497592070818\\
11.8637274549098	-0.219039428855288\\
11.9038076152305	-0.225811732384696\\
11.9438877755511	-0.211267885555998\\
11.9839679358717	-0.194378964757933\\
12.0240480961924	-0.17747164682854\\
12.064128256513	-0.160844418593274\\
12.1042084168337	-0.144527109559984\\
12.1442885771543	-0.12850757642127\\
12.1843687374749	-0.112764790499078\\
12.2244488977956	-0.0972739297606815\\
12.2645290581162	-0.0820066897124774\\
12.3046092184369	-0.0669304509602692\\
12.3446893787575	-0.0520068445947385\\
12.3847695390782	-0.0371896439449882\\
12.4248496993988	-0.0224216779798507\\
12.4649298597194	-0.00763022299279359\\
12.5050100200401	0.00728006166135094\\
12.5450901803607	0.0224382975856733\\
12.5851703406814	0.038025656361385\\
12.625250501002	0.0543064758827373\\
12.6653306613226	0.0716837812201726\\
12.7054108216433	0.0908039151466792\\
12.7454909819639	0.112766960553666\\
12.7855711422846	0.139584234751807\\
12.8256513026052	0.175269777354796\\
12.8657314629259	0.228728534431647\\
12.9058116232465	0.32196968188863\\
12.9458917835671	0.507281350957512\\
12.9859719438878	0.795088411772758\\
13.0260521042084	0.938473283362688\\
13.0661322645291	0.949001910492381\\
13.1062124248497	0.934599920454027\\
13.1462925851703	0.917014349862543\\
13.186372745491	0.899172905024284\\
13.2264529058116	0.881476190129722\\
13.2665330661323	0.863959762293923\\
13.3066132264529	0.846594050359338\\
13.3466933867735	0.82933018728566\\
13.3867735470942	0.812105732037651\\
13.4268537074148	0.794842053379486\\
13.4669338677355	0.777438075673974\\
13.5070140280561	0.759759995151159\\
13.5470941883768	0.741624558329408\\
13.5871743486974	0.722770946145945\\
13.627254509018	0.702811286246514\\
13.6673346693387	0.681138608146\\
13.7074148296593	0.656744003011378\\
13.74749498998	0.627823553502665\\
13.7875751503006	0.590849027266175\\
13.8276553106212	0.538114427178862\\
13.8677354709419	0.450572100450277\\
13.9078156312625	0.279207887446598\\
13.9478957915832	-0.0206293252152854\\
13.9879759519038	-0.207458114125547\\
14.0280561122244	-0.22765040333416\\
14.0681362725451	-0.214741959981679\\
14.1082164328657	-0.197998308412502\\
14.1482965931864	-0.181049643738572\\
14.188376753507	-0.164357315804527\\
14.2284569138277	-0.147974515545347\\
14.2685370741483	-0.13189320250439\\
14.3086172344689	-0.116093481792619\\
14.3486973947896	-0.100551246458669\\
14.3887775551102	-0.0852389796909123\\
14.4288577154309	-0.0701250810408281\\
14.4689378757515	-0.0551725558890644\\
14.5090180360721	-0.0403370691121666\\
14.5490981963928	-0.0255641027533824\\
14.5891783567134	-0.010784733146513\\
14.6292585170341	0.00409080367610509\\
14.6693386773547	0.0191832120735789\\
14.7094188376754	0.0346605356642021\\
14.749498997996	0.0507658381551863\\
14.7895791583166	0.0678660773711579\\
14.8296593186373	0.0865430732529937\\
14.8697394789579	0.107773760175168\\
14.9098196392786	0.133315169487155\\
14.9498997995992	0.166603825490668\\
14.9899799599198	0.215083757093184\\
15.0300601202405	0.296785405250119\\
15.0701402805611	0.456512073678533\\
15.1102204408818	0.736209433481165\\
15.1503006012024	0.925180270717488\\
15.190380761523	0.950513418258518\\
15.2304609218437	0.938156353746288\\
15.2705410821643	0.92080944657254\\
15.310621242485	0.902962108076698\\
15.3507014028056	0.885227246832735\\
15.3907815631263	0.867673934935102\\
15.4308617234469	0.850279767248196\\
15.4709418837675	0.832998986487937\\
15.5110220440882	0.815772109505781\\
15.5511022044088	0.798524361764287\\
15.5911823647295	0.781160146089794\\
15.6312625250501	0.7635537537754\\
15.6713426853707	0.745534320048458\\
15.7114228456914	0.726860740049666\\
15.751503006012	0.707177980354226\\
15.7915831663327	0.685936834182493\\
15.8316633266533	0.66223689612151\\
15.8717434869739	0.634495038434898\\
15.9118236472946	0.599678412294971\\
15.9519038076152	0.551328131281026\\
15.9919839679359	0.473883710393575\\
16.0320641282565	0.326716391283198\\
16.0721442885772	0.0469375304299521\\
16.1122244488978	-0.188267623683302\\
16.1523046092184	-0.228403872482327\\
16.1923847695391	-0.218096189633031\\
16.2324649298597	-0.201614886521371\\
16.2725450901804	-0.184640145839811\\
16.312625250501	-0.167884377492762\\
16.3527054108216	-0.151435608455186\\
16.3927855711423	-0.135291596213806\\
16.4328657314629	-0.119433847344093\\
16.4729458917836	-0.103838993588194\\
16.5130260521042	-0.088480273193354\\
16.5531062124249	-0.0733270457378833\\
16.5931863727455	-0.0583436034002248\\
16.6332665330661	-0.043487375660593\\
16.6733466933868	-0.0287063091290599\\
16.7134268537074	-0.0139349937786865\\
16.7535070140281	0.00091120632413004\\
16.7935871743487	0.0159453042383056\\
16.8336673346693	0.0313234364449138\\
16.87374749499	0.0472695373781092\\
16.9138276553106	0.064118465123535\\
16.9539078156313	0.0823953145642413\\
16.9939879759519	0.102970349459693\\
17.0340681362725	0.127384285232307\\
17.0741482965932	0.158592895614306\\
17.1142284569138	0.202851797100798\\
17.1543086172345	0.27497279104468\\
17.1943887775551	0.412398879732158\\
17.2344689378758	0.67221990561557\\
17.2745490981964	0.904100604010111\\
17.314629258517	0.950740403203325\\
17.3547094188377	0.941549903619962\\
17.3947895791583	0.924590188136087\\
17.434869739479	0.906757643329845\\
17.4749498997996	0.888986752998019\\
17.5150300601202	0.871395382344899\\
17.5551102204409	0.85397066497244\\
17.5951903807615	0.836670280085788\\
17.6352705410822	0.819437614473997\\
17.6753507014028	0.802201500430204\\
17.7154308617234	0.784871404802804\\
17.7555110220441	0.767329047560569\\
17.7955911823647	0.749414844801318\\
17.8356713426854	0.730905486339779\\
17.875751503006	0.711475273632327\\
17.9158316633267	0.690625961848916\\
17.9559118236473	0.667551441623881\\
17.9959919839679	0.640856965865316\\
18.0360721442886	0.607922992808121\\
18.0761523046092	0.563304940774752\\
18.1162324649299	0.494230981084134\\
18.1563126252505	0.367464102237631\\
18.1963927855711	0.115985257338281\\
18.2364729458918	-0.158974512551011\\
18.2765531062124	-0.227452096478513\\
18.3166332665331	-0.221255790515952\\
18.3567134268537	-0.205219250864626\\
18.3967935871743	-0.188241918756834\\
18.436873747495	-0.171425558102072\\
18.4769539078156	-0.154910550576431\\
18.5170340681363	-0.138702974446754\\
18.5571142284569	-0.122786135729144\\
18.5971943887776	-0.1071374532995\\
18.6372745490982	-0.0917308956897104\\
18.6773547094188	-0.0765367281264313\\
18.7174348697395	-0.0615204494948734\\
18.7575150300601	-0.0466411363659812\\
18.7975951903808	-0.0318490271476164\\
18.8376753507014	-0.0170819639336936\\
18.877755511022	-0.00226003226677787\\
18.9178356713427	0.0127227430008769\\
18.9579158316633	0.028011680310438\\
18.997995991984	0.043813479646927\\
19.0380761523046	0.0604343634780148\\
19.0781563126253	0.078349416943742\\
19.1182364729459	0.0983361908272725\\
19.1583166332665	0.121750619861322\\
19.1983967935872	0.151146318144412\\
19.2384769539078	0.191807678126595\\
19.2785571142285	0.255951147007789\\
19.3186372745491	0.374455311805917\\
19.3587174348697	0.607742850827833\\
19.3987975951904	0.873138646722186\\
19.438877755511	0.948998922778141\\
19.4789579158317	0.944689049849545\\
19.5190380761523	0.928344099544143\\
19.5591182364729	0.910557806769963\\
19.5991983967936	0.892754711820577\\
19.6392785571142	0.875124463159667\\
19.6793587174349	0.857667243772463\\
19.7194388777555	0.840344694170534\\
19.7595190380762	0.823103033359834\\
19.7995991983968	0.805874480874213\\
19.8396793587174	0.788573194295016\\
19.8797595190381	0.771087720135831\\
19.9198396793587	0.753268764716844\\
19.9599198396794	0.734909111766572\\
20	0.715709329597076\\
};
\addplot [color=black!30!green,solid,dashed,line width=1.2pt,mark = triangle*, mark size = 1pt, mark repeat = 6]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00326992282210286\\
0.0801603206412826	0.0105683407742242\\
0.120240480961924	0.0260449150166199\\
0.160320641282565	0.0482298646213284\\
0.200400801603206	0.0703695431470974\\
0.240480961923848	0.0908401984133731\\
0.280561122244489	0.109183172668575\\
0.32064128256513	0.125251315251125\\
0.360721442885772	0.139073155562161\\
0.400801603206413	0.150790966875524\\
0.440881763527054	0.160608723085553\\
0.480961923847695	0.168752971184458\\
0.521042084168337	0.175447010394778\\
0.561122244488978	0.180895944930876\\
0.601202404809619	0.185279549967956\\
0.64128256513026	0.188750213010614\\
0.681362725450902	0.191433801764691\\
0.721442885771543	0.193431896059229\\
0.761523046092184	0.19482429753404\\
0.801603206412826	0.195671044279732\\
0.841683366733467	0.196013265433868\\
0.881763527054108	0.195872026117489\\
0.92184368737475	0.195243589375428\\
0.961923847695391	0.194087528145267\\
1.00200400801603	0.19229858735406\\
1.04208416833667	0.189636639590097\\
1.08216432865731	0.185538433221517\\
1.12224448897796	0.178664536499776\\
1.1623246492986	0.167137971904118\\
1.20240480961924	0.152547019253915\\
1.24248496993988	0.138321053712008\\
1.28256513026052	0.125381277451142\\
1.32264529058116	0.113755066014366\\
1.3627254509018	0.10335201727728\\
1.40280561122244	0.0940738404545926\\
1.44288577154309	0.0858279559738762\\
1.48296593186373	0.0785289335549718\\
1.52304609218437	0.0720982760105249\\
1.56312625250501	0.0664639832878362\\
1.60320641282565	0.0615601186827901\\
1.64328657314629	0.0573264172529874\\
1.68336673346693	0.0537079471808352\\
1.72344689378758	0.0506548319078353\\
1.76352705410822	0.0481220444025297\\
1.80360721442886	0.0460692924078809\\
1.8436873747495	0.0444610265114431\\
1.88376753507014	0.0432666255712875\\
1.92384769539078	0.0424608551047814\\
1.96392785571142	0.0420247719593517\\
2.00400801603206	0.0419474030866911\\
2.04408817635271	0.0422288517571142\\
2.08416833667335	0.0428862181967643\\
2.12424849699399	0.0439655110283463\\
2.16432865731463	0.0455675066580777\\
2.20440881763527	0.0479095693729293\\
2.24448897795591	0.0514888738922131\\
2.28456913827655	0.0575003018255931\\
2.32464929859719	0.0679462084365622\\
2.36472945891784	0.0818957896647516\\
2.40480961923848	0.095801167983176\\
2.44488977955912	0.108488195386033\\
2.48496993987976	0.119874605770563\\
2.5250501002004	0.130040285503807\\
2.56513026052104	0.139079994972831\\
2.60521042084168	0.14708387577053\\
2.64529058116232	0.154134938432848\\
2.68537074148297	0.160308990951595\\
2.72545090180361	0.165674908041297\\
2.76553106212425	0.170294881483537\\
2.80561122244489	0.174224558871345\\
2.84569138276553	0.177513008766106\\
2.88577154308617	0.180202424342228\\
2.92585170340681	0.182327411964432\\
2.96593186372745	0.183913577739645\\
3.0060120240481	0.184974845471208\\
3.04609218436874	0.185508314027547\\
3.08617234468938	0.185483948465128\\
3.12625250501002	0.184822378654505\\
3.16633266533066	0.183342243105458\\
3.2064128256513	0.180620715825812\\
3.24649298597194	0.175609875442698\\
3.28657314629259	0.166206917068704\\
3.32665330661323	0.152486814665342\\
3.36673346693387	0.13833396074827\\
3.40681362725451	0.125345509190733\\
3.44689378757515	0.11366112209175\\
3.48697394789579	0.103203327486457\\
3.52705410821643	0.0938751252937374\\
3.56713426853707	0.0855837587136351\\
3.60721442885772	0.078243428021934\\
3.64729458917836	0.071775255290635\\
3.687374749499	0.0661068741583443\\
3.72745490981964	0.0611719963164332\\
3.76753507014028	0.056910014963935\\
3.80761523046092	0.053265659140191\\
3.84769539078156	0.0501887066926115\\
3.8877755511022	0.0476337661595896\\
3.92785571142285	0.0455601444401192\\
3.96793587174349	0.0439318286747087\\
4.00801603206413	0.0427176308674016\\
4.04809619238477	0.0418915797975946\\
4.08817635270541	0.0414337123169984\\
4.12825651302605	0.0413315488504594\\
4.16833667334669	0.0415828139842359\\
4.20841683366733	0.0422005757486517\\
4.24849699398798	0.0432234452904282\\
4.28857715430862	0.0447373224913902\\
4.32865731462926	0.0469262571469439\\
4.3687374749499	0.0502042855805525\\
4.40881763527054	0.0555665417631703\\
4.44889779559118	0.0649787174394517\\
4.48897795591182	0.0785420302802742\\
4.52905811623246	0.0926559855903683\\
4.56913827655311	0.105644773460532\\
4.60921843687375	0.117323661433655\\
4.64929859719439	0.127760396745101\\
4.68937875751503	0.13704963428231\\
4.72945891783567	0.145283012664876\\
4.76953907815631	0.152545205645864\\
4.80961923847695	0.158913637619624\\
4.8496993987976	0.164458730971769\\
4.88977955911824	0.169244171798438\\
4.92985971943888	0.173327077995609\\
4.96993987975952	0.176758007857136\\
5.01002004008016	0.179580729801013\\
5.0501002004008	0.181831617827428\\
5.09018036072144	0.183538422652342\\
5.13026052104208	0.184717930756269\\
5.17034068136273	0.185371499894538\\
5.21042084168337	0.185476214743407\\
5.25050100200401	0.184966168062383\\
5.29058116232465	0.183689047273538\\
5.33066132264529	0.18129374717106\\
5.37074148296593	0.176917538747263\\
5.41082164328657	0.168629622736018\\
5.45090180360721	0.155522514051524\\
5.49098196392786	0.141231940228589\\
5.5310621242485	0.127969165551474\\
5.57114228456914	0.116014327080072\\
5.61122244488978	0.105305879224411\\
5.65130260521042	0.0957473529464253\\
5.69138276553106	0.08724466657194\\
5.7314629258517	0.0797105274487541\\
5.77154308617235	0.0730646282377113\\
5.81162324649299	0.0672332655830666\\
5.85170340681363	0.0621489032187767\\
5.89178356713427	0.0577497659262194\\
5.93186372745491	0.0539794824475673\\
5.97194388777555	0.0507867853319803\\
6.01202404809619	0.0481252770776972\\
6.05210420841683	0.0459532777080054\\
6.09218436873747	0.0442337791801938\\
6.13226452905812	0.042934549893246\\
6.17234468937876	0.0420284642284591\\
6.2124248496994	0.041494190957038\\
6.25250501002004	0.0413174887505739\\
6.29258517034068	0.0414935920834697\\
6.33266533066132	0.0420316847839709\\
6.37274549098196	0.0429636689217538\\
6.41282565130261	0.0443625436016653\\
6.45290581162325	0.0463844861660962\\
6.49298597194389	0.0493756706423927\\
6.53306613226453	0.0541607609095737\\
6.57314629258517	0.0625424582600024\\
6.61322645290581	0.0754911515324912\\
6.65330661322645	0.0897245425670356\\
6.69338677354709	0.102988259594556\\
6.73346693386774	0.114942867445559\\
6.77354709418838	0.125636331103631\\
6.81362725450902	0.135162079452692\\
6.85370741482966	0.143612998714488\\
6.8937875751503	0.151075310840534\\
6.93386773547094	0.157627968303368\\
6.97394789579158	0.163342860423638\\
7.01402805611222	0.168285089486238\\
7.05410821643287	0.172513165018169\\
7.09418837675351	0.176079051806997\\
7.13426853707415	0.179027999255479\\
7.17434869739479	0.18139803233828\\
7.21442885771543	0.183218885658958\\
7.25450901803607	0.184509959570685\\
7.29458917835671	0.185276437119604\\
7.33466933867735	0.185501672858631\\
7.374749498998	0.185131343590496\\
7.41482965931864	0.184037470840305\\
7.45490981963928	0.181927475133207\\
7.49498997995992	0.178091900606141\\
7.53507014028056	0.170840492960595\\
7.5751503006012	0.158555022227991\\
7.61523046092184	0.144214214122404\\
7.65531062124249	0.130682091077998\\
7.69539078156313	0.118450950085915\\
7.73547094188377	0.107485174348737\\
7.77555110220441	0.0976900081125344\\
7.81563126252505	0.0889701707284876\\
7.85571142284569	0.081236863996531\\
7.89579158316633	0.0744083201448067\\
7.93587174348697	0.0684094672884996\\
7.97595190380762	0.0631714921567129\\
8.01603206412826	0.0586314251597689\\
8.0561122244489	0.0547317721488578\\
8.09619238476954	0.0514202014838157\\
8.13627254509018	0.0486492950513045\\
8.17635270541082	0.0463763768152602\\
8.21643286573146	0.0445634416213281\\
8.2565130260521	0.043177222844565\\
8.29659318637275	0.0421894654005036\\
8.33667334669339	0.041577522068992\\
8.37675350701403	0.0413254899737907\\
8.41683366733467	0.0414263047314264\\
8.45691382765531	0.0418856423785024\\
8.49699398797595	0.0427294810764549\\
8.53707414829659	0.0440196968785459\\
8.57715430861724	0.0458890479167426\\
8.61723446893788	0.0486280436464877\\
8.65731462925852	0.0529193056738275\\
8.69739478957916	0.0603446505078684\\
8.7374749498998	0.0724885173816528\\
8.77755511022044	0.0867455976381126\\
8.81763527054108	0.10027397380368\\
8.85771543086172	0.112507033267367\\
8.89779559118236	0.123461380879312\\
8.93787575150301	0.133227699396694\\
8.97795591182365	0.141899917335993\\
9.01803607214429	0.149565787025782\\
9.05811623246493	0.156305799224926\\
9.09819639278557	0.162193322266642\\
9.13827655310621	0.16729488286431\\
9.17835671342685	0.171670383862134\\
9.21843687374749	0.175373188535802\\
9.25851703406814	0.17845000435738\\
9.29859719438878	0.180940459826377\\
9.33867735470942	0.182876183184756\\
9.37875751503006	0.184279018415918\\
9.4188376753507	0.185157643085609\\
9.45891783567134	0.18550100021008\\
9.49899799599198	0.185264826210223\\
9.53907815631263	0.184341687357656\\
9.57915831663327	0.182487031148649\\
9.61923847695391	0.179116673209463\\
9.65931863727455	0.172795338370585\\
9.69939879759519	0.1615038892113\\
9.73947895791583	0.147241951848589\\
9.77955911823647	0.133455365407912\\
9.81963927855711	0.120945279886427\\
9.85971943887776	0.109717741036276\\
9.8997995991984	0.0996815830831151\\
9.93987975951904	0.0907405522315015\\
9.97995991983968	0.0828043574794245\\
10.0200400801603	0.07578975355972\\
10.060120240481	0.0696202798272201\\
10.1002004008016	0.064225827035892\\
10.1402805611222	0.0595422144019123\\
10.1803607214429	0.055510810626974\\
10.2204408817635	0.052078208435598\\
10.2605210420842	0.0491959611867161\\
10.3006012024048	0.0468203933556174\\
10.3406813627255	0.0449125054439839\\
10.3807615230461	0.0434380077069696\\
10.4208416833667	0.0423675418133334\\
10.4609218436874	0.0416771945761307\\
10.501002004008	0.0413494935597905\\
10.5410821643287	0.0413752461713126\\
10.5811623246493	0.0417569491233537\\
10.6212424849699	0.0425153275819756\\
10.6613226452906	0.04370261986393\\
10.7014028056112	0.0454317980407582\\
10.7414829659319	0.0479475210265372\\
10.7815631262525	0.0518155670248183\\
10.8216432865731	0.0583852280914547\\
10.8617234468938	0.0695759856737858\\
10.9018036072144	0.0837249077456711\\
10.9418837675351	0.097499727900321\\
10.9819639278557	0.110013147752396\\
11.0220440881764	0.121232636842201\\
11.062124248497	0.131243799500686\\
11.1022044088176	0.140141291888982\\
11.1422845691383	0.148014363120374\\
11.1823647294589	0.154945051338608\\
11.2224448897796	0.161008216935072\\
11.2625250501002	0.166271821287393\\
11.3026052104208	0.170797164413107\\
11.3426853707415	0.174639003448823\\
11.3827655310621	0.177845485132606\\
11.4228456913828	0.180457801089668\\
11.4629258517034	0.182509394829163\\
11.503006012024	0.184024405972804\\
11.5430861723447	0.185014720962409\\
11.5831663326653	0.185474291069748\\
11.623246492986	0.185367638632243\\
11.6633266533066	0.184604783469195\\
11.7034068136273	0.182980806915652\\
11.7434869739479	0.180013369292572\\
11.7835671342685	0.174505622517707\\
11.8236472945892	0.164315082016859\\
11.8637274549098	0.150303077623902\\
11.9038076152305	0.136288235594699\\
11.9438877755511	0.123497899507867\\
11.9839679358717	0.112004279906852\\
12.0240480961924	0.101722746699455\\
12.064128256513	0.0925564301722382\\
12.1042084168337	0.0844135773792438\\
12.1442885771543	0.0772094510923402\\
12.1843687374749	0.0708661818398431\\
12.2244488977956	0.0653123451275653\\
12.2645290581162	0.0604825318882387\\
12.3046092184369	0.0563169587627602\\
12.3446893787575	0.0527611309379524\\
12.3847695390782	0.0497655645886643\\
12.4248496993988	0.0472855802621131\\
12.4649298597194	0.0452811854351857\\
12.5050100200401	0.0437170769304861\\
12.5450901803607	0.0425628157931494\\
12.5851703406814	0.0417932667486279\\
12.625250501002	0.0413894686867545\\
12.6653306613226	0.0413402501250218\\
12.7054108216433	0.0416452130164568\\
12.7454909819639	0.0423204024012796\\
12.7855711422846	0.0434096633445864\\
12.8256513026052	0.0450091582920113\\
12.8657314629259	0.0473255920728569\\
12.9058116232465	0.0508291701844956\\
12.9458917835671	0.056651533480054\\
12.9859719438878	0.0668033985129399\\
13.0260521042084	0.0806755454241967\\
13.0661322645291	0.0946663142627155\\
13.1062124248497	0.107460404717799\\
13.1462925851703	0.118949145701061\\
13.186372745491	0.129209472072819\\
13.2264529058116	0.138336285664493\\
13.2665330661323	0.14642027451686\\
13.3066132264529	0.153545028824852\\
13.3466933867735	0.15978691484712\\
13.3867735470942	0.165215338676531\\
13.4268537074148	0.169893004996546\\
13.4669338677355	0.173876060476136\\
13.5070140280561	0.177214076820214\\
13.5470941883768	0.179949773665463\\
13.5871743486974	0.182118341273306\\
13.627254509018	0.183746085943019\\
13.6673346693387	0.184847855703347\\
13.7074148296593	0.185422113562821\\
13.74749498998	0.185441098761501\\
13.7875751503006	0.184829748964822\\
13.8276553106212	0.183416050542488\\
13.8677354709419	0.180800413072738\\
13.9078156312625	0.175994318084159\\
13.9478957915832	0.166935407858713\\
13.9879759519038	0.153379185970541\\
14.0280561122244	0.139179354244641\\
14.0681362725451	0.126109569274708\\
14.1082164328657	0.114345740893973\\
14.1482965931864	0.103814408135807\\
14.188376753507	0.0944186459284727\\
14.2284569138277	0.0860652974371038\\
14.2685370741483	0.0786681228334435\\
14.3086172344689	0.072147824045314\\
14.3486973947896	0.0664316418031249\\
14.3887775551102	0.0614529209007439\\
14.4288577154309	0.057150710777962\\
14.4689378757515	0.0534694164240561\\
14.5090180360721	0.0503585073875969\\
14.5490981963928	0.0477722948762506\\
14.5891783567134	0.045669793278949\\
14.6292585170341	0.0440146935809819\\
14.6693386773547	0.0427754955459554\\
14.7094188376754	0.0419258801819761\\
14.749498997996	0.0414454687983073\\
14.7895791583166	0.0413212418410771\\
14.8296593186373	0.0415501536135847\\
14.8697394789579	0.0421440598571891\\
14.9098196392786	0.0431394596346254\\
14.9498997995992	0.0446181561926101\\
14.9899799599198	0.0467552681285838\\
15.0300601202405	0.0499429166224938\\
15.0701402805611	0.0551217052633249\\
15.1102204408818	0.064217861961031\\
15.1503006012024	0.0776173347577164\\
15.190380761523	0.0917755825117386\\
15.2304609218437	0.104848142213053\\
15.2705410821643	0.116609978440935\\
15.310621242485	0.127123815949648\\
15.3507014028056	0.136484064893004\\
15.3907815631263	0.144782757738012\\
15.4308617234469	0.152105036723824\\
15.4709418837675	0.158528786589712\\
15.5110220440882	0.164124871350899\\
15.5511022044088	0.168957403983957\\
15.5911823647295	0.173083922554664\\
15.6312625250501	0.176555410926035\\
15.6713426853707	0.179416087349499\\
15.7114228456914	0.181702829488714\\
15.751503006012	0.183443997030086\\
15.7915831663327	0.184657184557885\\
15.8316633266533	0.185344941487191\\
15.8717434869739	0.18548632268783\\
15.9118236472946	0.185019092739396\\
15.9519038076152	0.183798726405649\\
15.9919839679359	0.181493023299964\\
16.0320641282565	0.17728869409763\\
16.0721442885772	0.169323225733051\\
16.1122244488978	0.156442829240883\\
16.1523046092184	0.142125968331035\\
16.1923847695391	0.128780898139837\\
16.2324649298597	0.11674307027634\\
16.2725450901804	0.105957491099188\\
16.312625250501	0.0963280570320477\\
16.3527054108216	0.0877603068464613\\
16.3927855711423	0.0801664933380108\\
16.4328657314629	0.0734658706852863\\
16.4729458917836	0.0675843248548072\\
16.5130260521042	0.0624539365384432\\
16.5531062124249	0.0580125720531167\\
16.5931863727455	0.0542035229685033\\
16.6332665330661	0.0509752020841061\\
16.6733466933868	0.048280904889545\\
16.7134268537074	0.0460786513115305\\
16.7535070140281	0.044331132210596\\
16.7935871743487	0.0430058024442421\\
16.8336673346693	0.0420751927553566\\
16.87374749499	0.0415175693503243\\
16.9138276553106	0.0413181793582881\\
16.9539078156313	0.0414715445191801\\
16.9939879759519	0.0419857531487122\\
17.0340681362725	0.0428908433070522\\
17.0741482965932	0.0442562863093149\\
17.1142284569138	0.0462307677323669\\
17.1543086172345	0.0491425060007839\\
17.1943887775551	0.053770448183966\\
17.2344689378758	0.06185424357974\\
17.2745490981964	0.074578809416\\
17.314629258517	0.0888309819426022\\
17.3547094188377	0.10217589418749\\
17.3947895791583	0.11421421984111\\
17.434869739479	0.124985918874505\\
17.4749498997996	0.134583782132564\\
17.5150300601202	0.143101036072219\\
17.5551102204409	0.15062436656062\\
17.5951903807615	0.157233189192464\\
17.6352705410822	0.162999837645013\\
17.6753507014028	0.167989843245487\\
17.7154308617234	0.172262135120144\\
17.7555110220441	0.175869100717934\\
17.7955911823647	0.178856431377103\\
17.8356713426854	0.181262640361239\\
17.875751503006	0.183118042325039\\
17.9158316633267	0.184442791478366\\
17.9559118236473	0.185243157519899\\
17.9959919839679	0.185504247376148\\
18.0360721442886	0.185174920070987\\
18.0761523046092	0.184133757952998\\
18.1162324649299	0.182103667419085\\
18.1563126252505	0.178415719249771\\
18.1963927855711	0.171456874348764\\
18.2364729458918	0.159455663619476\\
18.2765531062124	0.145123119276747\\
18.3166332665331	0.131512250043555\\
18.3567134268537	0.119197201257467\\
18.3967935871743	0.108152934204684\\
18.436873747495	0.0982855385815756\\
18.4769539078156	0.0894994116387353\\
18.5170340681363	0.0817053027722962\\
18.5571142284569	0.0748210002747382\\
18.5971943887776	0.068771015537074\\
18.6372745490982	0.0634861463559224\\
18.6773547094188	0.0589030596415357\\
18.7174348697395	0.0549639197011111\\
18.7575150300601	0.0516160717413455\\
18.7975951903808	0.0488117882874197\\
18.8376753507014	0.0465080922388237\\
18.877755511022	0.0446666782978887\\
18.9178356713427	0.0432539700948775\\
18.9579158316633	0.0422413771914897\\
18.997995991984	0.0416058655471835\\
19.0380761523046	0.041331049715427\\
19.0781563126253	0.0414092064685974\\
19.1182364729459	0.0418450204327688\\
19.1583166332665	0.0426628195169252\\
19.1983967935872	0.0439214283463979\\
19.2384769539078	0.0457472874130852\\
19.2785571142285	0.0484161390302174\\
19.3186372745491	0.0525728846207454\\
19.3587174348697	0.0597288710603717\\
19.3987975951904	0.0715983148514742\\
19.438877755511	0.0858384034207759\\
19.4789579158317	0.0994434984758876\\
19.5190380761523	0.111760978732211\\
19.5591182364729	0.122794855039114\\
19.5991983967936	0.132634571142246\\
19.6392785571142	0.141374314504951\\
19.6793587174349	0.149102293308459\\
19.7194388777555	0.15589946443302\\
19.7595190380762	0.161839644705165\\
19.7995991983968	0.166989792458605\\
19.8396793587174	0.171410231478858\\
19.8797595190381	0.175154745708197\\
19.9198396793587	0.178270478869867\\
19.9599198396794	0.180797534720245\\
20	0.182768096873575\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/NewFHNDecaySingularValues.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=50,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,forget plot,line width = 1.2pt]
  table[row sep=crcr]{1	1\\
2	0.465966453361785\\
3	0.0373970053988015\\
4	0.00818714923497336\\
5	0.00190358667093698\\
6	0.000232077048016434\\
7	0.000135101956871878\\
8	4.44252751451779e-06\\
9	7.9936014504292e-07\\
10	5.99686608665174e-08\\
11	7.94221405723916e-10\\
12	3.09611212727119e-10\\
13	5.5202877226334e-13\\
14	9.99200722162641e-17\\
15	9.99200722162641e-17\\
16	9.99200722162641e-17\\
17	9.99200722162641e-17\\
18	9.99200722162641e-17\\
19	9.99200722162641e-17\\
20	9.99200722162641e-17\\
21	9.99200722162641e-17\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
};
\addplot [color=blue,solid,dashed,forget plot,every mark/.append style={solid, fill=red}, mark=otimes*, mark repeat = 5,dashed,line width = 1.2pt]
  table[row sep=crcr]{1	1\\
2	0.00569382251427663\\
3	0.00484392854696046\\
4	0.00032500355856516\\
5	4.91214640494064e-05\\
6	6.81508023486714e-06\\
7	3.46116837745847e-06\\
8	8.3273388432234e-07\\
9	7.02598253225893e-08\\
10	1.72076306231015e-08\\
11	5.48254985424943e-09\\
12	3.25555335694916e-10\\
13	3.07733693194245e-11\\
14	9.69842460687809e-12\\
15	9.99200722162641e-17\\
16	9.99200722162641e-17\\
17	9.99200722162641e-17\\
18	9.99200722162641e-17\\
19	9.99200722162641e-17\\
20	9.99200722162641e-17\\
21	9.99200722162641e-17\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
};
\addplot [color=black!30!green,solid,forget plot,every mark/.append style={solid, fill=gray}, mark repeat = 5,dotted,line width = 1.2pt]
  table[row sep=crcr]{1	1\\
2	0.191669572619932\\
3	0.0231134890793316\\
4	0.00456949283801623\\
5	0.00121574711853715\\
6	0.000855989139809674\\
7	9.45404845858914e-05\\
8	6.32506780742553e-05\\
9	1.11934761473222e-05\\
10	6.62139752284769e-06\\
11	4.03563452291951e-06\\
12	1.10021558424295e-06\\
13	2.01980823187027e-07\\
14	4.49252642666097e-08\\
15	3.00314931923633e-08\\
16	4.30964083419008e-09\\
17	1.48568019081191e-09\\
18	9.60141257828198e-10\\
19	8.10114259029371e-10\\
20	8.61153351342126e-11\\
21	2.14896023856325e-11\\
22	8.42555870813959e-12\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
51	9.99200722162641e-17\\
52	9.99200722162641e-17\\
53	9.99200722162641e-17\\
54	9.99200722162641e-17\\
55	9.99200722162641e-17\\
56	9.99200722162641e-17\\
57	9.99200722162641e-17\\
58	9.99200722162641e-17\\
59	9.99200722162641e-17\\
60	9.99200722162641e-17\\
61	9.99200722162641e-17\\
62	9.99200722162641e-17\\
63	9.99200722162641e-17\\
64	9.99200722162641e-17\\
65	9.99200722162641e-17\\
66	9.99200722162641e-17\\
67	9.99200722162641e-17\\
68	9.99200722162641e-17\\
69	9.99200722162641e-17\\
70	9.99200722162641e-17\\
71	9.99200722162641e-17\\
72	9.99200722162641e-17\\
73	9.99200722162641e-17\\
74	9.99200722162641e-17\\
75	9.99200722162641e-17\\
76	9.99200722162641e-17\\
77	9.99200722162641e-17\\
78	9.99200722162641e-17\\
79	9.99200722162641e-17\\
80	9.99200722162641e-17\\
81	9.99200722162641e-17\\
82	9.99200722162641e-17\\
83	9.99200722162641e-17\\
84	9.99200722162641e-17\\
85	9.99200722162641e-17\\
86	9.99200722162641e-17\\
87	9.99200722162641e-17\\
88	9.99200722162641e-17\\
89	9.99200722162641e-17\\
90	9.99200722162641e-17\\
91	9.99200722162641e-17\\
92	9.99200722162641e-17\\
93	9.99200722162641e-17\\
94	9.99200722162641e-17\\
95	9.99200722162641e-17\\
96	9.99200722162641e-17\\
97	9.99200722162641e-17\\
98	9.99200722162641e-17\\
99	9.99200722162641e-17\\
100	9.99200722162641e-17\\
};
\addplot [color=black!30!green,solid,dashed,forget plot,every mark/.append style={solid, fill=gray}, mark=triangle*, mark repeat = 5,dashed,line width = 1.2pt]
  table[row sep=crcr]{1	1\\
2	0.511035771985764\\
3	0.204957636031703\\
4	0.112203898700902\\
5	0.0845103927484831\\
6	0.0445035832953817\\
7	0.0123936570262263\\
8	0.00729439798998738\\
9	0.00315690648600424\\
10	0.00158940835780223\\
11	0.000551654648228586\\
12	0.00045663242851579\\
13	0.000234526071962628\\
14	3.20308380685989e-05\\
15	2.05074811142277e-05\\
16	1.1362912057241e-05\\
17	1.09862383871118e-06\\
18	2.62065529979238e-07\\
19	1.99781159371996e-07\\
20	2.70558903405202e-08\\
21	1.72789433442617e-09\\
22	1.50174975250507e-09\\
23	7.66874339742076e-10\\
24	1.19536277359462e-10\\
25	1.28102920220511e-11\\
26	9.99069240600055e-12\\
27	2.74114884621774e-12\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
51	9.99200722162641e-17\\
52	9.99200722162641e-17\\
53	9.99200722162641e-17\\
54	9.99200722162641e-17\\
55	9.99200722162641e-17\\
56	9.99200722162641e-17\\
57	9.99200722162641e-17\\
58	9.99200722162641e-17\\
59	9.99200722162641e-17\\
60	9.99200722162641e-17\\
61	9.99200722162641e-17\\
62	9.99200722162641e-17\\
63	9.99200722162641e-17\\
64	9.99200722162641e-17\\
65	9.99200722162641e-17\\
66	9.99200722162641e-17\\
67	9.99200722162641e-17\\
68	9.99200722162641e-17\\
69	9.99200722162641e-17\\
70	9.99200722162641e-17\\
71	9.99200722162641e-17\\
72	9.99200722162641e-17\\
73	9.99200722162641e-17\\
74	9.99200722162641e-17\\
75	9.99200722162641e-17\\
76	9.99200722162641e-17\\
77	9.99200722162641e-17\\
78	9.99200722162641e-17\\
79	9.99200722162641e-17\\
80	9.99200722162641e-17\\
81	9.99200722162641e-17\\
82	9.99200722162641e-17\\
83	9.99200722162641e-17\\
84	9.99200722162641e-17\\
85	9.99200722162641e-17\\
86	9.99200722162641e-17\\
87	9.99200722162641e-17\\
88	9.99200722162641e-17\\
89	9.99200722162641e-17\\
90	9.99200722162641e-17\\
91	9.99200722162641e-17\\
92	9.99200722162641e-17\\
93	9.99200722162641e-17\\
94	9.99200722162641e-17\\
95	9.99200722162641e-17\\
96	9.99200722162641e-17\\
97	9.99200722162641e-17\\
98	9.99200722162641e-17\\
99	9.99200722162641e-17\\
100	9.99200722162641e-17\\
};
\addplot [color=red,solid,dotted,line width = 1.2pt]
  table[row sep=crcr]{20	1\\
  20 1e-20\\
  };
  
\addplot [color=red,solid,dotted,line width = 1.2pt]
  table[row sep=crcr]{6	1\\
  6 1e-20\\
  };
  
\end{axis}
\end{tikzpicture}%

==> Figures/NewFHNInput1_RelErr.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
xlabel = {Time}
]
\addplot [color=blue,line width=1.2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	1.14806981929838e-09\\
0.0801603206412826	1.42571218596865e-09\\
0.120240480961924	6.00095833812226e-10\\
0.160320641282565	2.45373171403176e-10\\
0.200400801603206	1.42138152428068e-10\\
0.240480961923848	9.74181846848169e-11\\
0.280561122244489	6.97818709468162e-11\\
0.32064128256513	4.93864728640281e-11\\
0.360721442885772	2.2683390148349e-11\\
0.400801603206413	7.52774475213592e-11\\
0.440881763527054	1.68350747408371e-10\\
0.480961923847695	1.80464881863495e-10\\
0.521042084168337	2.22712675103095e-10\\
0.561122244488978	2.65695469588873e-10\\
0.601202404809619	3.00629042206981e-10\\
0.64128256513026	3.54465397892489e-10\\
0.681362725450902	3.84080489689695e-10\\
0.721442885771543	4.60608873779161e-10\\
0.761523046092184	5.0993324788371e-10\\
0.801603206412826	5.8022408323888e-10\\
0.841683366733467	7.75131888807448e-10\\
0.881763527054108	1.11276350331606e-09\\
0.92184368737475	1.71287875931145e-09\\
0.961923847695391	2.6367125939686e-09\\
1.00200400801603	4.20913594436873e-09\\
1.04208416833667	7.64014687864286e-09\\
1.08216432865731	1.81741268211917e-08\\
1.12224448897796	7.82871176980129e-08\\
1.1623246492986	8.35602328934452e-08\\
1.20240480961924	8.54001101000025e-09\\
1.24248496993988	6.66340040955323e-09\\
1.28256513026052	7.53233851922462e-09\\
1.32264529058116	7.91136295679134e-09\\
1.3627254509018	8.24009640222913e-09\\
1.40280561122244	8.64173702668672e-09\\
1.44288577154309	9.03178939166767e-09\\
1.48296593186373	9.5034163945846e-09\\
1.52304609218437	1.00482449538614e-08\\
1.56312625250501	9.22852011983967e-09\\
1.60320641282565	8.63780016155443e-09\\
1.64328657314629	9.70030320719371e-09\\
1.68336673346693	1.20903084389472e-08\\
1.72344689378758	1.63510384619762e-08\\
1.76352705410822	2.40422945489138e-08\\
1.80360721442886	5.99373709092679e-08\\
1.8436873747495	3.81158645858414e-08\\
1.88376753507014	1.21434117275916e-08\\
1.92384769539078	5.04463755575244e-09\\
1.96392785571142	2.52089139116563e-09\\
2.00400801603206	9.74870250915752e-10\\
2.04408817635271	2.72375803679202e-09\\
2.08416833667335	4.60446963120192e-09\\
2.12424849699399	6.75378205364154e-09\\
2.16432865731463	9.8649277648362e-09\\
2.20440881763527	1.51146141702514e-08\\
2.24448897795591	1.99809894934046e-08\\
2.28456913827655	2.40395549076523e-08\\
2.32464929859719	1.84986343967552e-08\\
2.36472945891784	8.54139956334516e-09\\
2.40480961923848	6.09397587892344e-09\\
2.44488977955912	5.26436866546895e-09\\
2.48496993987976	4.4335020291401e-09\\
2.5250501002004	3.76844834817447e-09\\
2.56513026052104	3.25729974976868e-09\\
2.60521042084168	2.84412776008131e-09\\
2.64529058116232	2.53177119567558e-09\\
2.68537074148297	2.48517773278047e-09\\
2.72545090180361	2.37829202499816e-09\\
2.76553106212425	2.11290983894044e-09\\
2.80561122244489	1.92096360601178e-09\\
2.84569138276553	1.86526069188338e-09\\
2.88577154308617	1.72304824486506e-09\\
2.92585170340681	1.68846532109299e-09\\
2.96593186372745	1.68555224976711e-09\\
3.0060120240481	1.76087040573124e-09\\
3.04609218436874	2.15947561317352e-09\\
3.08617234468938	3.10965848564672e-09\\
3.12625250501002	4.82841969237996e-09\\
3.16633266533066	8.5675108247632e-09\\
3.2064128256513	1.84920091646612e-08\\
3.24649298597194	5.84537672308348e-08\\
3.28657314629259	4.51598457764002e-07\\
3.32665330661323	2.34257490989242e-08\\
3.36673346693387	8.09720838137865e-09\\
3.40681362725451	1.13659417021231e-08\\
3.44689378757515	1.19198443052108e-08\\
3.48697394789579	1.20951988764935e-08\\
3.52705410821643	1.23261116371662e-08\\
3.56713426853707	1.26435858240974e-08\\
3.60721442885772	1.30831047287841e-08\\
3.64729458917836	1.3697169838346e-08\\
3.687374749499	1.45287406602839e-08\\
3.72745490981964	1.58012801175129e-08\\
3.76753507014028	1.77370508057708e-08\\
3.80761523046092	2.10724896630879e-08\\
3.84769539078156	2.78278472428476e-08\\
3.8877755511022	4.17298595510476e-08\\
3.92785571142285	1.00890783731319e-07\\
3.96793587174349	1.93998218254982e-07\\
4.00801603206413	5.04854625233863e-08\\
4.04809619238477	3.00677761144968e-08\\
4.08817635270541	2.41208475378721e-08\\
4.12825651302605	2.05687031585365e-08\\
4.16833667334669	2.01688554188415e-08\\
4.20841683366733	2.11970682114469e-08\\
4.24849699398798	2.3793891287884e-08\\
4.28857715430862	2.86119687586309e-08\\
4.32865731462926	3.71523311872858e-08\\
4.3687374749499	4.90464967948161e-08\\
4.40881763527054	6.28026428484079e-08\\
4.44889779559118	5.67731055335693e-08\\
4.48897795591182	2.61747534350929e-08\\
4.52905811623246	1.60241863759747e-08\\
4.56913827655311	1.41382284530425e-08\\
4.60921843687375	1.19069705866309e-08\\
4.64929859719439	1.013777015138e-08\\
4.68937875751503	8.75164851700199e-09\\
4.72945891783567	7.65073243385958e-09\\
4.76953907815631	6.77090771281556e-09\\
4.80961923847695	6.29002638239434e-09\\
4.8496993987976	5.81392942526554e-09\\
4.88977955911824	5.23137921965757e-09\\
4.92985971943888	4.80465783942482e-09\\
4.96993987975952	4.53170756391953e-09\\
5.01002004008016	4.22298695139168e-09\\
5.0501002004008	4.09385861705536e-09\\
5.09018036072144	4.03838382839076e-09\\
5.13026052104208	4.13285366536334e-09\\
5.17034068136273	4.540938044748e-09\\
5.21042084168337	6.05308483396119e-09\\
5.25050100200401	9.03284581281403e-09\\
5.29058116232465	1.52036618640799e-08\\
5.33066132264529	3.13956856568369e-08\\
5.37074148296593	9.00251807554162e-08\\
5.41082164328657	1.55573521536928e-06\\
5.45090180360721	7.34765734736775e-08\\
5.49098196392786	1.33400419981328e-08\\
5.5310621242485	2.2479383045572e-08\\
5.57114228456914	2.38663547509144e-08\\
5.61122244488978	2.44120623333823e-08\\
5.65130260521042	2.49782281662686e-08\\
5.69138276553106	2.56986618360284e-08\\
5.7314629258517	2.6624672955532e-08\\
5.77154308617235	2.7851395485409e-08\\
5.81162324649299	2.94988653478595e-08\\
5.85170340681363	3.18633551944527e-08\\
5.89178356713427	3.54715029844605e-08\\
5.93186372745491	4.1492232707161e-08\\
5.97194388777555	5.25740946998775e-08\\
6.01202404809619	7.5395876915803e-08\\
6.05210420841683	1.541340267869e-07\\
6.09218436873747	1.04507234076931e-06\\
6.13226452905812	1.19940761003833e-07\\
6.17234468937876	6.4844946029491e-08\\
6.2124248496994	4.63143460624288e-08\\
6.25250501002004	3.84288007421747e-08\\
6.29258517034068	3.55675304251912e-08\\
6.33266533066132	3.57398413847384e-08\\
6.37274549098196	3.85920605013131e-08\\
6.41282565130261	4.47608585107464e-08\\
6.45290581162325	5.61963591668406e-08\\
6.49298597194389	7.4526962960508e-08\\
6.53306613226453	9.91755333955542e-08\\
6.57314629258517	1.02983129395381e-07\\
6.61322645290581	5.10985409887024e-08\\
6.65330661322645	2.62928763775963e-08\\
6.69338677354709	2.38255497626045e-08\\
6.73346693386774	2.00205410852742e-08\\
6.77354709418838	1.69968441844979e-08\\
6.81362725450902	1.46408506638485e-08\\
6.85370741482966	1.27793563180031e-08\\
6.8937875751503	1.12833464302522e-08\\
6.93386773547094	1.01387983762985e-08\\
6.97394789579158	9.30970048899318e-09\\
7.01402805611222	8.46771531292957e-09\\
7.05410821643287	7.73488738368199e-09\\
7.09418837675351	7.22246556401098e-09\\
7.13426853707415	6.79436981852977e-09\\
7.17434869739479	6.53420354668984e-09\\
7.21442885771543	6.35211560825045e-09\\
7.25450901803607	6.46923392236509e-09\\
7.29458917835671	7.02028485502596e-09\\
7.33466933867735	8.68877916838434e-09\\
7.374749498998	1.25892788081727e-08\\
7.41482965931864	2.03195982817949e-08\\
7.45490981963928	3.95705129868112e-08\\
7.49498997995992	1.03465916037294e-07\\
7.53507014028056	6.51065128291823e-07\\
7.5751503006012	1.78786123049934e-07\\
7.61523046092184	2.47788653430464e-08\\
7.65531062124249	3.21567302605341e-08\\
7.69539078156313	3.51221575994375e-08\\
7.73547094188377	3.61315774153634e-08\\
7.77555110220441	3.70128857396298e-08\\
7.81563126252505	3.80946983322927e-08\\
7.85571142284569	3.94442604569456e-08\\
7.89579158316633	4.11986775850434e-08\\
7.93587174348697	4.35318534947497e-08\\
7.97595190380762	4.68229992251611e-08\\
8.01603206412826	5.17505847408089e-08\\
8.0561122244489	5.97044951693133e-08\\
8.09619238476954	7.38174691688823e-08\\
8.13627254509018	1.02735953633451e-07\\
8.17635270541082	1.85800697530319e-07\\
8.21643286573146	2.24161054028996e-06\\
8.2565130260521	2.17864751421552e-07\\
8.29659318637275	1.07248623696834e-07\\
8.33667334669339	7.21771008481803e-08\\
8.37675350701403	5.71145483597928e-08\\
8.41683366733467	5.14680950599341e-08\\
8.45691382765531	5.04984324203039e-08\\
8.49699398797595	5.30869631958896e-08\\
8.53707414829659	5.98625247531985e-08\\
8.57715430861724	7.29986158484016e-08\\
8.61723446893788	9.53247618939502e-08\\
8.65731462925852	1.28488260624714e-07\\
8.69739478957916	1.48575432641233e-07\\
8.7374749498998	8.50835917397962e-08\\
8.77755511022044	4.06072709617209e-08\\
8.81763527054108	3.40279359243463e-08\\
8.85771543086172	2.87161625036399e-08\\
8.89779559118236	2.43119618999447e-08\\
8.93787575150301	2.08878684703501e-08\\
8.97795591182365	1.81912437874198e-08\\
9.01803607214429	1.60268996920165e-08\\
9.05811623246493	1.43023038081426e-08\\
9.09819639278557	1.30518444770183e-08\\
9.13827655310621	1.18722592112539e-08\\
9.17835671342685	1.08397403056781e-08\\
9.21843687374749	1.00592504343083e-08\\
9.25851703406814	9.45520912146158e-09\\
9.29859719438878	9.04496075826937e-09\\
9.33867735470942	8.75665739297612e-09\\
9.37875751503006	8.85230847575972e-09\\
9.4188376753507	9.45339471524303e-09\\
9.45891783567134	1.09643505706854e-08\\
9.49899799599198	1.56035325267524e-08\\
9.53907815631263	2.44400680545503e-08\\
9.57915831663327	4.50891219926596e-08\\
9.61923847695391	1.09433064324363e-07\\
9.65931863727455	4.86543586401561e-07\\
9.69939879759519	4.14209141202148e-07\\
9.73947895791583	4.8026276204651e-08\\
9.77955911823647	4.0914742608923e-08\\
9.81963927855711	4.64460427723478e-08\\
9.85971943887776	4.80198065814717e-08\\
9.8997995991984	4.92597648190813e-08\\
9.93987975951904	5.06660023465544e-08\\
9.97995991983968	5.23990052942225e-08\\
10.0200400801603	5.46396426316988e-08\\
10.060120240481	5.75877166769713e-08\\
10.1002004008016	6.16962564505156e-08\\
10.1402805611222	6.76712604381154e-08\\
10.1803607214429	7.71914430008268e-08\\
10.2204408817635	9.36869378399438e-08\\
10.2605210420842	1.26476029343769e-07\\
10.3006012024048	2.10027433997289e-07\\
10.3406813627255	8.77657072506843e-07\\
10.3807615230461	3.78699907290385e-07\\
10.4208416833667	1.61360808800408e-07\\
10.4609218436874	1.03515105000307e-07\\
10.501002004008	7.81482830478218e-08\\
10.5410821643287	6.88687768104035e-08\\
10.5811623246493	6.57235471303173e-08\\
10.6212424849699	6.74259209125011e-08\\
10.6613226452906	7.44545377264766e-08\\
10.7014028056112	8.87991204280843e-08\\
10.7414829659319	1.14367187040063e-07\\
10.7815631262525	1.54285493188837e-07\\
10.8216432865731	1.91409637157553e-07\\
10.8617234468938	1.29626496602232e-07\\
10.9018036072144	5.87649401155406e-08\\
10.9418837675351	4.44035857350116e-08\\
10.9819639278557	3.78447842667727e-08\\
11.0220440881764	3.20041787378177e-08\\
11.062124248497	2.74198580088845e-08\\
11.1022044088176	2.38206050931453e-08\\
11.1422845691383	2.09402765786878e-08\\
11.1823647294589	1.86133224314632e-08\\
11.2224448897796	1.68779534797531e-08\\
11.2625250501002	1.5371710851837e-08\\
11.3026052104208	1.40023936500426e-08\\
11.3426853707415	1.29344937760883e-08\\
11.3827655310621	1.21537612143002e-08\\
11.4228456913828	1.15324545114859e-08\\
11.4629258517034	1.11738644244035e-08\\
11.503006012024	1.12040939282551e-08\\
11.5430861723447	1.17450731608627e-08\\
11.5831663326653	1.31286256970432e-08\\
11.623246492986	1.79405982005676e-08\\
11.6633266533066	2.73896946409754e-08\\
11.7034068136273	4.84238796878795e-08\\
11.7434869739479	1.09530236423529e-07\\
11.7835671342685	4.00359007830405e-07\\
11.8236472945892	1.04618729668999e-06\\
11.8637274549098	9.01562812791075e-08\\
11.9038076152305	4.64086191582852e-08\\
11.9438877755511	5.69235092387317e-08\\
11.9839679358717	5.94291428274317e-08\\
12.0240480961924	6.10143950147909e-08\\
12.064128256513	6.2734103087651e-08\\
12.1042084168337	6.48252490121112e-08\\
12.1442885771543	6.74832802476219e-08\\
12.1843687374749	7.13462094196971e-08\\
12.2244488977956	7.86374920328133e-08\\
12.2645290581162	8.61798772585409e-08\\
12.3046092184369	9.75099568275962e-08\\
12.3446893787575	1.1653115064144e-07\\
12.3847695390782	1.52824948556349e-07\\
12.4248496993988	2.38056258470997e-07\\
12.4649298597194	6.71980311369211e-07\\
12.5050100200401	7.05901570815899e-07\\
12.5450901803607	2.38807645691582e-07\\
12.5851703406814	1.45487904413895e-07\\
12.625250501002	1.06443734402059e-07\\
12.6653306613226	9.03559367272878e-08\\
12.7054108216433	8.41937671751742e-08\\
12.7454909819639	8.47501205612205e-08\\
12.7855711422846	9.16853524772494e-08\\
12.8256513026052	1.07074831229692e-07\\
12.8657314629259	1.356017815942e-07\\
12.9058116232465	1.82297046431939e-07\\
12.9458917835671	2.38062003792782e-07\\
12.9859719438878	1.92030095069268e-07\\
13.0260521042084	8.6105747751001e-08\\
13.0661322645291	5.74558356987492e-08\\
13.1062124248497	4.96329378832228e-08\\
13.1462925851703	4.19110675014939e-08\\
13.186372745491	3.58072921245448e-08\\
13.2264529058116	3.10228823969736e-08\\
13.2665330661323	2.72092486213607e-08\\
13.3066132264529	2.41332384181189e-08\\
13.3466933867735	2.18558257551236e-08\\
13.3867735470942	1.98801158664686e-08\\
13.4268537074148	1.80760876436026e-08\\
13.4669338677355	1.66583860520852e-08\\
13.5070140280561	1.56010772871247e-08\\
13.5470941883768	1.47198698483302e-08\\
13.5871743486974	1.42275840573892e-08\\
13.627254509018	1.41515472646287e-08\\
13.6673346693387	1.46134531594337e-08\\
13.7074148296593	1.60488090805905e-08\\
13.74749498998	2.08087907011906e-08\\
13.7875751503006	3.1031548077102e-08\\
13.8276553106212	5.27584545701928e-08\\
13.8677354709419	1.1213632953948e-07\\
13.9078156312625	3.56530660382467e-07\\
13.9478957915832	5.92876493193604e-06\\
13.9879759519038	1.72916843074264e-07\\
14.0280561122244	5.08720128749882e-08\\
14.0681362725451	7.02452904477477e-08\\
14.1082164328657	7.4064909992583e-08\\
14.1482965931864	7.61265246946805e-08\\
14.188376753507	7.82441501655407e-08\\
14.2284569138277	8.07991452358548e-08\\
14.2685370741483	8.39776484678435e-08\\
14.3086172344689	8.81146864828552e-08\\
14.3486973947896	9.37177571487605e-08\\
14.3887775551102	1.01685987575087e-07\\
14.4288577154309	1.13823563191366e-07\\
14.4689378757515	1.3377552512001e-07\\
14.5090180360721	1.70912812687166e-07\\
14.5490981963928	2.5247481302322e-07\\
14.5891783567134	5.72449437595094e-07\\
14.6292585170341	1.48899590785777e-06\\
14.6693386773547	3.30881156328564e-07\\
14.7094188376754	1.89423767238379e-07\\
14.749498997996	1.35095489669926e-07\\
14.7895791583166	1.09882887242316e-07\\
14.8296593186373	1.00466574163725e-07\\
14.8697394789579	9.94521588253654e-08\\
14.9098196392786	1.05695733833033e-07\\
14.9498997995992	1.21011664601645e-07\\
14.9899799599198	1.50463464558093e-07\\
15.0300601202405	2.00709902658098e-07\\
15.0701402805611	2.69470031321758e-07\\
15.1102204408818	2.55210732019738e-07\\
15.1503006012024	1.19120406467128e-07\\
15.190380761523	6.81893679275418e-08\\
15.2304609218437	6.03946521684552e-08\\
15.2705410821643	5.09102125391722e-08\\
15.310621242485	4.33559793126419e-08\\
15.3507014028056	3.74548288058141e-08\\
15.3907815631263	3.27748312094534e-08\\
15.4308617234469	2.90005636771246e-08\\
15.4709418837675	2.60369539985499e-08\\
15.5110220440882	2.36472959102305e-08\\
15.5511022044088	2.15108783682936e-08\\
15.5911823647295	1.97515764124644e-08\\
15.6312625250501	1.84302790615496e-08\\
15.6713426853707	1.73674407412076e-08\\
15.7114228456914	1.67335029552484e-08\\
15.751503006012	1.64404058872035e-08\\
15.7915831663327	1.68152169772383e-08\\
15.8316633266533	1.82143507051595e-08\\
15.8717434869739	2.24669524383674e-08\\
15.9118236472946	3.2788115011921e-08\\
15.9519038076152	5.38165414027135e-08\\
15.9919839679359	1.08088562486704e-07\\
16.0320641282565	3.06636433846642e-07\\
16.0721442885772	3.23352487182276e-06\\
16.1122244488978	3.15506989424535e-07\\
16.1523046092184	4.5925428231841e-08\\
16.1923847695391	7.91874601731423e-08\\
16.2324649298597	8.50259073471688e-08\\
16.2725450901804	8.75822232652002e-08\\
16.312625250501	8.99955814234547e-08\\
16.3527054108216	9.2833014972594e-08\\
16.3927855711423	9.63511722729483e-08\\
16.4328657314629	1.00869817194704e-07\\
16.4729458917836	1.06943943348938e-07\\
16.5130260521042	1.15498581523518e-07\\
16.5531062124249	1.28298747601948e-07\\
16.5931863727455	1.48870276261379e-07\\
16.6332665330661	1.85735998866442e-07\\
16.6733466933868	2.63799779118855e-07\\
16.7134268537074	5.1603949982137e-07\\
16.7535070140281	7.66042257531561e-06\\
16.7935871743487	4.55560564297853e-07\\
16.8336673346693	2.40717333562e-07\\
16.87374749499	1.66138818373773e-07\\
16.9138276553106	1.3012308228263e-07\\
16.9539078156313	1.17004226562176e-07\\
16.9939879759519	1.13841362930388e-07\\
17.0340681362725	1.18960128586226e-07\\
17.0741482965932	1.33670996522369e-07\\
17.1142284569138	1.62958945705526e-07\\
17.1543086172345	2.14506383978227e-07\\
17.1943887775551	2.91607585644568e-07\\
17.2344689378758	3.15265412218819e-07\\
17.2745490981964	1.63323232241884e-07\\
17.314629258517	8.13169265311248e-08\\
17.3547094188377	7.17187028599116e-08\\
17.3947895791583	6.05091550174749e-08\\
17.434869739479	5.13921922075267e-08\\
17.4749498997996	4.42695404963255e-08\\
17.5150300601202	3.86415924446816e-08\\
17.5551102204409	3.41148406697956e-08\\
17.5951903807615	3.04974837140246e-08\\
17.6352705410822	2.76435006442912e-08\\
17.6753507014028	2.51194241906846e-08\\
17.7154308617234	2.30275958078091e-08\\
17.7555110220441	2.14002171480276e-08\\
17.7955911823647	2.01208757370254e-08\\
17.8356713426854	1.92968924895643e-08\\
17.875751503006	1.88317154588098e-08\\
17.9158316633267	1.90910089205814e-08\\
17.9559118236473	2.04143839680635e-08\\
17.9959919839679	2.39634656471806e-08\\
18.0360721442886	3.43313043657964e-08\\
18.0761523046092	5.45829812117758e-08\\
18.1162324649299	1.03995118867861e-07\\
18.1563126252505	2.68447346029988e-07\\
18.1963927855711	1.48233342383134e-06\\
18.2364729458918	5.88726947829931e-07\\
18.2765531062124	7.52277886403147e-08\\
18.3166332665331	8.70020153881405e-08\\
18.3567134268537	9.60502535417066e-08\\
18.3967935871743	9.9219456528366e-08\\
18.436873747495	1.01942382580929e-07\\
18.4769539078156	1.05056030055325e-07\\
18.5170340681363	1.08877848633677e-07\\
18.5571142284569	1.13755277207486e-07\\
18.5971943887776	1.20219569629757e-07\\
18.6372745490982	1.29258539355786e-07\\
18.6773547094188	1.42498940793057e-07\\
18.7174348697395	1.63617620994562e-07\\
18.7575150300601	2.00321594015094e-07\\
18.7975951903808	2.74788600070252e-07\\
18.8376753507014	4.84179008022846e-07\\
18.877755511022	3.54187099992958e-06\\
18.9178356713427	6.45698485648649e-07\\
18.9579158316633	3.0511869557947e-07\\
18.997995991984	2.02375985869919e-07\\
19.0380761523046	1.5323906415694e-07\\
19.0781563126253	1.35078807405406e-07\\
19.1182364729459	1.29385164130913e-07\\
19.1583166332665	1.32904156483558e-07\\
19.1983967935872	1.46785338201836e-07\\
19.2384769539078	1.75470126598178e-07\\
19.2785571142285	2.27140781985605e-07\\
19.3186372745491	3.09553516657833e-07\\
19.3587174348697	3.67840645356899e-07\\
19.3987975951904	2.20785619955826e-07\\
19.438877755511	1.02828983975135e-07\\
19.4789579158317	8.32694990930836e-08\\
19.5190380761523	7.06052523765248e-08\\
19.5591182364729	5.98262835331249e-08\\
19.5991983967936	5.13904272840373e-08\\
19.6392785571142	4.47406750853575e-08\\
19.6793587174349	3.94093917120088e-08\\
19.7194388777555	3.50888608758215e-08\\
19.7595190380762	3.17225875513699e-08\\
19.7995991983968	2.88228530767875e-08\\
19.8396793587174	2.63578061754986e-08\\
19.8797595190381	2.44062026262491e-08\\
19.9198396793587	2.29142674773842e-08\\
19.9599198396794	2.1842914956172e-08\\
20	2.12291079545074e-08\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark = square*, mark size = 1pt, mark repeat = 10]
  table[row sep=crcr]{0	0\\
0.0400801603206413	1.35609513674147e-07\\
0.0801603206412826	1.04016570133487e-07\\
0.120240480961924	7.92771276632503e-07\\
0.160320641282565	1.11933027139425e-05\\
0.200400801603206	2.63488706632877e-05\\
0.240480961923848	3.88777452427518e-05\\
0.280561122244489	4.62758440008465e-05\\
0.32064128256513	4.88768209134372e-05\\
0.360721442885772	4.80698773860757e-05\\
0.400801603206413	4.53243157142406e-05\\
0.440881763527054	4.17543966546092e-05\\
0.480961923847695	3.80446566465899e-05\\
0.521042084168337	3.45412143315586e-05\\
0.561122244488978	3.13770846382687e-05\\
0.601202404809619	2.85732283144839e-05\\
0.64128256513026	2.61023562578e-05\\
0.681362725450902	2.39225453456751e-05\\
0.721442885771543	2.19921772843872e-05\\
0.761523046092184	2.02750387609664e-05\\
0.801603206412826	1.87412457331235e-05\\
0.841683366733467	1.73667382714092e-05\\
0.881763527054108	1.61320534471891e-05\\
0.92184368737475	1.50222795931474e-05\\
0.961923847695391	1.40266787722634e-05\\
1.00200400801603	1.31399298699569e-05\\
1.04208416833667	1.23659555003519e-05\\
1.08216432865731	1.17305371499601e-05\\
1.12224448897796	1.13393411771292e-05\\
1.1623246492986	1.12571994837562e-05\\
1.20240480961924	1.14135387135405e-05\\
1.24248496993988	1.17046030714888e-05\\
1.28256513026052	1.20109683874988e-05\\
1.32264529058116	1.23134465898269e-05\\
1.3627254509018	1.26037844919782e-05\\
1.40280561122244	1.28747776188552e-05\\
1.44288577154309	1.31185795503942e-05\\
1.48296593186373	1.3326675562094e-05\\
1.52304609218437	1.34896075052123e-05\\
1.56312625250501	1.35959289792942e-05\\
1.60320641282565	1.3637169700145e-05\\
1.64328657314629	1.36052024862328e-05\\
1.68336673346693	1.34914652008344e-05\\
1.72344689378758	1.32903781876963e-05\\
1.76352705410822	1.29999926513665e-05\\
1.80360721442886	1.26409869535453e-05\\
1.8436873747495	1.21451184013438e-05\\
1.88376753507014	1.15696434251749e-05\\
1.92384769539078	1.09411719064216e-05\\
1.96392785571142	1.02622999031306e-05\\
2.00400801603206	9.54641208926043e-06\\
2.04408817635271	8.80560907296237e-06\\
2.08416833667335	8.05150756571433e-06\\
2.12424849699399	7.29339730045936e-06\\
2.16432865731463	6.53604385615544e-06\\
2.20440881763527	5.77684224801721e-06\\
2.24448897795591	4.9963783259078e-06\\
2.28456913827655	4.1602374817053e-06\\
2.32464929859719	3.26681792130771e-06\\
2.36472945891784	2.51141865512335e-06\\
2.40480961923848	1.99625647631187e-06\\
2.44488977955912	1.64096915288658e-06\\
2.48496993987976	1.38229219465401e-06\\
2.5250501002004	1.18580876824375e-06\\
2.56513026052104	1.03157564161393e-06\\
2.60521042084168	9.07357938737228e-07\\
2.64529058116232	8.05266324727743e-07\\
2.68537074148297	7.20143378028337e-07\\
2.72545090180361	6.47966498122428e-07\\
2.76553106212425	5.85946763221262e-07\\
2.80561122244489	5.32325453100122e-07\\
2.84569138276553	4.85666022476239e-07\\
2.88577154308617	4.44591038145675e-07\\
2.92585170340681	4.08379308900051e-07\\
2.96593186372745	3.7629065040846e-07\\
3.0060120240481	3.47793542597782e-07\\
3.04609218436874	3.22561304305989e-07\\
3.08617234468938	3.00446731999433e-07\\
3.12625250501002	2.81648649350339e-07\\
3.16633266533066	2.67365912243979e-07\\
3.2064128256513	2.6208960942775e-07\\
3.24649298597194	2.92063995453928e-07\\
3.28657314629259	7.09013224591721e-07\\
3.32665330661323	2.45150547230956e-07\\
3.36673346693387	2.34381197549931e-07\\
3.40681362725451	2.44594895697944e-07\\
3.44689378757515	2.52065364037682e-07\\
3.48697394789579	2.59063430452841e-07\\
3.52705410821643	2.65828653533675e-07\\
3.56713426853707	2.72221039377267e-07\\
3.60721442885772	2.781136918379e-07\\
3.64729458917836	2.83368465275678e-07\\
3.687374749499	2.87859781648993e-07\\
3.72745490981964	2.91592078600283e-07\\
3.76753507014028	2.94675591329245e-07\\
3.80761523046092	2.97657004926923e-07\\
3.84769539078156	3.02575458222777e-07\\
3.8877755511022	3.13430870195615e-07\\
3.92785571142285	3.71609410477943e-07\\
3.96793587174349	4.65076218358043e-07\\
4.00801603206413	2.98612310953621e-07\\
4.04809619238477	2.64647064221749e-07\\
4.08817635270541	2.44040285172147e-07\\
4.12825651302605	2.25333426764172e-07\\
4.16833667334669	2.09287539765893e-07\\
4.20841683366733	1.94456379972532e-07\\
4.24849699398798	1.81167562240969e-07\\
4.28857715430862	1.70192337202346e-07\\
4.32865731462926	1.63167862630115e-07\\
4.3687374749499	1.59494792710092e-07\\
4.40881763527054	1.56977763148299e-07\\
4.44889779559118	1.32142543507533e-07\\
4.48897795591182	8.29560750821998e-08\\
4.52905811623246	6.03875338475002e-08\\
4.56913827655311	5.04647965617684e-08\\
4.60921843687375	4.24146873207613e-08\\
4.64929859719439	3.62550841918361e-08\\
4.68937875751503	3.14425871263016e-08\\
4.72945891783567	2.75969508721028e-08\\
4.76953907815631	2.44628790912399e-08\\
4.80961923847695	2.20758014038484e-08\\
4.8496993987976	2.00044000490394e-08\\
4.88977955911824	1.8061625215936e-08\\
4.92985971943888	1.64647224421389e-08\\
4.96993987975952	1.51816183977566e-08\\
5.01002004008016	1.39846922797997e-08\\
5.0501002004008	1.30694080056173e-08\\
5.09018036072144	1.2332301885149e-08\\
5.13026052104208	1.1830208948318e-08\\
5.17034068136273	1.17147302417073e-08\\
5.21042084168337	1.22435075602239e-08\\
5.25050100200401	1.40363596436309e-08\\
5.29058116232465	1.89394356919517e-08\\
5.33066132264529	3.36095016080455e-08\\
5.37074148296593	9.11364279593706e-08\\
5.41082164328657	1.63654952202947e-06\\
5.45090180360721	7.26101863766643e-08\\
5.49098196392786	9.07747456075417e-09\\
5.5310621242485	1.8649429163298e-08\\
5.57114228456914	1.98687876333035e-08\\
5.61122244488978	2.02918584939282e-08\\
5.65130260521042	2.0742944808593e-08\\
5.69138276553106	2.13805824256006e-08\\
5.7314629258517	2.22523989734958e-08\\
5.77154308617235	2.34589656254159e-08\\
5.81162324649299	2.51333687820006e-08\\
5.85170340681363	2.75986321718402e-08\\
5.89178356713427	3.14162487323812e-08\\
5.93186372745491	3.78090515536098e-08\\
5.97194388777555	4.96113743853533e-08\\
6.01202404809619	7.38778511502263e-08\\
6.05210420841683	1.59334926035752e-07\\
6.09218436873747	1.10528579599586e-06\\
6.13226452905812	1.27566237969402e-07\\
6.17234468937876	7.13881622325983e-08\\
6.2124248496994	5.37391349877666e-08\\
6.25250501002004	4.50693679230554e-08\\
6.29258517034068	4.16254516938857e-08\\
6.33266533066132	4.13664716301243e-08\\
6.37274549098196	4.39142305090472e-08\\
6.41282565130261	4.99692547863923e-08\\
6.45290581162325	6.14565574943988e-08\\
6.49298597194389	8.02622642795181e-08\\
6.53306613226453	1.05774265113833e-07\\
6.57314629258517	1.09608366647579e-07\\
6.61322645290581	5.48407740689162e-08\\
6.65330661322645	2.8341644235383e-08\\
6.69338677354709	2.55394919719248e-08\\
6.73346693386774	2.14702083638433e-08\\
6.77354709418838	1.82362476018603e-08\\
6.81362725450902	1.57112478311488e-08\\
6.85370741482966	1.37133538609393e-08\\
6.8937875751503	1.21068529033641e-08\\
6.93386773547094	1.0838189067175e-08\\
6.97394789579158	9.93272280852262e-09\\
7.01402805611222	9.01940363217385e-09\\
7.05410821643287	8.23676916466111e-09\\
7.09418837675351	7.69277600039581e-09\\
7.13426853707415	7.22144526501109e-09\\
7.17434869739479	6.94241273568078e-09\\
7.21442885771543	6.75810182688622e-09\\
7.25450901803607	6.86458364774649e-09\\
7.29458917835671	7.42891424858912e-09\\
7.33466933867735	9.01974708120847e-09\\
7.374749498998	1.31320646427513e-08\\
7.41482965931864	2.1297465977733e-08\\
7.45490981963928	4.15980952489861e-08\\
7.49498997995992	1.08508534397643e-07\\
7.53507014028056	6.81076151625996e-07\\
7.5751503006012	1.86956079966919e-07\\
7.61523046092184	2.57547947520863e-08\\
7.65531062124249	3.37730374166748e-08\\
7.69539078156313	3.6735968550546e-08\\
7.73547094188377	3.77659698412264e-08\\
7.77555110220441	3.86946684888408e-08\\
7.81563126252505	3.98298594348965e-08\\
7.85571142284569	4.12397061194731e-08\\
7.89579158316633	4.30855085174412e-08\\
7.93587174348697	4.55268670299255e-08\\
7.97595190380762	4.89948090908576e-08\\
8.01603206412826	5.41701740687481e-08\\
8.0561122244489	6.25074414697103e-08\\
8.09619238476954	7.7313109493289e-08\\
8.13627254509018	1.07603523565566e-07\\
8.17635270541082	1.94754386338819e-07\\
8.21643286573146	2.34997494931231e-06\\
8.2565130260521	2.28455466515204e-07\\
8.29659318637275	1.12363944223443e-07\\
8.33667334669339	7.55639846691433e-08\\
8.37675350701403	5.98450009279217e-08\\
8.41683366733467	5.38329270324359e-08\\
8.45691382765531	5.27340446736823e-08\\
8.49699398797595	5.53828396476329e-08\\
8.53707414829659	6.23423798698142e-08\\
8.57715430861724	7.58831866942927e-08\\
8.61723446893788	9.91097197218856e-08\\
8.65731462925852	1.33664495336087e-07\\
8.69739478957916	1.54878551791662e-07\\
8.7374749498998	8.87092816660221e-08\\
8.77755511022044	4.21011603255653e-08\\
8.81763527054108	3.52058685139542e-08\\
8.85771543086172	2.97178359146699e-08\\
8.89779559118236	2.51670197719273e-08\\
8.93787575150301	2.16252992223979e-08\\
8.97795591182365	1.88300305330007e-08\\
9.01803607214429	1.659010443031e-08\\
9.05811623246493	1.47670603472369e-08\\
9.09819639278557	1.34658044825217e-08\\
9.13827655310621	1.22324104170966e-08\\
9.17835671342685	1.11657474194148e-08\\
9.21843687374749	1.03788986452959e-08\\
9.25851703406814	9.73727567290425e-09\\
9.29859719438878	9.31919652458937e-09\\
9.33867735470942	9.04628726117899e-09\\
9.37875751503006	9.13751387705529e-09\\
9.4188376753507	9.76730687863342e-09\\
9.45891783567134	1.14883024072813e-08\\
9.49899799599198	1.63341235231628e-08\\
9.53907815631263	2.55931778005196e-08\\
9.57915831663327	4.72443699281911e-08\\
9.61923847695391	1.14164240825799e-07\\
9.65931863727455	5.06885712953006e-07\\
9.69939879759519	4.31421582510256e-07\\
9.73947895791583	4.99714650316376e-08\\
9.77955911823647	4.28906035067945e-08\\
9.81963927855711	4.85032293047475e-08\\
9.85971943887776	5.01113768414388e-08\\
9.8997995991984	5.13994967377524e-08\\
9.93987975951904	5.28692063137433e-08\\
9.97995991983968	5.46837293118204e-08\\
10.0200400801603	5.70230978069695e-08\\
10.060120240481	6.00963158280249e-08\\
10.1002004008016	6.44067686799532e-08\\
10.1402805611222	7.0647519417801e-08\\
10.1803607214429	8.05854749602018e-08\\
10.2204408817635	9.77899137127685e-08\\
10.2605210420842	1.31954681540721e-07\\
10.3006012024048	2.19177775398778e-07\\
10.3406813627255	9.15444931576453e-07\\
10.3807615230461	3.95211451604556e-07\\
10.4208416833667	1.68343925586882e-07\\
10.4609218436874	1.08005160098371e-07\\
10.501002004008	8.14041617158398e-08\\
10.5410821643287	7.16428370141732e-08\\
10.5811623246493	6.83221168711749e-08\\
10.6212424849699	7.00330539464509e-08\\
10.6613226452906	7.72514027060039e-08\\
10.7014028056112	9.20281429852121e-08\\
10.7414829659319	1.1855518166802e-07\\
10.7815631262525	1.60145422845747e-07\\
10.8216432865731	1.98878451108327e-07\\
10.8617234468938	1.34731538062112e-07\\
10.9018036072144	6.08044141091165e-08\\
10.9418837675351	4.5872598930514e-08\\
10.9819639278557	3.90961790697824e-08\\
11.0220440881764	3.30717753888784e-08\\
11.062124248497	2.83367440988453e-08\\
11.1022044088176	2.46154491557508e-08\\
11.1422845691383	2.16398488325542e-08\\
11.1823647294589	1.9212475013405e-08\\
11.2224448897796	1.73967299096378e-08\\
11.2625250501002	1.58270852151362e-08\\
11.3026052104208	1.44122093574176e-08\\
11.3426853707415	1.33303656374405e-08\\
11.3827655310621	1.25126994519927e-08\\
11.4228456913828	1.18783897541849e-08\\
11.4629258517034	1.15054506871624e-08\\
11.503006012024	1.15547545248188e-08\\
11.5430861723447	1.21172764048004e-08\\
11.5831663326653	1.35598867179666e-08\\
11.623246492986	1.87114334902912e-08\\
11.6633266533066	2.85766054501736e-08\\
11.7034068136273	5.05462657186153e-08\\
11.7434869739479	1.140579215716e-07\\
11.7835671342685	4.15918843884663e-07\\
11.8236472945892	1.08608500824297e-06\\
11.8637274549098	9.3562427249424e-08\\
11.9038076152305	4.84717537719538e-08\\
11.9438877755511	5.92709950378061e-08\\
11.9839679358717	6.18262105610695e-08\\
12.0240480961924	6.34692875438066e-08\\
12.064128256513	6.52572453735661e-08\\
12.1042084168337	6.74374123810667e-08\\
12.1442885771543	7.02007596224094e-08\\
12.1843687374749	7.42077595294526e-08\\
12.2244488977956	8.17055772566512e-08\\
12.2645290581162	8.95252735269348e-08\\
12.3046092184369	1.01292818254994e-07\\
12.3446893787575	1.21024613619251e-07\\
12.3847695390782	1.58664909082628e-07\\
12.4248496993988	2.4721142620326e-07\\
12.4649298597194	6.97628542241186e-07\\
12.5050100200401	7.32923697857386e-07\\
12.5450901803607	2.4791364113831e-07\\
12.5851703406814	1.51064413672839e-07\\
12.625250501002	1.10497602362822e-07\\
12.6653306613226	9.36179828346175e-08\\
12.7054108216433	8.72228804731392e-08\\
12.7454909819639	8.77233228143857e-08\\
12.7855711422846	9.48266431862617e-08\\
12.8256513026052	1.10647033088471e-07\\
12.8657314629259	1.40136424212948e-07\\
12.9058116232465	1.88527785261074e-07\\
12.9458917835671	2.46397575930909e-07\\
12.9859719438878	1.98804459527519e-07\\
13.0260521042084	8.89371604691047e-08\\
13.0661322645291	5.92030594758901e-08\\
13.1062124248497	5.11497208001515e-08\\
13.1462925851703	4.31977563275471e-08\\
13.186372745491	3.69127533489043e-08\\
13.2264529058116	3.19801619527242e-08\\
13.2665330661323	2.80500720510076e-08\\
13.3066132264529	2.4868103375251e-08\\
13.3466933867735	2.24852133237213e-08\\
13.3867735470942	2.04341906425762e-08\\
13.4268537074148	1.85728036464572e-08\\
13.4669338677355	1.71186090536043e-08\\
13.5070140280561	1.6031287361486e-08\\
13.5470941883768	1.51379554074855e-08\\
13.5871743486974	1.46233661958016e-08\\
13.627254509018	1.45613150305957e-08\\
13.6673346693387	1.50444095387002e-08\\
13.7074148296593	1.65410827396233e-08\\
13.74749498998	2.16211062287406e-08\\
13.7875751503006	3.22496578707171e-08\\
13.8276553106212	5.48542432281878e-08\\
13.8677354709419	1.16477450019974e-07\\
13.9078156312625	3.69364775777722e-07\\
13.9478957915832	6.1354607389131e-06\\
13.9879759519038	1.78969812808034e-07\\
14.0280561122244	5.2854265415797e-08\\
14.0681362725451	7.29032148062606e-08\\
14.1082164328657	7.67816546035027e-08\\
14.1482965931864	7.8909244883131e-08\\
14.188376753507	8.11066095902429e-08\\
14.2284569138277	8.37528746005355e-08\\
14.2685370741483	8.70561605776437e-08\\
14.3086172344689	9.13491987918841e-08\\
14.3486973947896	9.71636373786807e-08\\
14.3887775551102	1.05425234328525e-07\\
14.4288577154309	1.18016113280671e-07\\
14.4689378757515	1.38693852949609e-07\\
14.5090180360721	1.7716694379461e-07\\
14.5490981963928	2.61715465241459e-07\\
14.5891783567134	5.93414969693746e-07\\
14.6292585170341	1.54348212919473e-06\\
14.6693386773547	3.43018138911147e-07\\
14.7094188376754	1.96351605631633e-07\\
14.749498997996	1.39996042743267e-07\\
14.7895791583166	1.13763445227652e-07\\
14.8296593186373	1.03955834578017e-07\\
14.8697394789579	1.02838790023937e-07\\
14.9098196392786	1.09224592407737e-07\\
14.9498997995992	1.24955687417475e-07\\
14.9899799599198	1.55348456757098e-07\\
15.0300601202405	2.07283189963498e-07\\
15.0701402805611	2.78503223086117e-07\\
15.1102204408818	2.63915881450583e-07\\
15.1503006012024	1.23077474419253e-07\\
15.190380761523	7.02335482560733e-08\\
15.2304609218437	6.22162719272144e-08\\
15.2705410821643	5.24519396328833e-08\\
15.310621242485	4.46731761938661e-08\\
15.3507014028056	3.85925867111881e-08\\
15.3907815631263	3.3771717024008e-08\\
15.4308617234469	2.98796437416841e-08\\
15.4709418837675	2.67883670798042e-08\\
15.5110220440882	2.43142981469375e-08\\
15.5511022044088	2.21062006874927e-08\\
15.5911823647295	2.02978405945859e-08\\
15.6312625250501	1.89453918163786e-08\\
15.6713426853707	1.78457078598803e-08\\
15.7114228456914	1.72015356334814e-08\\
15.751503006012	1.69150212179104e-08\\
15.7915831663327	1.73144778196621e-08\\
15.8316633266533	1.87559194942819e-08\\
15.8717434869739	2.33162765550408e-08\\
15.9118236472946	3.40197884477198e-08\\
15.9519038076152	5.58598661818042e-08\\
15.9919839679359	1.12123467654616e-07\\
16.0320641282565	3.17448579102562e-07\\
16.0721442885772	3.34280775073456e-06\\
16.1122244488978	3.2621678439658e-07\\
16.1523046092184	4.74608104613746e-08\\
16.1923847695391	8.21077901522348e-08\\
16.2324649298597	8.80364516127918e-08\\
16.2725450901804	9.06670080901011e-08\\
16.312625250501	9.31611383694933e-08\\
16.3527054108216	9.61032392301356e-08\\
16.3927855711423	9.97466087572944e-08\\
16.4328657314629	1.04432599886387e-07\\
16.4729458917836	1.1071739921143e-07\\
16.5130260521042	1.19585194321622e-07\\
16.5531062124249	1.32838940600896e-07\\
16.5931863727455	1.5414055418546e-07\\
16.6332665330661	1.92295322666004e-07\\
16.6733466933868	2.73096857672453e-07\\
16.7134268537074	5.34233363320027e-07\\
16.7535070140281	7.92964366089612e-06\\
16.7935871743487	4.7166332104593e-07\\
16.8336673346693	2.49192011896927e-07\\
16.87374749499	1.71957111900022e-07\\
16.9138276553106	1.34596203037152e-07\\
16.9539078156313	1.20944171868365e-07\\
16.9939879759519	1.1760434613369e-07\\
17.0340681362725	1.22837034728155e-07\\
17.0741482965932	1.37995111270778e-07\\
17.1142284569138	1.68126455882922e-07\\
17.1543086172345	2.21350843273477e-07\\
17.1943887775551	3.01019673568474e-07\\
17.2344689378758	3.25745024727419e-07\\
17.2745490981964	1.68718302144642e-07\\
17.314629258517	8.37722842048468e-08\\
17.3547094188377	7.38376640608267e-08\\
17.3947895791583	6.23078873306053e-08\\
17.434869739479	5.29255298409195e-08\\
17.4749498997996	4.55905139782406e-08\\
17.5150300601202	3.97907409682631e-08\\
17.5551102204409	3.5128652350682e-08\\
17.5951903807615	3.13649215510778e-08\\
17.6352705410822	2.84202347714689e-08\\
17.6753507014028	2.58108554228901e-08\\
17.7154308617234	2.36573145550618e-08\\
17.7555110220441	2.19972783613935e-08\\
17.7955911823647	2.06709550307616e-08\\
17.8356713426854	1.98299549095997e-08\\
17.875751503006	1.93780560651409e-08\\
17.9158316633267	1.9630900847988e-08\\
17.9559118236473	2.10094222108965e-08\\
17.9959919839679	2.48372496501099e-08\\
18.0360721442886	3.55686056501505e-08\\
18.0761523046092	5.65608708505358e-08\\
18.1162324649299	1.07774038937841e-07\\
18.1563126252505	2.77688910222611e-07\\
18.1963927855711	1.53176398268095e-06\\
18.2364729458918	6.08341176522474e-07\\
18.2765531062124	7.76993333399998e-08\\
18.3166332665331	9.01723283910294e-08\\
18.3567134268537	9.9376205665106e-08\\
18.3967935871743	1.02628440292775e-07\\
18.436873747495	1.05444604234906e-07\\
18.4769539078156	1.08666699765772e-07\\
18.5170340681363	1.12616318697444e-07\\
18.5571142284569	1.17667996163972e-07\\
18.5971943887776	1.24348677404497e-07\\
18.6372745490982	1.33720117800874e-07\\
18.6773547094188	1.47416542193275e-07\\
18.7174348697395	1.69267222175856e-07\\
18.7575150300601	2.07213812453333e-07\\
18.7975951903808	2.84215876333022e-07\\
18.8376753507014	5.00822754808406e-07\\
18.877755511022	3.66287843009457e-06\\
18.9178356713427	6.67874423352642e-07\\
18.9579158316633	3.15577487916713e-07\\
18.997995991984	2.09319334998709e-07\\
19.0380761523046	1.5846659394887e-07\\
19.0781563126253	1.39532158759212e-07\\
19.1182364729459	1.33582675964331e-07\\
19.1583166332665	1.37197137796928e-07\\
19.1983967935872	1.51447857599552e-07\\
19.2384769539078	1.80953170778794e-07\\
19.2785571142285	2.34279048121695e-07\\
19.3186372745491	3.1940341496381e-07\\
19.3587174348697	3.79823544146058e-07\\
19.3987975951904	2.28035441497812e-07\\
19.438877755511	1.0595310131337e-07\\
19.4789579158317	8.57242635417103e-08\\
19.5190380761523	7.26935724665534e-08\\
19.5591182364729	6.16024593691105e-08\\
19.5991983967936	5.29157124248513e-08\\
19.6392785571142	4.60671326116092e-08\\
19.6793587174349	4.05780786216383e-08\\
19.7194388777555	3.6097688462002e-08\\
19.7595190380762	3.26197392263747e-08\\
19.7995991983968	2.96227076717369e-08\\
19.8396793587174	2.70823198515611e-08\\
19.8797595190381	2.5098654637578e-08\\
19.9198396793587	2.35468628819039e-08\\
19.9599198396794	2.2449274087405e-08\\
20	2.18215737652175e-08\\
};
\addplot [color=black!30!green,solid,dashed,line width=1.2pt,mark = triangle*, mark size = 1pt, mark repeat = 6]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.000978360271459472\\
0.0801603206412826	0.00320972340474026\\
0.120240480961924	0.00403712107701365\\
0.160320641282565	0.00772144489383043\\
0.200400801603206	0.0376124237951777\\
0.240480961923848	0.0510817893331633\\
0.280561122244489	0.0522369315363796\\
0.32064128256513	0.0472592811885492\\
0.360721442885772	0.0399651839303313\\
0.400801603206413	0.0324760832632194\\
0.440881763527054	0.0258004893296174\\
0.480961923847695	0.0202805892315212\\
0.521042084168337	0.0159107678647854\\
0.561122244488978	0.0125378385881739\\
0.601202404809619	0.00997012726518873\\
0.64128256513026	0.00802749790650107\\
0.681362725450902	0.00655871224812801\\
0.721442885771543	0.00544344942890051\\
0.761523046092184	0.00458850478146022\\
0.801603206412826	0.00392257294543061\\
0.841683366733467	0.00339124536747414\\
0.881763527054108	0.00295686758712634\\
0.92184368737475	0.00259311945895612\\
0.961923847695391	0.00226571611676178\\
1.00200400801603	0.00194922529666272\\
1.04208416833667	0.00161470000739472\\
1.08216432865731	0.00124449816326862\\
1.12224448897796	0.00125891159198967\\
1.1623246492986	0.00104546723294923\\
1.20240480961924	0.000495971029670371\\
1.24248496993988	0.000510163284943874\\
1.28256513026052	0.000438753495380308\\
1.32264529058116	0.000359215911912834\\
1.3627254509018	0.000279357284897994\\
1.40280561122244	0.00020048495068022\\
1.44288577154309	0.000144601290712944\\
1.48296593186373	0.000236393698831166\\
1.52304609218437	0.000329318754287244\\
1.56312625250501	0.000423681812124675\\
1.60320641282565	0.000520527383472609\\
1.64328657314629	0.000622690472021418\\
1.68336673346693	0.000737649047774422\\
1.72344689378758	0.000887217650129845\\
1.76352705410822	0.00115689593031064\\
1.80360721442886	0.00239384532864895\\
1.8436873747495	0.00205813301459843\\
1.88376753507014	0.00113045615286651\\
1.92384769539078	0.000936064965198818\\
1.96392785571142	0.000845689417149044\\
2.00400801603206	0.000784587301608268\\
2.04408817635271	0.000732616574641776\\
2.08416833667335	0.000682498715506543\\
2.12424849699399	0.000631032904396542\\
2.16432865731463	0.000575873201411854\\
2.20440881763527	0.000512000718826179\\
2.24448897795591	0.000417951910949126\\
2.28456913827655	0.0001717101360019\\
2.32464929859719	0.00097348052541178\\
2.36472945891784	0.00257818446791838\\
2.40480961923848	0.00390973977100505\\
2.44488977955912	0.00465204687123078\\
2.48496993987976	0.00499384894304782\\
2.5250501002004	0.00509086897746778\\
2.56513026052104	0.0050391562606459\\
2.60521042084168	0.00489664355200693\\
2.64529058116232	0.00469856019726696\\
2.68537074148297	0.00446822448955044\\
2.72545090180361	0.00422094832817747\\
2.76553106212425	0.00396685792998018\\
2.80561122244489	0.00371260882899611\\
2.84569138276553	0.00346246255292147\\
2.88577154308617	0.00321897799033739\\
2.92585170340681	0.00298345814756653\\
2.96593186372745	0.00275622788820852\\
3.0060120240481	0.00253678823714445\\
3.04609218436874	0.00232387209310789\\
3.08617234468938	0.00211544411892435\\
3.12625250501002	0.00190885362125774\\
3.16633266533066	0.00170233409537353\\
3.2064128256513	0.00150559870679685\\
3.24649298597194	0.00142576670091412\\
3.28657314629259	0.00278785715449251\\
3.32665330661323	0.00111511251283557\\
3.36673346693387	0.0010229232474757\\
3.40681362725451	0.00097710649229445\\
3.44689378757515	0.000925824763994193\\
3.48697394789579	0.000877375959106439\\
3.52705410821643	0.000832539007522451\\
3.56713426853707	0.000791091830355292\\
3.60721442885772	0.000752715600975808\\
3.64729458917836	0.000717171416054341\\
3.687374749499	0.000684404708705783\\
3.72745490981964	0.000654711691281407\\
3.76753507014028	0.000629095249210903\\
3.80761523046092	0.00061017387261759\\
3.84769539078156	0.000605090887326842\\
3.8877755511022	0.000638846584629497\\
3.92785571142285	0.000888380803688184\\
3.96793587174349	0.00129797482879536\\
4.00801603206413	0.000564377237653584\\
4.04809619238477	0.000429351023109821\\
4.08817635270541	0.000356436849923411\\
4.12825651302605	0.000304441385427688\\
4.16833667334669	0.000263709469182923\\
4.20841683366733	0.000231518739177781\\
4.24849699398798	0.00020794682742411\\
4.28857715430862	0.000195565697020067\\
4.32865731462926	0.000201703001208441\\
4.3687374749499	0.000247356912321907\\
4.40881763527054	0.000406935226156553\\
4.44889779559118	0.00101246441929044\\
4.48897795591182	0.00253851354316579\\
4.52905811623246	0.00398636406151315\\
4.56913827655311	0.00482017885820537\\
4.60921843687375	0.00520983682236666\\
4.64929859719439	0.00532781949861019\\
4.68937875751503	0.00528206330920477\\
4.72945891783567	0.0051363105429084\\
4.76953907815631	0.00492993212210277\\
4.80961923847695	0.00468848477516521\\
4.8496993987976	0.00442865984510154\\
4.88977955911824	0.00416145520152151\\
4.92985971943888	0.0038940870265301\\
4.96993987975952	0.00363118165768938\\
5.01002004008016	0.00337553810340893\\
5.0501002004008	0.0031286209134873\\
5.09018036072144	0.00289087002569895\\
5.13026052104208	0.00266187967613422\\
5.17034068136273	0.00244047260325868\\
5.21042084168337	0.00222470270563627\\
5.25050100200401	0.00201193153786764\\
5.29058116232465	0.00179978615581426\\
5.33066132264529	0.00159309081805373\\
5.37074148296593	0.00145652953954451\\
5.41082164328657	0.00383700950765906\\
5.45090180360721	0.00122338428487501\\
5.49098196392786	0.00107324122614107\\
5.5310621242485	0.00103346337949481\\
5.57114228456914	0.000983040979029545\\
5.61122244488978	0.000934817735361761\\
5.65130260521042	0.00089014640383936\\
5.69138276553106	0.000848853852428792\\
5.7314629258517	0.000810584759774463\\
5.77154308617235	0.00077503550656896\\
5.81162324649299	0.000742058273684772\\
5.85170340681363	0.000711806850318221\\
5.89178356713427	0.000685034838096609\\
5.93186372745491	0.000663824556094638\\
5.97194388777555	0.000653787670375478\\
6.01202404809619	0.000673228599393213\\
6.05210420841683	0.000825044814037639\\
6.09218436873747	0.00291269307947648\\
6.13226452905812	0.000657755941140847\\
6.17234468937876	0.000490304018168141\\
6.2124248496994	0.000407848119252622\\
6.25250501002004	0.000350160983123923\\
6.29258517034068	0.000304713347528013\\
6.33266533066132	0.000267971329018849\\
6.37274549098196	0.000239571601125878\\
6.41282565130261	0.000221490360983715\\
6.45290581162325	0.000219630967280595\\
6.49298597194389	0.000250493823174662\\
6.53306613226453	0.000369463739196012\\
6.57314629258517	0.000821225464984102\\
6.61322645290581	0.00218375552876498\\
6.65330661322645	0.00374004458202505\\
6.69338677354709	0.00469467888879009\\
6.73346693386774	0.00516078730889397\\
6.77354709418838	0.00532492627289047\\
6.81362725450902	0.00530651469768636\\
6.85370741482966	0.00517761593525098\\
6.8937875751503	0.00498114017049251\\
6.93386773547094	0.0047451108185542\\
6.97394789579158	0.00448776798074633\\
7.01402805611222	0.00422111832646514\\
7.05410821643287	0.0039530560385684\\
7.09418837675351	0.00368867697091562\\
7.13426853707415	0.00343111522536188\\
7.17434869739479	0.00318208374797145\\
7.21442885771543	0.00294221757776352\\
7.25450901803607	0.00271127771846646\\
7.29458917835671	0.00248824423341065\\
7.33466933867735	0.00227132778912781\\
7.374749498998	0.00205799777831736\\
7.41482965931864	0.00184557528834031\\
7.45490981963928	0.00163575547950956\\
7.49498997995992	0.00146769827275656\\
7.53507014028056	0.00189438621492093\\
7.5751503006012	0.00132216191487023\\
7.61523046092184	0.00107573838520833\\
7.65531062124249	0.00104421886026564\\
7.69539078156313	0.000994061875442253\\
7.73547094188377	0.000945137086588117\\
7.77555110220441	0.000899706471913323\\
7.81563126252505	0.00085771849397187\\
7.85571142284569	0.000818823324273563\\
7.89579158316633	0.00078269451707996\\
7.93587174348697	0.000749137739309958\\
7.97595190380762	0.000718219023349224\\
8.01603206412826	0.000690514603871902\\
8.0561122244489	0.000667699019540582\\
8.09619238476954	0.000654231298139566\\
8.13627254509018	0.000663815551794959\\
8.17635270541082	0.000761386620363795\\
8.21643286573146	0.0039877161865244\\
8.2565130260521	0.000727974058607275\\
8.29659318637275	0.000513499833203646\\
8.33667334669339	0.000422146570519429\\
8.37675350701403	0.000361008502292666\\
8.41683366733467	0.000313508850044164\\
8.45691382765531	0.000275057371211476\\
8.49699398797595	0.000244789555946406\\
8.53707414829659	0.000224139287790342\\
8.57715430861724	0.000217865621946311\\
8.61723446893788	0.000239066238591188\\
8.65731462925852	0.000329571627001299\\
8.69739478957916	0.00066624487987742\\
8.7374749498998	0.00182486922993931\\
8.77755511022044	0.00345522375723754\\
8.81763527054108	0.00454046649955835\\
8.85771543086172	0.00509257861633633\\
8.89779559118236	0.00530888882300273\\
8.93787575150301	0.00532167027215617\\
8.97795591182365	0.0052120825148095\\
9.01803607214429	0.00502718124217571\\
9.05811623246493	0.00479774629700519\\
9.09819639278557	0.00454373536636864\\
9.13827655310621	0.00427826677037036\\
9.17835671342685	0.0040099779971452\\
9.21843687374749	0.00374447686887718\\
9.25851703406814	0.00348526093254856\\
9.29859719438878	0.00323431042362744\\
9.33867735470942	0.00299246755688532\\
9.37875751503006	0.00275966666625357\\
9.4188376753507	0.00253504829533631\\
9.45891783567134	0.0023169831272557\\
9.49899799599198	0.00210307401881621\\
9.53907815631263	0.00189050799963773\\
9.57915831663327	0.00167899676685436\\
9.61923847695391	0.00149189177626032\\
9.65931863727455	0.00159065986296104\\
9.69939879759519	0.00148618094197201\\
9.73947895791583	0.00108413638737342\\
9.77955911823647	0.00105358303241323\\
9.81963927855711	0.00100429016372873\\
9.85971943887776	0.000954715466123212\\
9.8997995991984	0.000908504983107733\\
9.93987975951904	0.000865793504226717\\
9.97995991983968	0.000826248397288138\\
10.0200400801603	0.000789525672110639\\
10.060120240481	0.000755391255407569\\
10.1002004008016	0.000723835825451286\\
10.1402805611222	0.000695285617142653\\
10.1803607214429	0.00067108131357782\\
10.2204408817635	0.000654785618606398\\
10.2605210420842	0.000656838269012589\\
10.3006012024048	0.000720578660639507\\
10.3406813627255	0.00146811227260343\\
10.3807615230461	0.000834795028354245\\
10.4208416833667	0.000539672194601475\\
10.4609218436874	0.0004368004498167\\
10.501002004008	0.000371704463304192\\
10.5410821643287	0.000322057400107742\\
10.5811623246493	0.000281938836804738\\
10.6212424849699	0.000249938203109514\\
10.6613226452906	0.000226995425480846\\
10.7014028056112	0.000216930281966014\\
10.7414829659319	0.00023020636800163\\
10.7815631262525	0.000298816661089458\\
10.8216432865731	0.000550328384511034\\
10.8617234468938	0.00149012644391154\\
10.9018036072144	0.00314059911566891\\
10.9418837675351	0.00436192282427571\\
10.9819639278557	0.00500938212756802\\
11.0220440881764	0.00528374667186457\\
11.062124248497	0.0053315516793546\\
11.1022044088176	0.00524315411088122\\
11.1422845691383	0.00507120217738214\\
11.1823647294589	0.00484925608542923\\
11.2224448897796	0.00459916679755884\\
11.2625250501002	0.00433526880185178\\
11.3026052104208	0.00406700736386987\\
11.3426853707415	0.00380054339037442\\
11.3827655310621	0.00353976436448687\\
11.4228456913828	0.00328693483828616\\
11.4629258517034	0.00304311483019147\\
11.503006012024	0.00280841742959753\\
11.5430861723447	0.00258214512243476\\
11.5831663326653	0.00236282949834088\\
11.623246492986	0.00214822168744363\\
11.6633266533066	0.00193548726452111\\
11.7034068136273	0.00172310289296335\\
11.7434869739479	0.00152446041938618\\
11.7835671342685	0.00148571449287257\\
11.8236472945892	0.00184891726770838\\
11.8637274549098	0.00112054835576562\\
11.9038076152305	0.00106204167793371\\
11.9438877755511	0.00101456131556353\\
11.9839679358717	0.000964446956969869\\
12.0240480961924	0.000917455801017455\\
12.064128256513	0.000874005652812945\\
12.1042084168337	0.000833796503684137\\
12.1442885771543	0.000796471740027567\\
12.1843687374749	0.000761763438522101\\
12.2244488977956	0.000729598873430718\\
12.2645290581162	0.000700272907230098\\
12.3046092184369	0.000674852347582282\\
12.3446893787575	0.000656194892559655\\
12.3847695390782	0.00065236937225178\\
12.4248496993988	0.000693531225876479\\
12.4649298597194	0.00104598402333801\\
12.5050100200401	0.001028198129888\\
12.5450901803607	0.000571176243935582\\
12.5851703406814	0.000452759626204695\\
12.625250501002	0.000382955247356808\\
12.6653306613226	0.000330961290580233\\
12.7054108216433	0.000289142609050144\\
12.7454909819639	0.000255470746152438\\
12.7855711422846	0.000230419542542713\\
12.8256513026052	0.000217026391686235\\
12.8657314629259	0.000223692055654125\\
12.9058116232465	0.00027516352464612\\
12.9458917835671	0.00046417298326766\\
12.9859719438878	0.0011967713632411\\
13.0260521042084	0.00279985835943936\\
13.0661322645291	0.00415690237650899\\
13.1062124248497	0.00490960564435213\\
13.1462925851703	0.00524856962308651\\
13.186372745491	0.00533558078568477\\
13.2264529058116	0.00527051011343994\\
13.2665330661323	0.00511301099393871\\
13.3066132264529	0.00489952644445832\\
13.3466933867735	0.00465399778469117\\
13.3867735470942	0.00439209176840423\\
13.4268537074148	0.00412413261737657\\
13.4669338677355	0.00385687927804323\\
13.5070140280561	0.00359463819375822\\
13.5470941883768	0.00333997704967635\\
13.5871743486974	0.00309418526579726\\
13.627254509018	0.0028575610441161\\
13.6673346693387	0.0026295711528682\\
13.7074148296593	0.00240890826953954\\
13.74749498998	0.00219348036103623\\
13.7875751503006	0.00198050565150282\\
13.8276553106212	0.00176771783507251\\
13.8677354709419	0.00156218168120854\\
13.9078156312625	0.00145042017434781\\
13.9478957915832	0.0042493443346694\\
13.9879759519038	0.00116974221100987\\
14.0280561122244	0.00106902727938376\\
14.0681362725451	0.00102481993533059\\
14.1082164328657	0.000974342231573778\\
14.1482965931864	0.000926578927701397\\
14.188376753507	0.000882376143445888\\
14.2284569138277	0.000841488311142276\\
14.2685370741483	0.000803551850845556\\
14.3086172344689	0.000768269269537115\\
14.3486973947896	0.000735509687571999\\
14.3887775551102	0.000705463190395961\\
14.4288577154309	0.000678965605297432\\
14.4689378757515	0.000658312581830725\\
14.5090180360721	0.000649813551595588\\
14.5490981963928	0.000675132538051009\\
14.5891783567134	0.0008762409447595\\
14.6292585170341	0.00150978449587512\\
14.6693386773547	0.000610656928877692\\
14.7094188376754	0.000470366413816405\\
14.749498997996	0.000394843165074746\\
14.7895791583166	0.000340242907843249\\
14.8296593186373	0.000296668030548466\\
14.8697394789579	0.000261366809930302\\
14.9098196392786	0.00023435711403744\\
14.9498997995992	0.000218012561879031\\
14.9899799599198	0.000219100281260991\\
15.0300601202405	0.000256956547672398\\
15.0701402805611	0.00039982979620222\\
15.1102204408818	0.000955033940592659\\
15.1503006012024	0.00244053634108995\\
15.190380761523	0.003923345863608\\
15.2304609218437	0.00479139542986127\\
15.2705410821643	0.00520223672439402\\
15.310621242485	0.00533281750850327\\
15.3507014028056	0.00529373529949174\\
15.3907815631263	0.00515234289246024\\
15.4308617234469	0.00494838491092057\\
15.4709418837675	0.00470811484770666\\
15.5110220440882	0.00444866108751569\\
15.5511022044088	0.00418130565095471\\
15.5911823647295	0.00391345489760595\\
15.6312625250501	0.00364986613613483\\
15.6713426853707	0.00339343081697398\\
15.7114228456914	0.00314568063030068\\
15.751503006012	0.00290710617484306\\
15.7915831663327	0.00267734174962748\\
15.8316633266533	0.00245524105374237\\
15.8717434869739	0.00223887340842756\\
15.9118236472946	0.00202555752635411\\
15.9519038076152	0.00181260786028743\\
15.9919839679359	0.00160305947768351\\
16.0320641282565	0.00144901029759209\\
16.0721442885772	0.00255508423996664\\
16.1122244488978	0.00123952906543247\\
16.1523046092184	0.00107363613169125\\
16.1923847695391	0.00103494713227923\\
16.2324649298597	0.000984382890485254\\
16.2725450901804	0.000935869399260551\\
16.312625250501	0.000890901351721477\\
16.3527054108216	0.000849319339631977\\
16.3927855711423	0.000810759713921507\\
16.4328657314629	0.000774900372389761\\
16.4729458917836	0.000741561580969369\\
16.5130260521042	0.000710840137318738\\
16.5531062124249	0.000683379915017294\\
16.5931863727455	0.000661024182850263\\
16.6332665330661	0.000648751935170125\\
16.6733466933868	0.000662528337489938\\
16.7134268537074	0.000787198907672375\\
16.7535070140281	0.00528267234004422\\
16.7935871743487	0.000662899637229244\\
16.8336673346693	0.000490110854034217\\
16.87374749499	0.000407475710306656\\
16.9138276553106	0.000349931814222085\\
16.9539078156313	0.000304517455292806\\
16.9939879759519	0.000267609694525419\\
17.0340681362725	0.000238762976385711\\
17.0741482965932	0.000219775441631377\\
17.1142284569138	0.00021610556616455\\
17.1543086172345	0.00024299462264063\\
17.1943887775551	0.000351365226373297\\
17.2344689378758	0.000765858113615733\\
17.2745490981964	0.00207507632676682\\
17.314629258517	0.00365971519679925\\
17.3547094188377	0.00465271936506495\\
17.3947895791583	0.00514348996391341\\
17.434869739479	0.00532250931167377\\
17.4749498997996	0.00531236850004103\\
17.5150300601202	0.00518890505744146\\
17.5551102204409	0.00499564116937684\\
17.5951903807615	0.00476139262675647\\
17.6352705410822	0.00450489414553111\\
17.6753507014028	0.00423847277907587\\
17.7154308617234	0.00397023685851827\\
17.7555110220441	0.0037054292939647\\
17.7955911823647	0.00344728804962889\\
17.8356713426854	0.00319760140901536\\
17.875751503006	0.00295706095934876\\
17.9158316633267	0.00272547207860431\\
17.9559118236473	0.00250185004306707\\
17.9959919839679	0.00228442772173398\\
18.0360721442886	0.00207065402207001\\
18.0761523046092	0.00185763869744772\\
18.1162324649299	0.00164586256881127\\
18.1563126252505	0.00146652751633425\\
18.1963927855711	0.00172164980902599\\
18.2364729458918	0.00134585260437753\\
18.2765531062124	0.00107449549620004\\
18.3166332665331	0.00104477353362005\\
18.3567134268537	0.000994552801241508\\
18.3967935871743	0.000945331579212153\\
18.436873747495	0.000899588416310532\\
18.4769539078156	0.000857296586102256\\
18.5170340681363	0.000818101147456381\\
18.5571142284569	0.000781659934691825\\
18.5971943887776	0.000747750854134268\\
18.6372745490982	0.000716390482903735\\
18.6773547094188	0.000688060919875543\\
18.7174348697395	0.000664237826672062\\
18.7575150300601	0.000648878058369835\\
18.7975951903808	0.000653989530108906\\
18.8376753507014	0.000734096151106051\\
18.877755511022	0.00238458534655296\\
18.9178356713427	0.000737493708507395\\
18.9579158316633	0.000512709586511229\\
18.997995991984	0.000420994336181533\\
19.0380761523046	0.000360066018056233\\
19.0781563126253	0.000312696164445755\\
19.1182364729459	0.000274186383370448\\
19.1583166332665	0.000243599401067544\\
19.1983967935872	0.000222222013207804\\
19.2384769539078	0.000214451080754297\\
19.2785571142285	0.000232390799698826\\
19.3186372745491	0.000314547408504261\\
19.3587174348697	0.000622841611074678\\
19.3987975951904	0.0017204801651364\\
19.438877755511	0.00336556389771137\\
19.4789579158317	0.00449139826482763\\
19.5190380761523	0.00507092632017308\\
19.5591182364729	0.00530381973105964\\
19.5991983967936	0.00532637243068083\\
19.6392785571142	0.00522237622818954\\
19.6793587174349	0.00504108731544912\\
19.7194388777555	0.00481369456520928\\
19.7595190380762	0.00456070087965522\\
19.7995991983968	0.00429557522947285\\
19.8396793587174	0.00402718794935081\\
19.8797595190381	0.00376130598661237\\
19.9198396793587	0.00350153853569095\\
19.9599198396794	0.00324994631416292\\
20	0.00300743159937339\\
};
\addplot[color=mycolor3!30!black,dotted, mark = +, mark repeat = 15,every mark/.append style={solid}, line width = 1.2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.000339748104470726\\
0.0801603206412826	0.000211557388210832\\
0.120240480961924	0.00161010646909932\\
0.160320641282565	0.00208782633696364\\
0.200400801603206	0.00216976447643926\\
0.240480961923848	0.00203862841797641\\
0.280561122244489	0.00177342830670424\\
0.32064128256513	0.00146567423020922\\
0.360721442885772	0.00118089115480388\\
0.400801603206413	0.000947468823758352\\
0.440881763527054	0.000767631305934538\\
0.480961923847695	0.000631066282928784\\
0.521042084168337	0.000541866828794151\\
0.561122244488978	0.000513000623388241\\
0.601202404809619	0.00048356685219863\\
0.64128256513026	0.000455099430916619\\
0.681362725450902	0.000427779786431757\\
0.721442885771543	0.000401369323814872\\
0.761523046092184	0.000375567697882072\\
0.801603206412826	0.000349982026502897\\
0.841683366733467	0.000323822405957732\\
0.881763527054108	0.000295221652538178\\
0.92184368737475	0.000259582407456734\\
0.961923847695391	0.000204797001025657\\
1.00200400801603	0.000193716940078415\\
1.04208416833667	0.000488863392087009\\
1.08216432865731	0.00166120090993007\\
1.12224448897796	0.00952294772624566\\
1.1623246492986	0.0133733037317437\\
1.20240480961924	0.00201533555815243\\
1.24248496993988	0.000615536731921065\\
1.28256513026052	0.000881537155571144\\
1.32264529058116	0.000974242060266088\\
1.3627254509018	0.00104110986372913\\
1.40280561122244	0.00110696651091175\\
1.44288577154309	0.0011784262224421\\
1.48296593186373	0.00126028956230814\\
1.52304609218437	0.00135915409784035\\
1.56312625250501	0.00148578302638034\\
1.60320641282565	0.0016591498189783\\
1.64328657314629	0.00191567146292727\\
1.68336673346693	0.00233437907758342\\
1.72344689378758	0.00312353827008085\\
1.76352705410822	0.00506432074968359\\
1.80360721442886	0.0157976662803827\\
1.8436873747495	0.0136468933539451\\
1.88376753507014	0.005093757661757\\
1.92384769539078	0.00325147990064873\\
1.96392785571142	0.00245272316817624\\
2.00400801603206	0.00207575033377202\\
2.04408817635271	0.00198263912797236\\
2.08416833667335	0.00203981904765463\\
2.12424849699399	0.00225667299005594\\
2.16432865731463	0.00269754954150537\\
2.20440881763527	0.00350723531823028\\
2.24448897795591	0.00490888075856001\\
2.28456913827655	0.00653262629451342\\
2.32464929859719	0.00499314398395632\\
2.36472945891784	0.00219946368731343\\
2.40480961923848	0.00152097834817082\\
2.44488977955912	0.00130904639145392\\
2.48496993987976	0.00110716488285891\\
2.5250501002004	0.000947676055917251\\
2.56513026052104	0.000822385327194597\\
2.60521042084168	0.00072241429319973\\
2.64529058116232	0.000641435906886459\\
2.68537074148297	0.000575129571467794\\
2.72545090180361	0.000520546665537853\\
2.76553106212425	0.000475698286170254\\
2.80561122244489	0.000439324201091845\\
2.84569138276553	0.000410798742533014\\
2.88577154308617	0.000390166774072224\\
2.92585170340681	0.000378355615963167\\
2.96593186372745	0.00037770897204963\\
3.0060120240481	0.000393219495004149\\
3.04609218436874	0.000435503617926459\\
3.08617234468938	0.000577303270725247\\
3.12625250501002	0.000863369880848754\\
3.16633266533066	0.00148388305455025\\
3.2064128256513	0.00323352142780411\\
3.24649298597194	0.0108390228884985\\
3.28657314629259	0.0807658752238892\\
3.32665330661323	0.00407382517335195\\
3.36673346693387	0.00145005781711447\\
3.40681362725451	0.00189173766197995\\
3.44689378757515	0.00199352313813158\\
3.48697394789579	0.00205538032348017\\
3.52705410821643	0.0021184232622037\\
3.56713426853707	0.00219209518703446\\
3.60721442885772	0.00228299027705582\\
3.64729458917836	0.00240020315825252\\
3.687374749499	0.00255849855122734\\
3.72745490981964	0.00278356290954696\\
3.76753507014028	0.00312369795633135\\
3.80761523046092	0.00368052994042795\\
3.84769539078156	0.00470883674584841\\
3.8877755511022	0.00707676809800531\\
3.92785571142285	0.0168987202865351\\
3.96793587174349	0.0327383553034122\\
4.00801603206413	0.00854267752708951\\
4.04809619238477	0.00500628845471464\\
4.08817635270541	0.00357705812121765\\
4.12825651302605	0.00285457886878351\\
4.16833667334669	0.00259704912996605\\
4.20841683366733	0.00254536787006054\\
4.24849699398798	0.00267897836780875\\
4.28857715430862	0.00304131339846463\\
4.32865731462926	0.00375536019464076\\
4.3687374749499	0.00503791394269749\\
4.40881763527054	0.00678368618598328\\
4.44889779559118	0.00607310424648931\\
4.48897795591182	0.00277158179757758\\
4.52905811623246	0.00167261030565921\\
4.56913827655311	0.00146080870797661\\
4.60921843687375	0.00123358970980858\\
4.64929859719439	0.00105269135795053\\
4.68937875751503	0.00091102032556652\\
4.72945891783567	0.000798383165609993\\
4.76953907815631	0.000707369645622852\\
4.80961923847695	0.000632919300528568\\
4.8496993987976	0.000571578256076665\\
4.88977955911824	0.000520999110782437\\
4.92985971943888	0.000479651520595174\\
4.96993987975952	0.000446686253783104\\
5.01002004008016	0.000421932831769721\\
5.0501002004008	0.000406062526874132\\
5.09018036072144	0.000401034303161141\\
5.13026052104208	0.000411132205491566\\
5.17034068136273	0.000445436561694065\\
5.21042084168337	0.000544124326627275\\
5.25050100200401	0.000796894908018865\\
5.29058116232465	0.00131948223348696\\
5.33066132264529	0.00269671079013524\\
5.37074148296593	0.00799962672674735\\
5.41082164328657	0.135725809332916\\
5.45090180360721	0.00643095290694099\\
5.49098196392786	0.00119552021148947\\
5.5310621242485	0.00186157329496791\\
5.57114228456914	0.00199007815606574\\
5.61122244488978	0.00205439048140011\\
5.65130260521042	0.0021159873431623\\
5.69138276553106	0.00218683734645292\\
5.7314629258517	0.0022734973196354\\
5.77154308617235	0.00238431767336745\\
5.81162324649299	0.00253259423242406\\
5.85170340681363	0.00274113309672115\\
5.89178356713427	0.00305202287232492\\
5.93186372745491	0.00355137855452931\\
5.97194388777555	0.00444562270751761\\
6.01202404809619	0.0063818701906201\\
6.05210420841683	0.0129666407694765\\
6.09218436873747	0.0879064909112234\\
6.13226452905812	0.0101401428186576\\
6.17234468937876	0.00550523675012786\\
6.2124248496994	0.00381997427898871\\
6.25250501002004	0.00295796970312134\\
6.29258517034068	0.00264536331510254\\
6.33266533066132	0.00255359556774538\\
6.37274549098196	0.00264694284142278\\
6.41282565130261	0.00295517667676464\\
6.45290581162325	0.00358233399959656\\
6.49298597194389	0.00473096810082558\\
6.53306613226453	0.0064780623688778\\
6.57314629258517	0.00670139537343661\\
6.61322645290581	0.00332216485497883\\
6.65330661322645	0.00169338166666126\\
6.69338677354709	0.00152107815330453\\
6.73346693386774	0.00128488372148103\\
6.77354709418838	0.00109325026638561\\
6.81362725450902	0.00094338181788055\\
6.85370741482966	0.000824662872462259\\
6.8937875751503	0.00072904013301362\\
6.93386773547094	0.000650993340393245\\
6.97394789579158	0.000586756793319029\\
7.01402805611222	0.000533764538162036\\
7.05410821643287	0.000490319640172927\\
7.09418837675351	0.000455427424870427\\
7.13426853707415	0.000428764106062053\\
7.17434869739479	0.000410799342792892\\
7.21442885771543	0.000403167066597891\\
7.25450901803607	0.000409537416381373\\
7.29458917835671	0.000437671069028588\\
7.33466933867735	0.000509482008999447\\
7.374749498998	0.000732556416837004\\
7.41482965931864	0.00117482952060935\\
7.45490981963928	0.00227296411251115\\
7.49498997995992	0.00609904096827932\\
7.53507014028056	0.0381863980193165\\
7.5751503006012	0.0104750720476133\\
7.61523046092184	0.00136946663317423\\
7.65531062124249	0.00181173732688227\\
7.69539078156313	0.00198284385990621\\
7.73547094188377	0.00205214096027614\\
7.77555110220441	0.00211312664654894\\
7.81563126252505	0.00218178901152916\\
7.85571142284569	0.00226490988411029\\
7.89579158316633	0.00237022211798077\\
7.93587174348697	0.00250974073632967\\
7.97595190380762	0.00270378972489207\\
8.01603206412826	0.00298923038357789\\
8.0561122244489	0.00343958159279077\\
8.09619238476954	0.00422412373309663\\
8.13627254509018	0.00583681640112426\\
8.17635270541082	0.0105884779510491\\
8.21643286573146	0.126585463007471\\
8.2565130260521	0.0124891668039787\\
8.29659318637275	0.00612002969750261\\
8.33667334669339	0.00410299821308942\\
8.37675350701403	0.00311749354294071\\
8.41683366733467	0.00270458119655562\\
8.45691382765531	0.00257062872484643\\
8.49699398797595	0.00262447753966909\\
8.53707414829659	0.00288251425676564\\
8.57715430861724	0.00343112584191393\\
8.61723446893788	0.0044533625989391\\
8.65731462925852	0.00612271957907204\\
8.69739478957916	0.00708425444077333\\
8.7374749498998	0.0040124259993454\\
8.77755511022044	0.00190097814654842\\
8.81763527054108	0.0015808314842047\\
8.85771543086172	0.0013387668508731\\
8.89779559118236	0.00113597323383332\\
8.93787575150301	0.000977338331967732\\
8.97795591182365	0.000852123109741752\\
9.01803607214429	0.00075160519989906\\
9.05811623246493	0.000669763212275273\\
9.09819639278557	0.000602492340188495\\
9.13827655310621	0.000546991176965869\\
9.17835671342685	0.000501386997202357\\
9.21843687374749	0.00046453696872347\\
9.25851703406814	0.00043596777647727\\
9.29859719438878	0.000415961354894659\\
9.33867735470942	0.000405860681965536\\
9.37875751503006	0.000408803175405481\\
9.4188376753507	0.000431433752030375\\
9.45891783567134	0.000488162557307735\\
9.49899799599198	0.000676702115329292\\
9.53907815631263	0.00105475623932149\\
9.57915831663327	0.00194343860281209\\
9.61923847695391	0.00478163802692918\\
9.65931863727455	0.0214583367590543\\
9.69939879759519	0.018065858514752\\
9.73947895791583	0.0020216264828398\\
9.77955911823647	0.0017341689231804\\
9.81963927855711	0.0019721022239735\\
9.85971943887776	0.0020495504913332\\
9.8997995991984	0.00211050342588568\\
9.93987975951904	0.00217724120760403\\
9.97995991983968	0.00225712844837869\\
10.0200400801603	0.00235740760814186\\
10.060120240481	0.00248897208490542\\
10.1002004008016	0.00266998867200535\\
10.1402805611222	0.00293287639526545\\
10.1803607214429	0.00334079897556234\\
10.2204408817635	0.00403401652426739\\
10.2605210420842	0.00539705205048549\\
10.3006012024048	0.00899731709320238\\
10.3406813627255	0.0372849131832194\\
10.3807615230461	0.0162594273164131\\
10.4208416833667	0.00688679393834445\\
10.4609218436874	0.00443050404359784\\
10.501002004008	0.00329809911958893\\
10.5410821643287	0.00277476350197369\\
10.5811623246493	0.00259597642168542\\
10.6212424849699	0.00261065648682564\\
10.6613226452906	0.00282177686945464\\
10.7014028056112	0.00329934580012834\\
10.7414829659319	0.00420509194863674\\
10.7815631262525	0.00575493641234818\\
10.8216432865731	0.00720676233044139\\
10.8617234468938	0.00481945443232308\\
10.9018036072144	0.00217028792158682\\
10.9418837675351	0.00163757211424091\\
10.9819639278557	0.00139527392686652\\
11.0220440881764	0.00118110064147066\\
11.062124248497	0.00101309745966657\\
11.1022044088176	0.000880930346171052\\
11.1422845691383	0.000775201711733509\\
11.1823647294589	0.000689345485073032\\
11.2224448897796	0.000618886720860912\\
11.2625250501002	0.000560769444544325\\
11.3026052104208	0.000512934605237103\\
11.3426853707415	0.000474086901583381\\
11.3827655310621	0.000443605698839169\\
11.4228456913828	0.00042159654733826\\
11.4629258517034	0.000409139952435769\\
11.503006012024	0.00040890822689944\\
11.5430861723447	0.000426597862299748\\
11.5831663326653	0.000474427614132592\\
11.623246492986	0.000627790809523044\\
11.6633266533066	0.000953976117355436\\
11.7034068136273	0.00168292570671995\\
11.7434869739479	0.00383746851517258\\
11.7835671342685	0.0141958284239086\\
11.8236472945892	0.0364577600684016\\
11.8637274549098	0.00306755655522415\\
11.9038076152305	0.00161274348533509\\
11.9438877755511	0.00195592206055596\\
11.9839679358717	0.00204633470172115\\
12.0240480961924	0.00210804292604352\\
12.064128256513	0.00217313409066707\\
12.1042084168337	0.00225006949023954\\
12.1442885771543	0.00234574305055683\\
12.1843687374749	0.00247006917779517\\
12.2244488977956	0.00263933205220653\\
12.2645290581162	0.00288215863867057\\
12.3046092184369	0.00325312900337866\\
12.3446893787575	0.00386953422210879\\
12.3847695390782	0.00503576758032185\\
12.4248496993988	0.00786099192061026\\
12.4649298597194	0.0221010083758161\\
12.5050100200401	0.0233137825685035\\
12.5450901803607	0.00787038261609519\\
12.5851703406814	0.00481354719733009\\
12.625250501002	0.00350156127308342\\
12.6653306613226	0.00285712720904794\\
12.7054108216433	0.00263000562044281\\
12.7454909819639	0.00260526732711611\\
12.7855711422846	0.00277206026828173\\
12.8256513026052	0.00318510164992285\\
12.8657314629259	0.00398481737687657\\
12.9058116232465	0.00539745022739847\\
12.9458917835671	0.00711080451034077\\
12.9859719438878	0.00566748147814455\\
13.0260521042084	0.00252530330701281\\
13.0661322645291	0.00168694918919705\\
13.1062124248497	0.0014541570695279\\
13.1462925851703	0.00122877417118911\\
13.186372745491	0.00105079030303489\\
13.2264529058116	0.000911178228173009\\
13.2665330661323	0.000799895464472542\\
13.3066132264529	0.000709787140543509\\
13.3466933867735	0.000635973836941878\\
13.3867735470942	0.000575123776238707\\
13.4268537074148	0.000524979333891298\\
13.4669338677355	0.000484087113183717\\
13.5070140280561	0.000451679883541157\\
13.5470941883768	0.000427695744800488\\
13.5871743486974	0.000412976744938153\\
13.627254509018	0.000409786408683385\\
13.6673346693387	0.000423010539031299\\
13.7074148296593	0.000463044178619044\\
13.74749498998	0.000584625514590276\\
13.7875751503006	0.000868527520606414\\
13.8276553106212	0.00147388351530996\\
13.8677354709419	0.00314249161784333\\
13.9078156312625	0.0101071160449947\\
13.9478957915832	0.165552021375596\\
13.9879759519038	0.00476842523510398\\
14.0280561122244	0.00142149125535189\\
14.0681362725451	0.00193128411445048\\
14.1082164328657	0.00204206931960484\\
14.1482965931864	0.00210565263406193\\
14.188376753507	0.00216941253269112\\
14.2284569138277	0.00224366339082763\\
14.2685370741483	0.00233511995588682\\
14.3086172344689	0.00245285015313884\\
14.3486973947896	0.00261149550765578\\
14.3887775551102	0.00283641859304655\\
14.4288577154309	0.00317503538507101\\
14.4689378757515	0.00372624573319168\\
14.5090180360721	0.00473453409526535\\
14.5490981963928	0.00701117206153949\\
14.5891783567134	0.0158373092519554\\
14.6292585170341	0.0413011667960832\\
14.6693386773547	0.00917911674796322\\
14.7094188376754	0.00526743221190273\\
14.749498997996	0.00373203321378538\\
14.7895791583166	0.0029531365772887\\
14.8296593186373	0.00267318934601794\\
14.8697394789579	0.00260818847414649\\
14.9098196392786	0.00273260101934893\\
14.9498997995992	0.00308669233027853\\
14.9899799599198	0.00379051988871114\\
15.0300601202405	0.00506273819482574\\
15.0701402805611	0.0068632874612969\\
15.1102204408818	0.00643721111835679\\
15.1503006012024	0.00299385982088346\\
15.190380761523	0.00172188673025296\\
15.2304609218437	0.00151486654545169\\
15.2705410821643	0.00127911524650465\\
15.310621242485	0.00109055477168536\\
15.3507014028056	0.000942966785476208\\
15.3907815631263	0.000825756323862598\\
15.4308617234469	0.000731137623660618\\
15.4709418837675	0.000653789408015012\\
15.5110220440882	0.000590079914120504\\
15.5511022044088	0.000537538992017853\\
15.5911823647295	0.000494548467144184\\
15.6312625250501	0.00046019368454973\\
15.6713426853707	0.000434252171840508\\
15.7114228456914	0.000417347471726347\\
15.751503006012	0.000411381718440766\\
15.7915831663327	0.000420543593921152\\
15.8316633266533	0.000453701674962154\\
15.8717434869739	0.000546251143159151\\
15.9118236472946	0.000795393100173559\\
15.9519038076152	0.00130385738350519\\
15.9919839679359	0.00261924136668449\\
16.0320641282565	0.00752518781974807\\
16.0721442885772	0.0786602035896789\\
16.1122244488978	0.00759646659614179\\
16.1523046092184	0.00111838433361567\\
16.1923847695391	0.00189346758592125\\
16.2324649298597	0.00203613295830829\\
16.2725450901804	0.00210322455274939\\
16.312625250501	0.00216603256676523\\
16.3527054108216	0.00223785844401985\\
16.3927855711423	0.00232545341750585\\
16.4328657314629	0.00243716439704517\\
16.4729458917836	0.00258619268097466\\
16.5130260521042	0.00279508739319954\\
16.5531062124249	0.00310523961913303\\
16.5931863727455	0.00360066755347145\\
16.6332665330661	0.00448024781355914\\
16.6733466933868	0.00635342396616908\\
16.7134268537074	0.0124261650037\\
16.7535070140281	0.184143859876278\\
16.7935871743487	0.0110082165887285\\
16.8336673346693	0.00581379457275683\\
16.87374749499	0.00399484048378345\\
16.9138276553106	0.00307525369853019\\
16.9539078156313	0.00272614972716361\\
16.9939879759519	0.00261940802510084\\
17.0340681362725	0.00270277829305903\\
17.0741482965932	0.00300262159268659\\
17.1142284569138	0.00361993635170177\\
17.1543086172345	0.00475659332456805\\
17.1943887775551	0.00652878687053926\\
17.2344689378758	0.00701000537624024\\
17.2745490981964	0.00359990612196133\\
17.314629258517	0.00179266822509771\\
17.3547094188377	0.00157635347290172\\
17.3947895791583	0.00133220102019847\\
17.434869739479	0.0011325313318868\\
17.4749498997996	0.000976400513901388\\
17.5150300601202	0.000852856642681614\\
17.5551102204409	0.000753447303031334\\
17.5951903807615	0.000672368629775248\\
17.6352705410822	0.000605662548215006\\
17.6753507014028	0.000550630383579175\\
17.7154308617234	0.000505480812649552\\
17.7555110220441	0.000469149839612653\\
17.7955911823647	0.000441259323324855\\
17.8356713426854	0.000422230891603965\\
17.875751503006	0.000413644725080373\\
17.9158316633267	0.000419087000506093\\
17.9559118236473	0.000446141100345726\\
17.9959919839679	0.000511892703013576\\
18.0360721442886	0.000732238783628656\\
18.0761523046092	0.00116383337292292\\
18.1162324649299	0.00221739686373312\\
18.1563126252505	0.00578877661937059\\
18.1963927855711	0.0319199537292619\\
18.2364729458918	0.0125318837175391\\
18.2765531062124	0.00157101587947366\\
18.3166332665331	0.00183499944128569\\
18.3567134268537	0.00202756823132107\\
18.3967935871743	0.00210059636916485\\
18.436873747495	0.00216293447517359\\
18.4769539078156	0.00223259461243444\\
18.5170340681363	0.00231665463041803\\
18.5571142284569	0.00242286627651811\\
18.5971943887776	0.00256316894962038\\
18.6372745490982	0.00275767361606285\\
18.6773547094188	0.0030426734139348\\
18.7174348697395	0.00349002935642212\\
18.7575150300601	0.0042633419740214\\
18.7975951903808	0.00583067981104614\\
18.8376753507014	0.0102857813086948\\
18.877755511022	0.0749753261889111\\
18.9178356713427	0.0137488366198375\\
18.9579158316633	0.00648426090580339\\
18.997995991984	0.00429692573453497\\
19.0380761523046	0.00324549263281406\\
19.0781563126253	0.00278969103883901\\
19.1182364729459	0.00263903483007114\\
19.1583166332665	0.00268211223060679\\
19.1983967935872	0.00293160184482718\\
19.2384769539078	0.00347081631294716\\
19.2785571142285	0.00448078327303168\\
19.3186372745491	0.00615694288818824\\
19.3587174348697	0.00731961748370544\\
19.3987975951904	0.00434704627423719\\
19.438877755511	0.00202179345157549\\
19.4789579158317	0.00163677110963546\\
19.5190380761523	0.00138803758058249\\
19.5591182364729	0.00117686602247483\\
19.5991983967936	0.00101159381091614\\
19.6392785571142	0.000881276150971024\\
19.6793587174349	0.000776771749014835\\
19.7194388777555	0.000691751104378565\\
19.7595190380762	0.00062189998544887\\
19.7995991983968	0.000564273226346384\\
19.8396793587174	0.000516896794849005\\
19.8797595190381	0.000478553849201082\\
19.9198396793587	0.000448714033601169\\
19.9599198396794	0.000427610501454379\\
20	0.000416534609434037\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/NewFHNInput1_Response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.4,
ymax=1.4,
xlabel = {Time}
]
\addplot [color=black!30!red,solid,line width=1.2pt,mark = o, mark repeat = 7]  table[row sep=crcr]{0	0\\
0.0801603206412826	0.486548779707184\\
0.160320641282565	1.23093208653704\\
0.240480961923848	1.22633487041362\\
0.32064128256513	1.13760428700445\\
0.400801603206413	1.0334627062936\\
0.480961923847695	0.940795342715458\\
0.561122244488978	0.866161739335777\\
0.64128256513026	0.806781750652451\\
0.721442885771543	0.757162917539259\\
0.801603206412826	0.711676296686859\\
0.881763527054108	0.664208268238066\\
0.961923847695391	0.604175710183427\\
1.04208416833667	0.497503054116137\\
1.12224448897796	0.168271380824932\\
1.20240480961924	-0.224867286572911\\
1.28256513026052	-0.210655975569933\\
1.3627254509018	-0.176748746426211\\
1.44288577154309	-0.143784554717007\\
1.52304609218437	-0.112005312100047\\
1.60320641282565	-0.0812296153824555\\
1.68336673346693	-0.0512088537007078\\
1.76352705410822	-0.0215946762810313\\
1.8436873747495	0.00815340817979565\\
1.92384769539078	0.0389825625801645\\
2.00400801603206	0.0728109731103596\\
2.08416833667335	0.11430152553573\\
2.16432865731463	0.178056617527964\\
2.24448897795591	0.33045881048871\\
2.32464929859719	0.811309671765636\\
2.40480961923848	0.948297273008631\\
2.48496993987976	0.915804833508133\\
2.56513026052104	0.880290075029201\\
2.64529058116232	0.845433067278723\\
2.72545090180361	0.810954687686417\\
2.80561122244489	0.776272782464554\\
2.88577154308617	0.740402649910569\\
2.96593186372745	0.701446003643669\\
3.04609218436874	0.65501709068177\\
3.12625250501002	0.588023699525134\\
3.2064128256513	0.442818110634075\\
3.28657314629259	-0.0399725327642371\\
3.36673346693387	-0.227191206604503\\
3.44689378757515	-0.196907559840466\\
3.52705410821643	-0.163296888088856\\
3.60721442885772	-0.130871048312228\\
3.687374749499	-0.0995617767263165\\
3.76753507014028	-0.0691606809121452\\
3.84769539078156	-0.0393872045439196\\
3.92785571142285	-0.00983332387106348\\
4.00801603206413	0.0201637572675317\\
4.08817635270541	0.0518298307731384\\
4.16833667334669	0.0878172235053037\\
4.24849699398798	0.135171073570483\\
4.32865731462926	0.219045910142037\\
4.40881763527054	0.471143206516284\\
4.48897795591182	0.929917849102886\\
4.56913827655311	0.937096801796194\\
4.64929859719439	0.901817861264012\\
4.72945891783567	0.866552462528729\\
4.80961923847695	0.83189171513353\\
4.88977955911824	0.797413698529791\\
4.96993987975952	0.762410633107555\\
5.0501002004008	0.725630767617327\\
5.13026052104208	0.684499448055453\\
5.21042084168337	0.632513399176284\\
5.29058116232465	0.547474236027077\\
5.37074148296593	0.313102617338464\\
5.45090180360721	-0.195018668844471\\
5.5310621242485	-0.217096659516892\\
5.61122244488978	-0.183551786390114\\
5.69138276553106	-0.150386411141447\\
5.77154308617235	-0.118421573922818\\
5.85170340681363	-0.0874984352377201\\
5.93186372745491	-0.0573835787979702\\
6.01202404809619	-0.0277557629885889\\
6.09218436873747	0.00187191403651038\\
6.17234468937876	0.0323297314008041\\
6.25250501002004	0.0652444853775461\\
6.33266533066132	0.104403566827576\\
6.41282565130261	0.160950717314378\\
6.49298597194389	0.281245957533497\\
6.57314629258517	0.691817567176163\\
6.65330661322645	0.950844053208155\\
6.73346693386774	0.923451639196364\\
6.81362725450902	0.887851760302641\\
6.8937875751503	0.852856736063845\\
6.97394789579158	0.818331866033912\\
7.05410821643287	0.783752637471171\\
7.13426853707415	0.748246509764393\\
7.21442885771543	0.71018465415079\\
7.29458917835671	0.665963661991271\\
7.374749498998	0.605488076632063\\
7.45490981963928	0.488359543401628\\
7.53507014028056	0.0952637998228935\\
7.61523046092184	-0.227966030048806\\
7.69539078156313	-0.204129792430638\\
7.77555110220441	-0.170351950879365\\
7.85571142284569	-0.137668942204987\\
7.93587174348697	-0.106138011800384\\
8.01603206412826	-0.075564642993819\\
8.09619238476954	-0.0456865945292608\\
8.17635270541082	-0.0161303541424695\\
8.2565130260521	0.0136958006608645\\
8.33667334669339	0.0448544463922301\\
8.41683366733467	0.0795623905619329\\
8.49699398797595	0.123424280204351\\
8.57715430861724	0.195031836188428\\
8.65731462925852	0.385314477340365\\
8.7374749498998	0.883641699404256\\
8.81763527054108	0.943776071830735\\
8.89779559118236	0.909410995200761\\
8.97795591182365	0.873998772866757\\
9.05811623246493	0.839235940641542\\
9.13827655310621	0.804766751612282\\
9.21843687374749	0.769955125740436\\
9.29859719438878	0.733704654395988\\
9.37875751503006	0.693839861647916\\
9.45891783567134	0.645132717918129\\
9.53907815631263	0.571033749799219\\
9.61923847695391	0.392347711064927\\
9.69939879759519	-0.131465029723121\\
9.77955911823647	-0.223282650228498\\
9.85971943887776	-0.190758788513788\\
9.93987975951904	-0.157341771304048\\
10.0200400801603	-0.125130921585389\\
10.1002004008016	-0.09400346677448\\
10.1803607214429	-0.0637397292568861\\
10.2605210420842	-0.0340416929677211\\
10.3406813627255	-0.00446781075728762\\
10.4208416833667	0.0257150753105661\\
10.501002004008	0.0578985393770137\\
10.5811623246493	0.0951934559111201\\
10.6613226452906	0.146243744232379\\
10.7414829659319	0.244071892075465\\
10.8216432865731	0.56457658982131\\
10.9018036072144	0.946097100031168\\
10.9819639278557	0.930939739081225\\
11.062124248497	0.895390945100046\\
11.1422845691383	0.860252404474841\\
11.2224448897796	0.825663089801507\\
11.3026052104208	0.791153158802903\\
11.3827655310621	0.755945101245195\\
11.4629258517034	0.718630580856976\\
11.5430861723447	0.676217602432213\\
11.623246492986	0.620796402808549\\
11.7034068136273	0.523415365706575\\
11.7835671342685	0.224362402360546\\
11.8637274549098	-0.219042312015187\\
11.9438877755511	-0.21126356103353\\
12.0240480961924	-0.17746756554472\\
12.1042084168337	-0.144523356197949\\
12.1843687374749	-0.112761338890574\\
12.2645290581162	-0.082003512844801\\
12.3446893787575	-0.0520039126406123\\
12.4248496993988	-0.0224189516207122\\
12.5050100200401	0.00728264032623716\\
12.5851703406814	0.0380281830972648\\
12.6653306613226	0.0716864420155612\\
12.7454909819639	0.112770210940637\\
12.8256513026052	0.17527516579583\\
12.9058116232465	0.321985310960156\\
12.9859719438878	0.795120645174036\\
13.0661322645291	0.949002297917148\\
13.1462925851703	0.917014075489102\\
13.2264529058116	0.881476098004817\\
13.3066132264529	0.846593980871679\\
13.3867735470942	0.812105537882645\\
13.4669338677355	0.777437625980374\\
13.5470941883768	0.741623704744508\\
13.627254509018	0.702809790873832\\
13.7074148296593	0.656741332382223\\
13.7875751503006	0.590843506978638\\
13.8677354709419	0.450555673508195\\
13.9478957915832	-0.0206689061938486\\
14.0280561122244	-0.227647210242716\\
14.1082164328657	-0.197994045196205\\
14.188376753507	-0.164353376749784\\
14.2685370741483	-0.131889581193253\\
14.3486973947896	-0.100547916136698\\
14.4288577154309	-0.0701220143857285\\
14.5090180360721	-0.0403342332255973\\
14.5891783567134	-0.0107820830341368\\
14.6693386773547	0.0191857456488555\\
14.749498997996	0.0507683762208728\\
14.8296593186373	0.0865458706435951\\
14.9098196392786	0.133318927301541\\
14.9899799599198	0.215091275472384\\
15.0701402805611	0.456539239952192\\
15.1503006012024	0.925191034677061\\
15.2304609218437	0.93815607075573\\
15.310621242485	0.902961932632054\\
15.3907815631263	0.867673882697289\\
15.4709418837675	0.832998896140729\\
15.5511022044088	0.798524095637696\\
15.6312625250501	0.763553179249823\\
15.7114228456914	0.726859686313806\\
15.7915831663327	0.685934988139278\\
15.8717434869739	0.634491602289661\\
15.9519038076152	0.551320184301215\\
16.0320641282565	0.326687975178103\\
16.1122244488978	-0.188279965786309\\
16.1923847695391	-0.218091972140392\\
16.2725450901804	-0.184636017255447\\
16.3527054108216	-0.151431810449801\\
16.4328657314629	-0.119430356028548\\
16.5130260521042	-0.0884770620561603\\
16.5931863727455	-0.0583406436951395\\
16.6733466933868	-0.0287035643248974\\
16.7535070140281	0.000913788632505544\\
16.8336673346693	0.0313259405061198\\
16.9138276553106	0.064121048092657\\
16.9939879759519	0.102973374854244\\
17.0741482965932	0.158597504315249\\
17.1543086172345	0.27498442459806\\
17.2344689378758	0.672257192059413\\
17.314629258517	0.950742169794942\\
17.3947895791583	0.924589896674899\\
17.4749498997996	0.888986660075038\\
17.5551102204409	0.853970628853718\\
17.6352705410822	0.819437483119364\\
17.7154308617234	0.784871046462081\\
17.7955911823647	0.749414119141532\\
17.875751503006	0.711473973491235\\
17.9559118236473	0.667549133528692\\
18.0360721442886	0.607918417164043\\
18.1162324649299	0.494218643362057\\
18.1963927855711	0.115942966591963\\
18.2765531062124	-0.227450958553761\\
18.3567134268537	-0.205214966738394\\
18.436873747495	-0.171421572141251\\
18.5170340681363	-0.138699310923526\\
18.5971943887776	-0.107134085564704\\
18.6773547094188	-0.0765336294292481\\
18.7575150300601	-0.046638275710788\\
18.8376753507014	-0.0170793000702934\\
18.9178356713427	0.0127252721236054\\
18.997995991984	0.0438159791144653\\
19.0781563126253	0.0783520977234409\\
19.1583166332665	0.121754025917777\\
19.2384769539078	0.191813794050901\\
19.3186372745491	0.37447519109072\\
19.3987975951904	0.873160181776534\\
19.4789579158317	0.944688989573913\\
19.5591182364729	0.910557610646655\\
19.6392785571142	0.875124423991182\\
19.7194388777555	0.840344648322994\\
19.7995991983968	0.805874286460317\\
19.8797595190381	0.771087247046861\\
19.9599198396794	0.734908204100362\\
};
\addplot [color=black!30!red,solid,line width=1.2pt,mark = o, mark repeat = 7]  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0106709757567628\\
0.160320641282565	0.048970472673784\\
0.240480961923848	0.0913959054205632\\
0.32064128256513	0.125405181189742\\
0.400801603206413	0.15067130762227\\
0.480961923847695	0.168512071136363\\
0.561122244488978	0.180620564393117\\
0.64128256513026	0.188476788838846\\
0.721442885771543	0.193173544567352\\
0.801603206412826	0.195432813402259\\
0.881763527054108	0.195657167490642\\
0.961923847695391	0.193900566646939\\
1.04208416833667	0.189489556050523\\
1.12224448897796	0.178602368622294\\
1.20240480961924	0.152494739613037\\
1.28256513026052	0.125341718039634\\
1.3627254509018	0.103322136974227\\
1.44288577154309	0.0858054182129399\\
1.52304609218437	0.0720812277835964\\
1.60320641282565	0.061547112747192\\
1.68336673346693	0.0536978665154402\\
1.76352705410822	0.0481140357808488\\
1.8436873747495	0.0444544427996338\\
1.92384769539078	0.04245520127269\\
2.00400801603206	0.0419422766663355\\
2.08416833667335	0.0428812096772026\\
2.16432865731463	0.0455618671407311\\
2.24448897795591	0.05147895772615\\
2.32464929859719	0.0678975896746923\\
2.40480961923848	0.0957174962816266\\
2.48496993987976	0.119778123795404\\
2.56513026052104	0.138976109689798\\
2.64529058116232	0.15402763258538\\
2.72545090180361	0.165567341084529\\
2.80561122244489	0.174119255157775\\
2.88577154308617	0.180101447026185\\
2.96593186372745	0.183818729662646\\
3.04609218436874	0.185421453028921\\
3.12625250501002	0.184746146484951\\
3.2064128256513	0.180560709333488\\
3.28657314629259	0.166164727676657\\
3.36673346693387	0.138298860529951\\
3.44689378757515	0.113635030876063\\
3.52705410821643	0.0938558168653247\\
3.60721442885772	0.0782291210103133\\
3.687374749499	0.0660962268175203\\
3.76753507014028	0.0569020247501681\\
3.84769539078156	0.0501826294392778\\
3.92785571142285	0.0455554305078815\\
4.00801603206413	0.0427138737512397\\
4.08817635270541	0.0414306039401696\\
4.16833667334669	0.0415800940734658\\
4.24849699398798	0.043220792321607\\
4.32865731462926	0.0469227289504805\\
4.40881763527054	0.0555534947497343\\
4.48897795591182	0.0784758519968243\\
4.56913827655311	0.105557333445904\\
4.64929859719439	0.127662130503097\\
4.72945891783567	0.145178638760185\\
4.80961923847695	0.158806847293115\\
4.88977955911824	0.169137907505249\\
4.96993987975952	0.176654639296551\\
5.0501002004008	0.181733120678251\\
5.13026052104208	0.18462611669658\\
5.21042084168337	0.18539315090076\\
5.29058116232465	0.183618173529975\\
5.37074148296593	0.176866245406693\\
5.45090180360721	0.155481709973587\\
5.5310621242485	0.127937579701872\\
5.61122244488978	0.105282323517617\\
5.69138276553106	0.0872270852159896\\
5.77154308617235	0.0730514493938038\\
5.85170340681363	0.0621389470556368\\
5.93186372745491	0.0539718694512814\\
6.01202404809619	0.048119355499041\\
6.09218436873747	0.0442290674828357\\
6.17234468937876	0.042024603832424\\
6.25250501002004	0.0413141998822349\\
6.33266533066132	0.0420287048290721\\
6.41282565130261	0.0443594403456067\\
6.49298597194389	0.0493704809638698\\
6.57314629258517	0.0625113648737739\\
6.65330661322645	0.0896470535968621\\
6.73346693386774	0.114850317798725\\
6.81362725450902	0.135060750376852\\
6.8937875751503	0.150969451638159\\
6.97394789579158	0.163235841559138\\
7.05410821643287	0.172407680055179\\
7.13426853707415	0.178926237637252\\
7.21442885771543	0.183122723377012\\
7.29458917835671	0.185187714710965\\
7.374749498998	0.185052458242245\\
7.45490981963928	0.181863125411675\\
7.53507014028056	0.170796560428752\\
7.61523046092184	0.144176724749795\\
7.69539078156313	0.118422771755426\\
7.77555110220441	0.0976689942486166\\
7.85571142284569	0.0812211545118202\\
7.93587174348697	0.0683976567887764\\
8.01603206412826	0.0586224617004662\\
8.09619238476954	0.0514133027952137\\
8.17635270541082	0.046370964183205\\
8.2565130260521	0.0431728682341337\\
8.33667334669339	0.0415739032524209\\
8.41683366733467	0.0414231583740712\\
8.49699398797595	0.042726516816787\\
8.57715430861724	0.0458855813008807\\
8.65731462925852	0.0529104103733738\\
8.7374749498998	0.0724319691935772\\
8.81763527054108	0.100189417874696\\
8.89779559118236	0.123364786943313\\
8.97795591182365	0.141796342009984\\
9.05811623246493	0.156199114411789\\
9.13827655310621	0.167188171386345\\
9.21843687374749	0.175268924543842\\
9.29859719438878	0.180840683920714\\
9.37875751503006	0.184185550081636\\
9.45891783567134	0.185415794858159\\
9.53907815631263	0.184267719933391\\
9.61923847695391	0.179060450501658\\
9.69939879759519	0.161462073481549\\
9.77955911823647	0.133421751941136\\
9.85971943887776	0.109692644295061\\
9.93987975951904	0.0907218258039298\\
10.0200400801603	0.0757757287505039\\
10.1002004008016	0.0642152490571764\\
10.1803607214429	0.0555027427639651\\
10.2605210420842	0.0491897084806524\\
10.3406813627255	0.0449075543236084\\
10.4208416833667	0.0423635111123391\\
10.501002004008	0.041346090624532\\
10.5811623246493	0.0417539154219069\\
10.6613226452906	0.0436995937856376\\
10.7414829659319	0.0479432110979813\\
10.8216432865731	0.0583655508182621\\
10.9018036072144	0.0836525553915158\\
10.9819639278557	0.10992310860032\\
11.062124248497	0.131143929253819\\
11.1422845691383	0.147909144369138\\
11.2224448897796	0.160901186991702\\
11.3026052104208	0.170691145899498\\
11.3827655310621	0.177742759525414\\
11.4629258517034	0.182411886014981\\
11.5430861723447	0.184924244053396\\
11.623246492986	0.18528638792998\\
11.7034068136273	0.182912728446283\\
11.7835671342685	0.174458237993103\\
11.8637274549098	0.150263630066308\\
11.9438877755511	0.123467924259449\\
12.0240480961924	0.101700393958396\\
12.1042084168337	0.0843968805128482\\
12.1843687374749	0.0708536478660435\\
12.2645290581162	0.0604730416834957\\
12.3446893787575	0.0527538513220172\\
12.4248496993988	0.0472798942505066\\
12.5050100200401	0.0437125285569856\\
12.5851703406814	0.0417895150264244\\
12.6653306613226	0.0413370240449972\\
12.7454909819639	0.0423174302259582\\
12.8256513026052	0.04500591674775\\
12.9058116232465	0.05082272835788\\
12.9859719438878	0.0667601966645442\\
13.0661322645291	0.0945852762115948\\
13.1462925851703	0.118854615849388\\
13.2264529058116	0.138233829101085\\
13.3066132264529	0.153438714152556\\
13.3867735470942	0.165108401102224\\
13.4669338677355	0.173771088035046\\
13.5470941883768	0.179848883396366\\
13.627254509018	0.183651122201297\\
13.7074148296593	0.185334956838911\\
13.7875751503006	0.184753024279785\\
13.8677354709419	0.180739601240202\\
13.9478957915832	0.166892925451667\\
14.0280561122244	0.139143674782035\\
14.1082164328657	0.11431904035188\\
14.188376753507	0.0943987312561755\\
14.2685370741483	0.078653224119077\\
14.3486973947896	0.0664204252670765\\
14.4288577154309	0.0571421793612569\\
14.5090180360721	0.0503519204909893\\
14.5891783567134	0.0456646033663407\\
14.6693386773547	0.0427712971747024\\
14.749498997996	0.0414419543843005\\
14.8296593186373	0.0415470638233341\\
14.9098196392786	0.0431364785298744\\
14.9899799599198	0.0467514989000051\\
15.0701402805611	0.0551092117436699\\
15.1503006012024	0.0775521324072568\\
15.2304609218437	0.104760903821143\\
15.310621242485	0.127025610456875\\
15.3907815631263	0.144678343016731\\
15.4709418837675	0.158421875919789\\
15.5511022044088	0.168850957116693\\
15.6312625250501	0.176451809927959\\
15.7114228456914	0.181604056778352\\
15.7915831663327	0.184565050027387\\
15.8717434869739	0.185402873007745\\
15.9519038076152	0.183727323225879\\
16.0320641282565	0.177236632500695\\
16.1122244488978	0.156401836314095\\
16.1923847695391	0.128749021163087\\
16.2725450901804	0.105933712727939\\
16.3527054108216	0.0877425572459417\\
16.4328657314629	0.0734525645154192\\
16.5130260521042	0.0624438836771391\\
16.5931863727455	0.0541958360019982\\
16.6733466933868	0.0482749261285091\\
16.7535070140281	0.0443263757229231\\
16.8336673346693	0.0420712968653777\\
16.9138276553106	0.0413148625599223\\
16.9939879759519	0.0419827536287357\\
17.0741482965932	0.0442531837209686\\
17.1543086172345	0.0491374603544688\\
17.2344689378758	0.0618250891934078\\
17.314629258517	0.0887541298353302\\
17.3947895791583	0.11412198930886\\
17.4749498997996	0.134482626270686\\
17.5551102204409	0.150518566939936\\
17.6352705410822	0.162892788216988\\
17.7154308617234	0.172156547500157\\
17.7955911823647	0.178754507706965\\
17.875751503006	0.18302166450898\\
17.9559118236473	0.185154160628901\\
18.0360721442886	0.185095666978238\\
18.1162324649299	0.182038734365907\\
18.1963927855711	0.171412572256623\\
18.2765531062124	0.145085366854743\\
18.3567134268537	0.119168796114952\\
18.436873747495	0.0982643580694437\\
18.5170340681363	0.0816894718732541\\
18.5971943887776	0.0687591169777958\\
18.6773547094188	0.0588940324277949\\
18.7575150300601	0.0516091268901841\\
18.8376753507014	0.0465026460018837\\
18.9178356713427	0.0432495908175951\\
18.997995991984	0.0416022286293865\\
19.0781563126253	0.0414060477703388\\
19.1583166332665	0.0426598519595186\\
19.2384769539078	0.0457438545482483\\
19.3186372745491	0.0525644393141186\\
19.3987975951904	0.0715435367846651\\
19.4789579158317	0.0993593988652841\\
19.5591182364729	0.122698523612045\\
19.6392785571142	0.141270869516438\\
19.7194388777555	0.155792805573419\\
19.7995991983968	0.166883023895161\\
19.8797595190381	0.17505035781808\\
19.9599198396794	0.180697578260285\\
};
\addplot [color=blue,line width=1.2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.151239957866132\\
0.0801603206412826	0.486548780692505\\
0.120240480961924	1.03874906754814\\
0.160320641282565	1.23093208647631\\
0.200400801603206	1.24762013222443\\
0.240480961923848	1.22633487036942\\
0.280561122244489	1.18671944419913\\
0.32064128256513	1.13760428697144\\
0.360721442885772	1.08515239381184\\
0.400801603206413	1.03346270629359\\
0.440881763527054	0.984955671236935\\
0.480961923847695	0.940795342714085\\
0.521042084168337	0.90127966874255\\
0.561122244488978	0.866161739233677\\
0.601202404809619	0.834891500026185\\
0.64128256513026	0.806781750416268\\
0.681362725450902	0.781109150991488\\
0.721442885771543	0.757162917139503\\
0.761523046092184	0.734252003764392\\
0.801603206412826	0.711676296121687\\
0.841683366733467	0.688657657081094\\
0.881763527054108	0.664208267039697\\
0.92184368737475	0.636872832930144\\
0.961923847695391	0.604175707395534\\
1.00200400801603	0.561295273890013\\
1.04208416833667	0.497503047189659\\
1.08216432865731	0.386059924118442\\
1.12224448897796	0.168271355208385\\
1.1623246492986	-0.119843771794883\\
1.20240480961924	-0.224867288520191\\
1.24248496993988	-0.225858661891541\\
1.28256513026052	-0.210655974191598\\
1.32264529058116	-0.193676857370503\\
1.3627254509018	-0.176748744971279\\
1.40280561122244	-0.160110787867287\\
1.44288577154309	-0.143784553240395\\
1.48296593186373	-0.127756521154327\\
1.52304609218437	-0.112005310640459\\
1.56312625250501	-0.0965058683159609\\
1.60320641282565	-0.0812296142740838\\
1.64328657314629	-0.0661435628623759\\
1.68336673346693	-0.051208852620817\\
1.72344689378758	-0.0363785881223489\\
1.76352705410822	-0.0215946752965468\\
1.80360721442886	-0.00678308706017259\\
1.8436873747495	0.00815340878439198\\
1.88376753507014	0.0233467677399438\\
1.92384769539078	0.0389825629004052\\
1.96392785571142	0.0553322569811877\\
2.00400801603206	0.0728109731109045\\
2.04408817635271	0.0920867852225206\\
2.08416833667335	0.114301524767435\\
2.12424849699399	0.141553502733265\\
2.16432865731463	0.178056614704363\\
2.20440881763527	0.233227192319923\\
2.24448897795591	0.330458799954331\\
2.28456913827655	0.524115550471148\\
2.32464929859719	0.811309653886473\\
2.36472945891784	0.941229939185385\\
2.40480961923848	0.948297274057501\\
2.44488977955912	0.933437777556057\\
2.48496993987976	0.915804835115909\\
2.5250501002004	0.897971677574443\\
2.56513026052104	0.880290076518636\\
2.60521042084168	0.862787667099857\\
2.64529058116232	0.8454330686955\\
2.68537074148297	0.828176526395669\\
2.72545090180361	0.81095468942404\\
2.76553106212425	0.793687713722679\\
2.80561122244489	0.776272784056277\\
2.84569138276553	0.758573509473683\\
2.88577154308617	0.740402651659849\\
2.92585170340681	0.721493010055738\\
2.96593186372745	0.701446005683051\\
3.0060120240481	0.67963567813894\\
3.04609218436874	0.655017093415489\\
3.08617234468938	0.625712142529383\\
3.12625250501002	0.588023704629152\\
3.16633266533066	0.533813770869219\\
3.2064128256513	0.442818125753303\\
3.24649298597194	0.26338661598967\\
3.28657314629259	-0.0399724970213261\\
3.32665330661323	-0.211654565560473\\
3.36673346693387	-0.22719120754405\\
3.40681362725451	-0.213705425448516\\
3.44689378757515	-0.19690756219446\\
3.48697394789579	-0.179969868038367\\
3.52705410821643	-0.163296890251466\\
3.56713426853707	-0.146933760813864\\
3.60721442885772	-0.130871050337517\\
3.64729458917836	-0.115088497881256\\
3.687374749499	-0.0995617786617932\\
3.72745490981964	-0.0842631411456541\\
3.76753507014028	-0.069160682810703\\
3.80761523046092	-0.05421700250803\\
3.84769539078156	-0.039387206505925\\
3.8877755511022	-0.0246159948030851\\
3.92785571142285	-0.00983332582125377\\
3.96793587174349	0.00505220125181701\\
4.00801603206413	0.0201637552514434\\
4.04809619238477	0.0356732126496815\\
4.08817635270541	0.0518298283570112\\
4.12825651302605	0.069011016818151\\
4.16833667334669	0.087817220341154\\
4.20841683366733	0.109260723382479\\
4.24849699398798	0.135171068169707\\
4.28857715430862	0.169148156879516\\
4.32865731462926	0.219045896789228\\
4.3687374749499	0.304010509133291\\
4.40881763527054	0.47114316019011\\
4.44889779559118	0.754750086343259\\
4.48897795591182	0.929917835549545\\
4.52905811623246	0.950168652727131\\
4.56913827655311	0.937096805537984\\
4.60921843687375	0.919665084799426\\
4.64929859719439	0.90181786511822\\
4.68937875751503	0.884094454288769\\
4.72945891783567	0.866552466227271\\
4.76953907815631	0.849167127237696\\
4.80961923847695	0.831891718950016\\
4.8496993987976	0.814665880063784\\
4.88977955911824	0.797413702377768\\
4.92985971943888	0.780037981209108\\
4.96993987975952	0.76241063716036\\
5.01002004008016	0.744357184215226\\
5.0501002004008	0.725630771948837\\
5.09018036072144	0.705866830434515\\
5.13026052104208	0.684499453108163\\
5.17034068136273	0.66059703809316\\
5.21042084168337	0.632513406481873\\
5.25050100200401	0.597075409962684\\
5.29058116232465	0.547474251193421\\
5.33066132264529	0.467176238880129\\
5.37074148296593	0.313102670990171\\
5.41082164328657	0.0261154129589812\\
5.45090180360721	-0.195018644742912\\
5.49098196392786	-0.228319970423275\\
5.5310621242485	-0.21709666384972\\
5.57114228456914	-0.200520548067649\\
5.61122244488978	-0.183551790885438\\
5.65130260521042	-0.166815086319337\\
5.69138276553106	-0.150386415381441\\
5.7314629258517	-0.134261562990972\\
5.77154308617235	-0.118421577972104\\
5.81162324649299	-0.102842865530241\\
5.85170340681363	-0.0874984391472101\\
5.89178356713427	-0.0723573741429551\\
5.93186372745491	-0.0573835826614955\\
5.97194388777555	-0.042533973401802\\
6.01202404809619	-0.0277557668550265\\
6.05210420841683	-0.0129825194301391\\
6.09218436873747	0.00187191013693851\\
6.13226452905812	0.016922787523177\\
6.17234468937876	0.0323297272810493\\
6.2124248496994	0.0483222343478202\\
6.25250501002004	0.0652444805285189\\
6.29258517034068	0.0836379487326824\\
6.33266533066132	0.104403560161995\\
6.37274549098196	0.129143806411014\\
6.41282565130261	0.160950705192704\\
6.45290581162325	0.206413831385738\\
6.49298597194389	0.281245923229271\\
6.53306613226453	0.42504926591464\\
6.57314629258517	0.691817465902462\\
6.61322645290581	0.911425088227573\\
6.65330661322645	0.950844052857285\\
6.69338677354709	0.940547894645973\\
6.73346693386774	0.923451645450702\\
6.77354709418838	0.905612012662329\\
6.81362725450902	0.887851766396235\\
6.85370741482966	0.870272026803025\\
6.8937875751503	0.852856741987502\\
6.93386773547094	0.835562513568416\\
6.97394789579158	0.81833187213868\\
7.01402805611222	0.80109258856205\\
7.05410821643287	0.783752643533518\\
7.09418837675351	0.76619158029507\\
7.13426853707415	0.748246516175825\\
7.17434869739479	0.729688951290506\\
7.21442885771543	0.710184661200701\\
7.25450901803607	0.689220652762986\\
7.29458917835671	0.665963670885134\\
7.33466933867735	0.638965088732772\\
7.374749498998	0.605488090825371\\
7.41482965931864	0.559802944020863\\
7.45490981963928	0.488359579024584\\
7.49498997995992	0.355810899758605\\
7.53507014028056	0.0952639217930684\\
7.5751503006012	-0.169029052111299\\
7.61523046092184	-0.227966027225483\\
7.65531062124249	-0.220325072081287\\
7.69539078156313	-0.204129799181175\\
7.73547094188377	-0.187150266238562\\
7.77555110220441	-0.170351957370809\\
7.81563126252505	-0.153857106617977\\
7.85571142284569	-0.137668948393585\\
7.89579158316633	-0.12177019389022\\
7.93587174348697	-0.106138017747983\\
7.97595190380762	-0.0907461703705223\\
8.01603206412826	-0.075564648779459\\
8.0561122244489	-0.0605585952625667\\
8.09619238476954	-0.0456866002897526\\
8.13627254509018	-0.0308982267946143\\
8.17635270541082	-0.0161303598899122\\
8.21643286573146	-0.00130169848960884\\
8.2565130260521	0.0136957948105176\\
8.29659318637275	0.0290106002654523\\
8.33667334669339	0.044854439992231\\
8.37675350701403	0.0615418517840922\\
8.41683366733467	0.0795623827981513\\
8.45691382765531	0.0997202613257796\\
8.49699398797595	0.123424268715786\\
8.53707414829659	0.15334218773532\\
8.57715430861724	0.195031812429602\\
8.61723446893788	0.261435782958037\\
8.65731462925852	0.385314397484015\\
8.69739478957916	0.627022904927886\\
8.7374749498998	0.883641628335032\\
8.77755511022044	0.94978699017784\\
8.81763527054108	0.943776079160079\\
8.85771543086172	0.927215297798189\\
8.89779559118236	0.909411003743383\\
8.93787575150301	0.891617186730748\\
8.97795591182365	0.873998781164948\\
9.01803607214429	0.856551575426827\\
9.05811623246493	0.839235948800599\\
9.09819639278557	0.821997269869582\\
9.13827655310621	0.804766759943569\\
9.17835671342685	0.78745719959248\\
9.21843687374749	0.769955134210408\\
9.25851703406814	0.752108259855295\\
9.29859719438878	0.733704663500945\\
9.33867735470942	0.714437273168037\\
9.37875751503006	0.693839872016137\\
9.4188376753507	0.671164881981947\\
9.45891783567134	0.645132731976624\\
9.49899799599198	0.613371953197476\\
9.53907815631263	0.571033775440593\\
9.57915831663327	0.506955157118544\\
9.61923847695391	0.392347791789857\\
9.65931863727455	0.162507026954473\\
9.69939879759519	-0.131464926459097\\
9.73947895791583	-0.225288528936895\\
9.77955911823647	-0.223282657251725\\
9.81963927855711	-0.207717401002675\\
9.85971943887776	-0.190758797421836\\
9.8997995991984	-0.173902888108277\\
9.93987975951904	-0.157341779804392\\
9.97995991983968	-0.141089494727768\\
10.0200400801603	-0.12513092972853\\
10.060120240481	-0.109444100230637\\
10.1002004008016	-0.0940034746363474\\
10.1402805611222	-0.0787799214618534\\
10.1803607214429	-0.0637397369471778\\
10.2204408817635	-0.0488430825626587\\
10.2605210420842	-0.0340417006907876\\
10.3006012024048	-0.0192755596756882\\
10.3406813627255	-0.00446781852127543\\
10.3807615230461	0.010482939467653\\
10.4208416833667	0.0257150672318523\\
10.4609218436874	0.0414242441488398\\
10.501002004008	0.0578985303617337\\
10.5410821643287	0.0755815989067695\\
10.5811623246493	0.0951934443517244\\
10.6212424849699	0.117976914477154\\
10.6613226452906	0.146243725529888\\
10.7014028056112	0.184705577924076\\
10.7414829659319	0.244071845921786\\
10.7815631262525	0.351230773800535\\
10.8216432865731	0.564576423846253\\
10.8617234468938	0.844927071451403\\
10.9018036072144	0.946097084804496\\
10.9418837675351	0.9466579482817\\
10.9819639278557	0.930939749697076\\
11.0220440881764	0.913212886219909\\
11.062124248497	0.895390955813982\\
11.1022044088176	0.877733384047313\\
11.1422845691383	0.860252414914597\\
11.1823647294589	0.84291291642279\\
11.2224448897796	0.825663100274653\\
11.2625250501002	0.808437440472939\\
11.3026052104208	0.79115316932432\\
11.3426853707415	0.773703274336511\\
11.3827655310621	0.755945112241647\\
11.4228456913828	0.737681791858085\\
11.4629258517034	0.718630592786179\\
11.503006012024	0.698366763490976\\
11.5430861723447	0.67621761685658\\
11.5831663326653	0.651048847501852\\
11.623246492986	0.620796424023088\\
11.6633266533066	0.581334782081324\\
11.7034068136273	0.523415412267065\\
11.7434869739479	0.423637009849612\\
11.7835671342685	0.224362575831417\\
11.8236472945892	-0.0814830331846964\\
11.8637274549098	-0.219042285917427\\
11.9038076152305	-0.225808048045197\\
11.9438877755511	-0.211263571868742\\
11.9839679358717	-0.194374731948903\\
12.0240480961924	-0.177467576422097\\
12.064128256513	-0.160840514816233\\
12.1042084168337	-0.144523366594261\\
12.1442885771543	-0.12850398746962\\
12.1843687374749	-0.112761348899627\\
12.2244488977956	-0.0972706289735031\\
12.2645290581162	-0.082003522943398\\
12.3046092184369	-0.0669274107621771\\
12.3446893787575	-0.0520039226471149\\
12.3847695390782	-0.0371868305647974\\
12.4248496993988	-0.0224189616152743\\
12.4649298597194	-0.00762758944541349\\
12.5050100200401	0.00728263018260656\\
12.5450901803607	0.0224408242355682\\
12.5851703406814	0.0380281723058925\\
12.625250501002	0.0543090251326955\\
12.6653306613226	0.0716864293990184\\
12.7054108216433	0.0908067665203991\\
12.7454909819639	0.112770193763619\\
12.7855711422846	0.139588183751019\\
12.8256513026052	0.175275134108645\\
12.8657314629259	0.228736911394503\\
12.9058116232465	0.321985215159999\\
12.9458917835671	0.507312377714675\\
12.9859719438878	0.795120453030728\\
13.0260521042084	0.938480301190141\\
13.0661322645291	0.949002305165009\\
13.1062124248497	0.934599607289876\\
13.1462925851703	0.917014089159685\\
13.186372745491	0.89917275237096\\
13.2264529058116	0.881476111391589\\
13.2665330661323	0.863959714816732\\
13.3066132264529	0.846593993987983\\
13.3466933867735	0.829330085633919\\
13.3867735470942	0.812105551253646\\
13.4268537074148	0.794841761296423\\
13.4669338677355	0.777437639427997\\
13.5070140280561	0.759759378987239\\
13.5470941883768	0.74162371893755\\
13.5871743486974	0.722769826976828\\
13.627254509018	0.702809806897514\\
13.6673346693387	0.681136645323609\\
13.7074148296593	0.656741352805342\\
13.74749498998	0.627819848883615\\
13.7875751503006	0.590843541004481\\
13.8276553106212	0.538105538012099\\
13.8677354709419	0.450555767486303\\
13.9078156312625	0.279175112632392\\
13.9478957915832	-0.0206686622800433\\
13.9879759519038	-0.207464899354212\\
14.0280561122244	-0.227647215446952\\
14.0681362725451	-0.214737683564234\\
14.1082164328657	-0.19799405909823\\
14.1482965931864	-0.181045551043319\\
14.188376753507	-0.164353390132798\\
14.2284569138277	-0.147970751856733\\
14.2685370741483	-0.13188959403383\\
14.3086172344689	-0.11609002187361\\
14.3486973947896	-0.100547928533075\\
14.3887775551102	-0.0852357970468744\\
14.4288577154309	-0.0701220264685369\\
14.4689378757515	-0.0551696213245643\\
14.5090180360721	-0.0403342452331281\\
14.5490981963928	-0.0255613785023523\\
14.5891783567134	-0.0107820950407914\\
14.6292585170341	0.00409337248409885\\
14.6693386773547	0.019185733289073\\
14.7094188376754	0.0346630382809032\\
14.749498997996	0.0507683626793831\\
14.7895791583166	0.0678686834353599\\
14.8296593186373	0.0865458541838022\\
14.8697394789579	0.107776873167974\\
14.9098196392786	0.133318902653883\\
14.9498997995992	0.166608762006846\\
14.9899799599198	0.215091221540374\\
15.0300601202405	0.296798752670171\\
15.0701402805611	0.456539044054785\\
15.1102204408818	0.736245268257359\\
15.1503006012024	0.925190965612779\\
15.190380761523	0.950514346760604\\
15.2304609218437	0.938156085707887\\
15.2705410821643	0.920809177221563\\
15.310621242485	0.902961948564557\\
15.3507014028056	0.885227169905353\\
15.3907815631263	0.867673898234438\\
15.4308617234469	0.85027972989708\\
15.4709418837675	0.832998911547202\\
15.5110220440882	0.815771962828531\\
15.5511022044088	0.798524111174744\\
15.5911823647295	0.781159758939928\\
15.6312625250501	0.763553195252803\\
15.6713426853707	0.745533548942946\\
15.7114228456914	0.726859703561322\\
15.751503006012	0.707176604745471\\
15.7915831663327	0.685935008176223\\
15.8316633266533	0.662234438699589\\
15.8717434869739	0.634491630146917\\
15.9118236472946	0.599673433866409\\
15.9519038076152	0.551320238810388\\
15.9919839679359	0.473869618738435\\
16.0320641282565	0.326688165773329\\
16.0721442885772	0.0468952558492744\\
16.1122244488978	-0.188279862935102\\
16.1523046092184	-0.228401476715732\\
16.1923847695391	-0.218091986751261\\
16.2324649298597	-0.201610626773322\\
16.2725450901804	-0.1846360331394\\
16.312625250501	-0.167880431680385\\
16.3527054108216	-0.151431825671176\\
16.3927855711423	-0.135287969830314\\
16.4328657314629	-0.119430370671286\\
16.4729458917836	-0.103835660041443\\
16.5130260521042	-0.0884770762432626\\
16.5531062124249	-0.0733239782293451\\
16.5931863727455	-0.0583406575994754\\
16.6332665330661	-0.0434845425541129\\
16.6733466933868	-0.028703578158399\\
16.7134268537074	-0.0139323520929443\\
16.7535070140281	0.000913774660188377\\
16.7935871743487	0.0159478196200517\\
16.8336673346693	0.0313259258709483\\
16.87374749499	0.0472720381850099\\
16.9138276553106	0.0641210315353661\\
16.9539078156313	0.082398030338332\\
16.9939879759519	0.1029733533406\\
17.0340681362725	0.127387826640186\\
17.0741482965932	0.15859746807659\\
17.1142284569138	0.202858493327851\\
17.1543086172345	0.274984327362898\\
17.1943887775551	0.412421975231169\\
17.2344689378758	0.672256884457233\\
17.2745490981964	0.904116138989437\\
17.314629258517	0.950742166732654\\
17.3547094188377	0.941549719619923\\
17.3947895791583	0.924589914923938\\
17.434869739479	0.906757477571238\\
17.4749498997996	0.888986678149941\\
17.5150300601202	0.871395356473414\\
17.5551102204409	0.853970646532989\\
17.5951903807615	0.836670231369507\\
17.6352705410822	0.819437500880336\\
17.6753507014028	0.802201289413079\\
17.7154308617234	0.784871064320476\\
17.7555110220441	0.767328543436748\\
17.7955911823647	0.749414137830718\\
17.8356713426854	0.730904527033321\\
17.875751503006	0.711473994074875\\
17.9158316633267	0.690624261370226\\
17.9559118236473	0.66754915895989\\
17.9959919839679	0.640853821327255\\
18.0360721442886	0.607918456461154\\
18.0761523046092	0.563297890496965\\
18.1162324649299	0.494218738269958\\
18.1563126252505	0.367439957921986\\
18.1963927855711	0.115943303587808\\
18.2364729458918	-0.158993721778645\\
18.2765531062124	-0.227450947824488\\
18.3166332665331	-0.221251713168006\\
18.3567134268537	-0.205214984930351\\
18.3967935871743	-0.188237784543081\\
18.436873747495	-0.171421589932113\\
18.4769539078156	-0.154906746509272\\
18.5170340681363	-0.138699327990424\\
18.5571142284569	-0.122782640154501\\
18.5971943887776	-0.107134102023554\\
18.6372745490982	-0.0917276821328323\\
18.6773547094188	-0.0765336454263795\\
18.7174348697395	-0.061517490012493\\
18.7575150300601	-0.0466382915028986\\
18.7975951903808	-0.0318462867784165\\
18.8376753507014	-0.0170793158298563\\
18.877755511022	-0.00225746128765911\\
18.9178356713427	0.0127252560431766\\
18.9579158316633	0.0280141606492629\\
18.997995991984	0.0438159617864812\\
19.0380761523046	0.0604368969710838\\
19.0781563126253	0.0783520772843635\\
19.1182364729459	0.0983391010849645\\
19.1583166332665	0.121753997097169\\
19.1983967935872	0.151150582673126\\
19.2384769539078	0.191813737485024\\
19.2785571142285	0.255961207114598\\
19.3186372745491	0.374475002963909\\
19.3587174348697	0.60777853661123\\
19.3987975951904	0.873159988279816\\
19.438877755511	0.949001969665108\\
19.4789579158317	0.944689005870274\\
19.5190380761523	0.928343825906112\\
19.5591182364729	0.910557631241171\\
19.5991983967936	0.892754634684197\\
19.6392785571142	0.875124444133769\\
19.6793587174349	0.857667240522862\\
19.7194388777555	0.840344668125451\\
19.7595190380762	0.823102949485662\\
19.7995991983968	0.805874306433602\\
19.8396793587174	0.788572897405942\\
19.8797595190381	0.77108726737996\\
19.9198396793587	0.753268118641032\\
19.9599198396794	0.734908225788253\\
20	0.715708140892999\\
};
\addplot [color=blue,line width=1.2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00328109224628734\\
0.0801603206412826	0.0106709757655803\\
0.120240480961924	0.0266395369835418\\
0.160320641282565	0.0489704726954\\
0.200400801603206	0.0710887086623309\\
0.240480961923848	0.0913959054350759\\
0.280561122244489	0.109532759499214\\
0.32064128256513	0.12540518119849\\
0.360721442885772	0.139068383860852\\
0.400801603206413	0.150671307599588\\
0.440881763527054	0.160413308460508\\
0.480961923847695	0.168512071075788\\
0.521042084168337	0.175181900845494\\
0.561122244488978	0.180620564318427\\
0.601202404809619	0.185002556372206\\
0.64128256513026	0.188476788760405\\
0.681362725450902	0.191166999310251\\
0.721442885771543	0.193173544491386\\
0.761523046092184	0.194575572486316\\
0.801603206412826	0.19543281333067\\
0.841683366733467	0.195786302409051\\
0.881763527054108	0.195657167408207\\
0.92184368737475	0.195041899286979\\
0.961923847695391	0.193900566519148\\
1.00200400801603	0.19212898414094\\
1.04208416833667	0.189489555793232\\
1.08216432865731	0.185425392606836\\
1.12224448897796	0.178602367847034\\
1.1623246492986	0.167081787419697\\
1.20240480961924	0.15249473832898\\
1.24248496993988	0.13827562884421\\
1.28256513026052	0.12534171697152\\
1.32264529058116	0.113720669254571\\
1.3627254509018	0.103322136121969\\
1.40280561122244	0.094047890911682\\
1.44288577154309	0.0858054175441758\\
1.48296593186373	0.0785093443218709\\
1.52304609218437	0.0720812272743375\\
1.56312625250501	0.0664491144577786\\
1.60320641282565	0.0615471125237342\\
1.64328657314629	0.0573149954767559\\
1.68336673346693	0.0536978663493717\\
1.72344689378758	0.0506458796102175\\
1.76352705410822	0.0481140356607865\\
1.80360721442886	0.0460620662630922\\
1.8436873747495	0.0444544427072069\\
1.88376753507014	0.0432605612300047\\
1.92384769539078	0.0424552011931161\\
1.96392785571142	0.0420194291985426\\
2.00400801603206	0.0419422765848729\\
2.04408817635271	0.0422238428202227\\
2.08416833667335	0.0428812095705447\\
2.12424849699399	0.0439603354415123\\
2.16432865731463	0.0455618669643169\\
2.20440881763527	0.0479027918690365\\
2.24448897795591	0.0514789573099972\\
2.28456913827655	0.0574798129704067\\
2.32464929859719	0.0678975886589538\\
2.36472945891784	0.0818232542610856\\
2.40480961923848	0.0957174952208953\\
2.44488977955912	0.108397262213158\\
2.48496993987976	0.119778122943612\\
2.5250501002004	0.12993954249632\\
2.56513026052104	0.138976109019569\\
2.60521042084168	0.146977838147687\\
2.64529058116232	0.154027632063574\\
2.68537074148297	0.160201202876919\\
2.72545090180361	0.165567340651753\\
2.76553106212425	0.170188163219553\\
2.80561122244489	0.174119254845847\\
2.84569138276553	0.177409631765606\\
2.88577154308617	0.180101446831047\\
2.92585170340681	0.182229280163718\\
2.96593186372745	0.183818729577408\\
3.0060120240481	0.184883735727802\\
3.04609218436874	0.18542145305589\\
3.08617234468938	0.185401967303246\\
3.12625250501002	0.184746146665427\\
3.16633266533066	0.183273084347843\\
3.2064128256513	0.180560709846428\\
3.24649298597194	0.17556108681554\\
3.28657314629259	0.166164729173821\\
3.32665330661323	0.152446966574767\\
3.36673346693387	0.138298862197686\\
3.40681362725451	0.12531520037699\\
3.44689378757515	0.113635032226601\\
3.48697394789579	0.103180883265323\\
3.52705410821643	0.0938558179361066\\
3.56713426853707	0.0855671445723311\\
3.60721442885772	0.0782291218466417\\
3.64729458917836	0.0717629232409828\\
3.687374749499	0.0660962274532024\\
3.72745490981964	0.0611627855792426\\
3.76753507014028	0.0569020252066759\\
3.80761523046092	0.0532587053136363\\
3.84769539078156	0.050182629732466\\
3.8877755511022	0.0476284294557564\\
3.92785571142285	0.045555430665364\\
3.96793587174349	0.0439276368872607\\
4.00801603206413	0.0427138737933204\\
4.04809619238477	0.0418881811440084\\
4.08817635270541	0.0414306038728383\\
4.12825651302605	0.0413286668845415\\
4.16833667334669	0.0415800938943959\\
4.20841683366733	0.0421979423960961\\
4.24849699398798	0.043220791991717\\
4.28857715430862	0.0447344564947686\\
4.32865731462926	0.0469227283242634\\
4.3687374749499	0.0501987156860029\\
4.40881763527054	0.0555534932343392\\
4.44889779559118	0.0649408653200357\\
4.48897795591182	0.0784758490324198\\
4.52905811623246	0.0925765742572789\\
4.56913827655311	0.105557330882603\\
4.60921843687375	0.117230126190705\\
4.64929859719439	0.127662128460284\\
4.68937875751503	0.136947796636039\\
4.72945891783567	0.145178637158378\\
4.76953907815631	0.15243921180919\\
4.80961923847695	0.158806846023877\\
4.8496993987976	0.164351874541577\\
4.88977955911824	0.169137906551787\\
4.92985971943888	0.173221993634961\\
4.96993987975952	0.176654638634514\\
5.01002004008016	0.179479566243441\\
5.0501002004008	0.181733120275092\\
5.09018036072144	0.18344303820243\\
5.13026052104208	0.184626116533353\\
5.17034068136273	0.185283758180025\\
5.21042084168337	0.185393151003853\\
5.25050100200401	0.18488859444247\\
5.29058116232465	0.18361817402665\\
5.33066132264529	0.181231485302836\\
5.37074148296593	0.176866246944604\\
5.41082164328657	0.168586727798057\\
5.45090180360721	0.155481713606766\\
5.49098196392786	0.141195532114041\\
5.5310621242485	0.127937582900402\\
5.57114228456914	0.115987046566204\\
5.61122244488978	0.10528232607949\\
5.65130260521042	0.0957270118122431\\
5.69138276553106	0.0872270872399482\\
5.7314629258517	0.0796953187220293\\
5.77154308617235	0.0730514509650654\\
5.81162324649299	0.0672218262521894\\
5.85170340681363	0.0621389482391368\\
5.89178356713427	0.0577410765559204\\
5.93186372745491	0.0539718702962867\\
5.97194388777555	0.0507800883645639\\
6.01202404809619	0.0481193560519129\\
6.05210420841683	0.0459480129777912\\
6.09218436873747	0.0442290677899794\\
6.13226452905812	0.0429303028669009\\
6.17234468937876	0.0420246039274248\\
6.2124248496994	0.0414906482819909\\
6.25250501002004	0.0413141997774321\\
6.29258517034068	0.0414904932470142\\
6.33266533066132	0.04202870450817\\
6.37274549098196	0.0429607100881947\\
6.41282565130261	0.0443594397153138\\
6.45290581162325	0.0463808693885292\\
6.49298597194389	0.0493704796268385\\
6.53306613226453	0.054149986091495\\
6.57314629258517	0.0625113611494476\\
6.61322645290581	0.075429210781619\\
6.65330661322645	0.0896470489157849\\
6.69338677354709	0.102902117760787\\
6.73346693386774	0.114850313977851\\
6.77354709418838	0.125538790563342\\
6.81362725450902	0.135060747349006\\
6.85370741482966	0.143508931321567\\
6.8937875751503	0.150969449279861\\
6.93386773547094	0.157521152274499\\
6.97394789579158	0.163235839737527\\
7.01402805611222	0.168178534880193\\
7.05410821643287	0.172407678721649\\
7.09418837675351	0.175975178294996\\
7.13426853707415	0.178926236739019\\
7.17434869739479	0.18129884579509\\
7.21442885771543	0.183122722868414\\
7.25450901803607	0.184417272672903\\
7.29458917835671	0.185187714583983\\
7.33466933867735	0.185417491231433\\
7.374749498998	0.185052458563766\\
7.41482965931864	0.183964985494566\\
7.45490981963928	0.181863126538664\\
7.49498997995992	0.178038109326102\\
7.53507014028056	0.170796564150236\\
7.5751503006012	0.158513607923091\\
7.61523046092184	0.144176730109261\\
7.65531062124249	0.130649489102871\\
7.69539078156313	0.118422776157732\\
7.73547094188377	0.107460846931498\\
7.77555110220441	0.0976689977568575\\
7.81563126252505	0.08895201377217\\
7.85571142284569	0.0812211572681223\\
7.89579158316633	0.0743947139626859\\
7.93587174348697	0.0683976589109667\\
7.97595190380762	0.063161219921357\\
8.01603206412826	0.0586224632795051\\
8.0561122244489	0.0547239260983686\\
8.09619238476954	0.0514133039030575\\
8.13627254509018	0.0486432020972956\\
8.17635270541082	0.0463709648921776\\
8.21643286573146	0.0445586044213317\\
8.2565130260521	0.0431728686039503\\
8.29659318637275	0.042185514257407\\
8.33667334669339	0.0415739033218695\\
8.37675350701403	0.0413221388898614\\
8.41683366733467	0.0414231581522444\\
8.45691382765531	0.0418826313935073\\
8.49699398797595	0.0427265162574097\\
8.53707414829659	0.044016632725363\\
8.57715430861724	0.0458855801915057\\
8.61723446893788	0.0486233444562504\\
8.65731462925852	0.0529104077423128\\
8.69739478957916	0.0603197874500722\\
8.7374749498998	0.072431962693566\\
8.77755511022044	0.0866704876117037\\
8.81763527054108	0.100189411834286\\
8.85771543086172	0.11241569784155\\
8.89779559118236	0.123364782103669\\
8.93787575150301	0.133127068912023\\
8.97795591182365	0.141796338197367\\
9.01803607214429	0.149460223478524\\
9.05811623246493	0.156199111462343\\
9.09819639278557	0.162086278228674\\
9.13827655310621	0.167188169147345\\
9.17835671342685	0.171564616316903\\
9.21843687374749	0.175268922945758\\
9.25851703406814	0.178347747699415\\
9.29859719438878	0.180840682893475\\
9.33867735470942	0.182779335810726\\
9.37875751503006	0.184185549573032\\
9.4188376753507	0.185068030028709\\
9.45891783567134	0.185415794883573\\
9.49899799599198	0.185184735457545\\
9.53907815631263	0.18426772066617\\
9.57915831663327	0.182420762992151\\
9.61923847695391	0.179060452850518\\
9.65931863727455	0.172749908805253\\
9.69939879759519	0.161462080413381\\
9.73947895791583	0.147203460415405\\
9.77955911823647	0.133421758662264\\
9.81963927855711	0.120916222169733\\
9.85971943887776	0.109692649707477\\
9.8997995991984	0.0996599150063569\\
9.93987975951904	0.0907218300957339\\
9.97995991983968	0.0827881658968641\\
10.0200400801603	0.0757757320999669\\
10.060120240481	0.0696081163315457\\
10.1002004008016	0.0642152516102919\\
10.1402805611222	0.0595329940934637\\
10.1803607214429	0.0555027446361515\\
10.2204408817635	0.052071123990667\\
10.2605210420842	0.0491897097635814\\
10.3006012024048	0.0468148473388547\\
10.3406813627255	0.044907555111872\\
10.3807615230461	0.0434335584472957\\
10.4208416833667	0.042363511474931\\
10.4609218436874	0.0416735107678097\\
10.501002004008	0.0413460906002072\\
10.5410821643287	0.0413720610425916\\
10.5811623246493	0.0417539150036778\\
10.6212424849699	0.042512361310015\\
10.6613226452906	0.0436995928669267\\
10.7014028056112	0.04542845568889\\
10.7414829659319	0.04794320919772\\
10.7815631262525	0.0518080718372944\\
10.8216432865731	0.0583655456331948\\
10.8617234468938	0.0695257547729995\\
10.9018036072144	0.0836525469061616\\
10.9418837675351	0.0974168578871739\\
10.9819639278557	0.109923101533781\\
11.0220440881764	0.121137039665883\\
11.062124248497	0.131143923631146\\
11.1022044088176	0.140038248295474\\
11.1422845691383	0.147909139969601\\
11.1823647294589	0.15483852976117\\
11.2224448897796	0.160901183601292\\
11.2625250501002	0.166164979071627\\
11.3026052104208	0.170691143389323\\
11.3426853707415	0.174534371053941\\
11.3827655310621	0.177742757790486\\
11.4228456913828	0.180357456092767\\
11.4629258517034	0.182411884966511\\
11.503006012024	0.183930178324158\\
11.5430861723447	0.184924243654109\\
11.5831663326653	0.185388094943768\\
11.623246492986	0.185286388246467\\
11.6633266533066	0.18452940649297\\
11.7034068136273	0.182912729889943\\
11.7434869739479	0.179954800314734\\
11.7835671342685	0.174458242798621\\
11.8236472945892	0.164272979405226\\
11.8637274549098	0.150263639257592\\
11.9038076152305	0.136253604857985\\
11.9438877755511	0.123467931983524\\
11.9839679358717	0.111978400918597\\
12.0240480961924	0.101700400135331\\
12.064128256513	0.0925371248542694\\
12.1042084168337	0.0843968853838414\\
12.1442885771543	0.0771950009389466\\
12.1843687374749	0.0708536516871284\\
12.2244488977956	0.0653014566421668\\
12.2645290581162	0.0604730446594592\\
12.3046092184369	0.0563086655940336\\
12.3446893787575	0.0527538534661467\\
12.3847695390782	0.0497591494480991\\
12.4248496993988	0.0472798956832712\\
12.4649298597194	0.0452761181624904\\
12.5050100200401	0.0437125293854453\\
12.5450901803607	0.0425587034168155\\
12.5851703406814	0.0417895153274255\\
12.625250501002	0.0413860114150997\\
12.6653306613226	0.041337023850066\\
12.7054108216433	0.0416421524764191\\
12.7454909819639	0.0423174294988818\\
12.7855711422846	0.0434066631800292\\
12.8256513026052	0.0450059152461594\\
12.8657314629259	0.0473215827276665\\
12.9058116232465	0.050822724949479\\
12.9458917835671	0.0566359294672098\\
12.9859719438878	0.0667601871574137\\
13.0260521042084	0.0806064272317131\\
13.0661322645291	0.0945852660650232\\
13.1062124248497	0.10737171878301\\
13.1462925851703	0.11885460765859\\
13.186372745491	0.129110401382214\\
13.2264529058116	0.138233822623587\\
13.2665330661323	0.146315431662718\\
13.3066132264529	0.15343870912384\\
13.3466933867735	0.159679924050828\\
13.3867735470942	0.165108397255922\\
13.4268537074148	0.169786756615198\\
13.4669338677355	0.173771085251336\\
13.5070140280561	0.177110900913372\\
13.5470941883768	0.179848881543572\\
13.5871743486974	0.182020189682655\\
13.627254509018	0.183651121190548\\
13.6673346693387	0.184756538397133\\
13.7074148296593	0.185334956653584\\
13.74749498998	0.185358730177208\\
13.7875751503006	0.184753025106464\\
13.8276553106212	0.183346265580695\\
13.8677354709419	0.180739604076004\\
13.9078156312625	0.175944679043659\\
13.9478957915832	0.166892934885752\\
13.9879759519038	0.153338902183717\\
14.0280561122244	0.139143685758113\\
14.0681362725451	0.12607866529778\\
14.1082164328657	0.114319049259101\\
14.1482965931864	0.103791361138838\\
14.188376753507	0.0943987383417455\\
14.2284569138277	0.0860480884819279\\
14.2685370741483	0.0786532296717396\\
14.3086172344689	0.0721349148681196\\
14.3486973947896	0.0664204295277647\\
14.3887775551102	0.0614431575560693\\
14.4288577154309	0.0571421825232723\\
14.4689378757515	0.0534619391307393\\
14.5090180360721	0.0503519227127623\\
14.5490981963928	0.0477664667598023\\
14.5891783567134	0.0456646047967478\\
14.6292585170341	0.0440100440726969\\
14.6693386773547	0.0427712979251406\\
14.7094188376754	0.0419220582832949\\
14.749498997996	0.0414419545276971\\
14.7895791583166	0.0413179716636372\\
14.8296593186373	0.041547063376812\\
14.8697394789579	0.0421410755254276\\
14.9098196392786	0.0431364773861513\\
14.9498997995992	0.0446149913094\\
14.9899799599198	0.0467514965536961\\
15.0300601202405	0.0499372639112007\\
15.0701402805611	0.0551092056900385\\
15.1102204408818	0.064181873637593\\
15.1503006012024	0.0775521197203374\\
15.190380761523	0.0916965193069267\\
15.2304609218437	0.104760892836806\\
15.2705410821643	0.116516558453675\\
15.310621242485	0.127025601683566\\
15.3507014028056	0.136382228158171\\
15.3907815631263	0.144678336123821\\
15.4308617234469	0.151998955242946\\
15.4709418837675	0.158421870600185\\
15.5110220440882	0.164017858081819\\
15.5511022044088	0.168850953137796\\
15.5911823647295	0.172978626869461\\
15.6312625250501	0.176451807122023\\
15.6713426853707	0.179314667612678\\
15.7114228456914	0.181604055009857\\
15.751503006012	0.183348314584169\\
15.7915831663327	0.18456504921174\\
15.8316633266533	0.185256851024124\\
15.8717434869739	0.185402873198535\\
15.9118236472946	0.18494107864333\\
15.9519038076152	0.183727324835847\\
15.9919839679359	0.1814300937773\\
16.0320641282565	0.177236637792299\\
16.0721442885772	0.169280080185786\\
16.1122244488978	0.156401849568616\\
16.1523046092184	0.142089259954898\\
16.1923847695391	0.128749032928281\\
16.2324649298597	0.116715541679962\\
16.2725450901804	0.105933722170444\\
16.312625250501	0.0963075284690239\\
16.3527054108216	0.0877425647171907\\
16.3927855711423	0.0801511431368932\\
16.4328657314629	0.073452570328074\\
16.4729458917836	0.067572778362204\\
16.5130260521042	0.0624438880887596\\
16.5531062124249	0.0580038009791287\\
16.5931863727455	0.0541958392217932\\
16.6332665330661	0.0509684421775884\\
16.6733466933868	0.048274928332543\\
16.7134268537074	0.0460733373906256\\
16.7535070140281	0.0443263770664574\\
16.7935871743487	0.0430015163448796\\
16.8336673346693	0.0420712974646621\\
16.87374749499	0.0415139953353389\\
16.9138276553106	0.0413148624761818\\
16.9539078156313	0.0414684213255692\\
16.9939879759519	0.0419827528412067\\
17.0340681362725	0.0428878710461026\\
17.0741482965932	0.0442531820018439\\
17.1142284569138	0.0462271835720848\\
17.1543086172345	0.0491374566489965\\
17.1943887775551	0.0537602697349555\\
17.2344689378758	0.0618250784998556\\
17.2745490981964	0.074518330396185\\
17.314629258517	0.0887541156867762\\
17.3547094188377	0.102090163962398\\
17.3947895791583	0.114121977750486\\
17.434869739479	0.124888612431177\\
17.4749498997996	0.134482617098023\\
17.5150300601202	0.142997076290938\\
17.5551102204409	0.150518559786203\\
17.5951903807615	0.157126380777082\\
17.6352705410822	0.162892782741769\\
17.6753507014028	0.167883216879852\\
17.7154308617234	0.172156543488581\\
17.7555110220441	0.175765091402124\\
17.7955911823647	0.178754504971421\\
17.8356713426854	0.181163263357892\\
17.875751503006	0.183021662910752\\
17.9158316633267	0.184349860646296\\
17.9559118236473	0.185154160122986\\
17.9959919839679	0.185419752230689\\
18.0360721442886	0.18509566772242\\
18.0761523046092	0.184060822589647\\
18.1162324649299	0.182038737270148\\
18.1563126252505	0.178361207962772\\
18.1963927855711	0.171412582215898\\
18.2364729458918	0.159414167037925\\
18.2765531062124	0.145085381839707\\
18.3166332665331	0.131479397299051\\
18.3567134268537	0.119168808443228\\
18.3967935871743	0.108128419056942\\
18.436873747495	0.0982643679057551\\
18.4769539078156	0.0894811179548526\\
18.5170340681363	0.081689479609743\\
18.5571142284569	0.0748072950506894\\
18.5971943887776	0.068759122946818\\
18.6372745490982	0.0634758025495169\\
18.6773547094188	0.0588940369023832\\
18.7174348697395	0.0549560218988338\\
18.7575150300601	0.0516091300917468\\
18.7975951903808	0.048805657723907\\
18.8376753507014	0.0465026481237607\\
18.877755511022	0.0446618134465835\\
18.9178356713427	0.0432495920171687\\
18.9579158316633	0.0422374054464972\\
18.997995991984	0.0416022290154623\\
19.0380761523046	0.0413276834488585\\
19.0781563126253	0.0414060473854402\\
19.1182364729459	0.0418420002641423\\
19.1583166332665	0.0426598507182634\\
19.1983967935872	0.0439183705841203\\
19.2384769539078	0.0457438519847485\\
19.2785571142285	0.0484115542947383\\
19.3186372745491	0.0525644331781419\\
19.3587174348697	0.0597056519736897\\
19.3987975951904	0.071543521047507\\
19.438877755511	0.085764024152499\\
19.4789579158317	0.099359384032069\\
19.5190380761523	0.111669979409686\\
19.5591182364729	0.122698511705983\\
19.5991983967936	0.132534126789618\\
19.6392785571142	0.141270860126937\\
19.6793587174349	0.148996800043334\\
19.7194388777555	0.155792798311444\\
19.7595190380762	0.161732579008927\\
19.7995991983968	0.166883018411203\\
19.8396793587174	0.171304368942974\\
19.8797595190381	0.175050353889422\\
19.9198396793587	0.178168067171636\\
19.9599198396794	0.180697575698931\\
20	0.18267104099359\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark = square*, mark size = 1pt, mark repeat = 10]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.151239957866132\\
0.0801603206412826	0.486548780692505\\
0.120240480961924	1.03874906754814\\
0.160320641282565	1.23093208647631\\
0.200400801603206	1.24762013222443\\
0.240480961923848	1.22633487036942\\
0.280561122244489	1.18671944419913\\
0.32064128256513	1.13760428697144\\
0.360721442885772	1.08515239381184\\
0.400801603206413	1.03346270629359\\
0.440881763527054	0.984955671236935\\
0.480961923847695	0.940795342714085\\
0.521042084168337	0.90127966874255\\
0.561122244488978	0.866161739233677\\
0.601202404809619	0.834891500026185\\
0.64128256513026	0.806781750416268\\
0.681362725450902	0.781109150991488\\
0.721442885771543	0.757162917139503\\
0.761523046092184	0.734252003764392\\
0.801603206412826	0.711676296121687\\
0.841683366733467	0.688657657081094\\
0.881763527054108	0.664208267039697\\
0.92184368737475	0.636872832930144\\
0.961923847695391	0.604175707395534\\
1.00200400801603	0.561295273890013\\
1.04208416833667	0.497503047189659\\
1.08216432865731	0.386059924118442\\
1.12224448897796	0.168271355208385\\
1.1623246492986	-0.119843771794883\\
1.20240480961924	-0.224867288520191\\
1.24248496993988	-0.225858661891541\\
1.28256513026052	-0.210655974191598\\
1.32264529058116	-0.193676857370503\\
1.3627254509018	-0.176748744971279\\
1.40280561122244	-0.160110787867287\\
1.44288577154309	-0.143784553240395\\
1.48296593186373	-0.127756521154327\\
1.52304609218437	-0.112005310640459\\
1.56312625250501	-0.0965058683159609\\
1.60320641282565	-0.0812296142740838\\
1.64328657314629	-0.0661435628623759\\
1.68336673346693	-0.051208852620817\\
1.72344689378758	-0.0363785881223489\\
1.76352705410822	-0.0215946752965468\\
1.80360721442886	-0.00678308706017259\\
1.8436873747495	0.00815340878439198\\
1.88376753507014	0.0233467677399438\\
1.92384769539078	0.0389825629004052\\
1.96392785571142	0.0553322569811877\\
2.00400801603206	0.0728109731109045\\
2.04408817635271	0.0920867852225206\\
2.08416833667335	0.114301524767435\\
2.12424849699399	0.141553502733265\\
2.16432865731463	0.178056614704363\\
2.20440881763527	0.233227192319923\\
2.24448897795591	0.330458799954331\\
2.28456913827655	0.524115550471148\\
2.32464929859719	0.811309653886473\\
2.36472945891784	0.941229939185385\\
2.40480961923848	0.948297274057501\\
2.44488977955912	0.933437777556057\\
2.48496993987976	0.915804835115909\\
2.5250501002004	0.897971677574443\\
2.56513026052104	0.880290076518636\\
2.60521042084168	0.862787667099857\\
2.64529058116232	0.8454330686955\\
2.68537074148297	0.828176526395669\\
2.72545090180361	0.81095468942404\\
2.76553106212425	0.793687713722679\\
2.80561122244489	0.776272784056277\\
2.84569138276553	0.758573509473683\\
2.88577154308617	0.740402651659849\\
2.92585170340681	0.721493010055738\\
2.96593186372745	0.701446005683051\\
3.0060120240481	0.67963567813894\\
3.04609218436874	0.655017093415489\\
3.08617234468938	0.625712142529383\\
3.12625250501002	0.588023704629152\\
3.16633266533066	0.533813770869219\\
3.2064128256513	0.442818125753303\\
3.24649298597194	0.26338661598967\\
3.28657314629259	-0.0399724970213261\\
3.32665330661323	-0.211654565560473\\
3.36673346693387	-0.22719120754405\\
3.40681362725451	-0.213705425448516\\
3.44689378757515	-0.19690756219446\\
3.48697394789579	-0.179969868038367\\
3.52705410821643	-0.163296890251466\\
3.56713426853707	-0.146933760813864\\
3.60721442885772	-0.130871050337517\\
3.64729458917836	-0.115088497881256\\
3.687374749499	-0.0995617786617932\\
3.72745490981964	-0.0842631411456541\\
3.76753507014028	-0.069160682810703\\
3.80761523046092	-0.05421700250803\\
3.84769539078156	-0.039387206505925\\
3.8877755511022	-0.0246159948030851\\
3.92785571142285	-0.00983332582125377\\
3.96793587174349	0.00505220125181701\\
4.00801603206413	0.0201637552514434\\
4.04809619238477	0.0356732126496815\\
4.08817635270541	0.0518298283570112\\
4.12825651302605	0.069011016818151\\
4.16833667334669	0.087817220341154\\
4.20841683366733	0.109260723382479\\
4.24849699398798	0.135171068169707\\
4.28857715430862	0.169148156879516\\
4.32865731462926	0.219045896789228\\
4.3687374749499	0.304010509133291\\
4.40881763527054	0.47114316019011\\
4.44889779559118	0.754750086343259\\
4.48897795591182	0.929917835549545\\
4.52905811623246	0.950168652727131\\
4.56913827655311	0.937096805537984\\
4.60921843687375	0.919665084799426\\
4.64929859719439	0.90181786511822\\
4.68937875751503	0.884094454288769\\
4.72945891783567	0.866552466227271\\
4.76953907815631	0.849167127237696\\
4.80961923847695	0.831891718950016\\
4.8496993987976	0.814665880063784\\
4.88977955911824	0.797413702377768\\
4.92985971943888	0.780037981209108\\
4.96993987975952	0.76241063716036\\
5.01002004008016	0.744357184215226\\
5.0501002004008	0.725630771948837\\
5.09018036072144	0.705866830434515\\
5.13026052104208	0.684499453108163\\
5.17034068136273	0.66059703809316\\
5.21042084168337	0.632513406481873\\
5.25050100200401	0.597075409962684\\
5.29058116232465	0.547474251193421\\
5.33066132264529	0.467176238880129\\
5.37074148296593	0.313102670990171\\
5.41082164328657	0.0261154129589812\\
5.45090180360721	-0.195018644742912\\
5.49098196392786	-0.228319970423275\\
5.5310621242485	-0.21709666384972\\
5.57114228456914	-0.200520548067649\\
5.61122244488978	-0.183551790885438\\
5.65130260521042	-0.166815086319337\\
5.69138276553106	-0.150386415381441\\
5.7314629258517	-0.134261562990972\\
5.77154308617235	-0.118421577972104\\
5.81162324649299	-0.102842865530241\\
5.85170340681363	-0.0874984391472101\\
5.89178356713427	-0.0723573741429551\\
5.93186372745491	-0.0573835826614955\\
5.97194388777555	-0.042533973401802\\
6.01202404809619	-0.0277557668550265\\
6.05210420841683	-0.0129825194301391\\
6.09218436873747	0.00187191013693851\\
6.13226452905812	0.016922787523177\\
6.17234468937876	0.0323297272810493\\
6.2124248496994	0.0483222343478202\\
6.25250501002004	0.0652444805285189\\
6.29258517034068	0.0836379487326824\\
6.33266533066132	0.104403560161995\\
6.37274549098196	0.129143806411014\\
6.41282565130261	0.160950705192704\\
6.45290581162325	0.206413831385738\\
6.49298597194389	0.281245923229271\\
6.53306613226453	0.42504926591464\\
6.57314629258517	0.691817465902462\\
6.61322645290581	0.911425088227573\\
6.65330661322645	0.950844052857285\\
6.69338677354709	0.940547894645973\\
6.73346693386774	0.923451645450702\\
6.77354709418838	0.905612012662329\\
6.81362725450902	0.887851766396235\\
6.85370741482966	0.870272026803025\\
6.8937875751503	0.852856741987502\\
6.93386773547094	0.835562513568416\\
6.97394789579158	0.81833187213868\\
7.01402805611222	0.80109258856205\\
7.05410821643287	0.783752643533518\\
7.09418837675351	0.76619158029507\\
7.13426853707415	0.748246516175825\\
7.17434869739479	0.729688951290506\\
7.21442885771543	0.710184661200701\\
7.25450901803607	0.689220652762986\\
7.29458917835671	0.665963670885134\\
7.33466933867735	0.638965088732772\\
7.374749498998	0.605488090825371\\
7.41482965931864	0.559802944020863\\
7.45490981963928	0.488359579024584\\
7.49498997995992	0.355810899758605\\
7.53507014028056	0.0952639217930684\\
7.5751503006012	-0.169029052111299\\
7.61523046092184	-0.227966027225483\\
7.65531062124249	-0.220325072081287\\
7.69539078156313	-0.204129799181175\\
7.73547094188377	-0.187150266238562\\
7.77555110220441	-0.170351957370809\\
7.81563126252505	-0.153857106617977\\
7.85571142284569	-0.137668948393585\\
7.89579158316633	-0.12177019389022\\
7.93587174348697	-0.106138017747983\\
7.97595190380762	-0.0907461703705223\\
8.01603206412826	-0.075564648779459\\
8.0561122244489	-0.0605585952625667\\
8.09619238476954	-0.0456866002897526\\
8.13627254509018	-0.0308982267946143\\
8.17635270541082	-0.0161303598899122\\
8.21643286573146	-0.00130169848960884\\
8.2565130260521	0.0136957948105176\\
8.29659318637275	0.0290106002654523\\
8.33667334669339	0.044854439992231\\
8.37675350701403	0.0615418517840922\\
8.41683366733467	0.0795623827981513\\
8.45691382765531	0.0997202613257796\\
8.49699398797595	0.123424268715786\\
8.53707414829659	0.15334218773532\\
8.57715430861724	0.195031812429602\\
8.61723446893788	0.261435782958037\\
8.65731462925852	0.385314397484015\\
8.69739478957916	0.627022904927886\\
8.7374749498998	0.883641628335032\\
8.77755511022044	0.94978699017784\\
8.81763527054108	0.943776079160079\\
8.85771543086172	0.927215297798189\\
8.89779559118236	0.909411003743383\\
8.93787575150301	0.891617186730748\\
8.97795591182365	0.873998781164948\\
9.01803607214429	0.856551575426827\\
9.05811623246493	0.839235948800599\\
9.09819639278557	0.821997269869582\\
9.13827655310621	0.804766759943569\\
9.17835671342685	0.78745719959248\\
9.21843687374749	0.769955134210408\\
9.25851703406814	0.752108259855295\\
9.29859719438878	0.733704663500945\\
9.33867735470942	0.714437273168037\\
9.37875751503006	0.693839872016137\\
9.4188376753507	0.671164881981947\\
9.45891783567134	0.645132731976624\\
9.49899799599198	0.613371953197476\\
9.53907815631263	0.571033775440593\\
9.57915831663327	0.506955157118544\\
9.61923847695391	0.392347791789857\\
9.65931863727455	0.162507026954473\\
9.69939879759519	-0.131464926459097\\
9.73947895791583	-0.225288528936895\\
9.77955911823647	-0.223282657251725\\
9.81963927855711	-0.207717401002675\\
9.85971943887776	-0.190758797421836\\
9.8997995991984	-0.173902888108277\\
9.93987975951904	-0.157341779804392\\
9.97995991983968	-0.141089494727768\\
10.0200400801603	-0.12513092972853\\
10.060120240481	-0.109444100230637\\
10.1002004008016	-0.0940034746363474\\
10.1402805611222	-0.0787799214618534\\
10.1803607214429	-0.0637397369471778\\
10.2204408817635	-0.0488430825626587\\
10.2605210420842	-0.0340417006907876\\
10.3006012024048	-0.0192755596756882\\
10.3406813627255	-0.00446781852127543\\
10.3807615230461	0.010482939467653\\
10.4208416833667	0.0257150672318523\\
10.4609218436874	0.0414242441488398\\
10.501002004008	0.0578985303617337\\
10.5410821643287	0.0755815989067695\\
10.5811623246493	0.0951934443517244\\
10.6212424849699	0.117976914477154\\
10.6613226452906	0.146243725529888\\
10.7014028056112	0.184705577924076\\
10.7414829659319	0.244071845921786\\
10.7815631262525	0.351230773800535\\
10.8216432865731	0.564576423846253\\
10.8617234468938	0.844927071451403\\
10.9018036072144	0.946097084804496\\
10.9418837675351	0.9466579482817\\
10.9819639278557	0.930939749697076\\
11.0220440881764	0.913212886219909\\
11.062124248497	0.895390955813982\\
11.1022044088176	0.877733384047313\\
11.1422845691383	0.860252414914597\\
11.1823647294589	0.84291291642279\\
11.2224448897796	0.825663100274653\\
11.2625250501002	0.808437440472939\\
11.3026052104208	0.79115316932432\\
11.3426853707415	0.773703274336511\\
11.3827655310621	0.755945112241647\\
11.4228456913828	0.737681791858085\\
11.4629258517034	0.718630592786179\\
11.503006012024	0.698366763490976\\
11.5430861723447	0.67621761685658\\
11.5831663326653	0.651048847501852\\
11.623246492986	0.620796424023088\\
11.6633266533066	0.581334782081324\\
11.7034068136273	0.523415412267065\\
11.7434869739479	0.423637009849612\\
11.7835671342685	0.224362575831417\\
11.8236472945892	-0.0814830331846964\\
11.8637274549098	-0.219042285917427\\
11.9038076152305	-0.225808048045197\\
11.9438877755511	-0.211263571868742\\
11.9839679358717	-0.194374731948903\\
12.0240480961924	-0.177467576422097\\
12.064128256513	-0.160840514816233\\
12.1042084168337	-0.144523366594261\\
12.1442885771543	-0.12850398746962\\
12.1843687374749	-0.112761348899627\\
12.2244488977956	-0.0972706289735031\\
12.2645290581162	-0.082003522943398\\
12.3046092184369	-0.0669274107621771\\
12.3446893787575	-0.0520039226471149\\
12.3847695390782	-0.0371868305647974\\
12.4248496993988	-0.0224189616152743\\
12.4649298597194	-0.00762758944541349\\
12.5050100200401	0.00728263018260656\\
12.5450901803607	0.0224408242355682\\
12.5851703406814	0.0380281723058925\\
12.625250501002	0.0543090251326955\\
12.6653306613226	0.0716864293990184\\
12.7054108216433	0.0908067665203991\\
12.7454909819639	0.112770193763619\\
12.7855711422846	0.139588183751019\\
12.8256513026052	0.175275134108645\\
12.8657314629259	0.228736911394503\\
12.9058116232465	0.321985215159999\\
12.9458917835671	0.507312377714675\\
12.9859719438878	0.795120453030728\\
13.0260521042084	0.938480301190141\\
13.0661322645291	0.949002305165009\\
13.1062124248497	0.934599607289876\\
13.1462925851703	0.917014089159685\\
13.186372745491	0.89917275237096\\
13.2264529058116	0.881476111391589\\
13.2665330661323	0.863959714816732\\
13.3066132264529	0.846593993987983\\
13.3466933867735	0.829330085633919\\
13.3867735470942	0.812105551253646\\
13.4268537074148	0.794841761296423\\
13.4669338677355	0.777437639427997\\
13.5070140280561	0.759759378987239\\
13.5470941883768	0.74162371893755\\
13.5871743486974	0.722769826976828\\
13.627254509018	0.702809806897514\\
13.6673346693387	0.681136645323609\\
13.7074148296593	0.656741352805342\\
13.74749498998	0.627819848883615\\
13.7875751503006	0.590843541004481\\
13.8276553106212	0.538105538012099\\
13.8677354709419	0.450555767486303\\
13.9078156312625	0.279175112632392\\
13.9478957915832	-0.0206686622800433\\
13.9879759519038	-0.207464899354212\\
14.0280561122244	-0.227647215446952\\
14.0681362725451	-0.214737683564234\\
14.1082164328657	-0.19799405909823\\
14.1482965931864	-0.181045551043319\\
14.188376753507	-0.164353390132798\\
14.2284569138277	-0.147970751856733\\
14.2685370741483	-0.13188959403383\\
14.3086172344689	-0.11609002187361\\
14.3486973947896	-0.100547928533075\\
14.3887775551102	-0.0852357970468744\\
14.4288577154309	-0.0701220264685369\\
14.4689378757515	-0.0551696213245643\\
14.5090180360721	-0.0403342452331281\\
14.5490981963928	-0.0255613785023523\\
14.5891783567134	-0.0107820950407914\\
14.6292585170341	0.00409337248409885\\
14.6693386773547	0.019185733289073\\
14.7094188376754	0.0346630382809032\\
14.749498997996	0.0507683626793831\\
14.7895791583166	0.0678686834353599\\
14.8296593186373	0.0865458541838022\\
14.8697394789579	0.107776873167974\\
14.9098196392786	0.133318902653883\\
14.9498997995992	0.166608762006846\\
14.9899799599198	0.215091221540374\\
15.0300601202405	0.296798752670171\\
15.0701402805611	0.456539044054785\\
15.1102204408818	0.736245268257359\\
15.1503006012024	0.925190965612779\\
15.190380761523	0.950514346760604\\
15.2304609218437	0.938156085707887\\
15.2705410821643	0.920809177221563\\
15.310621242485	0.902961948564557\\
15.3507014028056	0.885227169905353\\
15.3907815631263	0.867673898234438\\
15.4308617234469	0.85027972989708\\
15.4709418837675	0.832998911547202\\
15.5110220440882	0.815771962828531\\
15.5511022044088	0.798524111174744\\
15.5911823647295	0.781159758939928\\
15.6312625250501	0.763553195252803\\
15.6713426853707	0.745533548942946\\
15.7114228456914	0.726859703561322\\
15.751503006012	0.707176604745471\\
15.7915831663327	0.685935008176223\\
15.8316633266533	0.662234438699589\\
15.8717434869739	0.634491630146917\\
15.9118236472946	0.599673433866409\\
15.9519038076152	0.551320238810388\\
15.9919839679359	0.473869618738435\\
16.0320641282565	0.326688165773329\\
16.0721442885772	0.0468952558492744\\
16.1122244488978	-0.188279862935102\\
16.1523046092184	-0.228401476715732\\
16.1923847695391	-0.218091986751261\\
16.2324649298597	-0.201610626773322\\
16.2725450901804	-0.1846360331394\\
16.312625250501	-0.167880431680385\\
16.3527054108216	-0.151431825671176\\
16.3927855711423	-0.135287969830314\\
16.4328657314629	-0.119430370671286\\
16.4729458917836	-0.103835660041443\\
16.5130260521042	-0.0884770762432626\\
16.5531062124249	-0.0733239782293451\\
16.5931863727455	-0.0583406575994754\\
16.6332665330661	-0.0434845425541129\\
16.6733466933868	-0.028703578158399\\
16.7134268537074	-0.0139323520929443\\
16.7535070140281	0.000913774660188377\\
16.7935871743487	0.0159478196200517\\
16.8336673346693	0.0313259258709483\\
16.87374749499	0.0472720381850099\\
16.9138276553106	0.0641210315353661\\
16.9539078156313	0.082398030338332\\
16.9939879759519	0.1029733533406\\
17.0340681362725	0.127387826640186\\
17.0741482965932	0.15859746807659\\
17.1142284569138	0.202858493327851\\
17.1543086172345	0.274984327362898\\
17.1943887775551	0.412421975231169\\
17.2344689378758	0.672256884457233\\
17.2745490981964	0.904116138989437\\
17.314629258517	0.950742166732654\\
17.3547094188377	0.941549719619923\\
17.3947895791583	0.924589914923938\\
17.434869739479	0.906757477571238\\
17.4749498997996	0.888986678149941\\
17.5150300601202	0.871395356473414\\
17.5551102204409	0.853970646532989\\
17.5951903807615	0.836670231369507\\
17.6352705410822	0.819437500880336\\
17.6753507014028	0.802201289413079\\
17.7154308617234	0.784871064320476\\
17.7555110220441	0.767328543436748\\
17.7955911823647	0.749414137830718\\
17.8356713426854	0.730904527033321\\
17.875751503006	0.711473994074875\\
17.9158316633267	0.690624261370226\\
17.9559118236473	0.66754915895989\\
17.9959919839679	0.640853821327255\\
18.0360721442886	0.607918456461154\\
18.0761523046092	0.563297890496965\\
18.1162324649299	0.494218738269958\\
18.1563126252505	0.367439957921986\\
18.1963927855711	0.115943303587808\\
18.2364729458918	-0.158993721778645\\
18.2765531062124	-0.227450947824488\\
18.3166332665331	-0.221251713168006\\
18.3567134268537	-0.205214984930351\\
18.3967935871743	-0.188237784543081\\
18.436873747495	-0.171421589932113\\
18.4769539078156	-0.154906746509272\\
18.5170340681363	-0.138699327990424\\
18.5571142284569	-0.122782640154501\\
18.5971943887776	-0.107134102023554\\
18.6372745490982	-0.0917276821328323\\
18.6773547094188	-0.0765336454263795\\
18.7174348697395	-0.061517490012493\\
18.7575150300601	-0.0466382915028986\\
18.7975951903808	-0.0318462867784165\\
18.8376753507014	-0.0170793158298563\\
18.877755511022	-0.00225746128765911\\
18.9178356713427	0.0127252560431766\\
18.9579158316633	0.0280141606492629\\
18.997995991984	0.0438159617864812\\
19.0380761523046	0.0604368969710838\\
19.0781563126253	0.0783520772843635\\
19.1182364729459	0.0983391010849645\\
19.1583166332665	0.121753997097169\\
19.1983967935872	0.151150582673126\\
19.2384769539078	0.191813737485024\\
19.2785571142285	0.255961207114598\\
19.3186372745491	0.374475002963909\\
19.3587174348697	0.60777853661123\\
19.3987975951904	0.873159988279816\\
19.438877755511	0.949001969665108\\
19.4789579158317	0.944689005870274\\
19.5190380761523	0.928343825906112\\
19.5591182364729	0.910557631241171\\
19.5991983967936	0.892754634684197\\
19.6392785571142	0.875124444133769\\
19.6793587174349	0.857667240522862\\
19.7194388777555	0.840344668125451\\
19.7595190380762	0.823102949485662\\
19.7995991983968	0.805874306433602\\
19.8396793587174	0.788572897405942\\
19.8797595190381	0.77108726737996\\
19.9198396793587	0.753268118641032\\
19.9599198396794	0.734908225788253\\
20	0.715708140892999\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark = square*, mark size = 1pt, mark repeat = 10]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00328109224628734\\
0.0801603206412826	0.0106709757655803\\
0.120240480961924	0.0266395369835418\\
0.160320641282565	0.0489704726954\\
0.200400801603206	0.0710887086623309\\
0.240480961923848	0.0913959054350759\\
0.280561122244489	0.109532759499214\\
0.32064128256513	0.12540518119849\\
0.360721442885772	0.139068383860852\\
0.400801603206413	0.150671307599588\\
0.440881763527054	0.160413308460508\\
0.480961923847695	0.168512071075788\\
0.521042084168337	0.175181900845494\\
0.561122244488978	0.180620564318427\\
0.601202404809619	0.185002556372206\\
0.64128256513026	0.188476788760405\\
0.681362725450902	0.191166999310251\\
0.721442885771543	0.193173544491386\\
0.761523046092184	0.194575572486316\\
0.801603206412826	0.19543281333067\\
0.841683366733467	0.195786302409051\\
0.881763527054108	0.195657167408207\\
0.92184368737475	0.195041899286979\\
0.961923847695391	0.193900566519148\\
1.00200400801603	0.19212898414094\\
1.04208416833667	0.189489555793232\\
1.08216432865731	0.185425392606836\\
1.12224448897796	0.178602367847034\\
1.1623246492986	0.167081787419697\\
1.20240480961924	0.15249473832898\\
1.24248496993988	0.13827562884421\\
1.28256513026052	0.12534171697152\\
1.32264529058116	0.113720669254571\\
1.3627254509018	0.103322136121969\\
1.40280561122244	0.094047890911682\\
1.44288577154309	0.0858054175441758\\
1.48296593186373	0.0785093443218709\\
1.52304609218437	0.0720812272743375\\
1.56312625250501	0.0664491144577786\\
1.60320641282565	0.0615471125237342\\
1.64328657314629	0.0573149954767559\\
1.68336673346693	0.0536978663493717\\
1.72344689378758	0.0506458796102175\\
1.76352705410822	0.0481140356607865\\
1.80360721442886	0.0460620662630922\\
1.8436873747495	0.0444544427072069\\
1.88376753507014	0.0432605612300047\\
1.92384769539078	0.0424552011931161\\
1.96392785571142	0.0420194291985426\\
2.00400801603206	0.0419422765848729\\
2.04408817635271	0.0422238428202227\\
2.08416833667335	0.0428812095705447\\
2.12424849699399	0.0439603354415123\\
2.16432865731463	0.0455618669643169\\
2.20440881763527	0.0479027918690365\\
2.24448897795591	0.0514789573099972\\
2.28456913827655	0.0574798129704067\\
2.32464929859719	0.0678975886589538\\
2.36472945891784	0.0818232542610856\\
2.40480961923848	0.0957174952208953\\
2.44488977955912	0.108397262213158\\
2.48496993987976	0.119778122943612\\
2.5250501002004	0.12993954249632\\
2.56513026052104	0.138976109019569\\
2.60521042084168	0.146977838147687\\
2.64529058116232	0.154027632063574\\
2.68537074148297	0.160201202876919\\
2.72545090180361	0.165567340651753\\
2.76553106212425	0.170188163219553\\
2.80561122244489	0.174119254845847\\
2.84569138276553	0.177409631765606\\
2.88577154308617	0.180101446831047\\
2.92585170340681	0.182229280163718\\
2.96593186372745	0.183818729577408\\
3.0060120240481	0.184883735727802\\
3.04609218436874	0.18542145305589\\
3.08617234468938	0.185401967303246\\
3.12625250501002	0.184746146665427\\
3.16633266533066	0.183273084347843\\
3.2064128256513	0.180560709846428\\
3.24649298597194	0.17556108681554\\
3.28657314629259	0.166164729173821\\
3.32665330661323	0.152446966574767\\
3.36673346693387	0.138298862197686\\
3.40681362725451	0.12531520037699\\
3.44689378757515	0.113635032226601\\
3.48697394789579	0.103180883265323\\
3.52705410821643	0.0938558179361066\\
3.56713426853707	0.0855671445723311\\
3.60721442885772	0.0782291218466417\\
3.64729458917836	0.0717629232409828\\
3.687374749499	0.0660962274532024\\
3.72745490981964	0.0611627855792426\\
3.76753507014028	0.0569020252066759\\
3.80761523046092	0.0532587053136363\\
3.84769539078156	0.050182629732466\\
3.8877755511022	0.0476284294557564\\
3.92785571142285	0.045555430665364\\
3.96793587174349	0.0439276368872607\\
4.00801603206413	0.0427138737933204\\
4.04809619238477	0.0418881811440084\\
4.08817635270541	0.0414306038728383\\
4.12825651302605	0.0413286668845415\\
4.16833667334669	0.0415800938943959\\
4.20841683366733	0.0421979423960961\\
4.24849699398798	0.043220791991717\\
4.28857715430862	0.0447344564947686\\
4.32865731462926	0.0469227283242634\\
4.3687374749499	0.0501987156860029\\
4.40881763527054	0.0555534932343392\\
4.44889779559118	0.0649408653200357\\
4.48897795591182	0.0784758490324198\\
4.52905811623246	0.0925765742572789\\
4.56913827655311	0.105557330882603\\
4.60921843687375	0.117230126190705\\
4.64929859719439	0.127662128460284\\
4.68937875751503	0.136947796636039\\
4.72945891783567	0.145178637158378\\
4.76953907815631	0.15243921180919\\
4.80961923847695	0.158806846023877\\
4.8496993987976	0.164351874541577\\
4.88977955911824	0.169137906551787\\
4.92985971943888	0.173221993634961\\
4.96993987975952	0.176654638634514\\
5.01002004008016	0.179479566243441\\
5.0501002004008	0.181733120275092\\
5.09018036072144	0.18344303820243\\
5.13026052104208	0.184626116533353\\
5.17034068136273	0.185283758180025\\
5.21042084168337	0.185393151003853\\
5.25050100200401	0.18488859444247\\
5.29058116232465	0.18361817402665\\
5.33066132264529	0.181231485302836\\
5.37074148296593	0.176866246944604\\
5.41082164328657	0.168586727798057\\
5.45090180360721	0.155481713606766\\
5.49098196392786	0.141195532114041\\
5.5310621242485	0.127937582900402\\
5.57114228456914	0.115987046566204\\
5.61122244488978	0.10528232607949\\
5.65130260521042	0.0957270118122431\\
5.69138276553106	0.0872270872399482\\
5.7314629258517	0.0796953187220293\\
5.77154308617235	0.0730514509650654\\
5.81162324649299	0.0672218262521894\\
5.85170340681363	0.0621389482391368\\
5.89178356713427	0.0577410765559204\\
5.93186372745491	0.0539718702962867\\
5.97194388777555	0.0507800883645639\\
6.01202404809619	0.0481193560519129\\
6.05210420841683	0.0459480129777912\\
6.09218436873747	0.0442290677899794\\
6.13226452905812	0.0429303028669009\\
6.17234468937876	0.0420246039274248\\
6.2124248496994	0.0414906482819909\\
6.25250501002004	0.0413141997774321\\
6.29258517034068	0.0414904932470142\\
6.33266533066132	0.04202870450817\\
6.37274549098196	0.0429607100881947\\
6.41282565130261	0.0443594397153138\\
6.45290581162325	0.0463808693885292\\
6.49298597194389	0.0493704796268385\\
6.53306613226453	0.054149986091495\\
6.57314629258517	0.0625113611494476\\
6.61322645290581	0.075429210781619\\
6.65330661322645	0.0896470489157849\\
6.69338677354709	0.102902117760787\\
6.73346693386774	0.114850313977851\\
6.77354709418838	0.125538790563342\\
6.81362725450902	0.135060747349006\\
6.85370741482966	0.143508931321567\\
6.8937875751503	0.150969449279861\\
6.93386773547094	0.157521152274499\\
6.97394789579158	0.163235839737527\\
7.01402805611222	0.168178534880193\\
7.05410821643287	0.172407678721649\\
7.09418837675351	0.175975178294996\\
7.13426853707415	0.178926236739019\\
7.17434869739479	0.18129884579509\\
7.21442885771543	0.183122722868414\\
7.25450901803607	0.184417272672903\\
7.29458917835671	0.185187714583983\\
7.33466933867735	0.185417491231433\\
7.374749498998	0.185052458563766\\
7.41482965931864	0.183964985494566\\
7.45490981963928	0.181863126538664\\
7.49498997995992	0.178038109326102\\
7.53507014028056	0.170796564150236\\
7.5751503006012	0.158513607923091\\
7.61523046092184	0.144176730109261\\
7.65531062124249	0.130649489102871\\
7.69539078156313	0.118422776157732\\
7.73547094188377	0.107460846931498\\
7.77555110220441	0.0976689977568575\\
7.81563126252505	0.08895201377217\\
7.85571142284569	0.0812211572681223\\
7.89579158316633	0.0743947139626859\\
7.93587174348697	0.0683976589109667\\
7.97595190380762	0.063161219921357\\
8.01603206412826	0.0586224632795051\\
8.0561122244489	0.0547239260983686\\
8.09619238476954	0.0514133039030575\\
8.13627254509018	0.0486432020972956\\
8.17635270541082	0.0463709648921776\\
8.21643286573146	0.0445586044213317\\
8.2565130260521	0.0431728686039503\\
8.29659318637275	0.042185514257407\\
8.33667334669339	0.0415739033218695\\
8.37675350701403	0.0413221388898614\\
8.41683366733467	0.0414231581522444\\
8.45691382765531	0.0418826313935073\\
8.49699398797595	0.0427265162574097\\
8.53707414829659	0.044016632725363\\
8.57715430861724	0.0458855801915057\\
8.61723446893788	0.0486233444562504\\
8.65731462925852	0.0529104077423128\\
8.69739478957916	0.0603197874500722\\
8.7374749498998	0.072431962693566\\
8.77755511022044	0.0866704876117037\\
8.81763527054108	0.100189411834286\\
8.85771543086172	0.11241569784155\\
8.89779559118236	0.123364782103669\\
8.93787575150301	0.133127068912023\\
8.97795591182365	0.141796338197367\\
9.01803607214429	0.149460223478524\\
9.05811623246493	0.156199111462343\\
9.09819639278557	0.162086278228674\\
9.13827655310621	0.167188169147345\\
9.17835671342685	0.171564616316903\\
9.21843687374749	0.175268922945758\\
9.25851703406814	0.178347747699415\\
9.29859719438878	0.180840682893475\\
9.33867735470942	0.182779335810726\\
9.37875751503006	0.184185549573032\\
9.4188376753507	0.185068030028709\\
9.45891783567134	0.185415794883573\\
9.49899799599198	0.185184735457545\\
9.53907815631263	0.18426772066617\\
9.57915831663327	0.182420762992151\\
9.61923847695391	0.179060452850518\\
9.65931863727455	0.172749908805253\\
9.69939879759519	0.161462080413381\\
9.73947895791583	0.147203460415405\\
9.77955911823647	0.133421758662264\\
9.81963927855711	0.120916222169733\\
9.85971943887776	0.109692649707477\\
9.8997995991984	0.0996599150063569\\
9.93987975951904	0.0907218300957339\\
9.97995991983968	0.0827881658968641\\
10.0200400801603	0.0757757320999669\\
10.060120240481	0.0696081163315457\\
10.1002004008016	0.0642152516102919\\
10.1402805611222	0.0595329940934637\\
10.1803607214429	0.0555027446361515\\
10.2204408817635	0.052071123990667\\
10.2605210420842	0.0491897097635814\\
10.3006012024048	0.0468148473388547\\
10.3406813627255	0.044907555111872\\
10.3807615230461	0.0434335584472957\\
10.4208416833667	0.042363511474931\\
10.4609218436874	0.0416735107678097\\
10.501002004008	0.0413460906002072\\
10.5410821643287	0.0413720610425916\\
10.5811623246493	0.0417539150036778\\
10.6212424849699	0.042512361310015\\
10.6613226452906	0.0436995928669267\\
10.7014028056112	0.04542845568889\\
10.7414829659319	0.04794320919772\\
10.7815631262525	0.0518080718372944\\
10.8216432865731	0.0583655456331948\\
10.8617234468938	0.0695257547729995\\
10.9018036072144	0.0836525469061616\\
10.9418837675351	0.0974168578871739\\
10.9819639278557	0.109923101533781\\
11.0220440881764	0.121137039665883\\
11.062124248497	0.131143923631146\\
11.1022044088176	0.140038248295474\\
11.1422845691383	0.147909139969601\\
11.1823647294589	0.15483852976117\\
11.2224448897796	0.160901183601292\\
11.2625250501002	0.166164979071627\\
11.3026052104208	0.170691143389323\\
11.3426853707415	0.174534371053941\\
11.3827655310621	0.177742757790486\\
11.4228456913828	0.180357456092767\\
11.4629258517034	0.182411884966511\\
11.503006012024	0.183930178324158\\
11.5430861723447	0.184924243654109\\
11.5831663326653	0.185388094943768\\
11.623246492986	0.185286388246467\\
11.6633266533066	0.18452940649297\\
11.7034068136273	0.182912729889943\\
11.7434869739479	0.179954800314734\\
11.7835671342685	0.174458242798621\\
11.8236472945892	0.164272979405226\\
11.8637274549098	0.150263639257592\\
11.9038076152305	0.136253604857985\\
11.9438877755511	0.123467931983524\\
11.9839679358717	0.111978400918597\\
12.0240480961924	0.101700400135331\\
12.064128256513	0.0925371248542694\\
12.1042084168337	0.0843968853838414\\
12.1442885771543	0.0771950009389466\\
12.1843687374749	0.0708536516871284\\
12.2244488977956	0.0653014566421668\\
12.2645290581162	0.0604730446594592\\
12.3046092184369	0.0563086655940336\\
12.3446893787575	0.0527538534661467\\
12.3847695390782	0.0497591494480991\\
12.4248496993988	0.0472798956832712\\
12.4649298597194	0.0452761181624904\\
12.5050100200401	0.0437125293854453\\
12.5450901803607	0.0425587034168155\\
12.5851703406814	0.0417895153274255\\
12.625250501002	0.0413860114150997\\
12.6653306613226	0.041337023850066\\
12.7054108216433	0.0416421524764191\\
12.7454909819639	0.0423174294988818\\
12.7855711422846	0.0434066631800292\\
12.8256513026052	0.0450059152461594\\
12.8657314629259	0.0473215827276665\\
12.9058116232465	0.050822724949479\\
12.9458917835671	0.0566359294672098\\
12.9859719438878	0.0667601871574137\\
13.0260521042084	0.0806064272317131\\
13.0661322645291	0.0945852660650232\\
13.1062124248497	0.10737171878301\\
13.1462925851703	0.11885460765859\\
13.186372745491	0.129110401382214\\
13.2264529058116	0.138233822623587\\
13.2665330661323	0.146315431662718\\
13.3066132264529	0.15343870912384\\
13.3466933867735	0.159679924050828\\
13.3867735470942	0.165108397255922\\
13.4268537074148	0.169786756615198\\
13.4669338677355	0.173771085251336\\
13.5070140280561	0.177110900913372\\
13.5470941883768	0.179848881543572\\
13.5871743486974	0.182020189682655\\
13.627254509018	0.183651121190548\\
13.6673346693387	0.184756538397133\\
13.7074148296593	0.185334956653584\\
13.74749498998	0.185358730177208\\
13.7875751503006	0.184753025106464\\
13.8276553106212	0.183346265580695\\
13.8677354709419	0.180739604076004\\
13.9078156312625	0.175944679043659\\
13.9478957915832	0.166892934885752\\
13.9879759519038	0.153338902183717\\
14.0280561122244	0.139143685758113\\
14.0681362725451	0.12607866529778\\
14.1082164328657	0.114319049259101\\
14.1482965931864	0.103791361138838\\
14.188376753507	0.0943987383417455\\
14.2284569138277	0.0860480884819279\\
14.2685370741483	0.0786532296717396\\
14.3086172344689	0.0721349148681196\\
14.3486973947896	0.0664204295277647\\
14.3887775551102	0.0614431575560693\\
14.4288577154309	0.0571421825232723\\
14.4689378757515	0.0534619391307393\\
14.5090180360721	0.0503519227127623\\
14.5490981963928	0.0477664667598023\\
14.5891783567134	0.0456646047967478\\
14.6292585170341	0.0440100440726969\\
14.6693386773547	0.0427712979251406\\
14.7094188376754	0.0419220582832949\\
14.749498997996	0.0414419545276971\\
14.7895791583166	0.0413179716636372\\
14.8296593186373	0.041547063376812\\
14.8697394789579	0.0421410755254276\\
14.9098196392786	0.0431364773861513\\
14.9498997995992	0.0446149913094\\
14.9899799599198	0.0467514965536961\\
15.0300601202405	0.0499372639112007\\
15.0701402805611	0.0551092056900385\\
15.1102204408818	0.064181873637593\\
15.1503006012024	0.0775521197203374\\
15.190380761523	0.0916965193069267\\
15.2304609218437	0.104760892836806\\
15.2705410821643	0.116516558453675\\
15.310621242485	0.127025601683566\\
15.3507014028056	0.136382228158171\\
15.3907815631263	0.144678336123821\\
15.4308617234469	0.151998955242946\\
15.4709418837675	0.158421870600185\\
15.5110220440882	0.164017858081819\\
15.5511022044088	0.168850953137796\\
15.5911823647295	0.172978626869461\\
15.6312625250501	0.176451807122023\\
15.6713426853707	0.179314667612678\\
15.7114228456914	0.181604055009857\\
15.751503006012	0.183348314584169\\
15.7915831663327	0.18456504921174\\
15.8316633266533	0.185256851024124\\
15.8717434869739	0.185402873198535\\
15.9118236472946	0.18494107864333\\
15.9519038076152	0.183727324835847\\
15.9919839679359	0.1814300937773\\
16.0320641282565	0.177236637792299\\
16.0721442885772	0.169280080185786\\
16.1122244488978	0.156401849568616\\
16.1523046092184	0.142089259954898\\
16.1923847695391	0.128749032928281\\
16.2324649298597	0.116715541679962\\
16.2725450901804	0.105933722170444\\
16.312625250501	0.0963075284690239\\
16.3527054108216	0.0877425647171907\\
16.3927855711423	0.0801511431368932\\
16.4328657314629	0.073452570328074\\
16.4729458917836	0.067572778362204\\
16.5130260521042	0.0624438880887596\\
16.5531062124249	0.0580038009791287\\
16.5931863727455	0.0541958392217932\\
16.6332665330661	0.0509684421775884\\
16.6733466933868	0.048274928332543\\
16.7134268537074	0.0460733373906256\\
16.7535070140281	0.0443263770664574\\
16.7935871743487	0.0430015163448796\\
16.8336673346693	0.0420712974646621\\
16.87374749499	0.0415139953353389\\
16.9138276553106	0.0413148624761818\\
16.9539078156313	0.0414684213255692\\
16.9939879759519	0.0419827528412067\\
17.0340681362725	0.0428878710461026\\
17.0741482965932	0.0442531820018439\\
17.1142284569138	0.0462271835720848\\
17.1543086172345	0.0491374566489965\\
17.1943887775551	0.0537602697349555\\
17.2344689378758	0.0618250784998556\\
17.2745490981964	0.074518330396185\\
17.314629258517	0.0887541156867762\\
17.3547094188377	0.102090163962398\\
17.3947895791583	0.114121977750486\\
17.434869739479	0.124888612431177\\
17.4749498997996	0.134482617098023\\
17.5150300601202	0.142997076290938\\
17.5551102204409	0.150518559786203\\
17.5951903807615	0.157126380777082\\
17.6352705410822	0.162892782741769\\
17.6753507014028	0.167883216879852\\
17.7154308617234	0.172156543488581\\
17.7555110220441	0.175765091402124\\
17.7955911823647	0.178754504971421\\
17.8356713426854	0.181163263357892\\
17.875751503006	0.183021662910752\\
17.9158316633267	0.184349860646296\\
17.9559118236473	0.185154160122986\\
17.9959919839679	0.185419752230689\\
18.0360721442886	0.18509566772242\\
18.0761523046092	0.184060822589647\\
18.1162324649299	0.182038737270148\\
18.1563126252505	0.178361207962772\\
18.1963927855711	0.171412582215898\\
18.2364729458918	0.159414167037925\\
18.2765531062124	0.145085381839707\\
18.3166332665331	0.131479397299051\\
18.3567134268537	0.119168808443228\\
18.3967935871743	0.108128419056942\\
18.436873747495	0.0982643679057551\\
18.4769539078156	0.0894811179548526\\
18.5170340681363	0.081689479609743\\
18.5571142284569	0.0748072950506894\\
18.5971943887776	0.068759122946818\\
18.6372745490982	0.0634758025495169\\
18.6773547094188	0.0588940369023832\\
18.7174348697395	0.0549560218988338\\
18.7575150300601	0.0516091300917468\\
18.7975951903808	0.048805657723907\\
18.8376753507014	0.0465026481237607\\
18.877755511022	0.0446618134465835\\
18.9178356713427	0.0432495920171687\\
18.9579158316633	0.0422374054464972\\
18.997995991984	0.0416022290154623\\
19.0380761523046	0.0413276834488585\\
19.0781563126253	0.0414060473854402\\
19.1182364729459	0.0418420002641423\\
19.1583166332665	0.0426598507182634\\
19.1983967935872	0.0439183705841203\\
19.2384769539078	0.0457438519847485\\
19.2785571142285	0.0484115542947383\\
19.3186372745491	0.0525644331781419\\
19.3587174348697	0.0597056519736897\\
19.3987975951904	0.071543521047507\\
19.438877755511	0.085764024152499\\
19.4789579158317	0.099359384032069\\
19.5190380761523	0.111669979409686\\
19.5591182364729	0.122698511705983\\
19.5991983967936	0.132534126789618\\
19.6392785571142	0.141270860126937\\
19.6793587174349	0.148996800043334\\
19.7194388777555	0.155792798311444\\
19.7595190380762	0.161732579008927\\
19.7995991983968	0.166883018411203\\
19.8396793587174	0.171304368942974\\
19.8797595190381	0.175050353889422\\
19.9198396793587	0.178168067171636\\
19.9599198396794	0.180697575698931\\
20	0.18267104099359\\
};
\addplot [color=black!30!green,solid,dashed,line width=1.2pt,mark = triangle*, mark size = 1pt, mark repeat = 6]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.151239951530802\\
0.0801603206412826	0.486548400312318\\
0.120240480961924	1.0387485525647\\
0.160320641282565	1.23088904378376\\
0.200400801603206	1.24744969769397\\
0.240480961923848	1.22607336669521\\
0.280561122244489	1.18642221093803\\
0.32064128256513	1.13731769728098\\
0.360721442885772	1.08490431018211\\
0.400801603206413	1.03326321905503\\
0.440881763527054	0.984802721068648\\
0.480961923847695	0.94068091189267\\
0.521042084168337	0.901194346542911\\
0.561122244488978	0.866097232135258\\
0.601202404809619	0.834841562682108\\
0.64128256513026	0.806742205500495\\
0.681362725450902	0.781077516213061\\
0.721442885771543	0.757137945859435\\
0.761523046092184	0.734233288394214\\
0.801603206412826	0.711663996560298\\
0.841683366733467	0.688652381248014\\
0.881763527054108	0.664211138143171\\
0.92184368737475	0.63688583475872\\
0.961923847695391	0.604202576016902\\
1.00200400801603	0.56134371475337\\
1.04208416833667	0.497590556895508\\
1.08216432865731	0.386227689351386\\
1.12224448897796	0.168566901853117\\
1.1623246492986	-0.119666137813261\\
1.20240480961924	-0.22488214353624\\
1.24248496993988	-0.225905285464943\\
1.28256513026052	-0.210703755847961\\
1.32264529058116	-0.193722413904397\\
1.3627254509018	-0.176791830769703\\
1.40280561122244	-0.160151522595733\\
1.44288577154309	-0.143823091108111\\
1.48296593186373	-0.127793008051706\\
1.52304609218437	-0.112039879742401\\
1.56312625250501	-0.0965386414305508\\
1.60320641282565	-0.081260704278429\\
1.64328657314629	-0.0661730760168119\\
1.68336673346693	-0.0512368912176568\\
1.72344689378758	-0.0364052533453318\\
1.76352705410822	-0.0216200706865373\\
1.80360721442886	-0.00680732292395615\\
1.8436873747495	0.0081302091295098\\
1.88376753507014	0.0233244585416573\\
1.92384769539078	0.03896096074929\\
1.96392785571142	0.0553111146675153\\
2.00400801603206	0.072789931819605\\
2.04408817635271	0.0920652813107739\\
2.08416833667335	0.114278594052311\\
2.12424849699399	0.141527332264633\\
2.16432865731463	0.178023407815781\\
2.20440881763527	0.23317798019731\\
2.24448897795591	0.330370328495695\\
2.28456913827655	0.523942944845697\\
2.32464929859719	0.811144726106958\\
2.36472945891784	0.941192485093619\\
2.40480961923848	0.948289976683879\\
2.44488977955912	0.93343425304227\\
2.48496993987976	0.915802532616924\\
2.5250501002004	0.897970841285232\\
2.56513026052104	0.88029103664562\\
2.60521042084168	0.862790554059916\\
2.64529058116232	0.845437829524072\\
2.68537074148297	0.828182975377809\\
2.72545090180361	0.810962555295449\\
2.76553106212425	0.793696678790649\\
2.80561122244489	0.776282515392174\\
2.84569138276553	0.758583683852283\\
2.88577154308617	0.740412976588483\\
2.92585170340681	0.721503243850483\\
2.96593186372745	0.701455982838791\\
3.0060120240481	0.679645351393612\\
3.04609218436874	0.655026622122672\\
3.08617234468938	0.625722105493963\\
3.12625250501002	0.588035680719286\\
3.16633266533066	0.533832127482317\\
3.2064128256513	0.442856091612355\\
3.24649298597194	0.263481311371651\\
3.28657314629259	-0.0398386217083385\\
3.32665330661323	-0.211629249553171\\
3.36673346693387	-0.227203385673067\\
3.40681362725451	-0.213721895205518\\
3.44689378757515	-0.19692365599004\\
3.48697394789579	-0.17998507021715\\
3.52705410821643	-0.163311223271519\\
3.56713426853707	-0.146947309898866\\
3.60721442885772	-0.130883898402144\\
3.64729458917836	-0.115100718205386\\
3.687374749499	-0.0995734362668684\\
3.72745490981964	-0.0842742953578561\\
3.76753507014028	-0.0691713898555459\\
3.80761523046092	-0.0542273180069541\\
3.84769539078156	-0.0393971880753582\\
3.8877755511022	-0.0246257049963148\\
3.92785571142285	-0.00984283596047699\\
3.96793587174349	0.00504280573063295\\
4.00801603206413	0.0201543665501704\\
4.04809619238477	0.0356636871887285\\
4.08817635270541	0.05181996353896\\
4.12825651302605	0.0690005087860394\\
4.16833667334669	0.0878055822206228\\
4.20841683366733	0.109247115872597\\
4.24849699398798	0.135153918831102\\
4.28857715430862	0.169124216933133\\
4.32865731462926	0.2190076449226\\
4.3687374749499	0.303938598897094\\
4.40881763527054	0.470993697179078\\
4.44889779559118	0.754561109767903\\
4.48897795591182	0.929863512479732\\
4.52905811623246	0.950159622241382\\
4.56913827655311	0.937093525190708\\
4.60921843687375	0.919663151371498\\
4.64929859719439	0.901817370383904\\
4.68937875751503	0.884095760795944\\
4.72945891783567	0.866555743140233\\
4.76953907815631	0.849172346692627\\
4.80961923847695	0.831898706974848\\
4.8496993987976	0.814674366672878\\
4.88977955911824	0.797423363445708\\
4.92985971943888	0.780048471902241\\
4.96993987975952	0.762421618527591\\
5.01002004008016	0.744368344959123\\
5.0501002004008	0.725641848290802\\
5.09018036072144	0.705877629268182\\
5.13026052104208	0.684509887955981\\
5.17034068136273	0.660607201683148\\
5.21042084168337	0.632523740701749\\
5.25050100200401	0.597087159880818\\
5.29058116232465	0.547490827106191\\
5.33066132264529	0.467207797232532\\
5.37074148296593	0.313179696762646\\
5.41082164328657	0.0262544630248074\\
5.45090180360721	-0.194974592451412\\
5.49098196392786	-0.228329300884608\\
5.5310621242485	-0.217113112455456\\
5.57114228456914	-0.200536941332467\\
5.61122244488978	-0.183567287561078\\
5.65130260521042	-0.166829669921112\\
5.69138276553106	-0.150400170779738\\
5.7314629258517	-0.134274577719816\\
5.77154308617235	-0.118433929965135\\
5.81162324649299	-0.10285462374728\\
5.85170340681363	-0.087509666073419\\
5.89178356713427	-0.0723681283966461\\
5.93186372745491	-0.0573939215042454\\
5.97194388777555	-0.0425439552847325\\
6.01202404809619	-0.027765454253148\\
6.05210420841683	-0.0129919823870915\\
6.09218436873747	0.00186258908330794\\
6.13226452905812	0.016913505976889\\
6.17234468937876	0.0323203510100075\\
6.2124248496994	0.0483125769712623\\
6.25250501002004	0.0652342668809042\\
6.29258517034068	0.0836267448674483\\
6.33266533066132	0.104390630740618\\
6.37274549098196	0.129127799846227\\
6.41282565130261	0.160928890469736\\
6.45290581162325	0.206380042315328\\
6.49298597194389	0.28118456808217\\
6.53306613226453	0.424921870105071\\
6.57314629258517	0.691619066122789\\
6.61322645290581	0.911347171321492\\
6.65330661322645	0.950831206934853\\
6.69338677354709	0.940543962785877\\
6.73346693386774	0.923449278132099\\
6.77354709418838	0.905611007889418\\
6.81362725450902	0.887852505265804\\
6.85370741482966	0.87027472413816\\
6.8937875751503	0.852861407340672\\
6.93386773547094	0.835568998896435\\
6.97394789579158	0.81833992330413\\
7.01402805611222	0.801101889018773\\
7.05410821643287	0.783762849432133\\
7.09418837675351	0.766202348300565\\
7.13426853707415	0.748257525914705\\
7.17434869739479	0.729699925220593\\
7.21442885771543	0.710195386037974\\
7.25450901803607	0.689231010852659\\
7.29458917835671	0.665973700435947\\
7.33466933867735	0.638975121556691\\
7.374749498998	0.605499110711225\\
7.41482965931864	0.559817636063183\\
7.45490981963928	0.488385799398094\\
7.49498997995992	0.355872932617338\\
7.53507014028056	0.0953966409102367\\
7.5751503006012	-0.168961573985976\\
7.61523046092184	-0.227970540393022\\
7.65531062124249	-0.220341018397246\\
7.69539078156313	-0.204146244842394\\
7.73547094188377	-0.187165868511236\\
7.77555110220441	-0.170366634890566\\
7.81563126252505	-0.15387093770365\\
7.85571142284569	-0.137682021993587\\
7.89579158316633	-0.121782590009481\\
7.93587174348697	-0.106149806960331\\
7.97595190380762	-0.0907574161988643\\
8.01603206412826	-0.0755754103052605\\
8.0561122244489	-0.0605689296393681\\
8.09619238476954	-0.0456965652514546\\
8.13627254509018	-0.0309078833848165\\
8.17635270541082	-0.016139775784895\\
8.21643286573146	-0.00131095250760196\\
8.2565130260521	0.0136866060578994\\
8.29659318637275	0.0290013517240073\\
8.33667334669339	0.0448449602986998\\
8.37675350701403	0.0615318914005431\\
8.41683366733467	0.0795515539786637\\
8.45691382765531	0.0997079175062233\\
8.49699398797595	0.12340924306364\\
8.53707414829659	0.15332217260961\\
8.57715430861724	0.195001724987625\\
8.61723446893788	0.261383043229919\\
8.65731462925852	0.385206699746921\\
8.69739478957916	0.626829181492333\\
8.7374749498998	0.883534622844501\\
8.77755511022044	0.94976838684341\\
8.81763527054108	0.943771354343916\\
8.85771543086172	0.927212562781788\\
8.89779559118236	0.909409562385296\\
8.93787575150301	0.891617416992447\\
8.97795591182365	0.874000943747196\\
9.01803607214429	0.856555720076473\\
9.05811623246493	0.839241956199797\\
9.09819639278557	0.822004904137463\\
9.13827655310621	0.80477571409664\\
9.17835671342685	0.787467132413837\\
9.21843687374749	0.769965699407434\\
9.25851703406814	0.752119129342073\\
9.29859719438878	0.73371554741404\\
9.33867735470942	0.714447940127624\\
9.37875751503006	0.69385017667655\\
9.4188376753507	0.671174815698301\\
9.45891783567134	0.645142534650605\\
9.49899799599198	0.613382397512497\\
9.53907815631263	0.571046979357958\\
9.57915831663327	0.506977213451111\\
9.61923847695391	0.392397661495516\\
9.65931863727455	0.162625160265109\\
9.69939879759519	-0.131372323190828\\
9.73947895791583	-0.225285787786882\\
9.77955911823647	-0.223297742212577\\
9.81963927855711	-0.207733845897889\\
9.85971943887776	-0.190774492744766\\
9.8997995991984	-0.173917652872774\\
9.93987975951904	-0.157355680936243\\
9.97995991983968	-0.141102621912345\\
10.0200400801603	-0.125143365009304\\
10.060120240481	-0.109455915876652\\
10.1002004008016	-0.0940147352859311\\
10.1402805611222	-0.0787906867287022\\
10.1803607214429	-0.0637500639603098\\
10.2204408817635	-0.0488530284426483\\
10.2605210420842	-0.0340513251957411\\
10.3006012024048	-0.0192849283189825\\
10.3406813627255	-0.00447700674179346\\
10.3807615230461	0.0104738403067129\\
10.4208416833667	0.0257059403174841\\
10.4609218436874	0.0414149315057052\\
10.501002004008	0.0578888050354655\\
10.5410821643287	0.0755711133402373\\
10.5811623246493	0.0951816280647303\\
10.6212424849699	0.117962756092669\\
10.6613226452906	0.146225265824696\\
10.7014028056112	0.184678604739726\\
10.7414829659319	0.244026178695075\\
10.7815631262525	0.351139915102967\\
10.8216432865731	0.564397869206626\\
10.8617234468938	0.844788556550599\\
10.9018036072144	0.946069746954876\\
10.9418837675351	0.9466520822797\\
10.9819639278557	0.930936640131192\\
11.0220440881764	0.91321102888441\\
11.062124248497	0.895390690071675\\
11.1022044088176	0.877735014564323\\
11.1422845691383	0.860256033923677\\
11.1823647294589	0.842918435784097\\
11.2224448897796	0.825670304448347\\
11.2625250501002	0.808446033765264\\
11.3026052104208	0.791162814546385\\
11.3426853707415	0.773713623423467\\
11.3827655310621	0.755955830403574\\
11.4228456913828	0.737692578050035\\
11.4629258517034	0.718641199076018\\
11.503006012024	0.698377019903939\\
11.5430861723447	0.67622747390804\\
11.5831663326653	0.651058467797502\\
11.623246492986	0.620806408482459\\
11.6633266533066	0.5813468020006\\
11.7034068136273	0.523434207304659\\
11.7434869739479	0.423677238073102\\
11.7835671342685	0.22446261028382\\
11.8236472945892	-0.0813685989155021\\
11.8637274549098	-0.219028960931999\\
11.9038076152305	-0.225821741342005\\
11.9438877755511	-0.211279950227295\\
11.9839679358717	-0.194390515051763\\
12.0240480961924	-0.177482430926529\\
12.064128256513	-0.160854489077596\\
12.1042084168337	-0.144536550103194\\
12.1442885771543	-0.12851646428337\\
12.1843687374749	-0.112773193084954\\
12.2244488977956	-0.097281906407128\\
12.2645290581162	-0.0820142939012813\\
12.3046092184369	-0.0669377324748636\\
12.3446893787575	-0.0520138517627921\\
12.3847695390782	-0.0371964257279286\\
12.4248496993988	-0.0224282863993439\\
12.4649298597194	-0.00763671624637193\\
12.5050100200401	0.00727361473449791\\
12.5450901803607	0.0224318107262346\\
12.5851703406814	0.0380190146852863\\
12.625250501002	0.0542995163791373\\
12.6653306613226	0.0716762570106582\\
12.7054108216433	0.0907954254377005\\
12.7454909819639	0.112756803914449\\
12.7855711422846	0.139571074071123\\
12.8256513026052	0.175250795538147\\
12.8657314629259	0.228697070918278\\
12.9058116232465	0.321908400739239\\
12.9458917835671	0.507154445208756\\
12.9859719438878	0.794953849413156\\
13.0260521042084	0.938440054022893\\
13.0661322645291	0.948994727110523\\
13.1062124248497	0.934596091490894\\
13.1462925851703	0.917011834968232\\
13.186372745491	0.899172004187252\\
13.2264529058116	0.881477213341624\\
13.2665330661323	0.863962803573175\\
13.3066132264529	0.846599015086107\\
13.3466933867735	0.829336846061249\\
13.3867735470942	0.812113768402396\\
13.4268537074148	0.794851103453671\\
13.4669338677355	0.777447757881695\\
13.5070140280561	0.759769933369257\\
13.5470941883768	0.74163439811277\\
13.5871743486974	0.722780367922301\\
13.627254509018	0.702820017412566\\
13.6673346693387	0.681146440218363\\
13.7074148296593	0.656750829131061\\
13.74749498998	0.62782946684075\\
13.7875751503006	0.590854618020696\\
13.8276553106212	0.538121772198155\\
13.8677354709419	0.450588445951261\\
13.9078156312625	0.279257163654291\\
13.9478957915832	-0.0205412139644384\\
13.9879759519038	-0.207436790067516\\
14.0280561122244	-0.227658711878003\\
14.0681362725451	-0.214753893169821\\
14.1082164328657	-0.198009920126102\\
14.1482965931864	-0.181060497426859\\
14.188376753507	-0.164367440846141\\
14.2284569138277	-0.147983994707429\\
14.2685370741483	-0.131902114984958\\
14.3086172344689	-0.116101896894379\\
14.3486973947896	-0.100559224866256\\
14.3887775551102	-0.0852465757576304\\
14.4288577154309	-0.0701323450142097\\
14.4689378757515	-0.0551795360193906\\
14.5090180360721	-0.0403438137610369\\
14.5490981963928	-0.0255706627267559\\
14.5891783567134	-0.0107911645964987\\
14.6292585170341	0.0040844352067816\\
14.6693386773547	0.0191768255463542\\
14.7094188376754	0.034654024646886\\
14.749498997996	0.0507590537737359\\
14.7895791583166	0.0678587974073395\\
14.8296593186373	0.0865349423841707\\
14.8697394789579	0.107764166868159\\
14.9098196392786	0.133302970266766\\
14.9498997995992	0.166586665062517\\
14.9899799599198	0.215056204766286\\
15.0300601202405	0.296733505617235\\
15.0701402805611	0.456402980466624\\
15.1102204408818	0.736060472885624\\
15.1503006012024	0.925132457940052\\
15.190380761523	0.950504145660989\\
15.2304609218437	0.938152094098151\\
15.2705410821643	0.920806543656365\\
15.310621242485	0.902960733699371\\
15.3507014028056	0.885227748887205\\
15.3907815631263	0.867676453677488\\
15.4308617234469	0.850284243563669\\
15.4709418837675	0.833005215196146\\
15.5110220440882	0.815779788817712\\
15.5511022044088	0.79853313476171\\
15.5911823647295	0.781169632019798\\
15.6312625250501	0.763563572939085\\
15.6713426853707	0.74554411098672\\
15.7114228456914	0.726870173246946\\
15.751503006012	0.707186769743049\\
15.7915831663327	0.685944751826207\\
15.8316633266533	0.662243802075392\\
15.8717434869739	0.634500957369456\\
15.9118236472946	0.5996837603934\\
15.9519038076152	0.551334457202442\\
15.9919839679359	0.473896416732925\\
16.0320641282565	0.326754282615127\\
16.0721442885772	0.0470239730202779\\
16.1122244488978	-0.188232435425152\\
16.1523046092184	-0.228409567783345\\
16.1923847695391	-0.218107869394776\\
16.2324649298597	-0.201626548609627\\
16.2725450901804	-0.18465107268001\\
16.312625250501	-0.167894562169648\\
16.3527054108216	-0.151445130986532\\
16.3927855711423	-0.135300537618706\\
16.4328657314629	-0.119442278893767\\
16.4729458917836	-0.103846977434351\\
16.5130260521042	-0.0884878647911476\\
16.5531062124249	-0.0733342957407194\\
16.5931863727455	-0.058350560187369\\
16.6332665330661	-0.0434940870894376\\
16.6733466933868	-0.0287128249949938\\
16.7134268537074	-0.0139413683865788\\
16.7535070140281	0.000904910358571999\\
16.7935871743487	0.0159390105663633\\
16.8336673346693	0.0313170461202603\\
16.87374749499	0.0472629139933888\\
16.9138276553106	0.0641114079273046\\
16.9539078156313	0.0823875074483736\\
16.9939879759519	0.102961257254535\\
17.0340681362725	0.127372925672843\\
17.0741482965932	0.158577289174876\\
17.1142284569138	0.202827491947451\\
17.1543086172345	0.274928560135386\\
17.1943887775551	0.412306456105263\\
17.2344689378758	0.672067491920882\\
17.2745490981964	0.904033501210673\\
17.314629258517	0.950727919931577\\
17.3547094188377	0.941545120904181\\
17.3947895791583	0.924586914843457\\
17.434869739479	0.906755813559032\\
17.4749498997996	0.888986741829611\\
17.5150300601202	0.871397377139437\\
17.5551102204409	0.853974644645345\\
17.5951903807615	0.836676065805536\\
17.6352705410822	0.819444920865362\\
17.6753507014028	0.802209978834645\\
17.7154308617234	0.784880676947943\\
17.7555110220441	0.767338730887574\\
17.7955911823647	0.7494245718375\\
17.8356713426854	0.730914918389382\\
17.875751503006	0.711484112186315\\
17.9158316633267	0.690633961642377\\
17.9559118236473	0.667558434334664\\
17.9959919839679	0.640862919705099\\
18.0360721442886	0.607928186590522\\
18.0761523046092	0.563310518743799\\
18.1162324649299	0.494240962099772\\
18.1563126252505	0.367492834394954\\
18.1963927855711	0.116062862765515\\
18.2364729458918	-0.158923503138581\\
18.2765531062124	-0.227453856229756\\
18.3166332665331	-0.221267025104103\\
18.3567134268537	-0.205230939327465\\
18.3967935871743	-0.188252917086694\\
18.436873747495	-0.171435803434685\\
18.4769539078156	-0.154920117493453\\
18.5170340681363	-0.138711945396483\\
18.5571142284569	-0.122794583997452\\
18.5971943887776	-0.107145442661612\\
18.6372745490982	-0.0917384825977838\\
18.6773547094188	-0.0765439640052642\\
18.7174348697395	-0.0615273827391448\\
18.7575150300601	-0.0466478145900341\\
18.7975951903808	-0.0318554992455927\\
18.8376753507014	-0.0170882826094416\\
18.877755511022	-0.00226625746662449\\
18.9178356713427	0.0127165391141507\\
18.9579158316633	0.0280054055246594\\
18.997995991984	0.0438070086052886\\
19.0380761523046	0.0604275143539443\\
19.0781563126253	0.0783419077081587\\
19.1182364729459	0.0983275516374939\\
19.1583166332665	0.121740003719984\\
19.1983967935872	0.151132053849128\\
19.2384769539078	0.191786098247228\\
19.2785571142285	0.255913206187334\\
19.3186372745491	0.374377538458978\\
19.3587174348697	0.607597258264201\\
19.3987975951904	0.873048549897752\\
19.438877755511	0.948981516091443\\
19.4789579158317	0.9446835716758\\
19.5190380761523	0.928340463627635\\
19.5591182364729	0.910555537154003\\
19.5991983967936	0.89275419292901\\
19.6392785571142	0.875125930287068\\
19.6793587174349	0.857670716124037\\
19.7194388777555	0.840350021616829\\
19.7595190380762	0.823109949089338\\
19.7995991983968	0.805882646175349\\
19.8396793587174	0.788582234281105\\
19.8797595190381	0.771097250676744\\
19.9198396793587	0.753278413020894\\
19.9599198396794	0.734918530710541\\
20	0.715718209125525\\
};
\addplot [color=black!30!green,solid,dashed,line width=1.2pt,mark = triangle*, mark size = 1pt, mark repeat = 6]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00327467221065765\\
0.0801603206412826	0.0106024823163658\\
0.120240480961924	0.0264244560863589\\
0.160320641282565	0.0497250059057392\\
0.200400801603206	0.0764266346494778\\
0.240480961923848	0.10071374892564\\
0.280561122244489	0.120948635732603\\
0.32064128256513	0.137226706066476\\
0.360721442885772	0.150152377621329\\
0.400801603206413	0.160428651704643\\
0.440881763527054	0.168665882226908\\
0.480961923847695	0.17532662286601\\
0.521042084168337	0.180739873933473\\
0.561122244488978	0.185136295681382\\
0.601202404809619	0.18868048892669\\
0.64128256513026	0.191493544530782\\
0.681362725450902	0.193666875772584\\
0.721442885771543	0.195270234431568\\
0.761523046092184	0.196356234779594\\
0.801603206412826	0.196962634608125\\
0.841683366733467	0.197112721109762\\
0.881763527054108	0.196813386770398\\
0.92184368737475	0.196049452042662\\
0.961923847695391	0.194770591763594\\
1.00200400801603	0.192861410009917\\
1.04208416833667	0.190068165462764\\
1.08216432865731	0.185806344477551\\
1.12224448897796	0.178738393324072\\
1.1623246492986	0.167183521594924\\
1.20240480961924	0.152635930244048\\
1.24248496993988	0.13838817301146\\
1.28256513026052	0.125423276687626\\
1.32264529058116	0.113775622306747\\
1.3627254509018	0.103354678713056\\
1.40280561122244	0.0940616756332485\\
1.44288577154309	0.0858036001879431\\
1.48296593186373	0.0784946478214387\\
1.52304609218437	0.0720559984541096\\
1.56312625250501	0.0664153732504492\\
1.60320641282565	0.0615065946716127\\
1.64328657314629	0.0572691896087914\\
1.68336673346693	0.0536480464392434\\
1.72344689378758	0.0505931334378586\\
1.76352705410822	0.0480592899420008\\
1.80360721442886	0.0460061090411096\\
1.8436873747495	0.0443979435744003\\
1.88376753507014	0.0432040899974974\\
1.92384769539078	0.0423992457815632\\
1.96392785571142	0.0419644138864403\\
2.00400801603206	0.0418885826065462\\
2.04408817635271	0.04217183529857\\
2.08416833667335	0.0428312798812515\\
2.12424849699399	0.0439129826033105\\
2.16432865731463	0.0455178892632897\\
2.20440881763527	0.0478638485213761\\
2.24448897795591	0.0514497100160638\\
2.28456913827655	0.0574790056791603\\
2.32464929859719	0.0680159795214426\\
2.36472945891784	0.0822419099980043\\
2.40480961923848	0.096465220822526\\
2.44488977955912	0.109405392361421\\
2.48496993987976	0.12097413057565\\
2.5250501002004	0.131262432841167\\
2.56513026052104	0.14037660254071\\
2.60521042084168	0.148416742865658\\
2.64529058116232	0.15547418116963\\
2.68537074148297	0.161631585454965\\
2.72545090180361	0.166963437189096\\
2.76553106212425	0.17153646541932\\
2.80561122244489	0.175409945414179\\
2.84569138276553	0.178635800508298\\
2.88577154308617	0.18125842027068\\
2.92585170340681	0.183314041911712\\
2.96593186372745	0.184829407164357\\
3.0060120240481	0.185819125463989\\
3.04609218436874	0.186280546360369\\
3.08617234468938	0.186183429071003\\
3.12625250501002	0.185447688917301\\
3.16633266533066	0.183890762912043\\
3.2064128256513	0.181088926391182\\
3.24649298597194	0.175998565112835\\
3.28657314629259	0.166534550122057\\
3.32665330661323	0.152768716284179\\
3.36673346693387	0.138574384964016\\
3.40681362725451	0.125550432379659\\
3.44689378757515	0.113836154065743\\
3.48697394789579	0.10335322185973\\
3.52705410821643	0.0940038548946565\\
3.56713426853707	0.085694635010638\\
3.60721442885772	0.0783392083352718\\
3.64729458917836	0.0718582339795431\\
3.687374749499	0.066178959518479\\
3.72745490981964	0.061234775291262\\
3.76753507014028	0.0569648075423265\\
3.80761523046092	0.0533135640389928\\
3.84769539078156	0.0502306396795011\\
3.8877755511022	0.0476704921628187\\
3.92785571142285	0.0455923044194862\\
3.96793587174349	0.0439599620823629\\
4.00801603206413	0.0427421944112644\\
4.04809619238477	0.0419129631357109\\
4.08817635270541	0.0414522512728297\\
4.12825651302605	0.0413475367858864\\
4.16833667334669	0.0415965122346946\\
4.20841683366733	0.0422122249279863\\
4.24849699398798	0.0432332823670835\\
4.28857715430862	0.0447456204994947\\
4.32865731462926	0.0469334609103189\\
4.3687374749499	0.0502116727014136\\
4.40881763527054	0.0555810791345826\\
4.44889779559118	0.065056103479565\\
4.48897795591182	0.0788696905504574\\
4.52905811623246	0.0933137852480379\\
4.56913827655311	0.106574574813457\\
4.60921843687375	0.118451382207604\\
4.64929859719439	0.129022382589934\\
4.68937875751503	0.138394329367326\\
4.72945891783567	0.146669454285753\\
4.76953907815631	0.153941305532282\\
4.80961923847695	0.160294639532826\\
4.8496993987976	0.165805879857916\\
4.88977955911824	0.170543577148186\\
4.92985971943888	0.174568746970175\\
4.96993987975952	0.177935024087635\\
5.01002004008016	0.180688554943685\\
5.0501002004008	0.182867493624509\\
5.09018036072144	0.184500850810173\\
5.13026052104208	0.185606205817426\\
5.17034068136273	0.186185265765021\\
5.21042084168337	0.186215009031684\\
5.25050100200401	0.185628919044811\\
5.29058116232465	0.184273555917376\\
5.33066132264529	0.181796667931382\\
5.37074148296593	0.177337926397001\\
5.41082164328657	0.168982307546925\\
5.45090180360721	0.155826997135091\\
5.49098196392786	0.141492832013622\\
5.5310621242485	0.128192321401294\\
5.57114228456914	0.116205598712078\\
5.61122244488978	0.105470271864203\\
5.65130260521042	0.0958890603214741\\
5.69138276553106	0.0873671904489802\\
5.7314629258517	0.0798167887811842\\
5.77154308617235	0.0731570621796629\\
5.81162324649299	0.0673139017117252\\
5.85170340681363	0.0622194330858923\\
5.89178356713427	0.0578115998775713\\
5.93186372745491	0.054033797369521\\
5.97194388777555	0.0508345647315049\\
6.01202404809619	0.0481673446893862\\
6.05210420841683	0.0459903256412343\\
6.09218436873747	0.0442663914633977\\
6.13226452905812	0.0429632221553816\\
6.17234468937876	0.0420536201628539\\
6.2124248496994	0.0415161961598674\\
6.25250501002004	0.0413366625538843\\
6.29258517034068	0.0415102181950368\\
6.33266533066132	0.0420460222530709\\
6.37274549098196	0.0429759673047455\\
6.41282565130261	0.044373075051205\\
6.45290581162325	0.0463936469588182\\
6.49298597194389	0.0493844385371884\\
6.53306613226453	0.0541737628052448\\
6.57314629258517	0.062596100532501\\
6.61322645290581	0.0757522022680198\\
6.65330661322645	0.0903164103844693\\
6.69338677354709	0.103867877332624\\
6.73346693386774	0.116035460276569\\
6.77354709418838	0.126875625190644\\
6.81362725450902	0.136494040766345\\
6.85370741482966	0.144994556504624\\
6.8937875751503	0.152472624746668\\
6.93386773547094	0.159014841275772\\
6.97394789579158	0.164699363510215\\
7.01402805611222	0.169596385670883\\
7.05410821643287	0.173768508098475\\
7.09418837675351	0.177270936012622\\
7.13426853707415	0.180151436450288\\
7.17434869739479	0.182449934458684\\
7.21442885771543	0.184197529926783\\
7.25450901803607	0.185414512262644\\
7.29458917835671	0.186106507798886\\
7.33466933867735	0.186256864444066\\
7.374749498998	0.185810761044667\\
7.41482965931864	0.184639192312497\\
7.45490981963928	0.182448314992254\\
7.49498997995992	0.178529645366319\\
7.53507014028056	0.171205501600732\\
7.5751503006012	0.158869432309738\\
7.61523046092184	0.144484065064465\\
7.65531062124249	0.130912878083359\\
7.69539078156313	0.118648666265974\\
7.73547094188377	0.10765501086691\\
7.77555110220441	0.0978363222212349\\
7.81563126252505	0.0890966021644389\\
7.85571142284569	0.081346449322587\\
7.89579158316633	0.0745035911692183\\
7.93587174348697	0.0684925342616247\\
7.97595190380762	0.0632441138528428\\
8.01603206412826	0.0586950678359207\\
8.0561122244489	0.0547876590995522\\
8.09619238476954	0.0514693546498635\\
8.13627254509018	0.0486925699182118\\
8.17635270541082	0.0464144916465162\\
8.21643286573146	0.0445970019228659\\
8.2565130260521	0.0432067418147773\\
8.29659318637275	0.0422153810336582\\
8.33667334669339	0.041600211509644\\
8.37675350701403	0.0413452817301428\\
8.41683366733467	0.0414434894967256\\
8.45691382765531	0.0419004837565235\\
8.49699398797595	0.0427422293305509\\
8.53707414829659	0.044030615431168\\
8.57715430861724	0.0458984907519671\\
8.61723446893788	0.04863677802752\\
8.65731462925852	0.0529304861666505\\
8.69739478957916	0.0603815179333059\\
8.7374749498998	0.0726875498887391\\
8.77755511022044	0.0872677280541566\\
8.81763527054108	0.101098730466482\\
8.85771543086172	0.113560344317248\\
8.89779559118236	0.124674452453987\\
8.93787575150301	0.134543954355213\\
8.97795591182365	0.143274098279077\\
9.01803607214429	0.150962229504056\\
9.05811623246493	0.15769680223788\\
9.09819639278557	0.163557728144181\\
9.13827655310621	0.168616860649925\\
9.17835671342685	0.172938393021475\\
9.21843687374749	0.176579098472127\\
9.25851703406814	0.179588346332575\\
9.29859719438878	0.18200778886982\\
9.33867735470942	0.183870527611612\\
9.37875751503006	0.185199393317603\\
9.4188376753507	0.186003600679354\\
9.45891783567134	0.186272183994887\\
9.49899799599198	0.185960490818065\\
9.53907815631263	0.184960170064857\\
9.57915831663327	0.183025377614746\\
9.61923847695391	0.17957193164914\\
9.65931863727455	0.173173733967583\\
9.69939879759519	0.161828137341693\\
9.73947895791583	0.147520832449436\\
9.77955911823647	0.133693875567832\\
9.81963927855711	0.121149507986525\\
9.85971943887776	0.109893064368291\\
9.8997995991984	0.0998325268765792\\
9.93987975951904	0.0908708983722118\\
9.97995991983968	0.0829172616543578\\
10.0200400801603	0.0758878471330794\\
10.060120240481	0.0697057561034932\\
10.1002004008016	0.0643005139550989\\
10.1402805611222	0.0596076357251117\\
10.1803607214429	0.055568237305301\\
10.2204408817635	0.0521287018731396\\
10.2605210420842	0.0492404094292957\\
10.3006012024048	0.0468595414563779\\
10.3406813627255	0.0449469808772415\\
10.3807615230461	0.0434683416133513\\
10.4208416833667	0.0423941867665472\\
10.4609218436874	0.041700539477308\\
10.501002004008	0.041369876259054\\
10.5410821643287	0.0413929645182294\\
10.5811623246493	0.041772271572513\\
10.6212424849699	0.0425285058910973\\
10.6613226452906	0.0437139114051583\\
10.7014028056112	0.045441525761694\\
10.7414829659319	0.0479563052519497\\
10.7815631262525	0.0518256220335124\\
10.8216432865731	0.0584113152390557\\
10.8617234468938	0.0697215591875938\\
10.9018036072144	0.0841755751545183\\
10.9418837675351	0.0982661125914691\\
10.9819639278557	0.111024036395068\\
11.0220440881764	0.122416915972508\\
11.062124248497	0.132542293173448\\
11.1022044088176	0.141506475740122\\
11.1422845691383	0.149408674682862\\
11.1823647294589	0.156339221244503\\
11.2224448897796	0.162379803830392\\
11.2625250501002	0.167603953311035\\
11.3026052104208	0.172077466969291\\
11.3426853707415	0.175858687102839\\
11.3827655310621	0.178998571787906\\
11.4228456913828	0.181540463981577\\
11.4629258517034	0.18351939139565\\
11.503006012024	0.184960579837232\\
11.5430861723447	0.185876546984866\\
11.5831663326653	0.186261431709251\\
11.623246492986	0.186079474054117\\
11.6633266533066	0.185239889607143\\
11.7034068136273	0.183536498964698\\
11.7434869739479	0.180486340462913\\
11.7835671342685	0.174898709241797\\
11.8236472945892	0.164649386474643\\
11.8637274549098	0.150591226513629\\
11.9038076152305	0.136534743609969\\
11.9438877755511	0.123708877547335\\
11.9839679358717	0.11218528947783\\
12.0240480961924	0.101878486365907\\
12.064128256513	0.0926908292974991\\
12.1042084168337	0.0845299153544794\\
12.1442885771543	0.0773104627067528\\
12.1843687374749	0.0709541467134973\\
12.2244488977956	0.0653891631366297\\
12.2645290581162	0.0605497865178242\\
12.3046092184369	0.0563759706154628\\
12.3446893787575	0.0528130024852193\\
12.3847695390782	0.049811217777828\\
12.4248496993988	0.0473257880657272\\
12.4649298597194	0.0453165982417054\\
12.5050100200401	0.0437482446065833\\
12.5450901803607	0.0425902061463629\\
12.5851703406814	0.0418172809858201\\
12.625250501002	0.0414104544725905\\
12.6653306613226	0.041358512908357\\
12.7054108216433	0.0416610266112548\\
12.7454909819639	0.0423340209217572\\
12.7855711422846	0.0434213403617362\\
12.8256513026052	0.0450191940688695\\
12.8657314629259	0.0473345028984151\\
12.9058116232465	0.0508385578353392\\
12.9458917835671	0.0566708604405811\\
12.9859719438878	0.0669059854838953\\
13.0260521042084	0.0810543513457164\\
13.0661322645291	0.0953708851624546\\
13.1062124248497	0.10842563121089\\
13.1462925851703	0.120101958907069\\
13.186372745491	0.130488061229782\\
13.2264529058116	0.139690779781615\\
13.2665330661323	0.147811136931073\\
13.3066132264529	0.154941355814703\\
13.3466933867735	0.161164924338322\\
13.3867735470942	0.166557070261867\\
13.4268537074148	0.171185207711099\\
13.4669338677355	0.175109251592663\\
13.5070140280561	0.178381738842854\\
13.5470941883768	0.181047672466429\\
13.5871743486974	0.183143941136798\\
13.627254509018	0.184698038490999\\
13.6673346693387	0.185725538299382\\
13.7074148296593	0.186225186639802\\
13.74749498998	0.186169044306474\\
13.7875751503006	0.185481358744709\\
13.8276553106212	0.183988923755026\\
13.8677354709419	0.181291150821632\\
13.9078156312625	0.176403229900452\\
13.9478957915832	0.167280234177566\\
13.9879759519038	0.153676807317163\\
14.0280561122244	0.139434141462758\\
14.0681362725451	0.126327546298669\\
14.1082164328657	0.114532646123327\\
14.1482965931864	0.103975118505594\\
14.188376753507	0.0945572437165486\\
14.2284569138277	0.0861851904925285\\
14.2685370741483	0.0787721533971212\\
14.3086172344689	0.072238361437152\\
14.3486973947896	0.0665106606246743\\
14.3887775551102	0.0615220668746511\\
14.4288577154309	0.0572113561177583\\
14.4689378757515	0.0535227063539298\\
14.5090180360721	0.0504053991885162\\
14.5490981963928	0.0478135906214944\\
14.5891783567134	0.0457061672498223\\
14.6292585170341	0.0440467151942875\\
14.6693386773547	0.0428036485289882\\
14.7094188376754	0.0419505786216241\\
14.749498997996	0.0414670706653605\\
14.7895791583166	0.0413400606324443\\
14.8296593186373	0.0415664689928553\\
14.8697394789579	0.0421581290385357\\
14.9098196392786	0.0431515341761091\\
14.9498997995992	0.0446285198402228\\
14.9899799599198	0.0467643625852218\\
15.0300601202405	0.0499519364511359\\
15.0701402805611	0.0551368323634948\\
15.1102204408818	0.0642883438340222\\
15.1503006012024	0.0779257599342258\\
15.190380761523	0.0924150621224596\\
15.2304609218437	0.105764361592035\\
15.2705410821643	0.117728530614737\\
15.310621242485	0.128380250594053\\
15.3507014028056	0.137826087241598\\
15.3907815631263	0.146168779189052\\
15.4308617234469	0.153502450410599\\
15.4709418837675	0.159912410917991\\
15.5110220440882	0.165475605872064\\
15.5511022044088	0.170261080681863\\
15.5911823647295	0.174330328642791\\
15.6312625250501	0.177737458990352\\
15.6713426853707	0.18052910941887\\
15.7114228456914	0.182743973372178\\
15.751503006012	0.184411701715793\\
15.7915831663327	0.185550710332625\\
15.8316633266533	0.186163926031784\\
15.8717434869739	0.186230326512605\\
15.9118236472946	0.185687099367946\\
15.9519038076152	0.184388617965321\\
15.9919839679359	0.182001480880445\\
16.0320641282565	0.17771429442117\\
16.0721442885772	0.169679395555157\\
16.1122244488978	0.156750082675595\\
16.1523046092184	0.14238931794871\\
16.1923847695391	0.12900613319421\\
16.2324649298597	0.116936089976359\\
16.2725450901804	0.106123355016306\\
16.312625250501	0.0964710059332305\\
16.3527054108216	0.0878838819675901\\
16.3927855711423	0.0802736485501238\\
16.4328657314629	0.0735590685034351\\
16.4729458917836	0.0676656176727199\\
16.5130260521042	0.0625250347384519\\
16.5531062124249	0.0580749015649474\\
16.5931863727455	0.054258273542806\\
16.6332665330661	0.0510233677928503\\
16.6733466933868	0.0483233181363686\\
16.7134268537074	0.0461160113021475\\
16.7535070140281	0.0443640287714998\\
16.7935871743487	0.0430347359343627\\
16.8336673346693	0.0421005907449918\\
16.87374749499	0.0415398006275791\\
16.9138276553106	0.041337565919741\\
16.9539078156313	0.041488372338998\\
16.9939879759519	0.0420002832072196\\
17.0340681362725	0.0429033265827201\\
17.0741482965932	0.0442669946517647\\
17.1142284569138	0.0462400887756717\\
17.1543086172345	0.0491513581106445\\
17.1943887775551	0.0537829713663801\\
17.2344689378758	0.0619023416426193\\
17.2745490981964	0.0748207861559451\\
17.314629258517	0.0894024292508627\\
17.3547094188377	0.103039673862878\\
17.3947895791583	0.115295591875206\\
17.434869739479	0.126217837796687\\
17.4749498997996	0.135911456438362\\
17.5150300601202	0.144480746476543\\
17.5551102204409	0.152021732626823\\
17.5951903807615	0.15862156887905\\
17.6352705410822	0.164358939232383\\
17.6753507014028	0.169304536301808\\
17.7154308617234	0.17352143965405\\
17.7555110220441	0.177065327299046\\
17.7955911823647	0.179984451027087\\
17.8356713426854	0.182319260874719\\
17.875751503006	0.184101468838807\\
17.9158316633267	0.185352147203843\\
17.9559118236473	0.186078036808766\\
17.9959919839679	0.186264266932732\\
18.0360721442886	0.185859230611414\\
18.0761523046092	0.184740513151374\\
18.1162324649299	0.182629735039504\\
18.1563126252505	0.178858588330354\\
18.1963927855711	0.171825540022863\\
18.2364729458918	0.159772670994803\\
18.2765531062124	0.145395305645064\\
18.3166332665331	0.131745007624547\\
18.3567134268537	0.119396560116285\\
18.3967935871743	0.108324139491831\\
18.436873747495	0.0984329951908799\\
18.4769539078156	0.0896267991695258\\
18.5170340681363	0.0818156910728664\\
18.5571142284569	0.0749169487728834\\
18.5971943887776	0.0688546573210444\\
18.6372745490982	0.0635592591027024\\
18.6773547094188	0.0589671251461403\\
18.7174348697395	0.0550201740792582\\
18.7575150300601	0.0516655473878874\\
18.7975951903808	0.0488553492102681\\
18.8376753507014	0.0465464636299163\\
18.877755511022	0.0447004712764958\\
18.9178356713427	0.043283702397554\\
18.9579158316633	0.0422674904805707\\
18.997995991984	0.0416287399498196\\
19.0380761523046	0.0413510161951315\\
19.0781563126253	0.0414265577667358\\
19.1182364729459	0.0418600218923397\\
19.1583166332665	0.0426757227279032\\
19.1983967935872	0.0439324967981392\\
19.2384769539078	0.0457568692765049\\
19.2785571142285	0.0484249619932978\\
19.3186372745491	0.0525837999982764\\
19.3587174348697	0.0597621959079361\\
19.3987975951904	0.0717805685506831\\
19.438877755511	0.0863394791201049\\
19.4789579158317	0.100251354291219\\
19.5190380761523	0.11280213134262\\
19.5591182364729	0.123999785907905\\
19.5991983967936	0.133945927181681\\
19.6392785571142	0.142746165617292\\
19.6793587174349	0.150498412909247\\
19.7194388777555	0.157291687373066\\
19.7595190380762	0.163206433972073\\
19.7995991983968	0.16831500990597\\
19.8396793587174	0.172682090805699\\
19.8797595190381	0.176364922735911\\
19.9198396793587	0.179413355284487\\
19.9599198396794	0.181869554033463\\
20	0.183767208709545\\
};
\addplot [color=mycolor3!30!black,dotted, only marks, mark = +, mark repeat = 15,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.151300471535684\\
0.0801603206412826	0.48647432436957\\
0.120240480961924	1.03629808230927\\
0.160320641282565	1.22779532822022\\
0.200400801603206	1.24461173685584\\
0.240480961923848	1.22379737003675\\
0.280561122244489	1.1848364702442\\
0.32064128256513	1.13635728787822\\
0.360721442885772	1.08440597726719\\
0.400801603206413	1.03305930199048\\
0.440881763527054	0.9847665112407\\
0.480961923847695	0.940733880630588\\
0.521042084168337	0.901294862339814\\
0.561122244488978	0.866225601303396\\
0.601202404809619	0.834988510888707\\
0.64128256513026	0.806902252248088\\
0.681362725450902	0.781246066208917\\
0.721442885771543	0.757310408276403\\
0.761523046092184	0.734404935299684\\
0.801603206412826	0.711829798541378\\
0.841683366733467	0.688806365701965\\
0.881763527054108	0.664344764774682\\
0.92184368737475	0.636984238694071\\
0.961923847695391	0.604235362138833\\
1.00200400801603	0.561239732146391\\
1.04208416833667	0.497159733637945\\
1.08216432865731	0.384909020823473\\
1.12224448897796	0.165158461596226\\
1.1623246492986	-0.122935390515502\\
1.20240480961924	-0.225509204116378\\
1.24248496993988	-0.22585880307502\\
1.28256513026052	-0.210546649158786\\
1.32264529058116	-0.193540876522519\\
1.3627254509018	-0.176600146582775\\
1.40280561122244	-0.159953155588952\\
1.44288577154309	-0.143619572097251\\
1.48296593186373	-0.127585343035994\\
1.52304609218437	-0.111828800599395\\
1.56312625250501	-0.0963246553058127\\
1.60320641282565	-0.0810440995776088\\
1.64328657314629	-0.0659539127391775\\
1.68336673346693	-0.0510149776844547\\
1.72344689378758	-0.0361801054361898\\
1.76352705410822	-0.0213908447952801\\
1.80360721442886	-0.00657270770320673\\
1.8436873747495	0.0083721687020836\\
1.88376753507014	0.0235766520119064\\
1.92384769539078	0.0392277068721846\\
1.96392785571142	0.0555990347818388\\
2.00400801603206	0.0731095657613981\\
2.04408817635271	0.0924342535261853\\
2.08416833667335	0.114728265231289\\
2.12424849699399	0.142118004773645\\
2.16432865731463	0.178882718665773\\
2.20440881763527	0.234608255363781\\
2.24448897795591	0.333152110424894\\
2.28456913827655	0.529542383184989\\
2.32464929859719	0.816330600137059\\
2.36472945891784	0.942047949020082\\
2.40480961923848	0.948079448452937\\
2.44488977955912	0.933081933798717\\
2.48496993987976	0.915434048096321\\
2.5250501002004	0.897602811039973\\
2.56513026052104	0.879925192432834\\
2.60521042084168	0.862426395568548\\
2.64529058116232	0.845074470962881\\
2.68537074148297	0.827819373302343\\
2.72545090180361	0.810597447489302\\
2.76553106212425	0.793328440374599\\
2.80561122244489	0.77590894754134\\
2.84569138276553	0.758201698580069\\
2.88577154308617	0.740018096336769\\
2.92585170340681	0.721088756069632\\
2.96593186372745	0.701011420106791\\
3.0060120240481	0.679153575250179\\
3.04609218436874	0.654457795477898\\
3.08617234468938	0.625020099113027\\
3.12625250501002	0.587084078566071\\
3.16633266533066	0.532358966045625\\
3.2064128256513	0.440148479943803\\
3.24649298597194	0.25790025742454\\
3.28657314629259	-0.046365599800656\\
3.32665330661323	-0.212941355009082\\
3.36673346693387	-0.227020542967771\\
3.40681362725451	-0.213355079970118\\
3.44689378757515	-0.196540113654136\\
3.48697394789579	-0.179605766507968\\
3.52705410821643	-0.162938846821468\\
3.56713426853707	-0.146581938478435\\
3.60721442885772	-0.130525156691115\\
3.64729458917836	-0.114748108347387\\
3.687374749499	-0.0992263836788463\\
3.72745490981964	-0.0839321404958958\\
3.76753507014028	-0.0688333632337487\\
3.80761523046092	-0.0538925025467055\\
3.84769539078156	-0.0390644648357133\\
3.8877755511022	-0.0242936737708146\\
3.92785571142285	-0.00950969601674374\\
3.96793587174349	0.00537943999205766\\
4.00801603206413	0.0204977600518374\\
4.04809619238477	0.0360184717830849\\
4.08817635270541	0.0521929801507941\\
4.12825651302605	0.0694023338458277\\
4.16833667334669	0.0882534574893388\\
4.20841683366733	0.109770968184669\\
4.24849699398798	0.135809780466535\\
4.28857715430862	0.170027175510304\\
4.32865731462926	0.220421565453861\\
4.3687374749499	0.306532434366147\\
4.40881763527054	0.47623386369978\\
4.44889779559118	0.760886238372424\\
4.48897795591182	0.931370241517945\\
4.52905811623246	0.950032184746214\\
4.56913827655311	0.936739134675408\\
4.60921843687375	0.919280716789282\\
4.64929859719439	0.90143319061054\\
4.68937875751503	0.883713080482728\\
4.72945891783567	0.86617441439879\\
4.76953907815631	0.848791653019519\\
4.80961923847695	0.831517747954207\\
4.8496993987976	0.81429202849582\\
4.88977955911824	0.797038187974322\\
4.92985971943888	0.779658460183349\\
4.96993987975952	0.762023940498536\\
5.01002004008016	0.743958884805491\\
5.0501002004008	0.725214445855218\\
5.09018036072144	0.70542273486167\\
5.13026052104208	0.684012018786571\\
5.17034068136273	0.660039773930867\\
5.21042084168337	0.63183765077845\\
5.25050100200401	0.596182903763308\\
5.29058116232465	0.546142281472571\\
5.33066132264529	0.464834404929201\\
5.37074148296593	0.308322334444962\\
5.41082164328657	0.0190636933648526\\
5.45090180360721	-0.197132122172161\\
5.49098196392786	-0.228265704672161\\
5.5310621242485	-0.216756512591127\\
5.57114228456914	-0.20015063743007\\
5.61122244488978	-0.183183762522682\\
5.65130260521042	-0.166453123086637\\
5.69138276553106	-0.150030892741004\\
5.7314629258517	-0.133912216888559\\
5.77154308617235	-0.118077984315949\\
5.81162324649299	-0.102504513760275\\
5.85170340681363	-0.0871647323612448\\
5.89178356713427	-0.0720276092218144\\
5.93186372745491	-0.0570569176809263\\
5.97194388777555	-0.0422093796323581\\
6.01202404809619	-0.0274319580411539\\
6.05210420841683	-0.0126578456191409\\
6.09218436873747	0.00219962617920805\\
6.13226452905812	0.0172565100092634\\
6.17234468937876	0.0326736341451272\\
6.2124248496994	0.0486824473346892\\
6.25250501002004	0.0656303739530993\\
6.29258517034068	0.0840646284226141\\
6.33266533066132	0.10489687714847\\
6.37274549098196	0.129751325808232\\
6.41282565130261	0.161768053721951\\
6.45290581162325	0.207654913087358\\
6.49298597194389	0.283444225715437\\
6.53306613226453	0.429485650669589\\
6.57314629258517	0.698444620559501\\
6.61322645290581	0.913716912063316\\
6.65330661322645	0.950846313926773\\
6.69338677354709	0.940206373941158\\
6.73346693386774	0.92306719489579\\
6.77354709418838	0.905224975733196\\
6.81362725450902	0.887467770349931\\
6.85370741482966	0.869891448285769\\
6.8937875751503	0.852478932646778\\
6.93386773547094	0.835186457382358\\
6.97394789579158	0.8179562503315\\
7.01402805611222	0.800715706920952\\
7.05410821643287	0.783372285039352\\
7.09418837675351	0.765804765955364\\
7.13426853707415	0.747849114584167\\
7.17434869739479	0.729275018282426\\
7.21442885771543	0.7097452711589\\
7.25450901803607	0.688741710860973\\
7.29458917835671	0.665421536792903\\
7.33466933867735	0.638317097409019\\
7.374749498998	0.604649955058454\\
7.41482965931864	0.558588563645786\\
7.45490981963928	0.486303494972123\\
7.49498997995992	0.351696786429341\\
7.53507014028056	0.0881087605671742\\
7.5751503006012	-0.17223922196409\\
7.61523046092184	-0.228099135261722\\
7.65531062124249	-0.220004770309348\\
7.69539078156313	-0.203759512139272\\
7.73547094188377	-0.186779277277351\\
7.77555110220441	-0.169986735481417\\
7.81563126252505	-0.153498371526411\\
7.85571142284569	-0.137316500898693\\
7.89579158316633	-0.121423630261563\\
7.93587174348697	-0.105796841755366\\
7.97595190380762	-0.0904098013566324\\
8.01603206412826	-0.0752324047244282\\
8.0561122244489	-0.0602296627803021\\
8.09619238476954	-0.0453599901427037\\
8.13627254509018	-0.0305727085173959\\
8.17635270541082	-0.0158043641001307\\
8.21643286573146	-0.000973167267040073\\
8.2565130260521	0.0140296438653069\\
8.29659318637275	0.0293536587238304\\
8.33667334669339	0.0452123608156112\\
8.37675350701403	0.0619232061637537\\
8.41683366733467	0.0799808241327989\\
8.45691382765531	0.100198836898933\\
8.49699398797595	0.12400468514783\\
8.53707414829659	0.15410660214524\\
8.57715430861724	0.19615963690007\\
8.61723446893788	0.263365448409044\\
8.65731462925852	0.389146892987439\\
8.69739478957916	0.633665770019808\\
8.7374749498998	0.886994791593305\\
8.77755511022044	0.950003437869213\\
8.81763527054108	0.943460665500157\\
8.85771543086172	0.926831989015318\\
8.89779559118236	0.909021659749452\\
8.93787575150301	0.891230455340267\\
8.97795591182365	0.87361554195853\\
9.01803607214429	0.85617129846755\\
9.05811623246493	0.838857677437141\\
9.09819639278557	0.821619746133438\\
9.13827655310621	0.804388370684043\\
9.17835671342685	0.787075844217037\\
9.21843687374749	0.769568007474671\\
9.25851703406814	0.751711499150043\\
9.29859719438878	0.733292757393147\\
9.33867735470942	0.714002025733962\\
9.37875751503006	0.693368488178644\\
9.4188376753507	0.670636195777441\\
9.45891783567134	0.644509183652504\\
9.49899799599198	0.612580876326043\\
9.53907815631263	0.56991875599085\\
9.57915831663327	0.50513499233298\\
9.61923847695391	0.388813039018713\\
9.65931863727455	0.155712023039942\\
9.69939879759519	-0.135970132679428\\
9.73947895791583	-0.225715038263935\\
9.77955911823647	-0.222995449976563\\
9.81963927855711	-0.207348387746116\\
9.85971943887776	-0.190385074111902\\
9.8997995991984	-0.173534432754883\\
9.93987975951904	-0.156979822591463\\
9.97995991983968	-0.140733927093124\\
10.0200400801603	-0.124781372682054\\
10.060120240481	-0.10910007240448\\
10.1002004008016	-0.0936644111796665\\
10.1402805611222	-0.0784451604922037\\
10.1803607214429	-0.0634084920856361\\
10.2204408817635	-0.0485144017043817\\
10.2605210420842	-0.0337144055281789\\
10.3006012024048	-0.0189481557097993\\
10.3406813627255	-0.00413835804343479\\
10.3807615230461	0.0108170720622566\\
10.4208416833667	0.026057502825416\\
10.4609218436874	0.0417802127270125\\
10.501002004008	0.0582758860103025\\
10.5410821643287	0.0759927141654466\\
10.5811623246493	0.0956589307572493\\
10.6212424849699	0.118533480954324\\
10.6613226452906	0.146962285951527\\
10.7014028056112	0.185737408303538\\
10.7414829659319	0.245778266968811\\
10.7815631262525	0.35453440761051\\
10.8216432865731	0.570852314443855\\
10.8617234468938	0.849470928219851\\
10.9018036072144	0.946639796171113\\
10.9418837675351	0.946384358313583\\
10.9819639278557	0.930559681163386\\
11.0220440881764	0.912821523720087\\
11.062124248497	0.89500150354997\\
11.1022044088176	0.877347447698307\\
11.1422845691383	0.85986961879521\\
11.1823647294589	0.842532367988904\\
11.2224448897796	0.825283600342911\\
11.2625250501002	0.808057451850062\\
11.3026052104208	0.79077069942324\\
11.3426853707415	0.773315677894361\\
11.3827655310621	0.755548772119322\\
11.4228456913828	0.737271588389701\\
11.4629258517034	0.718198983656626\\
11.503006012024	0.697902103432231\\
11.5430861723447	0.675700895595271\\
11.5831663326653	0.65044687135071\\
11.623246492986	0.620046243435425\\
11.6633266533066	0.580304179906638\\
11.7034068136273	0.521790696715043\\
11.7434869739479	0.420591072203398\\
11.7835671342685	0.218207143179\\
11.8236472945892	-0.0872830631088689\\
11.8637274549098	-0.219918456340601\\
11.9038076152305	-0.225574854686038\\
11.9438877755511	-0.210898368042184\\
11.9839679358717	-0.193998599100584\\
12.0240480961924	-0.177095912905995\\
12.064128256513	-0.160475313476133\\
12.1042084168337	-0.144164647390712\\
12.1442885771543	-0.12815140234535\\
12.1843687374749	-0.112414432091343\\
12.2244488977956	-0.0969288309507596\\
12.2645290581162	-0.0816662009391016\\
12.3046092184369	-0.0665938038529583\\
12.3446893787575	-0.0516731135612168\\
12.3847695390782	-0.0368576897007109\\
12.4248496993988	-0.0220900640593339\\
12.4649298597194	-0.00729708933224378\\
12.5050100200401	0.00761719528591185\\
12.5450901803607	0.0227828475589095\\
12.5851703406814	0.0383825015003177\\
12.625250501002	0.0546828725220239\\
12.6653306613226	0.0720910348280377\\
12.7054108216433	0.0912606182817981\\
12.7454909819639	0.113305719700497\\
12.7855711422846	0.140266867062053\\
12.8256513026052	0.176225194114686\\
12.8657314629259	0.23025731735839\\
12.9058116232465	0.324838940208143\\
12.9458917835671	0.512996207493686\\
12.9859719438878	0.800788736749675\\
13.0260521042084	0.939507978667509\\
13.0661322645291	0.948794932837193\\
13.1062124248497	0.934225998535798\\
13.1462925851703	0.916621157053292\\
13.186372745491	0.89878062181201\\
13.2264529058116	0.881087448833421\\
13.2665330661323	0.863574351820544\\
13.3066132264529	0.846211109997812\\
13.3466933867735	0.828948539103001\\
13.3867735470942	0.811723876535176\\
13.4268537074148	0.794458066066078\\
13.4669338677355	0.777049425956415\\
13.5070140280561	0.759363254823159\\
13.5470941883768	0.74121491978721\\
13.5871743486974	0.722341397333127\\
13.627254509018	0.702351121570893\\
13.6673346693387	0.680630578659424\\
13.7074148296593	0.656158460876979\\
13.74749498998	0.627105348681604\\
13.7875751503006	0.58988504549988\\
13.8276553106212	0.536643508822689\\
13.8677354709419	0.447915963795247\\
13.9078156312625	0.273762914740585\\
13.9478957915832	-0.0274797239141096\\
13.9879759519038	-0.209006646233887\\
14.0280561122244	-0.227501112835762\\
14.0681362725451	-0.21438025535749\\
14.1082164328657	-0.197616023385204\\
14.1482965931864	-0.18067073102715\\
14.188376753507	-0.163984926980787\\
14.2284569138277	-0.147608850468557\\
14.2685370741483	-0.131533946432152\\
14.3086172344689	-0.115740179196504\\
14.3486973947896	-0.100203356236772\\
14.3887775551102	-0.084895870557742\\
14.4288577154309	-0.0697860088774378\\
14.4689378757515	-0.0548366280671206\\
14.5090180360721	-0.0400031922292277\\
14.5490981963928	-0.0252309055667972\\
14.5891783567134	-0.0104504505384756\\
14.6292585170341	0.0044285101313375\\
14.6693386773547	0.0195275403168126\\
14.7094188376754	0.0350160160734527\\
14.749498997996	0.0511391479409664\\
14.7895791583166	0.068267511637222\\
14.8296593186373	0.0869893566945686\\
14.8697394789579	0.108293795995539\\
14.9098196392786	0.133962781063351\\
14.9498997995992	0.16748882887018\\
14.9899799599198	0.216456023065231\\
15.0300601202405	0.2992755438845\\
15.0701402805611	0.461549340040817\\
15.1102204408818	0.742733201246456\\
15.1503006012024	0.926911667236093\\
15.190380761523	0.950410939713896\\
15.2304609218437	0.937793887658563\\
15.2705410821643	0.920415362450143\\
15.310621242485	0.902567220160959\\
15.3507014028056	0.884835759603784\\
15.3907815631263	0.867285923176699\\
15.4308617234469	0.849894453835034\\
15.4709418837675	0.832615250536413\\
15.5110220440882	0.815388518783822\\
15.5511022044088	0.798139085203766\\
15.5911823647295	0.780770789530603\\
15.6312625250501	0.763157095893688\\
15.6713426853707	0.745125878287411\\
15.7114228456914	0.726434034322499\\
15.751503006012	0.706723219086504\\
15.7915831663327	0.685438433586418\\
15.8316633266533	0.661668464834844\\
15.8717434869739	0.633808371460718\\
15.9118236472946	0.598776844398336\\
15.9519038076152	0.549994351871392\\
15.9919839679359	0.471565074584202\\
16.0320641282565	0.322005806438212\\
16.0721442885772	0.0395838038937681\\
16.1122244488978	-0.190753398806819\\
16.1523046092184	-0.228394487165071\\
16.1923847695391	-0.217748563561247\\
16.2324649298597	-0.201231475561641\\
16.2725450901804	-0.184258148044924\\
16.312625250501	-0.167508695548763\\
16.3527054108216	-0.151066712802303\\
16.3927855711423	-0.134929225804506\\
16.4328657314629	-0.119077565610105\\
16.4729458917836	-0.103488274251139\\
16.5130260521042	-0.088134502519559\\
16.5531062124249	-0.0729855023468313\\
16.5931863727455	-0.0580054257324832\\
16.6332665330661	-0.0431515132026667\\
16.6733466933868	-0.0283714514270404\\
16.7134268537074	-0.013599463624902\\
16.7535070140281	0.00124961674673616\\
16.7935871743487	0.0162895931037222\\
16.8336673346693	0.0316778179731084\\
16.87374749499	0.0476401681855003\\
16.9138276553106	0.0645147419966372\\
16.9539078156313	0.082832323543085\\
16.9939879759519	0.103473796672046\\
17.0340681362725	0.128001226226074\\
17.0741482965932	0.159417343879019\\
17.1142284569138	0.204092525912439\\
17.1543086172345	0.277147515603821\\
17.1943887775551	0.416772488489938\\
17.2344689378758	0.679098126904059\\
17.2745490981964	0.906768203337698\\
17.314629258517	0.950800666624187\\
17.3547094188377	0.941206575030831\\
17.3947895791583	0.924196265505711\\
17.434869739479	0.906360287282285\\
17.4749498997996	0.888592508968119\\
17.5150300601202	0.871004727189356\\
17.5551102204409	0.853582923892661\\
17.5951903807615	0.836284390359311\\
17.6352705410822	0.819052207672838\\
17.6753507014028	0.801814832305855\\
17.7154308617234	0.784481207803613\\
17.7555110220441	0.766932290007849\\
17.7955911823647	0.749007340319978\\
17.8356713426854	0.730481234494204\\
17.875751503006	0.711025297988116\\
17.9158316633267	0.690136143968752\\
17.9559118236473	0.66699820925525\\
17.9959919839679	0.640198007083608\\
18.0360721442886	0.607075271443699\\
18.0761523046092	0.562086574741273\\
18.1162324649299	0.492190635063997\\
18.1563126252505	0.36341516709427\\
18.1963927855711	0.108685505955236\\
18.2364729458918	-0.162664142814163\\
18.2765531062124	-0.227663870090643\\
18.3166332665331	-0.220932115357901\\
18.3567134268537	-0.204835940868622\\
18.3967935871743	-0.187856985722531\\
18.436873747495	-0.171046579252576\\
18.4769539078156	-0.154538394774017\\
18.5170340681363	-0.138337454223599\\
18.5571142284569	-0.122426836660589\\
18.5971943887776	-0.106783864071961\\
18.6372745490982	-0.0913824191695848\\
18.6773547094188	-0.0761926646881409\\
18.7174348697395	-0.061179966585561\\
18.7575150300601	-0.04630322376911\\
18.7975951903808	-0.0315124310276839\\
18.8376753507014	-0.0167450886519909\\
18.877755511022	-0.00192079038193536\\
18.9178356713427	0.0130671666824027\\
18.9579158316633	0.0283652126928478\\
18.997995991984	0.0441818084395732\\
19.0380761523046	0.060826084993245\\
19.0781563126253	0.0787781754259596\\
19.1182364729459	0.0988249224644279\\
19.1583166332665	0.122340625288811\\
19.1983967935872	0.151918468637979\\
19.2384769539078	0.192937327104821\\
19.2785571142285	0.25786396814344\\
19.3186372745491	0.378228244015263\\
19.3587174348697	0.614502407214101\\
19.3987975951904	0.876953419912724\\
19.438877755511	0.949309845416742\\
19.4789579158317	0.944376748993023\\
19.5190380761523	0.927951940470676\\
19.5591182364729	0.910158196910944\\
19.5991983967936	0.892357710001266\\
19.6392785571142	0.874731122148216\\
19.6793587174349	0.857277018819787\\
19.7194388777555	0.839956583701782\\
19.7595190380762	0.822715730166415\\
19.7995991983968	0.8054863221676\\
19.8396793587174	0.788182029396567\\
19.8797595190381	0.770690691991145\\
19.9198396793587	0.752861956941918\\
19.9599198396794	0.734486957485882\\
20	0.715263581123929\\
};
\addplot[color=mycolor3!30!black,dotted, mark = +, mark repeat = 15,every mark/.append style={solid}]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00328017557425745\\
0.0801603206412826	0.0106738578516683\\
0.120240480961924	0.0266166094145144\\
0.160320641282565	0.048890779412981\\
0.200400801603206	0.0709516338487462\\
0.240480961923848	0.0912123748826207\\
0.280561122244489	0.109318058701986\\
0.32064128256513	0.125175039358219\\
0.360721442885772	0.138835592091509\\
0.400801603206413	0.150444608287432\\
0.440881763527054	0.160197839206538\\
0.480961923847695	0.168310395443839\\
0.521042084168337	0.174995003566701\\
0.561122244488978	0.180448564594412\\
0.601202404809619	0.184845130722677\\
0.64128256513026	0.188333388530651\\
0.681362725450902	0.1910369529046\\
0.721442885771543	0.193056105730527\\
0.761523046092184	0.194469946437238\\
0.801603206412826	0.195338170469842\\
0.841683366733467	0.195701780332377\\
0.881763527054108	0.195581851085743\\
0.92184368737475	0.194974757871437\\
0.961923847695391	0.193840290482379\\
1.00200400801603	0.192073560182856\\
1.04208416833667	0.189435051349068\\
1.08216432865731	0.185362122936346\\
1.12224448897796	0.178504762864593\\
1.1623246492986	0.1669231663819\\
1.20240480961924	0.15231540267668\\
1.24248496993988	0.138105488353611\\
1.28256513026052	0.125185781224176\\
1.32264529058116	0.113578931607489\\
1.3627254509018	0.103193864695616\\
1.40280561122244	0.0939322688368181\\
1.44288577154309	0.0857016431594401\\
1.48296593186373	0.0784166497203248\\
1.52304609218437	0.0719988830972563\\
1.56312625250501	0.0663764319653657\\
1.60320641282565	0.0614834450160309\\
1.64328657314629	0.0572597395977678\\
1.68336673346693	0.0536504635477898\\
1.72344689378758	0.0506058180352992\\
1.76352705410822	0.0480808528663918\\
1.80360721442886	0.0460353532821944\\
1.8436873747495	0.0444338503957675\\
1.88376753507014	0.0432458103751647\\
1.92384769539078	0.0424460990038999\\
1.96392785571142	0.0420158969638363\\
2.00400801603206	0.0419443977457485\\
2.04408817635271	0.0422319503773886\\
2.08416833667335	0.0428960543920071\\
2.12424849699399	0.0439834345619837\\
2.16432865731463	0.0455962917366655\\
2.20440881763527	0.0479551479800828\\
2.24448897795591	0.0515648029057211\\
2.28456913827655	0.0576356426621403\\
2.32464929859719	0.0681554387356036\\
2.36472945891784	0.0821120787650712\\
2.40480961923848	0.0959866783836641\\
2.44488977955912	0.10863973440377\\
2.48496993987976	0.1199948570323\\
2.5250501002004	0.130132448426364\\
2.56513026052104	0.139147087546583\\
2.60521042084168	0.147128653340695\\
2.64529058116232	0.154159898402076\\
2.68537074148297	0.160316389422609\\
2.72545090180361	0.165666776732965\\
2.76553106212425	0.170273042427939\\
2.80561122244489	0.174190635994565\\
2.84569138276553	0.177468435318515\\
2.88577154308617	0.180148444348353\\
2.92585170340681	0.182265072289383\\
2.96593186372745	0.183843704037067\\
3.0060120240481	0.184897987975654\\
3.04609218436874	0.185424631840164\\
3.08617234468938	0.185392956117575\\
3.12625250501002	0.184722349456042\\
3.16633266533066	0.183228644443071\\
3.2064128256513	0.18048156719716\\
3.24649298597194	0.175412193097221\\
3.28657314629259	0.165899653528156\\
3.32665330661323	0.152131701738409\\
3.36673346693387	0.138001666486821\\
3.40681362725451	0.125046510430768\\
3.44689378757515	0.113394015342779\\
3.48697394789579	0.102965476679386\\
3.52705410821643	0.0936639504323292\\
3.56713426853707	0.0853968841428548\\
3.60721442885772	0.0780786875973545\\
3.64729458917836	0.0716306784766618\\
3.687374749499	0.0659806705044842\\
3.72745490981964	0.0610625410622419\\
3.76753507014028	0.0568158362459501\\
3.80761523046092	0.0531854269164017\\
3.84769539078156	0.0501212235015868\\
3.8877755511022	0.0475779599300985\\
3.92785571142285	0.0455150637641616\\
3.96793587174349	0.0438966412656752\\
4.00801603206413	0.0426916264951789\\
4.04809619238477	0.0418741799898761\\
4.08817635270541	0.041424491042415\\
4.12825651302605	0.0413302722211054\\
4.16833667334669	0.0415895151383706\\
4.20841683366733	0.0422156994470052\\
4.24849699398798	0.0432481416756484\\
4.28857715430862	0.0447740888261493\\
4.32865731462926	0.046980467642485\\
4.3687374749499	0.0502880898185254\\
4.40881763527054	0.055706959514052\\
4.44889779559118	0.0652016858877733\\
4.48897795591182	0.0787882889544991\\
4.52905811623246	0.0928729699863128\\
4.56913827655311	0.105825442915706\\
4.60921843687375	0.117470361176721\\
4.64929859719439	0.127876453829721\\
4.68937875751503	0.13713824800996\\
4.72945891783567	0.145347118492344\\
4.76953907815631	0.152587471931673\\
4.80961923847695	0.158936481371913\\
4.8496993987976	0.16446433501192\\
4.88977955911824	0.169234500072208\\
4.92985971943888	0.173303887956992\\
4.96993987975952	0.176722858939843\\
5.01002004008016	0.179534986361866\\
5.0501002004008	0.181776443547351\\
5.09018036072144	0.183474760539108\\
5.13026052104208	0.184646456675991\\
5.17034068136273	0.185292523150484\\
5.21042084168337	0.185389462620413\\
5.25050100200401	0.184870288361458\\
5.29058116232465	0.183580337853377\\
5.33066132264529	0.181162482849104\\
5.37074148296593	0.176736816528195\\
5.41082164328657	0.168345223253131\\
5.45090180360721	0.155166902867378\\
5.49098196392786	0.140891482655478\\
5.5310621242485	0.127661701867224\\
5.57114228456914	0.115739361775741\\
5.61122244488978	0.105060834024129\\
5.65130260521042	0.0955296057291891\\
5.69138276553106	0.0870517900066047\\
5.7314629258517	0.0795403060457347\\
5.77154308617235	0.0729150459178734\\
5.81162324649299	0.0671024900646443\\
5.85170340681363	0.0620352712777674\\
5.89178356713427	0.0576517702174025\\
5.93186372745491	0.0538957600305302\\
5.97194388777555	0.0507161080057331\\
6.01202404809619	0.0480665437165991\\
6.05210420841683	0.0459055089603063\\
6.09218436873747	0.0441961151778896\\
6.13226452905812	0.0429062521163079\\
6.17234468937876	0.0420089235639444\\
6.2124248496994	0.041482945656003\\
6.25250501002004	0.0413142593078608\\
6.29258517034068	0.0414983469741942\\
6.33266533066132	0.0420447664315632\\
6.37274549098196	0.0429860463665145\\
6.41282565130261	0.0443963551741978\\
6.45290581162325	0.0464343090158909\\
6.49298597194389	0.0494517328876758\\
6.53306613226453	0.0542863889517446\\
6.57314629258517	0.062750383243088\\
6.61322645290581	0.075740724551575\\
6.65330661322645	0.0899504538068631\\
6.69338677354709	0.103177802393472\\
6.73346693386774	0.115097642803185\\
6.77354709418838	0.125759633190368\\
6.81362725450902	0.135257165217371\\
6.85370741482966	0.14368287010013\\
6.8937875751503	0.151122699894196\\
6.93386773547094	0.157655351391615\\
6.97394789579158	0.163352475511302\\
7.01402805611222	0.168278952010563\\
7.05410821643287	0.172493080950374\\
7.09418837675351	0.176046627033623\\
7.13426853707415	0.178984643860245\\
7.17434869739479	0.181344957075213\\
7.21442885771543	0.183157085578699\\
7.25450901803607	0.184440174380561\\
7.29458917835671	0.185199065962878\\
7.33466933867735	0.185416591021506\\
7.374749498998	0.185037486644853\\
7.41482965931864	0.183931798235176\\
7.45490981963928	0.181802052844102\\
7.49498997995992	0.177924940001095\\
7.53507014028056	0.170580476260885\\
7.5751503006012	0.158203129748922\\
7.61523046092184	0.143866016485783\\
7.65531062124249	0.130366009788156\\
7.69539078156313	0.118167956461972\\
7.73547094188377	0.107232809775187\\
7.77555110220441	0.0974656116643987\\
7.81563126252505	0.0887712595491257\\
7.85571142284569	0.0810611686762466\\
7.89579158316633	0.074253774666856\\
7.93587174348697	0.0682741934585492\\
7.97595190380762	0.0630537845319987\\
8.01603206412826	0.0585297374757557\\
8.0561122244489	0.0546447054366631\\
8.09619238476954	0.0513464939762231\\
8.13627254509018	0.0485878140462872\\
8.17635270541082	0.0463261128139618\\
8.21643286573146	0.0445235053224283\\
8.2565130260521	0.0431468460095855\\
8.29659318637275	0.042168007403779\\
8.33667334669339	0.0415644853996379\\
8.37675350701403	0.0413205508347998\\
8.41683366733467	0.0414293707864992\\
8.45691382765531	0.0418969627083152\\
8.49699398797595	0.0427498641545522\\
8.53707414829659	0.0440509712122788\\
8.57715430861724	0.0459351194836884\\
8.61723446893788	0.0486975381707618\\
8.65731462925852	0.0530320639519466\\
8.69739478957916	0.0605354014049926\\
8.7374749498998	0.0727383725942813\\
8.77755511022044	0.0869802606756502\\
8.81763527054108	0.100472700129196\\
8.85771543086172	0.112670228724835\\
8.89779559118236	0.123592250417526\\
8.93787575150301	0.133329552117724\\
8.97795591182365	0.141975823041703\\
9.01803607214429	0.14961854366855\\
9.05811623246493	0.156337944670542\\
9.09819639278557	0.162207151582276\\
9.13827655310621	0.167292464655149\\
9.17835671342685	0.171653574038962\\
9.21843687374749	0.175343640571978\\
9.25851703406814	0.178409174780655\\
9.29859719438878	0.180889606613223\\
9.33867735470942	0.182816352597557\\
9.37875751503006	0.184211011357336\\
9.4188376753507	0.185081941972554\\
9.45891783567134	0.185417612711392\\
9.49899799599198	0.185172935974589\\
9.53907815631263	0.184238803869436\\
9.57915831663327	0.182366660475777\\
9.61923847695391	0.178961206838009\\
9.65931863727455	0.172559191802752\\
9.69939879759519	0.161161226718171\\
9.73947895791583	0.146886946523343\\
9.77955911823647	0.133130615716411\\
9.81963927855711	0.120654102244579\\
9.85971943887776	0.109457901272543\\
9.8997995991984	0.0994503936724351\\
9.93987975951904	0.0905354755249756\\
9.97995991983968	0.0826230693423255\\
10.0200400801603	0.0756301370700588\\
10.060120240481	0.0694804099613816\\
10.1002004008016	0.0641039553002723\\
10.1402805611222	0.0594367548854132\\
10.1803607214429	0.0554203276562551\\
10.2204408817635	0.0520014061322185\\
10.2605210420842	0.0491316748256228\\
10.3006012024048	0.0467675829713606\\
10.3406813627255	0.0448702521495638\\
10.3807615230461	0.0434055136288534\\
10.4208416833667	0.0423441352626841\\
10.4609218436874	0.0416623433382353\\
10.501002004008	0.041342831691872\\
10.5410821643287	0.0413766247531637\\
10.5811623246493	0.0417665324136763\\
10.6212424849699	0.0425337816048854\\
10.6613226452906	0.0437315048809705\\
10.7014028056112	0.0454744528195257\\
10.7414829659319	0.0480112379157546\\
10.7815631262525	0.0519170918669782\\
10.8216432865731	0.0585580239039242\\
10.8617234468938	0.0698220290404889\\
10.9018036072144	0.0839676712344661\\
10.9418837675351	0.0977077667506296\\
10.9819639278557	0.110184977977093\\
11.0220440881764	0.1213712835446\\
11.062124248497	0.131352612645273\\
11.1022044088176	0.140223408522057\\
11.1422845691383	0.148072648224147\\
11.1823647294589	0.154982105328075\\
11.2224448897796	0.161026393157005\\
11.2625250501002	0.166273242394172\\
11.3026052104208	0.170783737151015\\
11.3426853707415	0.174612429286163\\
11.3827655310621	0.177807267429649\\
11.4228456913828	0.180409244858049\\
11.4629258517034	0.182451596545847\\
11.503006012024	0.183958225169251\\
11.5430861723447	0.184940717560744\\
11.5831663326653	0.185392591771494\\
11.623246492986	0.18527764253508\\
11.6633266533066	0.18450446060832\\
11.7034068136273	0.18286482819018\\
11.7434869739479	0.179867489122932\\
11.7835671342685	0.174291245429106\\
11.8236472945892	0.163987649078817\\
11.8637274549098	0.149942783122725\\
11.9038076152305	0.135954817942347\\
11.9438877755511	0.123198365275906\\
11.9839679358717	0.111736785487907\\
12.0240480961924	0.101484597367385\\
12.064128256513	0.0923450351010098\\
12.1042084168337	0.0842265569512913\\
12.1442885771543	0.0770446364420682\\
12.1843687374749	0.0707216001162387\\
12.2244488977956	0.0651862039025795\\
12.2645290581162	0.0603732047030148\\
12.3046092184369	0.0562229725790435\\
12.3446893787575	0.0526811551268853\\
12.3847695390782	0.0496984018722826\\
12.4248496993988	0.0472301598158103\\
12.4649298597194	0.0452365585579371\\
12.5050100200401	0.0436824161029718\\
12.5450901803607	0.0425374185894411\\
12.5851703406814	0.0417765671245942\\
12.625250501002	0.0413810603904141\\
12.6653306613226	0.0413399313056123\\
12.7054108216433	0.0416530704432834\\
12.7454909819639	0.042336975060324\\
12.7855711422846	0.0434362780207311\\
12.8256513026052	0.0450486720382377\\
12.8657314629259	0.0473841865193202\\
12.9058116232465	0.0509209327868437\\
12.9458917835671	0.0568068727309516\\
12.9859719438878	0.0670410147408091\\
13.0260521042084	0.0809252849073479\\
13.0661322645291	0.0948837296336676\\
13.1062124248497	0.107641078012781\\
13.1462925851703	0.119095780474473\\
13.186372745491	0.12932544131948\\
13.2264529058116	0.138424792119435\\
13.2665330661323	0.146484250788492\\
13.3066132264529	0.153587139373689\\
13.3466933867735	0.159809572245671\\
13.3867735470942	0.165220721432533\\
13.4268537074148	0.169883070398991\\
13.4669338677355	0.173852559138295\\
13.5070140280561	0.177178559028553\\
13.5470941883768	0.179903591418069\\
13.5871743486974	0.182062640632066\\
13.627254509018	0.183681782861418\\
13.6673346693387	0.184775582456631\\
13.7074148296593	0.18534210478015\\
13.74749498998	0.18535294198851\\
13.7875751503006	0.184731802944419\\
13.8276553106212	0.18330393479782\\
13.8677354709419	0.180662570698592\\
13.9078156312625	0.17579890168487\\
13.9478957915832	0.166628557914439\\
13.9879759519038	0.153015995660961\\
14.0280561122244	0.138837390141304\\
14.0681362725451	0.125801516544972\\
14.1082164328657	0.114070410139903\\
14.1482965931864	0.103569128327977\\
14.188376753507	0.0942007761112598\\
14.2284569138277	0.0858724019462022\\
14.2685370741483	0.0784979798347099\\
14.3086172344689	0.0719984118336934\\
14.3486973947896	0.0663011230159238\\
14.3887775551102	0.0613396278041545\\
14.4288577154309	0.0570531321683526\\
14.4689378757515	0.0533861862708856\\
14.5090180360721	0.0502883953348589\\
14.5490981963928	0.0477141988203384\\
14.5891783567134	0.0456227344267014\\
14.6292585170341	0.0439778147076617\\
14.6693386773547	0.0427480637315696\\
14.7094188376754	0.0419072962901152\\
14.749498997996	0.0414352878589209\\
14.7895791583166	0.0413192122511767\\
14.8296593186373	0.0415562909988849\\
14.8697394789579	0.0421587893279152\\
14.9098196392786	0.0431639037120248\\
14.9498997995992	0.044654760730102\\
14.9899799599198	0.0468092870359905\\
15.0300601202405	0.0500261952739595\\
15.0701402805611	0.0552608993342492\\
15.1102204408818	0.0644426283306882\\
15.1503006012024	0.0778722645402874\\
15.190380761523	0.0920023381710401\\
15.2304609218437	0.105037857563852\\
15.2705410821643	0.11676481435601\\
15.310621242485	0.127247140421501\\
15.3507014028056	0.13657914370993\\
15.3907815631263	0.144852591686591\\
15.4308617234469	0.152152355087926\\
15.4709418837675	0.158556062299416\\
15.5110220440882	0.164134338457236\\
15.5511022044088	0.168951073142675\\
15.5911823647295	0.173063593638339\\
15.6312625250501	0.176522681846232\\
15.6713426853707	0.179372357041849\\
15.7114228456914	0.181649292691307\\
15.751503006012	0.183381624473974\\
15.7915831663327	0.184586677014313\\
15.8316633266533	0.185266632029109\\
15.8717434869739	0.185399964760181\\
15.9118236472946	0.184923375687506\\
15.9519038076152	0.183690048120956\\
15.9919839679359	0.181361975355253\\
16.0320641282565	0.177109351622158\\
16.0721442885772	0.169040446303128\\
16.1122244488978	0.156080283848151\\
16.1523046092184	0.141775774572065\\
16.1923847695391	0.128464185741846\\
16.2324649298597	0.116459721710631\\
16.2725450901804	0.105704907956009\\
16.312625250501	0.096103553580972\\
16.3527054108216	0.0875613911292295\\
16.3927855711423	0.0799908895578403\\
16.4328657314629	0.0733115072258563\\
16.4729458917836	0.0674493185661983\\
16.5130260521042	0.0623365774809699\\
16.5531062124249	0.0579113101047265\\
16.5931863727455	0.0541169560472271\\
16.6332665330661	0.0509020661788631\\
16.6733466933868	0.0482200661683807\\
16.7134268537074	0.0460291005915998\\
16.7535070140281	0.0442919824528459\\
16.7935871743487	0.0429762904035228\\
16.8336673346693	0.0420546868252667\\
16.87374749499	0.0415055872205735\\
16.9138276553106	0.0413144224358515\\
16.9539078156313	0.0414759627749197\\
16.9939879759519	0.0419986691050166\\
17.0340681362725	0.0429131998510927\\
17.0741482965932	0.0442901764540544\\
17.1142284569138	0.0462806675737825\\
17.1543086172345	0.0492183875722998\\
17.1943887775551	0.0538951794163936\\
17.2344689378758	0.0620627413020145\\
17.2745490981964	0.0748362865091001\\
17.314629258517	0.0890668824286399\\
17.3547094188377	0.102374832597653\\
17.3947895791583	0.114377470335116\\
17.434869739479	0.125116800403733\\
17.4749498997996	0.13468561835437\\
17.5150300601202	0.143176896606047\\
17.5551102204409	0.15067704672257\\
17.5951903807615	0.15726522325512\\
17.6352705410822	0.163013516932767\\
17.6753507014028	0.167987231479726\\
17.7154308617234	0.172245082495492\\
17.7555110220441	0.175839253021669\\
17.7955911823647	0.178815234700699\\
17.8356713426854	0.181211337777186\\
17.875751503006	0.18305765779071\\
17.9158316633267	0.184374090684427\\
17.9559118236473	0.185166563778842\\
17.9959919839679	0.185419661603395\\
18.0360721442886	0.185081314912859\\
18.0761523046092	0.1840281746643\\
18.1162324649299	0.18197841948\\
18.1563126252505	0.178249824387679\\
18.1963927855711	0.171199195201633\\
18.2364729458918	0.159098582912554\\
18.2765531062124	0.144765315052043\\
18.3166332665331	0.131186767041021\\
18.3567134268537	0.118905651565906\\
18.3967935871743	0.10789286953645\\
18.436873747495	0.098054237317506\\
18.4769539078156	0.0892943256350022\\
18.5170340681363	0.0815241013456022\\
18.5571142284569	0.0746615609211036\\
18.5971943887776	0.0686314081711165\\
18.6372745490982	0.0633646179978037\\
18.6773547094188	0.058798020440211\\
18.7174348697395	0.0548739308481795\\
18.7575150300601	0.0515398349867168\\
18.7975951903808	0.0487481375933818\\
18.8376753507014	0.0464559876895609\\
18.877755511022	0.0446252028771368\\
18.9178356713427	0.0432223303390596\\
18.9579158316633	0.0422189095182921\\
18.997995991984	0.041592051487208\\
19.0380761523046	0.0413255460965508\\
19.0781563126253	0.0414119023744524\\
19.1182364729459	0.0418561454959647\\
19.1583166332665	0.042683157852563\\
19.1983967935872	0.0439527686505473\\
19.2384769539078	0.0457934508274507\\
19.2785571142285	0.0484855386230073\\
19.3186372745491	0.0526849022235659\\
19.3587174348697	0.0599192161077952\\
19.3987975951904	0.071854738920451\\
19.438877755511	0.0860830125231428\\
19.4789579158317	0.0996518155760027\\
19.5190380761523	0.111932859776878\\
19.5591182364729	0.122933501669596\\
19.5991983967936	0.132743356272363\\
19.6392785571142	0.141456376305735\\
19.6793587174349	0.149160494194941\\
19.7194388777555	0.155936401358401\\
19.7595190380762	0.161857667017881\\
19.7995991983968	0.166991018253602\\
19.8396793587174	0.171396561746964\\
19.8797595190381	0.175127874895601\\
19.9198396793587	0.178231900248923\\
19.9599198396794	0.180748539453146\\
20	0.182709760848502\\
};
\end{axis}
\end{tikzpicture}%
